Hard X-ray Fluorescence measurements with TESs at the Advanced Photon Source

Transition Edge Sensor (TES) spectrometers for hard X-ray beamline science will enable improved X-ray emission and absorption spectroscopy in the information-rich 2 to 20 keV energy range. We are building a TES-based instrument for the Advanced Photon Source (APS) synchrotron, to be made available to beamline users. 24-pixel prototype arrays have recently been fabricated and tested. The first spectroscopy measurements using these arrays are promising, with a best single-pixel energy resolution of 11.2 eV and saturation energy > 20 keV. We present a series of recent X-ray Fluorescence measurements involving transition metal elements and multi-element samples with closely spaced emission lines, in particular a Cu-Ni-Co thin film and a foil of Cu and Hf. The TES-measured spectra are directly compared to spectra measured with silicon drift detectors at an APS beamline, demonstrating the improved X-ray science made possible by TES spectrometers.

==> figures/cu_hf_spectra_m452_die41.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.366179in}{4.676694in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.366179in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.366179in}{4.676694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.676694in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{1.464060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.912597in,y=1.424907in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{2.273567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.912597in,y=2.234414in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{3.083074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.912597in,y=3.043921in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{3.892581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.912597in,y=3.853428in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{1.220374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{1.284472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{1.338666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{1.385611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{1.427019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{1.707746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{1.850293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{1.951432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{2.029881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{2.093979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{2.148173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{2.195118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{2.236526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{2.517253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{2.659800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{2.760939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{2.839388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{2.903486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{2.957680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{3.004625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{3.046033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{3.326760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{3.469307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{3.570446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{3.648895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{3.712993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{3.767187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{3.814132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{3.855540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{4.136267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{4.278814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{4.379953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{4.458402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{4.522500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{4.576694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.144079in,y=2.898534in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont SDD counts (13.0 eV bins)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.220374in}}{\pgfqpoint{5.206237in}{3.356319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579588in}{1.883801in}}%
\pgfpathlineto{\pgfqpoint{0.590861in}{1.606607in}}%
\pgfpathlineto{\pgfqpoint{0.602133in}{1.924023in}}%
\pgfpathlineto{\pgfqpoint{0.613405in}{1.924023in}}%
\pgfpathlineto{\pgfqpoint{0.624678in}{1.883801in}}%
\pgfpathlineto{\pgfqpoint{0.635950in}{1.904487in}}%
\pgfpathlineto{\pgfqpoint{0.647223in}{1.976857in}}%
\pgfpathlineto{\pgfqpoint{0.658495in}{1.942531in}}%
\pgfpathlineto{\pgfqpoint{0.669767in}{1.883801in}}%
\pgfpathlineto{\pgfqpoint{0.681040in}{2.008128in}}%
\pgfpathlineto{\pgfqpoint{0.692312in}{2.015530in}}%
\pgfpathlineto{\pgfqpoint{0.703584in}{1.942531in}}%
\pgfpathlineto{\pgfqpoint{0.714857in}{2.088070in}}%
\pgfpathlineto{\pgfqpoint{0.726129in}{2.015530in}}%
\pgfpathlineto{\pgfqpoint{0.737402in}{2.000567in}}%
\pgfpathlineto{\pgfqpoint{0.748674in}{2.093979in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{2.056938in}}%
\pgfpathlineto{\pgfqpoint{0.771219in}{2.132773in}}%
\pgfpathlineto{\pgfqpoint{0.782491in}{2.029881in}}%
\pgfpathlineto{\pgfqpoint{0.793764in}{2.181680in}}%
\pgfpathlineto{\pgfqpoint{0.805036in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{2.088070in}}%
\pgfpathlineto{\pgfqpoint{0.827581in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{0.838853in}{2.093979in}}%
\pgfpathlineto{\pgfqpoint{0.850125in}{2.099790in}}%
\pgfpathlineto{\pgfqpoint{0.861398in}{2.153160in}}%
\pgfpathlineto{\pgfqpoint{0.872670in}{2.043670in}}%
\pgfpathlineto{\pgfqpoint{0.883943in}{1.992840in}}%
\pgfpathlineto{\pgfqpoint{0.895215in}{2.056938in}}%
\pgfpathlineto{\pgfqpoint{0.906487in}{2.132773in}}%
\pgfpathlineto{\pgfqpoint{0.917760in}{2.000567in}}%
\pgfpathlineto{\pgfqpoint{0.929032in}{1.914391in}}%
\pgfpathlineto{\pgfqpoint{0.940304in}{1.942531in}}%
\pgfpathlineto{\pgfqpoint{0.951577in}{2.022779in}}%
\pgfpathlineto{\pgfqpoint{0.962849in}{2.008128in}}%
\pgfpathlineto{\pgfqpoint{0.974122in}{1.861821in}}%
\pgfpathlineto{\pgfqpoint{0.985394in}{1.914391in}}%
\pgfpathlineto{\pgfqpoint{0.996666in}{1.976857in}}%
\pgfpathlineto{\pgfqpoint{1.007939in}{1.968585in}}%
\pgfpathlineto{\pgfqpoint{1.019211in}{1.872982in}}%
\pgfpathlineto{\pgfqpoint{1.030484in}{1.883801in}}%
\pgfpathlineto{\pgfqpoint{1.041756in}{1.872982in}}%
\pgfpathlineto{\pgfqpoint{1.053028in}{1.960113in}}%
\pgfpathlineto{\pgfqpoint{1.064301in}{2.008128in}}%
\pgfpathlineto{\pgfqpoint{1.075573in}{1.951432in}}%
\pgfpathlineto{\pgfqpoint{1.086845in}{1.960113in}}%
\pgfpathlineto{\pgfqpoint{1.098118in}{1.756881in}}%
\pgfpathlineto{\pgfqpoint{1.109390in}{1.968585in}}%
\pgfpathlineto{\pgfqpoint{1.120663in}{1.883801in}}%
\pgfpathlineto{\pgfqpoint{1.131935in}{1.976857in}}%
\pgfpathlineto{\pgfqpoint{1.143207in}{1.968585in}}%
\pgfpathlineto{\pgfqpoint{1.154480in}{1.826038in}}%
\pgfpathlineto{\pgfqpoint{1.165752in}{1.799984in}}%
\pgfpathlineto{\pgfqpoint{1.177025in}{1.984939in}}%
\pgfpathlineto{\pgfqpoint{1.188297in}{1.942531in}}%
\pgfpathlineto{\pgfqpoint{1.199569in}{1.976857in}}%
\pgfpathlineto{\pgfqpoint{1.210842in}{1.992840in}}%
\pgfpathlineto{\pgfqpoint{1.222114in}{1.976857in}}%
\pgfpathlineto{\pgfqpoint{1.233386in}{1.861821in}}%
\pgfpathlineto{\pgfqpoint{1.244659in}{2.015530in}}%
\pgfpathlineto{\pgfqpoint{1.255931in}{2.056938in}}%
\pgfpathlineto{\pgfqpoint{1.267204in}{2.172428in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{2.172428in}}%
\pgfpathlineto{\pgfqpoint{1.289748in}{2.236526in}}%
\pgfpathlineto{\pgfqpoint{1.301021in}{2.224607in}}%
\pgfpathlineto{\pgfqpoint{1.312293in}{2.283959in}}%
\pgfpathlineto{\pgfqpoint{1.323566in}{2.325746in}}%
\pgfpathlineto{\pgfqpoint{1.334838in}{2.349192in}}%
\pgfpathlineto{\pgfqpoint{1.346110in}{2.460117in}}%
\pgfpathlineto{\pgfqpoint{1.357383in}{2.432149in}}%
\pgfpathlineto{\pgfqpoint{1.368655in}{2.449622in}}%
\pgfpathlineto{\pgfqpoint{1.379927in}{2.495500in}}%
\pgfpathlineto{\pgfqpoint{1.391200in}{2.472311in}}%
\pgfpathlineto{\pgfqpoint{1.402472in}{2.470308in}}%
\pgfpathlineto{\pgfqpoint{1.413745in}{2.474303in}}%
\pgfpathlineto{\pgfqpoint{1.425017in}{2.458043in}}%
\pgfpathlineto{\pgfqpoint{1.436289in}{2.438804in}}%
\pgfpathlineto{\pgfqpoint{1.447562in}{2.411395in}}%
\pgfpathlineto{\pgfqpoint{1.458834in}{2.391859in}}%
\pgfpathlineto{\pgfqpoint{1.470106in}{2.373826in}}%
\pgfpathlineto{\pgfqpoint{1.481379in}{2.319632in}}%
\pgfpathlineto{\pgfqpoint{1.492651in}{2.220543in}}%
\pgfpathlineto{\pgfqpoint{1.503924in}{2.266464in}}%
\pgfpathlineto{\pgfqpoint{1.515196in}{2.148173in}}%
\pgfpathlineto{\pgfqpoint{1.526468in}{2.177085in}}%
\pgfpathlineto{\pgfqpoint{1.537741in}{2.088070in}}%
\pgfpathlineto{\pgfqpoint{1.549013in}{2.162926in}}%
\pgfpathlineto{\pgfqpoint{1.560286in}{2.127487in}}%
\pgfpathlineto{\pgfqpoint{1.571558in}{2.186217in}}%
\pgfpathlineto{\pgfqpoint{1.582830in}{2.172428in}}%
\pgfpathlineto{\pgfqpoint{1.594103in}{2.088070in}}%
\pgfpathlineto{\pgfqpoint{1.605375in}{2.082060in}}%
\pgfpathlineto{\pgfqpoint{1.616647in}{2.111132in}}%
\pgfpathlineto{\pgfqpoint{1.627920in}{2.122119in}}%
\pgfpathlineto{\pgfqpoint{1.639192in}{2.056938in}}%
\pgfpathlineto{\pgfqpoint{1.650465in}{2.093979in}}%
\pgfpathlineto{\pgfqpoint{1.661737in}{2.137982in}}%
\pgfpathlineto{\pgfqpoint{1.673009in}{2.167709in}}%
\pgfpathlineto{\pgfqpoint{1.684282in}{2.162926in}}%
\pgfpathlineto{\pgfqpoint{1.695554in}{2.029881in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{2.105507in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{2.105507in}}%
\pgfpathlineto{\pgfqpoint{1.729371in}{2.137982in}}%
\pgfpathlineto{\pgfqpoint{1.740644in}{2.248054in}}%
\pgfpathlineto{\pgfqpoint{1.751916in}{2.132773in}}%
\pgfpathlineto{\pgfqpoint{1.763188in}{2.220543in}}%
\pgfpathlineto{\pgfqpoint{1.774461in}{2.190695in}}%
\pgfpathlineto{\pgfqpoint{1.785733in}{2.224607in}}%
\pgfpathlineto{\pgfqpoint{1.797006in}{2.232598in}}%
\pgfpathlineto{\pgfqpoint{1.808278in}{2.203799in}}%
\pgfpathlineto{\pgfqpoint{1.819550in}{2.228625in}}%
\pgfpathlineto{\pgfqpoint{1.830823in}{2.310256in}}%
\pgfpathlineto{\pgfqpoint{1.842095in}{2.319632in}}%
\pgfpathlineto{\pgfqpoint{1.853368in}{2.340582in}}%
\pgfpathlineto{\pgfqpoint{1.864640in}{2.280529in}}%
\pgfpathlineto{\pgfqpoint{1.875912in}{2.303864in}}%
\pgfpathlineto{\pgfqpoint{1.887185in}{2.319632in}}%
\pgfpathlineto{\pgfqpoint{1.898457in}{2.337665in}}%
\pgfpathlineto{\pgfqpoint{1.909729in}{2.240411in}}%
\pgfpathlineto{\pgfqpoint{1.921002in}{2.283959in}}%
\pgfpathlineto{\pgfqpoint{1.932274in}{2.340582in}}%
\pgfpathlineto{\pgfqpoint{1.943547in}{2.325746in}}%
\pgfpathlineto{\pgfqpoint{1.954819in}{2.316534in}}%
\pgfpathlineto{\pgfqpoint{1.966091in}{2.319632in}}%
\pgfpathlineto{\pgfqpoint{1.977364in}{2.420771in}}%
\pgfpathlineto{\pgfqpoint{1.988636in}{2.354818in}}%
\pgfpathlineto{\pgfqpoint{2.011181in}{2.468293in}}%
\pgfpathlineto{\pgfqpoint{2.022453in}{2.588600in}}%
\pgfpathlineto{\pgfqpoint{2.033726in}{2.629210in}}%
\pgfpathlineto{\pgfqpoint{2.044998in}{2.751135in}}%
\pgfpathlineto{\pgfqpoint{2.056270in}{2.840090in}}%
\pgfpathlineto{\pgfqpoint{2.078815in}{3.004185in}}%
\pgfpathlineto{\pgfqpoint{2.101360in}{3.192979in}}%
\pgfpathlineto{\pgfqpoint{2.112632in}{3.299161in}}%
\pgfpathlineto{\pgfqpoint{2.123905in}{3.347908in}}%
\pgfpathlineto{\pgfqpoint{2.135177in}{3.432136in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{3.525004in}}%
\pgfpathlineto{\pgfqpoint{2.157722in}{3.570358in}}%
\pgfpathlineto{\pgfqpoint{2.168994in}{3.626917in}}%
\pgfpathlineto{\pgfqpoint{2.191539in}{3.709045in}}%
\pgfpathlineto{\pgfqpoint{2.202811in}{3.757461in}}%
\pgfpathlineto{\pgfqpoint{2.214084in}{3.790174in}}%
\pgfpathlineto{\pgfqpoint{2.225356in}{3.827836in}}%
\pgfpathlineto{\pgfqpoint{2.236629in}{3.862770in}}%
\pgfpathlineto{\pgfqpoint{2.247901in}{3.905997in}}%
\pgfpathlineto{\pgfqpoint{2.259173in}{3.941686in}}%
\pgfpathlineto{\pgfqpoint{2.270446in}{3.973636in}}%
\pgfpathlineto{\pgfqpoint{2.281718in}{4.011725in}}%
\pgfpathlineto{\pgfqpoint{2.292990in}{4.037091in}}%
\pgfpathlineto{\pgfqpoint{2.304263in}{4.066327in}}%
\pgfpathlineto{\pgfqpoint{2.315535in}{4.076265in}}%
\pgfpathlineto{\pgfqpoint{2.326808in}{4.096382in}}%
\pgfpathlineto{\pgfqpoint{2.338080in}{4.095594in}}%
\pgfpathlineto{\pgfqpoint{2.349352in}{4.090725in}}%
\pgfpathlineto{\pgfqpoint{2.360625in}{4.070950in}}%
\pgfpathlineto{\pgfqpoint{2.371897in}{4.040362in}}%
\pgfpathlineto{\pgfqpoint{2.383170in}{4.002538in}}%
\pgfpathlineto{\pgfqpoint{2.394442in}{3.950173in}}%
\pgfpathlineto{\pgfqpoint{2.405714in}{3.888194in}}%
\pgfpathlineto{\pgfqpoint{2.428259in}{3.738036in}}%
\pgfpathlineto{\pgfqpoint{2.439531in}{3.647698in}}%
\pgfpathlineto{\pgfqpoint{2.450804in}{3.526900in}}%
\pgfpathlineto{\pgfqpoint{2.462076in}{3.426490in}}%
\pgfpathlineto{\pgfqpoint{2.473349in}{3.306499in}}%
\pgfpathlineto{\pgfqpoint{2.495893in}{3.013734in}}%
\pgfpathlineto{\pgfqpoint{2.507166in}{2.903486in}}%
\pgfpathlineto{\pgfqpoint{2.518438in}{2.742906in}}%
\pgfpathlineto{\pgfqpoint{2.529711in}{2.618831in}}%
\pgfpathlineto{\pgfqpoint{2.540983in}{2.517253in}}%
\pgfpathlineto{\pgfqpoint{2.552255in}{2.404196in}}%
\pgfpathlineto{\pgfqpoint{2.563528in}{2.343476in}}%
\pgfpathlineto{\pgfqpoint{2.574800in}{2.313409in}}%
\pgfpathlineto{\pgfqpoint{2.586072in}{2.195118in}}%
\pgfpathlineto{\pgfqpoint{2.597345in}{2.216431in}}%
\pgfpathlineto{\pgfqpoint{2.608617in}{2.199485in}}%
\pgfpathlineto{\pgfqpoint{2.619890in}{2.167709in}}%
\pgfpathlineto{\pgfqpoint{2.631162in}{2.162926in}}%
\pgfpathlineto{\pgfqpoint{2.642434in}{2.186217in}}%
\pgfpathlineto{\pgfqpoint{2.653707in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.664979in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.676251in}{2.153160in}}%
\pgfpathlineto{\pgfqpoint{2.687524in}{2.177085in}}%
\pgfpathlineto{\pgfqpoint{2.698796in}{2.153160in}}%
\pgfpathlineto{\pgfqpoint{2.710069in}{2.127487in}}%
\pgfpathlineto{\pgfqpoint{2.721341in}{2.172428in}}%
\pgfpathlineto{\pgfqpoint{2.732613in}{2.195118in}}%
\pgfpathlineto{\pgfqpoint{2.743886in}{2.208060in}}%
\pgfpathlineto{\pgfqpoint{2.755158in}{2.240411in}}%
\pgfpathlineto{\pgfqpoint{2.766431in}{2.208060in}}%
\pgfpathlineto{\pgfqpoint{2.777703in}{2.224607in}}%
\pgfpathlineto{\pgfqpoint{2.788975in}{2.195118in}}%
\pgfpathlineto{\pgfqpoint{2.800248in}{2.310256in}}%
\pgfpathlineto{\pgfqpoint{2.822792in}{2.310256in}}%
\pgfpathlineto{\pgfqpoint{2.834065in}{2.343476in}}%
\pgfpathlineto{\pgfqpoint{2.845337in}{2.313409in}}%
\pgfpathlineto{\pgfqpoint{2.867882in}{2.434381in}}%
\pgfpathlineto{\pgfqpoint{2.879154in}{2.464229in}}%
\pgfpathlineto{\pgfqpoint{2.890427in}{2.487939in}}%
\pgfpathlineto{\pgfqpoint{2.901699in}{2.553942in}}%
\pgfpathlineto{\pgfqpoint{2.912972in}{2.575442in}}%
\pgfpathlineto{\pgfqpoint{2.924244in}{2.617512in}}%
\pgfpathlineto{\pgfqpoint{2.935516in}{2.683586in}}%
\pgfpathlineto{\pgfqpoint{2.946789in}{2.799208in}}%
\pgfpathlineto{\pgfqpoint{2.958061in}{2.905239in}}%
\pgfpathlineto{\pgfqpoint{2.969333in}{2.998418in}}%
\pgfpathlineto{\pgfqpoint{2.980606in}{3.069454in}}%
\pgfpathlineto{\pgfqpoint{2.991878in}{3.157848in}}%
\pgfpathlineto{\pgfqpoint{3.003151in}{3.260829in}}%
\pgfpathlineto{\pgfqpoint{3.014423in}{3.332513in}}%
\pgfpathlineto{\pgfqpoint{3.025695in}{3.398967in}}%
\pgfpathlineto{\pgfqpoint{3.036968in}{3.447803in}}%
\pgfpathlineto{\pgfqpoint{3.048240in}{3.512792in}}%
\pgfpathlineto{\pgfqpoint{3.059513in}{3.544649in}}%
\pgfpathlineto{\pgfqpoint{3.070785in}{3.592255in}}%
\pgfpathlineto{\pgfqpoint{3.082057in}{3.634177in}}%
\pgfpathlineto{\pgfqpoint{3.093330in}{3.647980in}}%
\pgfpathlineto{\pgfqpoint{3.104602in}{3.673862in}}%
\pgfpathlineto{\pgfqpoint{3.115874in}{3.678934in}}%
\pgfpathlineto{\pgfqpoint{3.127147in}{3.701014in}}%
\pgfpathlineto{\pgfqpoint{3.138419in}{3.708274in}}%
\pgfpathlineto{\pgfqpoint{3.149692in}{3.714746in}}%
\pgfpathlineto{\pgfqpoint{3.160964in}{3.712993in}}%
\pgfpathlineto{\pgfqpoint{3.172236in}{3.707739in}}%
\pgfpathlineto{\pgfqpoint{3.183509in}{3.708511in}}%
\pgfpathlineto{\pgfqpoint{3.194781in}{3.703972in}}%
\pgfpathlineto{\pgfqpoint{3.206053in}{3.679579in}}%
\pgfpathlineto{\pgfqpoint{3.217326in}{3.651696in}}%
\pgfpathlineto{\pgfqpoint{3.228598in}{3.616279in}}%
\pgfpathlineto{\pgfqpoint{3.239871in}{3.589768in}}%
\pgfpathlineto{\pgfqpoint{3.251143in}{3.553982in}}%
\pgfpathlineto{\pgfqpoint{3.262415in}{3.494514in}}%
\pgfpathlineto{\pgfqpoint{3.273688in}{3.446555in}}%
\pgfpathlineto{\pgfqpoint{3.284960in}{3.392902in}}%
\pgfpathlineto{\pgfqpoint{3.296233in}{3.332859in}}%
\pgfpathlineto{\pgfqpoint{3.307505in}{3.281218in}}%
\pgfpathlineto{\pgfqpoint{3.318777in}{3.245664in}}%
\pgfpathlineto{\pgfqpoint{3.330050in}{3.176931in}}%
\pgfpathlineto{\pgfqpoint{3.341322in}{3.153559in}}%
\pgfpathlineto{\pgfqpoint{3.352594in}{3.128212in}}%
\pgfpathlineto{\pgfqpoint{3.363867in}{3.093124in}}%
\pgfpathlineto{\pgfqpoint{3.375139in}{3.085526in}}%
\pgfpathlineto{\pgfqpoint{3.386412in}{3.095168in}}%
\pgfpathlineto{\pgfqpoint{3.397684in}{3.129447in}}%
\pgfpathlineto{\pgfqpoint{3.408956in}{3.124482in}}%
\pgfpathlineto{\pgfqpoint{3.420229in}{3.163487in}}%
\pgfpathlineto{\pgfqpoint{3.431501in}{3.158132in}}%
\pgfpathlineto{\pgfqpoint{3.442774in}{3.164882in}}%
\pgfpathlineto{\pgfqpoint{3.454046in}{3.182009in}}%
\pgfpathlineto{\pgfqpoint{3.465318in}{3.183861in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{3.199603in}}%
\pgfpathlineto{\pgfqpoint{3.487863in}{3.179345in}}%
\pgfpathlineto{\pgfqpoint{3.499135in}{3.164603in}}%
\pgfpathlineto{\pgfqpoint{3.510408in}{3.127903in}}%
\pgfpathlineto{\pgfqpoint{3.521680in}{3.116262in}}%
\pgfpathlineto{\pgfqpoint{3.532953in}{3.087962in}}%
\pgfpathlineto{\pgfqpoint{3.544225in}{3.030050in}}%
\pgfpathlineto{\pgfqpoint{3.555497in}{2.982404in}}%
\pgfpathlineto{\pgfqpoint{3.566770in}{2.902312in}}%
\pgfpathlineto{\pgfqpoint{3.578042in}{2.796041in}}%
\pgfpathlineto{\pgfqpoint{3.589315in}{2.740119in}}%
\pgfpathlineto{\pgfqpoint{3.600587in}{2.662136in}}%
\pgfpathlineto{\pgfqpoint{3.611859in}{2.612185in}}%
\pgfpathlineto{\pgfqpoint{3.623132in}{2.508352in}}%
\pgfpathlineto{\pgfqpoint{3.634404in}{2.381668in}}%
\pgfpathlineto{\pgfqpoint{3.645676in}{2.376459in}}%
\pgfpathlineto{\pgfqpoint{3.656949in}{2.283959in}}%
\pgfpathlineto{\pgfqpoint{3.668221in}{2.277065in}}%
\pgfpathlineto{\pgfqpoint{3.679494in}{2.283959in}}%
\pgfpathlineto{\pgfqpoint{3.690766in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.702038in}{2.132773in}}%
\pgfpathlineto{\pgfqpoint{3.713311in}{2.127487in}}%
\pgfpathlineto{\pgfqpoint{3.724583in}{2.099790in}}%
\pgfpathlineto{\pgfqpoint{3.735855in}{2.036843in}}%
\pgfpathlineto{\pgfqpoint{3.747128in}{1.968585in}}%
\pgfpathlineto{\pgfqpoint{3.758400in}{1.960113in}}%
\pgfpathlineto{\pgfqpoint{3.769673in}{1.924023in}}%
\pgfpathlineto{\pgfqpoint{3.780945in}{1.914391in}}%
\pgfpathlineto{\pgfqpoint{3.792217in}{1.707746in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{1.826038in}}%
\pgfpathlineto{\pgfqpoint{3.814762in}{1.741254in}}%
\pgfpathlineto{\pgfqpoint{3.826035in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.837307in}{1.497568in}}%
\pgfpathlineto{\pgfqpoint{3.848579in}{1.629297in}}%
\pgfpathlineto{\pgfqpoint{3.859852in}{1.629297in}}%
\pgfpathlineto{\pgfqpoint{3.871124in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.882396in}{1.650610in}}%
\pgfpathlineto{\pgfqpoint{3.893669in}{1.528158in}}%
\pgfpathlineto{\pgfqpoint{3.904941in}{1.582352in}}%
\pgfpathlineto{\pgfqpoint{3.916214in}{1.427019in}}%
\pgfpathlineto{\pgfqpoint{3.927486in}{1.556298in}}%
\pgfpathlineto{\pgfqpoint{3.938758in}{1.338666in}}%
\pgfpathlineto{\pgfqpoint{3.950031in}{1.528158in}}%
\pgfpathlineto{\pgfqpoint{3.961303in}{1.497568in}}%
\pgfpathlineto{\pgfqpoint{3.972576in}{1.528158in}}%
\pgfpathlineto{\pgfqpoint{3.983848in}{1.556298in}}%
\pgfpathlineto{\pgfqpoint{3.995120in}{1.528158in}}%
\pgfpathlineto{\pgfqpoint{4.006393in}{1.582352in}}%
\pgfpathlineto{\pgfqpoint{4.017665in}{1.464060in}}%
\pgfpathlineto{\pgfqpoint{4.028937in}{1.497568in}}%
\pgfpathlineto{\pgfqpoint{4.040210in}{1.528158in}}%
\pgfpathlineto{\pgfqpoint{4.051482in}{1.650610in}}%
\pgfpathlineto{\pgfqpoint{4.062755in}{1.670705in}}%
\pgfpathlineto{\pgfqpoint{4.074027in}{1.582352in}}%
\pgfpathlineto{\pgfqpoint{4.085299in}{1.582352in}}%
\pgfpathlineto{\pgfqpoint{4.096572in}{1.650610in}}%
\pgfpathlineto{\pgfqpoint{4.107844in}{1.528158in}}%
\pgfpathlineto{\pgfqpoint{4.119117in}{1.799984in}}%
\pgfpathlineto{\pgfqpoint{4.130389in}{1.629297in}}%
\pgfpathlineto{\pgfqpoint{4.141661in}{1.826038in}}%
\pgfpathlineto{\pgfqpoint{4.152934in}{1.942531in}}%
\pgfpathlineto{\pgfqpoint{4.164206in}{1.756881in}}%
\pgfpathlineto{\pgfqpoint{4.175478in}{1.904487in}}%
\pgfpathlineto{\pgfqpoint{4.186751in}{1.861821in}}%
\pgfpathlineto{\pgfqpoint{4.198023in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{4.209296in}{1.894296in}}%
\pgfpathlineto{\pgfqpoint{4.220568in}{1.924023in}}%
\pgfpathlineto{\pgfqpoint{4.231840in}{1.984939in}}%
\pgfpathlineto{\pgfqpoint{4.243113in}{1.992840in}}%
\pgfpathlineto{\pgfqpoint{4.254385in}{1.968585in}}%
\pgfpathlineto{\pgfqpoint{4.265658in}{1.894296in}}%
\pgfpathlineto{\pgfqpoint{4.276930in}{1.951432in}}%
\pgfpathlineto{\pgfqpoint{4.288202in}{2.043670in}}%
\pgfpathlineto{\pgfqpoint{4.299475in}{1.992840in}}%
\pgfpathlineto{\pgfqpoint{4.310747in}{2.099790in}}%
\pgfpathlineto{\pgfqpoint{4.322019in}{2.158077in}}%
\pgfpathlineto{\pgfqpoint{4.333292in}{2.199485in}}%
\pgfpathlineto{\pgfqpoint{4.344564in}{2.322702in}}%
\pgfpathlineto{\pgfqpoint{4.355837in}{2.429903in}}%
\pgfpathlineto{\pgfqpoint{4.367109in}{2.425366in}}%
\pgfpathlineto{\pgfqpoint{4.378381in}{2.560220in}}%
\pgfpathlineto{\pgfqpoint{4.389654in}{2.601283in}}%
\pgfpathlineto{\pgfqpoint{4.400926in}{2.669052in}}%
\pgfpathlineto{\pgfqpoint{4.412198in}{2.686857in}}%
\pgfpathlineto{\pgfqpoint{4.423471in}{2.764437in}}%
\pgfpathlineto{\pgfqpoint{4.434743in}{2.825036in}}%
\pgfpathlineto{\pgfqpoint{4.446016in}{2.879858in}}%
\pgfpathlineto{\pgfqpoint{4.457288in}{2.865793in}}%
\pgfpathlineto{\pgfqpoint{4.468560in}{2.905239in}}%
\pgfpathlineto{\pgfqpoint{4.479833in}{2.927272in}}%
\pgfpathlineto{\pgfqpoint{4.491105in}{2.926175in}}%
\pgfpathlineto{\pgfqpoint{4.502378in}{2.920080in}}%
\pgfpathlineto{\pgfqpoint{4.513650in}{2.903486in}}%
\pgfpathlineto{\pgfqpoint{4.524922in}{2.892173in}}%
\pgfpathlineto{\pgfqpoint{4.536195in}{2.855871in}}%
\pgfpathlineto{\pgfqpoint{4.547467in}{2.875443in}}%
\pgfpathlineto{\pgfqpoint{4.558739in}{2.796041in}}%
\pgfpathlineto{\pgfqpoint{4.570012in}{2.753836in}}%
\pgfpathlineto{\pgfqpoint{4.581284in}{2.685770in}}%
\pgfpathlineto{\pgfqpoint{4.592557in}{2.656267in}}%
\pgfpathlineto{\pgfqpoint{4.603829in}{2.612185in}}%
\pgfpathlineto{\pgfqpoint{4.615101in}{2.515491in}}%
\pgfpathlineto{\pgfqpoint{4.626374in}{2.478253in}}%
\pgfpathlineto{\pgfqpoint{4.637646in}{2.411395in}}%
\pgfpathlineto{\pgfqpoint{4.648919in}{2.376459in}}%
\pgfpathlineto{\pgfqpoint{4.660191in}{2.354818in}}%
\pgfpathlineto{\pgfqpoint{4.671463in}{2.300624in}}%
\pgfpathlineto{\pgfqpoint{4.682736in}{2.244253in}}%
\pgfpathlineto{\pgfqpoint{4.694008in}{2.322702in}}%
\pgfpathlineto{\pgfqpoint{4.705280in}{2.357597in}}%
\pgfpathlineto{\pgfqpoint{4.716553in}{2.386800in}}%
\pgfpathlineto{\pgfqpoint{4.727825in}{2.429903in}}%
\pgfpathlineto{\pgfqpoint{4.739098in}{2.434381in}}%
\pgfpathlineto{\pgfqpoint{4.750370in}{2.443171in}}%
\pgfpathlineto{\pgfqpoint{4.761642in}{2.429903in}}%
\pgfpathlineto{\pgfqpoint{4.772915in}{2.519006in}}%
\pgfpathlineto{\pgfqpoint{4.784187in}{2.502901in}}%
\pgfpathlineto{\pgfqpoint{4.795460in}{2.524215in}}%
\pgfpathlineto{\pgfqpoint{4.806732in}{2.531041in}}%
\pgfpathlineto{\pgfqpoint{4.818004in}{2.539393in}}%
\pgfpathlineto{\pgfqpoint{4.829277in}{2.472311in}}%
\pgfpathlineto{\pgfqpoint{4.840549in}{2.434381in}}%
\pgfpathlineto{\pgfqpoint{4.851821in}{2.453858in}}%
\pgfpathlineto{\pgfqpoint{4.863094in}{2.413762in}}%
\pgfpathlineto{\pgfqpoint{4.874366in}{2.343476in}}%
\pgfpathlineto{\pgfqpoint{4.885639in}{2.360354in}}%
\pgfpathlineto{\pgfqpoint{4.896911in}{2.340582in}}%
\pgfpathlineto{\pgfqpoint{4.908183in}{2.236526in}}%
\pgfpathlineto{\pgfqpoint{4.919456in}{2.111132in}}%
\pgfpathlineto{\pgfqpoint{4.930728in}{2.158077in}}%
\pgfpathlineto{\pgfqpoint{4.942000in}{2.075946in}}%
\pgfpathlineto{\pgfqpoint{4.953273in}{2.000567in}}%
\pgfpathlineto{\pgfqpoint{4.964545in}{2.036843in}}%
\pgfpathlineto{\pgfqpoint{4.975818in}{1.984939in}}%
\pgfpathlineto{\pgfqpoint{4.987090in}{1.960113in}}%
\pgfpathlineto{\pgfqpoint{4.998362in}{1.826038in}}%
\pgfpathlineto{\pgfqpoint{5.009635in}{1.894296in}}%
\pgfpathlineto{\pgfqpoint{5.020907in}{1.883801in}}%
\pgfpathlineto{\pgfqpoint{5.032180in}{1.813252in}}%
\pgfpathlineto{\pgfqpoint{5.043452in}{2.036843in}}%
\pgfpathlineto{\pgfqpoint{5.054724in}{2.008128in}}%
\pgfpathlineto{\pgfqpoint{5.065997in}{2.015530in}}%
\pgfpathlineto{\pgfqpoint{5.077269in}{2.063389in}}%
\pgfpathlineto{\pgfqpoint{5.088541in}{2.069723in}}%
\pgfpathlineto{\pgfqpoint{5.099814in}{2.082060in}}%
\pgfpathlineto{\pgfqpoint{5.111086in}{2.099790in}}%
\pgfpathlineto{\pgfqpoint{5.122359in}{2.050366in}}%
\pgfpathlineto{\pgfqpoint{5.133631in}{2.105507in}}%
\pgfpathlineto{\pgfqpoint{5.144903in}{2.162926in}}%
\pgfpathlineto{\pgfqpoint{5.156176in}{1.968585in}}%
\pgfpathlineto{\pgfqpoint{5.167448in}{2.093979in}}%
\pgfpathlineto{\pgfqpoint{5.178721in}{2.127487in}}%
\pgfpathlineto{\pgfqpoint{5.189993in}{2.122119in}}%
\pgfpathlineto{\pgfqpoint{5.201265in}{2.075946in}}%
\pgfpathlineto{\pgfqpoint{5.212538in}{2.111132in}}%
\pgfpathlineto{\pgfqpoint{5.223810in}{2.127487in}}%
\pgfpathlineto{\pgfqpoint{5.235082in}{2.075946in}}%
\pgfpathlineto{\pgfqpoint{5.246355in}{2.029881in}}%
\pgfpathlineto{\pgfqpoint{5.257627in}{2.088070in}}%
\pgfpathlineto{\pgfqpoint{5.268900in}{2.127487in}}%
\pgfpathlineto{\pgfqpoint{5.280172in}{2.195118in}}%
\pgfpathlineto{\pgfqpoint{5.291444in}{2.099790in}}%
\pgfpathlineto{\pgfqpoint{5.302717in}{2.195118in}}%
\pgfpathlineto{\pgfqpoint{5.313989in}{2.158077in}}%
\pgfpathlineto{\pgfqpoint{5.325262in}{2.212271in}}%
\pgfpathlineto{\pgfqpoint{5.336534in}{2.224607in}}%
\pgfpathlineto{\pgfqpoint{5.347806in}{2.212271in}}%
\pgfpathlineto{\pgfqpoint{5.359079in}{2.240411in}}%
\pgfpathlineto{\pgfqpoint{5.370351in}{2.310256in}}%
\pgfpathlineto{\pgfqpoint{5.381623in}{2.322702in}}%
\pgfpathlineto{\pgfqpoint{5.392896in}{2.297353in}}%
\pgfpathlineto{\pgfqpoint{5.404168in}{2.360354in}}%
\pgfpathlineto{\pgfqpoint{5.415441in}{2.325746in}}%
\pgfpathlineto{\pgfqpoint{5.426713in}{2.340582in}}%
\pgfpathlineto{\pgfqpoint{5.437985in}{2.401763in}}%
\pgfpathlineto{\pgfqpoint{5.449258in}{2.373826in}}%
\pgfpathlineto{\pgfqpoint{5.460530in}{2.418450in}}%
\pgfpathlineto{\pgfqpoint{5.471802in}{2.432149in}}%
\pgfpathlineto{\pgfqpoint{5.483075in}{2.440994in}}%
\pgfpathlineto{\pgfqpoint{5.494347in}{2.501065in}}%
\pgfpathlineto{\pgfqpoint{5.505620in}{2.495500in}}%
\pgfpathlineto{\pgfqpoint{5.516892in}{2.520751in}}%
\pgfpathlineto{\pgfqpoint{5.528164in}{2.508352in}}%
\pgfpathlineto{\pgfqpoint{5.539437in}{2.534406in}}%
\pgfpathlineto{\pgfqpoint{5.550709in}{2.573949in}}%
\pgfpathlineto{\pgfqpoint{5.561982in}{2.588600in}}%
\pgfpathlineto{\pgfqpoint{5.573254in}{2.642998in}}%
\pgfpathlineto{\pgfqpoint{5.584526in}{2.662136in}}%
\pgfpathlineto{\pgfqpoint{5.595799in}{2.663298in}}%
\pgfpathlineto{\pgfqpoint{5.607071in}{2.691170in}}%
\pgfpathlineto{\pgfqpoint{5.618343in}{2.745670in}}%
\pgfpathlineto{\pgfqpoint{5.629616in}{2.781424in}}%
\pgfpathlineto{\pgfqpoint{5.640888in}{2.801565in}}%
\pgfpathlineto{\pgfqpoint{5.652161in}{2.831567in}}%
\pgfpathlineto{\pgfqpoint{5.663433in}{2.853177in}}%
\pgfpathlineto{\pgfqpoint{5.674705in}{2.901134in}}%
\pgfpathlineto{\pgfqpoint{5.685978in}{2.934856in}}%
\pgfpathlineto{\pgfqpoint{5.697250in}{2.947489in}}%
\pgfpathlineto{\pgfqpoint{5.708523in}{3.008123in}}%
\pgfpathlineto{\pgfqpoint{5.719795in}{3.000647in}}%
\pgfpathlineto{\pgfqpoint{5.731067in}{2.989815in}}%
\pgfpathlineto{\pgfqpoint{5.742340in}{3.009426in}}%
\pgfpathlineto{\pgfqpoint{5.753612in}{3.033710in}}%
\pgfpathlineto{\pgfqpoint{5.776157in}{3.049531in}}%
\pgfpathlineto{\pgfqpoint{5.787429in}{3.046813in}}%
\pgfpathlineto{\pgfqpoint{5.787429in}{3.046813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579971in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.579971in}{4.576694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786208in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.786208in}{4.576694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579971in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.786208in}{1.220374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579971in}{4.576694in}}%
\pgfpathlineto{\pgfqpoint{5.786208in}{4.576694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{1.220374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579971in,y=1.093985in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447677in}{1.220374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447677in,y=1.093985in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315383in}{1.220374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315383in,y=1.093985in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183090in}{1.220374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.183090in,y=1.093985in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050796in}{1.220374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.050796in,y=1.093985in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918502in}{1.220374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.918502in,y=1.093985in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 11000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786208in}{1.220374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.786208in,y=1.093985in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.183090in,y=0.939763in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont coadded energy (eV)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{1.581451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277656in,y=1.542299in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{2.488817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277656in,y=2.449665in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{3.396183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277656in,y=3.357031in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{4.303549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277656in,y=4.264396in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{1.220374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{1.308307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{1.380153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{1.440899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{1.493519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{1.539933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{1.854596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{2.014375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{2.127740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{2.215673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{2.287519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{2.348265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{2.400884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{2.447299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{2.761962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{2.921741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{3.035106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{3.123039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{3.194885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{3.255631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{3.308250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{3.354664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{3.669328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{3.829107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{3.942472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{4.030405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{4.102251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{4.162996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{4.215616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{4.262030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{4.576694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222100in,y=2.898534in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TES counts (0.625 eV bins)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579971in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.579971in}{4.576694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786208in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.786208in}{4.576694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579971in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.786208in}{1.220374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579971in}{4.576694in}}%
\pgfpathlineto{\pgfqpoint{5.786208in}{4.576694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165946in,y=4.237182in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cu~K\(\displaystyle _{\alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036957in,y=4.406938in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hf~L\(\displaystyle _{\alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909616in,y=4.406938in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cu~K\(\displaystyle _{\beta}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469774in,y=4.067425in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont W~L\(\displaystyle _{\alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011874in,y=4.237182in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hf~L\(\displaystyle _{\beta{}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731771in,y=4.406938in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fe~K\(\displaystyle _{\alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.293300in,y=3.897669in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hf~L\(\displaystyle _{\beta{}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.826880in,y=3.558157in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont W~L\(\displaystyle _{\beta{}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.574978in,y=3.727913in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont W~L\(\displaystyle _{\beta{}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.307270in,y=4.406938in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hf~L\(\displaystyle _{\gamma{}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134730in,y=4.067425in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hf~L\(\displaystyle _{\beta{}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221481in,y=4.406938in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hf~L\(\displaystyle _{\ell}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.635554in,y=4.067425in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hf~L\(\displaystyle _{\gamma{}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.578403in,y=4.237182in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hf~L\(\displaystyle _{\gamma{}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592482in,y=4.237182in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont W~L\(\displaystyle _{\ell}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.992532in}{0.571845in}}%
\pgfpathlineto{\pgfqpoint{1.223921in}{0.571845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316477in,y=0.531352in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Cu~K\(\displaystyle _{\alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.992532in}{0.410567in}}%
\pgfpathlineto{\pgfqpoint{1.223921in}{0.410567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316477in,y=0.370074in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Hf~L\(\displaystyle _{\alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.992532in}{0.248827in}}%
\pgfpathlineto{\pgfqpoint{1.223921in}{0.248827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316477in,y=0.208334in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Cu~K\(\displaystyle _{\beta}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.915254in}{0.571845in}}%
\pgfpathlineto{\pgfqpoint{2.146643in}{0.571845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.239198in,y=0.531352in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont W~L\(\displaystyle _{\alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.915254in}{0.410105in}}%
\pgfpathlineto{\pgfqpoint{2.146643in}{0.410105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.239198in,y=0.369612in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Hf~L\(\displaystyle _{\beta{}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.915254in}{0.235469in}}%
\pgfpathlineto{\pgfqpoint{2.146643in}{0.235469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.239198in,y=0.194976in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Fe~K\(\displaystyle _{\alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.838379in}{0.571845in}}%
\pgfpathlineto{\pgfqpoint{3.069768in}{0.571845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162323in,y=0.531352in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Hf~L\(\displaystyle _{\beta{}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.838379in}{0.397209in}}%
\pgfpathlineto{\pgfqpoint{3.069768in}{0.397209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162323in,y=0.356716in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont W~L\(\displaystyle _{\beta{}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.838379in}{0.222573in}}%
\pgfpathlineto{\pgfqpoint{3.069768in}{0.222573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162323in,y=0.182080in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont W~L\(\displaystyle _{\beta{}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.761504in}{0.571845in}}%
\pgfpathlineto{\pgfqpoint{3.992893in}{0.571845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.085448in,y=0.531352in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Hf~L\(\displaystyle _{\gamma{}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.761504in}{0.400914in}}%
\pgfpathlineto{\pgfqpoint{3.992893in}{0.400914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.085448in,y=0.360421in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Hf~L\(\displaystyle _{\beta{}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.761504in}{0.226278in}}%
\pgfpathlineto{\pgfqpoint{3.992893in}{0.226278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.085448in,y=0.185785in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Hf~L\(\displaystyle _{\ell}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.684629in}{0.571845in}}%
\pgfpathlineto{\pgfqpoint{4.916018in}{0.571845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.008573in,y=0.531352in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Hf~L\(\displaystyle _{\gamma{}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.684629in}{0.400914in}}%
\pgfpathlineto{\pgfqpoint{4.916018in}{0.400914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.008573in,y=0.360421in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Hf~L\(\displaystyle _{\gamma{}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.684629in}{0.230445in}}%
\pgfpathlineto{\pgfqpoint{4.916018in}{0.230445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.008573in,y=0.189952in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont W~L\(\displaystyle _{\ell}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.220374in}}{\pgfqpoint{5.206237in}{3.356319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579971in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.579971in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.580514in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.580514in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.581056in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.581056in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.581598in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.581598in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.582141in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.582141in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.582683in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.582683in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.583767in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.583767in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{0.584310in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{0.584310in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.584852in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.584852in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.585394in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.585394in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.585937in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.585937in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.586479in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.586479in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.587021in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.587021in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{0.587564in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{0.587564in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.588106in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.588106in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.588648in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.588648in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.590275in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.590275in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.590818in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.590818in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.591902in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.591902in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.592445in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.592445in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{0.592987in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{0.592987in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.593529in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.593529in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.594071in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.594071in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.594614in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.594614in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.595156in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.595156in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.595698in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.595698in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.596241in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.596241in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.596783in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.596783in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.597325in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.597325in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.597868in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.597868in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.598410in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.598410in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.598952in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.598952in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.599495in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.599495in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.600037in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.600037in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.601122in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.601122in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.601664in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.601664in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.602206in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.602206in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.603291in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.603291in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.604375in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.604375in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.604918in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.604918in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.605460in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.605460in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.606002in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.606002in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.606545in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.606545in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.607087in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.607087in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.608172in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.608172in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.608714in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.608714in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.609256in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.609256in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.609799in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.609799in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.610341in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.610341in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.610883in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.610883in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.611426in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.611426in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.613053in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.613053in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.613595in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.613595in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.614137in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.614137in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.615222in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.615222in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.615764in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.615764in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.616306in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.616306in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.616849in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.616849in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.617391in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.617391in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.617933in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.617933in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{0.618476in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{0.618476in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.619018in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.619018in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.620645in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.620645in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{0.621187in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{0.621187in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.621730in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.622814in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.622814in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.623357in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.623357in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.623899in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.623899in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.624441in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.624441in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{0.624984in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{0.624984in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.626068in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.626068in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.627153in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.627153in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.627695in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.627695in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.628237in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.628237in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{0.628780in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{0.628780in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.629322in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.629322in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.630407in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.630407in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.630949in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.630949in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.631491in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.631491in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.632034in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.632034in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.632576in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.632576in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.633661in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.633661in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.634203in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.634203in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.634745in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.634745in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.635288in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.635288in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.635830in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.635830in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.636372in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.636372in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.636914in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.636914in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.637457in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.637457in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.637999in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.637999in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.639084in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.639084in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.639626in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.639626in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.640168in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.640168in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.640711in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.640711in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.641253in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.641253in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.642338in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.642338in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.642880in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.642880in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{0.643422in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{0.643422in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.643965in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.643965in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.644507in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.644507in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.645049in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.645049in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.646676in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.646676in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.647218in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.647218in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.647761in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.647761in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.648303in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.648303in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.648845in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.648845in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.649388in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.649388in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.649930in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.649930in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.650472in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.650472in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.651015in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.651015in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.651557in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.651557in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.652099in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.652099in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.652642in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.652642in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.653184in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.653184in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.653726in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.653726in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.654811in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.654811in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.655353in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.655353in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.655896in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.655896in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.656438in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.656438in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.656980in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.656980in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.657522in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.657522in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.658065in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.658065in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{0.658607in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{0.658607in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.659149in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.659149in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.659692in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.659692in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.660776in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.660776in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.661319in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.661319in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.661861in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.661861in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.662946in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.662946in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.663488in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.663488in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.664030in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.664030in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.664573in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.664573in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.665115in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.665115in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.665657in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.665657in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.666742in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.666742in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.667284in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.667284in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.667826in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.667826in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.668911in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.668911in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.669453in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.669453in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.669996in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.669996in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.670538in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.670538in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.671080in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.671080in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.671623in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.671623in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.672165in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.672165in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.672707in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.672707in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.673792in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.673792in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.674877in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.674877in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.675419in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.675419in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.675961in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.675961in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.676504in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.676504in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.677588in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.677588in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.678131in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.678131in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.679215in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.679215in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.679757in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.679757in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.680300in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.680300in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.680842in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.680842in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.681384in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.681384in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.681927in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.681927in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.682469in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.682469in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.683011in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.683011in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.684096in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.684096in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.684638in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.684638in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.685181in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.685181in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.685723in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.685723in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.686265in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.686265in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.686808in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.686808in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.687350in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.687350in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.687892in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.687892in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.688435in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.688435in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.688977in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.688977in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.689519in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.689519in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.690061in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.690061in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.690604in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.690604in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.691688in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.691688in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.692231in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.692231in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.692773in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.692773in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.693858in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.693858in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.694400in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.694400in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.694942in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.694942in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.696027in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.696027in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.696569in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.696569in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.697112in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.697112in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.698196in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.698196in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.698739in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.698739in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.699281in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.699281in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.699823in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.699823in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.701450in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.701450in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.702535in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.702535in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.703619in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.703619in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.704162in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.704162in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.704704in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.704704in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.705789in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.705789in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.706331in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.706331in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.706873in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.706873in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.707416in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.707416in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.707958in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.707958in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.708500in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.708500in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.709043in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.709043in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.709585in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.709585in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.710127in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.710127in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.710669in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.710669in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.711212in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.711212in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.711754in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.711754in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.712839in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.712839in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{0.713381in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{0.713381in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.713923in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.713923in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.714466in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.714466in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.715550in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.715550in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.716093in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.716093in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.716635in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.716635in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.717177in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.717177in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.717720in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.717720in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.718262in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.718262in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.718804in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.718804in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.719347in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.719347in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.719889in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.719889in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.720431in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.720431in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.720973in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.720973in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.721516in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.721516in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.722058in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.722058in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.722600in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.722600in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.723143in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.723143in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.723685in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.723685in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.724770in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.724770in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.725312in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.725312in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.725854in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.725854in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.726397in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.726397in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.726939in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.726939in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.727481in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.727481in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.728024in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.728024in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.728566in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.728566in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.729108in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.729108in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.729651in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.729651in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.730193in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.730193in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.730735in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.730735in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.731278in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.731278in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.731820in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.731820in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.732362in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.732362in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.733447in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.733447in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.733989in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.733989in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.734531in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.734531in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.735616in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.735616in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.736158in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.736158in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.736701in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.736701in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.737243in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.737243in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.737785in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.737785in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.738870in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.738870in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.739412in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.739412in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.739955in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.739955in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.741039in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.741039in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.741582in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.741582in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.742124in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.742124in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.742666in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.742666in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.743208in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.743208in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.743751in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.743751in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.744293in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.744293in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.744835in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.744835in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.745378in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.745378in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.746462in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.746462in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.747547in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.747547in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.748089in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.748089in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.748632in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.748632in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.750259in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.750259in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.750801in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.750801in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.751343in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.751343in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.751886in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.751886in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.752428in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.752428in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.752970in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.752970in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.753512in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.753512in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.754055in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.754055in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.754597in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.754597in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.755139in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.755139in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.755682in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.755682in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.756224in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.756224in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.756766in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.756766in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.757309in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.757309in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.757851in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.757851in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.758936in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.758936in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.759478in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.759478in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.760020in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.760020in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.760563in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.760563in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.761105in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.761105in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.761647in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.761647in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.762190in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.762190in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.762732in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.762732in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.763274in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.763274in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.764359in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.764359in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.764901in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.764901in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.765443in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.765443in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.765986in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.765986in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.766528in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.766528in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.767070in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.767070in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.767613in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.767613in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.768155in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.768155in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.768697in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.768697in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.769240in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.769240in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.769782in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.769782in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.770324in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.770324in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.770867in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.770867in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.771409in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.771409in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.771951in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.771951in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.772494in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.772494in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.773578in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.773578in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.775205in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.775205in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.775747in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.775747in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.776832in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.776832in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.777374in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.777374in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.777917in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.777917in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.778459in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.778459in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.779544in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.779544in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.781171in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.781171in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.781713in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.781713in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.782255in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.782255in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.782798in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.782798in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.783340in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.783340in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.783882in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.783882in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.784425in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.784425in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.784967in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.784967in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.785509in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.785509in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.786051in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.786051in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.786594in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.786594in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.787136in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.787136in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.787678in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.787678in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.788221in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.788221in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.789305in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.789305in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.789848in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.789848in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.790390in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.790390in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.790932in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.790932in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.791475in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.791475in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.792017in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.792017in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.792559in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.792559in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.793644in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.793644in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.794186in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.794186in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.794729in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.794729in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.795271in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.795271in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.796355in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.796355in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.796898in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.796898in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.797440in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.797440in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.797982in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.797982in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.798525in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.798525in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.799067in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.799067in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.800152in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.800152in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.800694in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.800694in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.801236in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.801236in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.801779in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.801779in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.802321in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.802321in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.802863in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.802863in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.803406in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.803406in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.805033in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.805033in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.805575in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.805575in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.806659in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.806659in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.807202in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.807202in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.807744in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.807744in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.808286in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.808286in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.808829in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.808829in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.809371in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.809371in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.809913in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.809913in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.810456in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.810456in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.810998in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.810998in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.811540in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.811540in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.812083in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.812083in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.812625in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.812625in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.813167in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.813167in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.813710in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.813710in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.814252in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.814252in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.814794in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.814794in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.815337in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.815337in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.815879in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.815879in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.816421in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.816421in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.816963in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.816963in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.817506in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.817506in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.818048in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.818048in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.818590in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.818590in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.819133in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.819133in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.819675in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.819675in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.820760in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.820760in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.821844in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.821844in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.822387in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.822387in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.822929in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.822929in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.823471in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.823471in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.825098in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.825098in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.825641in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.825641in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.826183in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.826183in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.826725in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.826725in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.827267in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.827267in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.827810in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.827810in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.828352in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.828352in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.828894in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.828894in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.829437in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.829437in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.829979in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.829979in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.830521in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.830521in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.831606in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.831606in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.832148in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.832148in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.833233in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.833233in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.833775in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.833775in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.834318in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.834318in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.834860in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.834860in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.835402in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.835402in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.835945in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.835945in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.836487in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.836487in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.837029in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.837029in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.837572in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.837572in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.838114in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.838114in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.838656in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.838656in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.839741in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.839741in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.840283in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.840283in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.840825in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.840825in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.841368in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.841368in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.842452in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.842452in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.842995in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.842995in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.843537in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.843537in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.844079in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.844079in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.844622in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.844622in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.845706in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.845706in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.846791in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.846791in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.847333in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.847333in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.848418in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.848418in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.848960in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.848960in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.849502in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.849502in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.850045in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.850045in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.850587in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.850587in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.851672in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.851672in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.852214in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.852214in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.852756in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.852756in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.853299in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.853299in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.853841in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.853841in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.854383in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.854383in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.854926in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.854926in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.855468in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.855468in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.856010in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.856010in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.856553in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.856553in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.857095in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.857095in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.857637in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.857637in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.858180in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.858180in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.858722in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.858722in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.859806in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.859806in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.860349in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.860349in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.860891in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.860891in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.861976in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.861976in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.863060in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.863060in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.863603in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.863603in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.864145in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.864145in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.864687in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.864687in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.865230in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.865230in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.865772in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.865772in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.866314in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.866314in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.866857in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.866857in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.867399in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.867941in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.867941in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.868484in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.868484in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.869026in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.869026in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.869568in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.869568in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.870110in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.870110in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.870653in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.870653in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.871195in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.871195in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.871737in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.871737in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.872822in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.872822in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.873364in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.873364in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.873907in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.873907in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.874449in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.874449in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.874991in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.874991in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.875534in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.875534in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.876076in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.876076in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.876618in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.876618in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.877161in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.877161in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.877703in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.877703in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.879330in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.879330in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.879872in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.879872in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.880414in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.880414in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.880957in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.880957in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.882041in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.882041in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.882584in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.882584in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.883126in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.883126in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.883668in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.883668in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.884753in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.884753in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.885838in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.885838in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.886922in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.886922in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.887465in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.887465in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.888007in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.888007in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.888549in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.888549in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.889092in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.889092in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.890176in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.890176in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.891803in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.891803in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.892345in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.892345in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.892888in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.892888in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.893430in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.893430in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.893972in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.893972in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.894515in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.894515in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.895057in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.895057in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.895599in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.895599in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.896142in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.896142in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.896684in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.896684in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.897226in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.897226in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.898311in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.898311in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.899396in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.899396in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.899938in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.899938in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.901023in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.901023in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.901565in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.901565in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.902107in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.902107in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.902649in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.902649in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.903192in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.903192in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.903734in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.903734in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.904276in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.904276in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.904819in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.904819in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.905361in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.905361in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.905903in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.905903in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.906446in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.906446in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.906988in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.906988in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{0.907530in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{0.907530in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{0.909157in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{0.909157in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{0.909700in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{0.909700in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.910242in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.910242in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{0.910784in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{0.910784in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{0.911327in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{0.911327in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{0.911869in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{0.911869in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{0.912411in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{0.912411in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{0.912953in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{0.912953in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{0.913496in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{0.913496in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{0.914038in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{0.914038in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{0.914580in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{0.914580in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{0.915123in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{0.915123in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{0.915665in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{0.915665in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.916207in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.916207in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{0.916750in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{0.916750in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{0.917292in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{0.917292in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{0.917834in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{0.917834in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{0.918377in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{0.918377in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{0.918919in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{0.918919in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{0.919461in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{0.919461in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{0.920004in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{0.920004in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{0.920546in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{0.920546in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{0.921088in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{0.921088in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{0.921631in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{0.921631in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{0.922173in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{0.922173in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{0.922715in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{0.922715in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{0.923257in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{0.923257in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{0.923800in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{0.923800in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{0.924342in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{0.924342in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{0.924884in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{0.924884in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{0.925427in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{0.925427in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{0.925969in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{0.925969in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{0.926511in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{0.926511in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{0.927054in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{0.927054in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{0.927596in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{0.927596in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{0.928138in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{0.928138in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{0.928681in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{0.928681in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{0.929223in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{0.929223in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{0.929765in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{0.929765in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{0.930308in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{0.930308in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{0.930850in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{0.930850in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{0.931392in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{0.931392in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{0.931935in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{0.931935in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{0.932477in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{0.932477in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{0.933019in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{0.933019in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{0.935188in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{0.935188in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.935731in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.935731in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{0.936273in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{0.936273in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.936815in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.936815in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{0.937358in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{0.937358in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.937900in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.937900in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.938442in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.938442in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.938985in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.938985in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.939527in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.939527in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.940069in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.940069in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.940612in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.940612in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.941154in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.941154in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.941696in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.941696in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.942239in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.942239in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.942781in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.942781in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.943323in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.943323in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.943865in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{0.943865in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.944408in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.944408in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.944950in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.944950in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.946035in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.946035in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.946577in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.946577in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.947119in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.947119in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.947662in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.947662in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.948204in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.948204in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.948746in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.948746in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.949289in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.949289in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.949831in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.949831in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.950916in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.950916in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.951458in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.951458in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.952543in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.952543in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.953085in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.953085in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.953627in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.953627in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.954170in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.954170in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.954712in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.954712in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.955254in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.955254in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.955796in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.955796in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.956339in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.956339in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.956881in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.956881in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.957423in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.957423in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.957966in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.957966in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.958508in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.958508in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.959050in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.959050in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.959593in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.959593in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.960135in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.960135in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.960677in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.960677in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.961220in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.961220in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.961762in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.961762in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.962304in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.962304in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.962847in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.962847in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.964474in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.964474in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.965016in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.965016in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.966643in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.966643in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.967185in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.967185in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.967727in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.967727in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.968270in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.968270in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.968812in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.968812in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.969354in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.969354in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.969897in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{0.969897in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.970439in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.970439in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.970981in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.970981in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.971524in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.971524in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.972608in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.972608in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.973151in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.973151in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.973693in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.973693in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.974778in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.974778in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.975320in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.975320in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.975862in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.975862in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.976404in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.976404in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.976947in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.976947in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.977489in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.977489in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.978031in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.978031in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.978574in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.978574in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.979116in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{0.979116in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.979658in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.979658in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.980201in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.980201in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.980743in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.980743in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.981828in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.981828in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.982370in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.982370in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.982912in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.982912in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.985082in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.985082in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.985624in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.985624in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.986166in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.986166in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.986708in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.986708in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.988878in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.988878in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.989420in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.989420in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.989962in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.989962in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.990505in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.990505in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.991047in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.991047in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.991589in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.991589in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.992132in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.992132in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.992674in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.992674in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.993216in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.993216in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.994301in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{0.994301in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.994843in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.994843in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.995386in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{0.995386in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.995928in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{0.995928in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.997012in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.997012in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.997555in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.997555in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.998097in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{0.998097in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{0.999182in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{0.999182in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.000266in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.000266in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.000809in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.000809in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.001351in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.001351in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.001893in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.001893in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.002436in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.002436in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.002978in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.002978in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.004063in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.004605in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.004605in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.005147in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.005147in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.006232in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.006232in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.006774in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.006774in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.007317in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.007317in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.007859in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.007859in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.008401in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.008401in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.008943in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.008943in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.009486in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.009486in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.010028in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.010028in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.011113in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.011113in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.011655in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.011655in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.012740in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.012740in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.013282in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.013282in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.013824in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.013824in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.014367in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.014367in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.014909in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.014909in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.015451in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.015451in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.015994in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.015994in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.016536in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.016536in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.017078in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.017078in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.017621in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.017621in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.018163in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.018163in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.018705in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.018705in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.019247in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.019247in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.019790in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.019790in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.020332in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.020332in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.020874in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.020874in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.021417in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.021417in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.021959in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.021959in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.022501in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.022501in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.023044in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.023044in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.023586in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.023586in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.024128in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.024128in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.024671in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.024671in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.025213in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.025213in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.025755in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.025755in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.026298in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.026298in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.026840in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.026840in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.027382in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.027382in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.027925in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.027925in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.028467in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.028467in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.029551in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.029551in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.030094in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.030094in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.030636in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.030636in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.031721in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.031721in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.032263in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.032263in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.032805in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.032805in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.033890in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.033890in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.034432in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.034432in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.034975in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.034975in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.036059in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.036059in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.036602in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.036602in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.037144in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.037144in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.037686in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.037686in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.038229in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.038229in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.038771in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.038771in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.039313in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.039313in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.039855in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.039855in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.040398in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.040398in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.040940in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.040940in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.041482in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.041482in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.042025in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.042025in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.042567in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.042567in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.043109in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.043109in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.043652in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.043652in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.044194in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.044194in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.044736in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.044736in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.045279in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.045279in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.045821in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.045821in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.047990in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.047990in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.048533in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.048533in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.049075in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.049075in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.050159in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.050159in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.050702in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.050702in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.051244in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.051244in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.052329in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.052329in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.052871in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.052871in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.053413in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.053413in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.053956in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.053956in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.054498in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.054498in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.055040in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.055040in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.055583in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.055583in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.056125in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.056125in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.056667in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.056667in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.057210in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.057210in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.057752in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.057752in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.058837in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.058837in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.059379in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.059379in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.059921in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.059921in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.061006in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.061006in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.061548in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.061548in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.062633in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.062633in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.063175in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.063175in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.063717in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.063717in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.064260in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.064260in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.064802in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.064802in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.065344in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.065344in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.065887in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.065887in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.066429in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.066429in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.066971in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.066971in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.067514in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.067514in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.068056in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.068056in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.068598in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.068598in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.069141in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.069141in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.069683in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.069683in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.070225in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.070225in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.070768in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.070768in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.072394in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.072394in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.072937in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.072937in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.073479in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.073479in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.074021in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.074021in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.074564in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.074564in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.075106in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.075106in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.075648in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.075648in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.076191in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.076191in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.076733in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.076733in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.077275in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.077275in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.077818in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.077818in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.079445in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.079445in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.079987in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.079987in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.080529in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.080529in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.081072in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.081072in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.081614in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.081614in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.082156in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.082156in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.082698in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.082698in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.083241in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.083241in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.083783in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.083783in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.084868in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.084868in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.085410in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.085410in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.085952in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.085952in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.086495in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.086495in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.087037in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.087037in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.087579in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.087579in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.088122in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.088122in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.089206in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.089206in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.089749in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.089749in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.090291in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.090291in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.091376in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.091376in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.093002in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.093002in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.093545in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.093545in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.094087in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.094087in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.096256in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.096256in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.098426in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.098426in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.098968in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.098968in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.099510in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.099510in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.100053in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.100053in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.101680in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.101680in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.102222in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.102222in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.102764in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.102764in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.103306in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.103306in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.103849in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.103849in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.104391in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.104391in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.104933in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.104933in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.105476in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.105476in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.106018in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.106018in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.106560in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.106560in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.107103in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.107103in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.107645in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.107645in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.108187in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.108187in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.108730in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.108730in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.110899in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.110899in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.111441in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.111441in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.111984in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.111984in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.112526in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.112526in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.113611in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.113611in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.114153in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.114153in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.114695in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.114695in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.115237in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.115237in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.115780in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.115780in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.116322in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.116322in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.116864in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.116864in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.117407in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.117407in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.117949in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.117949in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.118491in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.118491in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.119034in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.119034in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.119576in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.119576in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.120118in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.120118in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.120661in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.120661in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.121203in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.121203in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.121745in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.121745in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.122288in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.122288in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.122830in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.122830in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.123915in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.123915in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.125541in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.125541in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.126084in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.126084in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.127168in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.127168in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.127711in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.127711in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.128253in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.128253in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.128795in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.128795in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.129338in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.129338in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.129880in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.129880in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.130422in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.130422in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.130965in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.130965in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.131507in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.131507in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.132049in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.132049in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.132592in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.132592in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.133676in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.133676in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.134219in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.134219in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.134761in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.134761in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.136388in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.136388in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.136930in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.136930in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.137472in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.137472in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.138015in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.138015in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.138557in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.138557in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.139642in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.139642in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.140184in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.140184in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.140726in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.140726in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.142896in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.142896in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.143438in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.143438in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.143980in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.144523in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.144523in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.145607in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.145607in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.146149in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.146149in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.146692in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.146692in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.147234in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.147234in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.147776in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.147776in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.148861in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.148861in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.149403in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.149403in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.149946in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.149946in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.150488in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.150488in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.151030in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.151030in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.151573in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.151573in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.152657in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.152657in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.153200in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.153200in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.154284in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.154284in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.154827in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.154827in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.155369in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.155369in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.155911in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.155911in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.156453in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.156453in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.156996in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.157538in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.157538in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.158080in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.158080in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.159165in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.159165in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.159707in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.159707in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.160792in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.160792in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.161334in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.161334in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.161877in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.161877in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.162419in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.162419in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.162961in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.162961in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.163504in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.163504in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.165131in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.165131in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.165673in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.165673in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.166758in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.166758in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.167300in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.167300in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.167842in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.167842in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.168384in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.168384in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.168927in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.168927in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.170011in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.170011in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.170554in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.170554in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.171096in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.171096in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.171638in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.171638in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.172181in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.172181in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.172723in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.172723in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.173265in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.173265in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.173808in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.173808in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.174892in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.174892in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.175435in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.175435in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.175977in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.175977in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.176519in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.176519in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.178146in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.178146in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.178688in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.178688in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.179231in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.179231in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.180315in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.180315in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.180858in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.180858in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.181400in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.181400in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.181942in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.181942in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.182485in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.182485in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.183027in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.183027in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.183569in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.183569in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.184112in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.184112in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.184654in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.184654in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.185739in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.185739in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.186823in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.186823in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.187366in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.187366in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.188450in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.188450in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.188992in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.188992in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.189535in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.189535in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.190077in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.190077in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.190619in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.191162in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.191162in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.191704in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.191704in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.192246in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.192246in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.192789in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.192789in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.193331in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.193331in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.193873in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.193873in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.194416in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.194416in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.194958in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.194958in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.195500in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.195500in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.196043in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.196043in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.196585in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.196585in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.197127in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.197127in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.197670in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.197670in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.198212in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.198212in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.198754in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.198754in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.199296in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.199296in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.199839in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.199839in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.200381in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.200381in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.200923in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.200923in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.201466in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.201466in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.202008in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.202008in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.202550in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.202550in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.203093in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.203093in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.203635in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.203635in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.204177in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.204177in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.204720in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.204720in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.205804in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.205804in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.206347in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.206347in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.207431in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.207431in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.207974in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.207974in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.208516in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.208516in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.209058in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.209058in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.209600in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.209600in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.210143in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.210143in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.210685in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.210685in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.211770in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.211770in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.212312in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.212312in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.212854in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.212854in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.213397in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.213397in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.213939in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.213939in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.214481in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.214481in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.215024in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.215024in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.215566in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.215566in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.216108in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.216108in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.216651in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.216651in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.217193in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.217193in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.218278in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.218278in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.218820in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.218820in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.219362in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.219362in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.219905in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.219905in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.220447in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.220447in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.220989in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.220989in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.221531in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.221531in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.222074in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.222074in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.223158in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.223158in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.223701in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.223701in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.224243in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.224243in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.224785in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.224785in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.225328in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.225328in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.225870in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.225870in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.226412in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.226412in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.226955in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.226955in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.227497in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.227497in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.228039in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.228039in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.229124in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.229124in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.229666in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.229666in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.230209in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.230209in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.230751in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.230751in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.231293in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.231293in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.232378in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.232378in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.232920in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.232920in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.234005in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.234005in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.234547in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.234547in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.235089in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.235089in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.235632in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.235632in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.236174in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.236174in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.236716in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.236716in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.237259in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.237259in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.237801in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.237801in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.238343in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.238343in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.238886in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.238886in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.239428in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.239428in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.239970in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.239970in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.240513in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.240513in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.241055in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.241055in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.241597in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.241597in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.242139in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.242139in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.242682in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.242682in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.243766in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.243766in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.244309in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.244309in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.245393in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.245393in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.245936in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.245936in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.246478in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.246478in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.247020in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.247020in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.247563in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.247563in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.248105in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.248105in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.248647in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.248647in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.249190in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.249190in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.249732in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.249732in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.250274in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.250274in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.250817in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.250817in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.251359in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.251359in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.251901in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.251901in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.252443in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.252443in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.252986in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.252986in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.253528in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.253528in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.254070in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.254070in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.254613in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.254613in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.255155in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.255155in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.255697in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.255697in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.256240in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.256240in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.256782in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.256782in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.257324in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.257324in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.257867in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.257867in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.258409in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.258409in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.258951in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.258951in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.259494in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.259494in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.260036in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.260036in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.260578in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.260578in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.262747in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.262747in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.263290in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.263290in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.263832in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.263832in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.264374in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.264374in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.264917in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.264917in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.265459in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.265459in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.266001in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.266001in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.266544in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.266544in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.267086in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.267086in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.267628in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.267628in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.268713in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.268713in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.269255in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.269255in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.269798in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.269798in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.270882in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.270882in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.271967in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.271967in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.272509in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.272509in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.273052in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.273052in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.273594in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.273594in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.274136in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.274136in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.274678in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.274678in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.275221in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.275221in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.275763in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.275763in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.276305in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.276305in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.277390in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.277390in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.278475in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.278475in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.279017in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.279017in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.279559in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.279559in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.280102in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.280102in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.280644in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.280644in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.281186in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.281186in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.281729in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.281729in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.282271in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.282271in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.282813in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.282813in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.283356in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.283356in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.283898in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.283898in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.284440in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.284440in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.284982in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.284982in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.285525in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.285525in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.286067in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.286067in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.286609in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.286609in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.287152in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.287152in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.287694in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.287694in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.289321in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.289321in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.289863in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.289863in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.290406in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.290406in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.290948in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.290948in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.292033in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.292033in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.292575in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.292575in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.293117in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.293117in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.293660in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.293660in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.294202in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.294202in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.295286in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.295286in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.295829in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.295829in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.296913in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.296913in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.297456in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.297456in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.298540in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.298540in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.299083in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.299083in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.299625in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.299625in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.300167in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.300167in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.301252in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.301252in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.301794in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.301794in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.302337in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.302337in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.302879in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.302879in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.303421in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.303421in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.303964in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.303964in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.305048in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.305048in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.305590in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.305590in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.306133in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.306133in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.306675in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.306675in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.307217in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.307217in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.308302in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.308302in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.308844in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.308844in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.309929in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.309929in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.310471in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.310471in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.311014in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.311014in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.311556in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.311556in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.312098in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.312098in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.312641in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.312641in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.313183in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.313183in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.313725in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.313725in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.314268in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.314268in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.314810in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.314810in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.315352in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.315352in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.315894in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.315894in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.316979in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.316979in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.317521in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.317521in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.318064in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.318064in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.318606in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.318606in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.319148in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.319148in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.319691in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.319691in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.320775in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.320775in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.321318in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.321318in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.322402in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.322402in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.322945in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.322945in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.323487in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.323487in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.324029in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.324029in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.324572in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.325114in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.325114in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.325656in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.325656in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.326199in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.326199in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.326741in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.326741in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.327283in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.327283in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.328368in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.328368in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.328910in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.328910in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.329452in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.329452in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.329995in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.329995in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.330537in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.330537in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.331079in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.331079in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.331622in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.331622in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.332706in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.332706in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.333249in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.333249in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.333791in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.333791in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.334333in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.334333in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.334876in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.334876in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.335960in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.335960in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.336503in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.336503in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.337045in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.337045in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.337587in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.337587in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.338129in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.338129in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.338672in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.338672in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.339214in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.339214in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.339756in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.339756in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.340299in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.340299in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.340841in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.340841in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.341383in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.341383in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.341926in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.341926in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.342468in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.342468in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.343010in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.343010in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.343553in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.343553in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.344637in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.344637in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.345180in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.345180in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.345722in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.345722in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.346264in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.346264in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.346807in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.346807in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.347349in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.347349in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{1.347891in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{1.347891in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.348433in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.348433in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.349518in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.349518in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.350060in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.350060in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.350603in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.350603in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.351145in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.351145in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.351687in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.351687in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.352230in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.352230in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.352772in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.352772in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.353314in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.353314in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.353857in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.353857in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.355484in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.355484in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.356568in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.356568in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.357111in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.357111in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.358195in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.358195in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.358737in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.358737in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.359280in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.359280in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.359822in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.359822in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.360364in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.360364in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.360907in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.360907in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.361449in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.361449in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.361991in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.361991in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.362534in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.362534in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.363618in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.363618in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.364161in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.364161in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.365245in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.365245in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.365788in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.365788in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.366330in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.366330in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.366872in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.366872in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.367415in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.367415in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.367957in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.367957in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.368499in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.368499in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.369041in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.369041in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.369584in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.369584in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.370126in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.370126in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.371753in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.371753in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.372295in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.372295in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.372838in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.372838in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.373380in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.373380in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.373922in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.373922in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.374465in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.374465in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.375549in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.375549in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.376092in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.376092in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.376634in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.376634in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{1.377176in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{1.377176in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.377719in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.377719in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.378261in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.378261in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.378803in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.378803in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.379346in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.379346in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.379888in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.379888in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.380430in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.380430in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.380972in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.380972in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{1.381515in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{1.381515in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.382057in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.382057in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.382599in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.382599in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.383142in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.383142in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.384226in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.384226in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{1.384769in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{1.384769in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{1.385311in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{1.385311in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{1.385853in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{1.385853in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{1.386396in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{1.386396in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{1.387480in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{1.387480in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{1.388023in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{1.388023in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{1.388565in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{1.388565in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{1.389107in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{1.389107in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{1.389650in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{1.389650in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.390192in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.390192in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.390734in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.390734in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.391276in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.391276in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.391819in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.391819in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{1.392903in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{1.392903in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{1.393446in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{1.393446in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{1.393988in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{1.393988in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{1.394530in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{1.394530in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{1.395073in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{1.395073in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{1.395615in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{1.395615in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{1.396157in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{1.396157in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{1.396700in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{1.396700in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{1.397242in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{1.397242in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{1.397784in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{1.397784in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{1.398327in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{1.398327in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{1.398869in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{1.398869in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{1.399411in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{1.399411in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{1.399954in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{1.399954in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{1.400496in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{1.400496in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{1.401038in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{1.401038in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{1.401580in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{1.401580in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{1.402123in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{1.402123in}{2.231128in}}%
\pgfpathlineto{\pgfqpoint{1.402665in}{2.231128in}}%
\pgfpathlineto{\pgfqpoint{1.402665in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{1.403207in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{1.403207in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{1.403750in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{1.403750in}{2.319061in}}%
\pgfpathlineto{\pgfqpoint{1.404292in}{2.319061in}}%
\pgfpathlineto{\pgfqpoint{1.404292in}{2.370163in}}%
\pgfpathlineto{\pgfqpoint{1.404834in}{2.370163in}}%
\pgfpathlineto{\pgfqpoint{1.404834in}{2.287519in}}%
\pgfpathlineto{\pgfqpoint{1.405377in}{2.287519in}}%
\pgfpathlineto{\pgfqpoint{1.405377in}{2.331004in}}%
\pgfpathlineto{\pgfqpoint{1.405919in}{2.331004in}}%
\pgfpathlineto{\pgfqpoint{1.405919in}{2.359366in}}%
\pgfpathlineto{\pgfqpoint{1.406461in}{2.359366in}}%
\pgfpathlineto{\pgfqpoint{1.406461in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{1.407004in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{1.407004in}{2.359366in}}%
\pgfpathlineto{\pgfqpoint{1.407546in}{2.359366in}}%
\pgfpathlineto{\pgfqpoint{1.407546in}{2.433939in}}%
\pgfpathlineto{\pgfqpoint{1.408088in}{2.433939in}}%
\pgfpathlineto{\pgfqpoint{1.408088in}{2.359366in}}%
\pgfpathlineto{\pgfqpoint{1.408631in}{2.359366in}}%
\pgfpathlineto{\pgfqpoint{1.408631in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{1.409173in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{1.409173in}{2.280896in}}%
\pgfpathlineto{\pgfqpoint{1.409715in}{2.280896in}}%
\pgfpathlineto{\pgfqpoint{1.409715in}{2.415392in}}%
\pgfpathlineto{\pgfqpoint{1.410258in}{2.415392in}}%
\pgfpathlineto{\pgfqpoint{1.410258in}{2.424774in}}%
\pgfpathlineto{\pgfqpoint{1.410800in}{2.424774in}}%
\pgfpathlineto{\pgfqpoint{1.410800in}{2.480856in}}%
\pgfpathlineto{\pgfqpoint{1.411342in}{2.480856in}}%
\pgfpathlineto{\pgfqpoint{1.411342in}{2.451653in}}%
\pgfpathlineto{\pgfqpoint{1.411884in}{2.451653in}}%
\pgfpathlineto{\pgfqpoint{1.411884in}{2.447299in}}%
\pgfpathlineto{\pgfqpoint{1.412427in}{2.447299in}}%
\pgfpathlineto{\pgfqpoint{1.412427in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{1.412969in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{1.412969in}{2.438443in}}%
\pgfpathlineto{\pgfqpoint{1.413511in}{2.438443in}}%
\pgfpathlineto{\pgfqpoint{1.413511in}{2.460220in}}%
\pgfpathlineto{\pgfqpoint{1.414054in}{2.460220in}}%
\pgfpathlineto{\pgfqpoint{1.414054in}{2.492738in}}%
\pgfpathlineto{\pgfqpoint{1.414596in}{2.492738in}}%
\pgfpathlineto{\pgfqpoint{1.414596in}{2.429383in}}%
\pgfpathlineto{\pgfqpoint{1.415138in}{2.429383in}}%
\pgfpathlineto{\pgfqpoint{1.415138in}{2.442896in}}%
\pgfpathlineto{\pgfqpoint{1.415681in}{2.442896in}}%
\pgfpathlineto{\pgfqpoint{1.415681in}{2.447299in}}%
\pgfpathlineto{\pgfqpoint{1.416223in}{2.447299in}}%
\pgfpathlineto{\pgfqpoint{1.416223in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{1.416765in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{1.416765in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{1.417308in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{1.417308in}{2.353854in}}%
\pgfpathlineto{\pgfqpoint{1.417850in}{2.353854in}}%
\pgfpathlineto{\pgfqpoint{1.417850in}{2.306746in}}%
\pgfpathlineto{\pgfqpoint{1.418392in}{2.306746in}}%
\pgfpathlineto{\pgfqpoint{1.418392in}{2.410615in}}%
\pgfpathlineto{\pgfqpoint{1.418935in}{2.410615in}}%
\pgfpathlineto{\pgfqpoint{1.418935in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{1.419477in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{1.419477in}{2.424774in}}%
\pgfpathlineto{\pgfqpoint{1.420019in}{2.424774in}}%
\pgfpathlineto{\pgfqpoint{1.420019in}{2.300441in}}%
\pgfpathlineto{\pgfqpoint{1.420562in}{2.300441in}}%
\pgfpathlineto{\pgfqpoint{1.420562in}{2.199586in}}%
\pgfpathlineto{\pgfqpoint{1.421104in}{2.199586in}}%
\pgfpathlineto{\pgfqpoint{1.421104in}{2.267306in}}%
\pgfpathlineto{\pgfqpoint{1.421646in}{2.267306in}}%
\pgfpathlineto{\pgfqpoint{1.421646in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{1.422188in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{1.422188in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{1.422731in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{1.422731in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{1.423273in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{1.423273in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{1.423815in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{1.423815in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{1.424358in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{1.424358in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{1.424900in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{1.424900in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{1.425442in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{1.425442in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{1.426527in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{1.426527in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{1.427069in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{1.427069in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{1.428154in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{1.428154in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{1.428696in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{1.428696in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{1.429239in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{1.429239in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{1.429781in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{1.429781in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{1.430323in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{1.430323in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{1.430866in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{1.430866in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{1.431408in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{1.431408in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{1.431950in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{1.431950in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{1.432493in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{1.432493in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{1.433035in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{1.433035in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{1.434119in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{1.434119in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.434662in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.434662in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{1.435204in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{1.435204in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.435746in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.435746in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.436289in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.436289in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.437373in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.437373in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{1.439000in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{1.439000in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{1.439543in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{1.439543in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.440085in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.440085in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{1.440627in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{1.440627in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.441170in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.441170in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.441712in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.441712in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.442254in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.442254in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.442797in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.442797in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{1.443339in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{1.443339in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.443881in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.443881in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.444423in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.444423in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.444966in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.444966in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{1.445508in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{1.445508in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.446050in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.446050in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.446593in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.446593in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.447135in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.447135in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{1.447677in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{1.447677in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.448220in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.448220in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.449304in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.449304in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.449847in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.450389in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.450389in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.450931in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.450931in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.451474in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.451474in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.452016in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.452016in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.453101in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.453101in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.453643in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.453643in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.454185in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.454185in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.454727in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.454727in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.455270in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.455270in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.455812in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.455812in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.457439in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.457439in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.457981in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.457981in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.459066in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.459066in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.459608in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.459608in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.460693in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.460693in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.461235in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.461235in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.461778in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.461778in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.462320in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.462320in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.462862in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.462862in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.463947in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.463947in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.465031in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.465031in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.465574in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.465574in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.466116in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.466116in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.466658in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.466658in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.467201in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.467201in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.467743in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.467743in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.468285in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.468285in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.469370in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.469370in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.469912in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.469912in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.470455in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.470455in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.470997in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.470997in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.471539in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.471539in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.472082in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.472082in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.473166in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.473166in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.473709in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.473709in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.474251in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.474251in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.474793in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.474793in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.475335in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.475335in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.475878in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.475878in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.476420in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.476420in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.476962in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.476962in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.477505in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.477505in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.478047in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.478047in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.479132in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.479132in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.479674in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.479674in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.480216in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.480216in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.481301in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.481301in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.481843in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.481843in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.482928in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.482928in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.483470in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.483470in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.484555in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.484555in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.485097in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.485097in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.485640in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.485640in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.486182in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.486182in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.486724in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.486724in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.487266in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.487266in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.487809in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.487809in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.488351in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.488351in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.488893in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.488893in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.489436in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.489436in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.489978in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.489978in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.490520in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.490520in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.491063in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.491063in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.492147in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.492147in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.492690in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.492690in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.493232in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.493232in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.493774in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.493774in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.494317in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.494317in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.494859in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.494859in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.495401in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.495401in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.495944in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.495944in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.496486in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.496486in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.497028in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.497028in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.497570in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.497570in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.498113in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.498113in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.498655in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.498655in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.499197in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.499197in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.499740in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.499740in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.500282in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.500282in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.500824in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.500824in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.501367in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.501367in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.501909in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.501909in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.502994in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.502994in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.503536in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.503536in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.504078in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.504078in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.504621in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.504621in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.505163in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.505163in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.505705in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.505705in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.506248in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.506248in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.506790in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.506790in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.507332in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.507332in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.507874in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.507874in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.508417in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.508417in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.508959in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.508959in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.509501in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.509501in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.510586in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.510586in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.511128in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.511128in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.511671in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.511671in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.512213in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.512213in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.513298in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.513298in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.513840in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.513840in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.514382in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.514382in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.514925in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.514925in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.515467in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.515467in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.516552in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.516552in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.517094in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.517094in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.517636in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.517636in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.518721in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.518721in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.519263in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.519263in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.519805in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.519805in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.520348in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.520348in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.520890in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.520890in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.521432in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.521432in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.521975in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.521975in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.523602in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.523602in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.524144in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.524144in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.524686in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.524686in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.525229in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.525229in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.525771in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.525771in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.526313in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.526313in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.526856in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.526856in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.527398in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.527398in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.529025in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.529025in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.529567in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.529567in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.530109in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.530109in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.531194in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.531194in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.531736in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.531736in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.532279in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.532279in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.532821in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.532821in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.533363in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.533906in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.533906in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.534448in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.534448in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.534990in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.534990in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.536075in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.536075in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.536617in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.536617in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.537160in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.537160in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.537702in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.537702in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.538244in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.538244in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.538787in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.538787in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.539329in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.539329in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.539871in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.539871in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.540956in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.540956in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.541498in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.541498in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.542040in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.542040in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.543125in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.543125in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.543667in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.543667in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.544210in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.544210in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.544752in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.544752in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.545294in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.545294in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.545837in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.545837in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.546379in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.546379in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.547464in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.547464in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.548006in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.548006in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.548548in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.548548in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.549633in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.549633in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.550175in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.550175in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.551260in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.551260in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.551802in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.551802in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.552344in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.552344in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.552887in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.552887in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.553429in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.553429in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.553971in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.553971in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.554514in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.554514in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.555056in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.555056in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.556141in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.556141in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.556683in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.556683in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.557768in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.557768in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.558310in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.558310in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.558852in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.558852in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.559395in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.559395in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.559937in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.559937in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.561564in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.561564in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.562106in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.562106in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.562648in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.562648in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.563733in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.563733in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.564275in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.564275in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.564818in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.564818in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.565360in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.565360in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.565902in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.565902in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.566445in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.566445in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.566987in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.566987in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.568072in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.568072in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.569156in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.569156in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.569699in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.569699in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.570241in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.570241in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.570783in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.570783in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.571325in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.571325in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.571868in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.571868in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.572410in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.572410in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.572952in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.572952in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.573495in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.573495in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.574037in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.574037in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.574579in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.574579in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.575664in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.575664in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.576206in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.576206in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.577291in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.577291in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.577833in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.577833in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.578376in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.578376in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.578918in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.578918in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.580003in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.580003in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.580545in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.580545in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.581087in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.581087in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.581629in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.581629in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.582172in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.582172in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.582714in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.582714in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.583256in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.583256in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.583799in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.583799in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.584341in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.584341in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.584883in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.584883in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.585426in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.585426in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.585968in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.585968in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.587053in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.587053in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.587595in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.587595in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.588137in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.588137in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.588680in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.588680in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.589222in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.589222in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.589764in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.589764in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.590307in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.590307in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.590849in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.590849in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.591391in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.591391in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.591934in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.591934in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.593560in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.593560in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.594103in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.594103in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.594645in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.594645in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.595187in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.595187in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.595730in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.595730in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.596272in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.596272in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.596814in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.596814in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.597357in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.597357in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.597899in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.597899in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.598441in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.598441in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.599526in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.599526in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.600068in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.600068in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.600611in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.600611in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.601695in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.601695in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.602238in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.602238in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.602780in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.602780in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.603864in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.603864in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.604407in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.604407in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.604949in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.604949in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.605491in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.605491in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.606576in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.606576in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.607118in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.607118in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.607661in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.607661in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.608745in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.608745in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.609288in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.609288in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.609830in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.609830in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.610372in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.610372in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.610915in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.610915in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.611457in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.611457in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.611999in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.611999in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.612542in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.612542in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.613084in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.613084in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.613626in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.613626in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.614168in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.614168in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.614711in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.614711in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.615253in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.615253in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.615795in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.615795in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.616338in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.616338in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.617422in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.617422in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.617965in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.617965in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.618507in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.618507in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.619592in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.619592in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.620134in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.620134in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.620676in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.620676in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.621219in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.621219in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.621761in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.621761in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.622303in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.622303in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.622846in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.622846in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.623388in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.623388in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.623930in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.623930in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.624472in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.624472in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.625015in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.625015in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.625557in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.625557in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.626099in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.626099in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.626642in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.626642in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.627184in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.627184in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.627726in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.627726in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.628811in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.628811in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.629353in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.629353in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.629896in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.629896in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.630438in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.630438in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.630980in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.630980in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.631523in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.631523in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.632607in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.632607in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.633150in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.633150in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.633692in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.633692in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.634776in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.634776in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.635319in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.635319in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.635861in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.635861in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.636403in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.636403in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.636946in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.636946in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.637488in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.637488in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.638030in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.638030in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.639115in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.639115in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.639657in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.639657in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.641284in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.641284in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.641827in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.641827in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.642369in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.642369in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.642911in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.642911in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.643454in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.643454in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.643996in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.643996in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.644538in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.644538in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.645080in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.645080in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.645623in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.645623in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.646165in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.646165in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.646707in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.646707in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.647792in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.647792in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.648334in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.648334in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.648877in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.648877in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.649419in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.649419in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.649961in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.649961in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.650504in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.650504in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.651046in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.651046in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.651588in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.651588in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.652131in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.652131in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.652673in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.652673in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.653215in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.653215in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.653758in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.653758in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.654300in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.654300in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.654842in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.654842in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.655385in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.655385in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.655927in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.655927in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.656469in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.656469in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.657554in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.657554in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.658096in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.658096in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.659181in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.659181in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.659723in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.659723in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.660265in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.660265in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.660808in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.660808in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.661350in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.661350in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.661892in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.661892in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.662435in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.662435in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.662977in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.662977in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.663519in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.663519in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.664604in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.664604in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.665146in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.665146in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.666231in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.666231in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.666773in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.666773in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.667315in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.667315in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.668400in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.668400in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.668942in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.668942in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.669485in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.669485in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.670027in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.670027in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.670569in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.670569in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.671112in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.671112in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.671654in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.671654in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.672196in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.672196in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.672739in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.672739in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.673281in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.673281in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.673823in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.673823in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.674366in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.674366in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.674908in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.674908in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.675993in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.675993in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.676535in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.676535in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.677619in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.677619in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.678162in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.678162in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.678704in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.678704in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.679789in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.679789in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.680331in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.680331in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.680873in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.680873in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.681416in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.681416in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.681958in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.681958in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.682500in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.682500in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.683043in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.683043in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.683585in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.683585in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.684127in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.684127in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.684670in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.684670in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.685212in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.685212in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.685754in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.685754in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.686839in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.686839in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.687381in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.687381in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.687923in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.687923in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.688466in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.688466in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.689008in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.689008in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.690635in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.690635in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.691177in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.691177in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.691720in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.691720in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.692262in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.692262in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.692804in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.692804in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.693347in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.693347in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.693889in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.693889in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.695516in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.695516in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.696058in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.696058in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.696601in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.696601in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.697685in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.697685in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.698227in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.698227in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.698770in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.698770in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.700397in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.700397in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.701481in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.701481in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.702024in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.702024in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.702566in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.702566in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.703108in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.703108in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.703651in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.703651in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.704193in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.704193in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.704735in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.704735in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.705820in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.705820in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.706362in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.706362in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.706905in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.706905in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.707447in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.707447in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.707989in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.707989in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.709074in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.709074in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.710158in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.710158in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.710701in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.710701in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.711243in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.711243in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.711785in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.711785in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.712328in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.712328in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.713955in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.713955in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.714497in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.714497in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.715039in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.715039in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.715582in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.715582in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.716124in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.716124in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.716666in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.716666in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.717209in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.717209in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.717751in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.717751in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.718293in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.718293in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.718836in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.718836in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.719378in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.719378in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.719920in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.719920in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.720462in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.720462in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.721547in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.721547in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.722089in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.722089in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.722632in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.722632in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.723174in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.723174in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.724259in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.724259in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.724801in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.724801in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.725343in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.725343in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.725886in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.725886in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.726428in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.726428in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.726970in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.726970in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.727513in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.727513in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.728055in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.728055in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.728597in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.729140in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.729140in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.729682in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.729682in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.730766in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.730766in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.731309in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.731309in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.731851in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.731851in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.732393in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.732393in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.732936in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.732936in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.733478in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.733478in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.734020in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.734020in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.736190in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.736190in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.736732in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.736732in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.737274in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.737274in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.737817in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.737817in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.738359in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.738359in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.739444in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.739444in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.740528in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.740528in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.741070in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.741070in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.741613in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.741613in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.743240in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.743240in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.743782in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.743782in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.744867in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.744867in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.745409in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.745409in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.745951in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.745951in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.746494in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.746494in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.747036in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.747036in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.747578in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.747578in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.748121in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.748121in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.749205in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.749205in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.749748in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.749748in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.750290in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.750290in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.750832in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.750832in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.751374in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.751374in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.751917in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.751917in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.753001in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.753001in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.753544in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.753544in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.754086in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.754086in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.754628in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.754628in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.755171in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.755171in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.755713in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.755713in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.756255in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.756255in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.756798in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.756798in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.757340in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.757340in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.757882in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.757882in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.758425in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.758425in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.758967in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.758967in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.759509in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.759509in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.760052in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.760052in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.760594in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.760594in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.761136in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.761136in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.762221in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.762221in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.762763in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.762763in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.763305in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.763305in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.763848in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.763848in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.764932in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.764932in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.765475in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.765475in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.766017in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.766017in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.766559in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.766559in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.767644in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.767644in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.768186in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.768186in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.768729in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.768729in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.769271in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.769271in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.769813in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.769813in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.770898in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.770898in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.771440in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.771440in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.771983in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.771983in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.772525in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.772525in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.773067in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.773067in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{1.773609in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{1.773609in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.774152in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.774152in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.775236in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.775236in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{1.775779in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{1.775779in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.776321in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.776321in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{1.776863in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{1.776863in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.777406in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.777406in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.777948in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.777948in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.778490in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.778490in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.779033in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.779033in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{1.779575in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{1.779575in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.780117in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.780117in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{1.780660in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{1.780660in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.781202in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.781202in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.781744in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.781744in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{1.782287in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{1.782287in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.782829in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.782829in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.783371in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.783371in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.784456in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.784456in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.784998in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.784998in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.785540in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.785540in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.786083in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.786083in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{1.786625in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{1.786625in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.787167in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.787167in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.787710in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.787710in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.788252in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.788252in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.788794in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.788794in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.789337in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.789337in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.789879in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.789879in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.790421in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.790421in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.790964in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.790964in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.791506in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.791506in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.792048in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.792048in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.792591in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.792591in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.793133in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.793133in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.793675in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.793675in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.794217in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.794217in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.794760in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.794760in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.795302in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.795302in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.795844in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.795844in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.796387in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.796387in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.796929in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.796929in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.798014in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.798014in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.798556in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.798556in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.799098in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.799098in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.799641in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.799641in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.800183in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.800183in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.800725in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.800725in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.801268in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.801268in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.802352in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.802352in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.802895in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.802895in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.803437in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.803437in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.803979in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.803979in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.805606in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.805606in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.806148in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.806148in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.806691in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.806691in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.807233in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.807233in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.808318in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.808318in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.808860in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.808860in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.809402in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.809402in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.809945in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.809945in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.810487in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.810487in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.811029in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.811029in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.811572in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.811572in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.812656in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.812656in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.813199in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.813199in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.813741in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.813741in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.814283in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.814283in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.814826in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.814826in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.815368in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.815910in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.815910in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.816452in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.816452in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.816995in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.816995in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.818622in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.818622in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.819164in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.819164in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.819706in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.819706in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.820791in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.820791in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.821333in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.821333in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.822418in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.822418in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.822960in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.822960in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.823503in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.823503in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.824045in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.824045in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.824587in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.824587in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.825130in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.825130in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.825672in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.825672in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.826214in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.826214in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.826756in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.826756in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.827299in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.827299in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.827841in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.827841in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.828383in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.828383in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.828926in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.828926in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.830010in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.830010in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.830553in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.830553in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.831095in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.831095in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.831637in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.831637in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.832180in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.832180in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.832722in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.832722in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.833264in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.833264in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.833807in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.833807in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.834349in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.834349in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.834891in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.834891in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.835434in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.835434in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.835976in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.835976in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.836518in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.836518in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.837060in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.837060in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.837603in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.837603in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.838687in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.838687in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.839230in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.839230in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.839772in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.839772in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.840314in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.840314in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.840857in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.840857in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.841399in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.841399in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.841941in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.841941in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.842484in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.842484in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.843026in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.843026in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.843568in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.843568in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.844653in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.844653in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.845738in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.845738in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.846280in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.846280in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.846822in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.846822in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.847364in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.847364in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.847907in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.847907in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.848449in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.848449in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.848991in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.848991in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.849534in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.849534in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.850076in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.850076in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.850618in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.850618in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.851161in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.851161in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.851703in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.851703in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.852245in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.852245in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.852788in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.852788in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.853330in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.853330in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.853872in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.853872in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.854957in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.854957in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.855499in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.855499in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.856042in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.856042in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.856584in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.856584in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.857126in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.857126in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.857668in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.857668in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.858211in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.858211in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.858753in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.858753in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.859295in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.859295in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.860922in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.860922in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.861465in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.861465in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.862007in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.862007in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.862549in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.862549in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.863092in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.863092in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.863634in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.863634in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.864176in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.864176in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.864719in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.864719in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.865803in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.865803in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.866346in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.866346in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.866888in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.866888in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.867430in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.867430in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.867973in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.867973in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.868515in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.868515in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.869057in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.869057in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.869599in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.869599in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.870142in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.870142in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.870684in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.870684in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.871226in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.871226in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.871769in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.871769in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.872311in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.872311in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.872853in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.872853in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.873396in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.873396in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.874480in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.874480in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.875023in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.875023in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.875565in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.875565in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.876107in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.876107in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.876650in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.876650in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.877192in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.877192in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.877734in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.877734in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.878277in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.878277in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.878819in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.878819in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.879361in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.879361in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.880446in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.880446in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.880988in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.880988in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.881530in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.881530in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.882073in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.882073in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.882615in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.882615in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.883157in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.883157in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.883700in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.883700in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.884242in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.884242in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.884784in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.884784in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.885327in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.885327in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.885869in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.885869in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.886411in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.886411in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.888038in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.888038in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.888581in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.888581in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.889123in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.889123in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.890207in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.890207in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.890750in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.890750in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.891292in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.891292in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.891834in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.891834in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.892377in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.892377in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.893461in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.893461in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.894004in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.894004in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.894546in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.894546in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.895088in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.895088in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.895631in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.895631in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.896173in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.896173in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.896715in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.896715in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.897258in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.897258in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.897800in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.897800in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.898885in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.898885in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.899427in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.899427in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.900511in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.900511in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.901054in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.901054in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.901596in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.901596in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.902681in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.902681in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.903223in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.903223in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.903765in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.903765in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.904308in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.904308in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.904850in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.904850in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.905392in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.905935in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.905935in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.906477in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.906477in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.907019in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.907019in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.907562in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.907562in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.908104in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.908104in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.909189in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.909189in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.909731in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.909731in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.910815in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.910815in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.911900in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.911900in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.912442in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.912442in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.912985in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.912985in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.913527in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.913527in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.914069in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.914069in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.914612in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.914612in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.915154in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.915154in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.915696in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.915696in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.916239in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.916239in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.916781in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.916781in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.917323in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.917323in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.917866in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.917866in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.918408in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.918408in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.918950in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.918950in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.919493in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.919493in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.920035in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.920035in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.920577in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.920577in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.921120in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.921662in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.921662in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.922204in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.922204in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.922746in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.922746in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.923289in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.923289in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.923831in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.923831in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.924373in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.924373in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.924916in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.924916in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.925458in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.925458in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.926000in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.926000in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.927085in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.927085in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.927627in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.927627in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.928170in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.928170in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.928712in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.928712in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.929254in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.929254in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.929797in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.929797in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.930339in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.930339in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.930881in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.930881in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.931424in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.931424in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.931966in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.931966in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.932508in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.932508in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.933593in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.933593in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.934135in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.934135in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.934677in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.934677in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.935220in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.935220in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.935762in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.935762in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.936304in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.936304in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.936847in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.936847in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.937389in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.937389in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.937931in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.937931in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.938474in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.938474in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.939016in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.939016in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.940101in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.940101in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.940643in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.940643in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.941185in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.941185in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.941728in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.941728in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.942270in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.942270in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.942812in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.942812in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.943354in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.943354in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.943897in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.943897in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.944439in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.944439in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.945524in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.945524in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.946066in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.946066in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.946608in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.946608in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.947151in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.947151in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.947693in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.947693in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.948778in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.948778in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.949320in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.949320in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.949862in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.949862in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.950405in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.950405in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.950947in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.950947in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.952032in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.952032in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.952574in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.952574in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.953116in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.953116in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.953658in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.953658in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.954201in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.954201in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.954743in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.954743in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.955285in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.955285in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.956370in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.956370in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.956912in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.956912in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.957997in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.957997in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.958539in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.958539in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.959082in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.959082in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.959624in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.959624in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.960166in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.960166in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.960709in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.960709in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.961251in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.961251in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.961793in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.961793in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.962336in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.962336in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.962878in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.962878in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.963420in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.963420in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.963962in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.963962in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.965047in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.965047in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.965589in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.965589in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.966132in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.966132in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.966674in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.966674in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{1.967216in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{1.967216in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.967759in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.967759in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.968843in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.968843in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.969386in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.969386in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.969928in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.969928in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.970470in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.970470in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.971013in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.971013in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.971555in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.971555in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.972640in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.972640in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.973182in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.973182in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.973724in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.973724in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{1.974267in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.974267in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.974809in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.974809in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.975351in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.975351in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.975893in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.975893in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.976436in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.976436in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.977520in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.977520in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.979147in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.979147in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.979690in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.979690in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.980232in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.980232in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.980774in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.980774in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.981317in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.981317in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.981859in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.981859in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.982401in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.982401in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.982944in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.982944in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.983486in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.983486in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.984028in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.984028in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.984571in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.984571in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.985113in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.985113in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.985655in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.985655in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.986197in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.986197in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.986740in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.986740in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.987282in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.987282in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.987824in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.987824in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.988367in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.988367in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.988909in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.988909in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.989451in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.989451in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.989994in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{1.989994in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.991078in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.991078in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.991621in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{1.991621in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.992163in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.992163in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.992705in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.992705in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.993248in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.993248in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.993790in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.993790in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.994332in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{1.994332in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.994875in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.994875in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.995417in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.995417in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.995959in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.995959in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.996501in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.996501in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.997044in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.997044in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.997586in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.997586in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.998128in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{1.998128in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.998671in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{1.998671in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.999213in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.999213in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.000298in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.000298in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.000840in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.000840in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.001382in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.001382in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.002467in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.002467in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.003009in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.003009in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.003552in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.003552in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.004094in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.004094in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.004636in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.004636in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.005179in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.005179in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.005721in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.005721in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.006263in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.006263in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.006805in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.006805in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.007348in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.007348in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.007890in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.007890in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.008432in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.008432in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.009517in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.009517in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.010059in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.010059in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.010602in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.010602in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{2.011144in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{2.011144in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.011686in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.011686in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.012229in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.012229in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.012771in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.012771in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.013313in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.013313in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.013856in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.013856in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.014398in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.014398in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.014940in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.014940in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.016025in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.016025in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.016567in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.016567in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.017109in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.017109in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.017652in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.017652in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.018194in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.018194in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.019279in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.019279in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.019821in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.019821in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.020363in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.020363in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.020906in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.020906in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.021448in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.021448in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.022533in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.022533in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.023075in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.023075in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.023617in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.023617in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.024160in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.024160in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.024702in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.024702in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.025244in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.025244in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.025787in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.025787in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.026329in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.026329in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.026871in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.026871in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.027414in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.027414in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.027956in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.027956in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.028498in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.028498in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.029040in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.029040in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.029583in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.029583in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.030125in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.030125in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.030667in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.030667in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.031210in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.031210in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.031752in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.031752in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.032294in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.032294in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.032837in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.032837in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.033379in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.033379in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.034464in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.034464in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.035006in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.035006in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.035548in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.035548in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.036091in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.036091in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.036633in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.036633in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.037718in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.037718in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.038260in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.038260in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.038802in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.038802in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.039344in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.039344in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.039887in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.039887in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.040429in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.040429in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.040971in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.040971in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.041514in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.041514in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.042056in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.042056in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.042598in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.042598in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.043141in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.043141in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.043683in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.043683in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.044225in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.044225in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.044768in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.044768in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.045310in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.045310in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.045852in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.045852in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.046395in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.046395in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.046937in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.046937in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.047479in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.047479in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.048022in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.048022in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.049106in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.049106in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.049648in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.049648in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.050191in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.050191in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.050733in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.050733in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.051275in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.051275in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.051818in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.051818in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.052360in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.052360in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.052902in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.052902in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.053445in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.053445in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.053987in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.053987in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.054529in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.054529in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.055614in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.055614in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.056156in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.056156in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.056699in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.056699in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.057241in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.057241in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.057783in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.057783in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.058326in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.058326in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.058868in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.058868in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.059410in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.059410in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.059952in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.059952in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.060495in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.060495in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.061037in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.061037in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.061579in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.061579in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.062122in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.062122in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.062664in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.062664in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.063206in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.063206in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.063749in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.063749in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.064833in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.064833in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.065376in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.065376in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.065918in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.065918in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.066460in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.066460in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.067545in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.067545in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.068087in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.068087in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.068630in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.068630in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.069172in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.069172in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.070256in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.070256in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.070799in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.070799in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.071341in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.071341in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.071883in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.071883in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.072426in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.072426in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.072968in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.072968in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.073510in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.073510in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.074053in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.074053in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.074595in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.074595in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.075680in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.075680in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.076222in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.076222in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.076764in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.076764in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.077307in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.077307in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.077849in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.077849in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.078391in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.078391in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.078934in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.078934in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.080018in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.080018in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.080561in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.080561in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.081103in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.081103in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.081645in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.081645in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.082187in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.082187in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.082730in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.082730in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.083272in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.083272in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.083814in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.083814in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.084357in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.084357in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.084899in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.084899in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.085441in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.085441in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.085984in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.085984in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.086526in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.086526in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.087068in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.087068in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.087611in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.087611in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.088153in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.088153in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.088695in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.088695in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.089238in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.089238in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.089780in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.089780in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.090322in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.090322in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{2.090865in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{2.090865in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.091407in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.091407in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.091949in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.091949in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.092491in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.092491in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.093034in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.093034in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.093576in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.093576in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.094118in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.094118in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.094661in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.094661in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.095203in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.095203in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.095745in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.095745in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.096288in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.096288in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.096830in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.096830in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.097372in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.097372in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.097915in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.097915in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{2.098457in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{2.098457in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.098999in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.098999in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.099542in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.099542in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{2.100084in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{2.100084in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.100626in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.100626in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.101169in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.101169in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.101711in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.101711in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{2.102253in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{2.102253in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{2.103338in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{2.103338in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.104422in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.104422in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.104965in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.104965in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{2.105507in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{2.105507in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.106592in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.106592in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.107134in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.107134in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.108219in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.108219in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.108761in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.108761in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.109303in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.109303in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.109846in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.109846in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.110388in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.110388in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.111473in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.111473in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.112015in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.112015in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.112557in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.112557in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.113099in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.113099in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.113642in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.113642in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.114184in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.114184in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.114726in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.114726in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.115269in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.115269in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.115811in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.115811in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.116353in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.116353in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.116896in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.116896in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.117438in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.117438in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.117980in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.117980in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{2.118523in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{2.118523in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.120150in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.120150in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.120692in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.120692in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{2.121234in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{2.121234in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.121777in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.121777in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.122861in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.122861in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.123403in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.123403in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.123946in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.123946in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.124488in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.124488in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{2.125030in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{2.125030in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{2.125573in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{2.125573in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.126115in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.126115in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.126657in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.126657in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.127200in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.127200in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.127742in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.127742in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.128284in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.128284in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{2.128827in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{2.128827in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.129369in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.129369in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.129911in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.129911in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.130454in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.130454in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{2.130996in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{2.130996in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.131538in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.131538in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.132081in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.132081in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.132623in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.132623in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{2.133165in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{2.133165in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.133708in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.133708in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.134250in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.134250in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{2.134792in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{2.134792in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.135877in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.135877in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{2.136419in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{2.136419in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.136961in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.136961in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.137504in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.137504in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.138046in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.138046in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{2.138588in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{2.138588in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.139673in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.139673in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.140215in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.140215in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{2.140758in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{2.140758in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{2.141300in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{2.141300in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{2.141842in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{2.141842in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.142385in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.142385in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{2.142927in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{2.142927in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.143469in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.143469in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.144012in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.144012in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.144554in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.144554in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.145096in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.145096in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.145638in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.145638in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.146181in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.146181in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{2.146723in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{2.146723in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{2.147265in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{2.147265in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{2.147808in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{2.147808in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{2.148350in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{2.148350in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.148892in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.148892in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{2.149435in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{2.149435in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.149977in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.149977in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{2.150519in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{2.150519in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{2.151062in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{2.151062in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{2.151604in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{2.151604in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{2.152146in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{2.152146in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{2.152689in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{2.152689in}{2.238635in}}%
\pgfpathlineto{\pgfqpoint{2.153231in}{2.238635in}}%
\pgfpathlineto{\pgfqpoint{2.153231in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{2.153773in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{2.153773in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{2.154316in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{2.154316in}{2.274160in}}%
\pgfpathlineto{\pgfqpoint{2.154858in}{2.274160in}}%
\pgfpathlineto{\pgfqpoint{2.154858in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{2.155400in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{2.155400in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.155942in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.155942in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{2.156485in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{2.156485in}{2.238635in}}%
\pgfpathlineto{\pgfqpoint{2.157027in}{2.238635in}}%
\pgfpathlineto{\pgfqpoint{2.157027in}{2.182815in}}%
\pgfpathlineto{\pgfqpoint{2.157569in}{2.182815in}}%
\pgfpathlineto{\pgfqpoint{2.157569in}{2.231128in}}%
\pgfpathlineto{\pgfqpoint{2.158112in}{2.231128in}}%
\pgfpathlineto{\pgfqpoint{2.158112in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{2.158654in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{2.158654in}{2.231128in}}%
\pgfpathlineto{\pgfqpoint{2.159196in}{2.231128in}}%
\pgfpathlineto{\pgfqpoint{2.159196in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{2.159739in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{2.159739in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{2.160281in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{2.160281in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{2.160823in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{2.160823in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{2.161366in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{2.161366in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{2.161908in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{2.161908in}{2.364801in}}%
\pgfpathlineto{\pgfqpoint{2.162450in}{2.364801in}}%
\pgfpathlineto{\pgfqpoint{2.162450in}{2.238635in}}%
\pgfpathlineto{\pgfqpoint{2.162993in}{2.238635in}}%
\pgfpathlineto{\pgfqpoint{2.162993in}{2.420111in}}%
\pgfpathlineto{\pgfqpoint{2.163535in}{2.420111in}}%
\pgfpathlineto{\pgfqpoint{2.163535in}{2.364801in}}%
\pgfpathlineto{\pgfqpoint{2.164620in}{2.364801in}}%
\pgfpathlineto{\pgfqpoint{2.164620in}{2.400884in}}%
\pgfpathlineto{\pgfqpoint{2.165162in}{2.400884in}}%
\pgfpathlineto{\pgfqpoint{2.165162in}{2.342594in}}%
\pgfpathlineto{\pgfqpoint{2.165704in}{2.342594in}}%
\pgfpathlineto{\pgfqpoint{2.165704in}{2.480856in}}%
\pgfpathlineto{\pgfqpoint{2.166246in}{2.480856in}}%
\pgfpathlineto{\pgfqpoint{2.166246in}{2.508044in}}%
\pgfpathlineto{\pgfqpoint{2.166789in}{2.508044in}}%
\pgfpathlineto{\pgfqpoint{2.166789in}{2.420111in}}%
\pgfpathlineto{\pgfqpoint{2.167331in}{2.420111in}}%
\pgfpathlineto{\pgfqpoint{2.167331in}{2.455960in}}%
\pgfpathlineto{\pgfqpoint{2.167873in}{2.455960in}}%
\pgfpathlineto{\pgfqpoint{2.167873in}{2.504273in}}%
\pgfpathlineto{\pgfqpoint{2.168416in}{2.504273in}}%
\pgfpathlineto{\pgfqpoint{2.168416in}{2.508044in}}%
\pgfpathlineto{\pgfqpoint{2.168958in}{2.508044in}}%
\pgfpathlineto{\pgfqpoint{2.168958in}{2.583005in}}%
\pgfpathlineto{\pgfqpoint{2.169500in}{2.583005in}}%
\pgfpathlineto{\pgfqpoint{2.169500in}{2.540451in}}%
\pgfpathlineto{\pgfqpoint{2.170043in}{2.540451in}}%
\pgfpathlineto{\pgfqpoint{2.170043in}{2.653816in}}%
\pgfpathlineto{\pgfqpoint{2.170585in}{2.653816in}}%
\pgfpathlineto{\pgfqpoint{2.170585in}{2.624214in}}%
\pgfpathlineto{\pgfqpoint{2.171127in}{2.624214in}}%
\pgfpathlineto{\pgfqpoint{2.171127in}{2.693255in}}%
\pgfpathlineto{\pgfqpoint{2.171670in}{2.693255in}}%
\pgfpathlineto{\pgfqpoint{2.171670in}{2.678924in}}%
\pgfpathlineto{\pgfqpoint{2.172212in}{2.678924in}}%
\pgfpathlineto{\pgfqpoint{2.172212in}{2.745875in}}%
\pgfpathlineto{\pgfqpoint{2.172754in}{2.745875in}}%
\pgfpathlineto{\pgfqpoint{2.172754in}{2.801307in}}%
\pgfpathlineto{\pgfqpoint{2.173297in}{2.801307in}}%
\pgfpathlineto{\pgfqpoint{2.173297in}{2.769765in}}%
\pgfpathlineto{\pgfqpoint{2.173839in}{2.769765in}}%
\pgfpathlineto{\pgfqpoint{2.173839in}{2.828851in}}%
\pgfpathlineto{\pgfqpoint{2.174381in}{2.828851in}}%
\pgfpathlineto{\pgfqpoint{2.174381in}{2.859240in}}%
\pgfpathlineto{\pgfqpoint{2.174924in}{2.859240in}}%
\pgfpathlineto{\pgfqpoint{2.174924in}{2.799520in}}%
\pgfpathlineto{\pgfqpoint{2.175466in}{2.799520in}}%
\pgfpathlineto{\pgfqpoint{2.175466in}{2.886017in}}%
\pgfpathlineto{\pgfqpoint{2.176008in}{2.886017in}}%
\pgfpathlineto{\pgfqpoint{2.176008in}{2.930830in}}%
\pgfpathlineto{\pgfqpoint{2.176550in}{2.930830in}}%
\pgfpathlineto{\pgfqpoint{2.176550in}{2.908382in}}%
\pgfpathlineto{\pgfqpoint{2.177093in}{2.908382in}}%
\pgfpathlineto{\pgfqpoint{2.177093in}{2.990290in}}%
\pgfpathlineto{\pgfqpoint{2.177635in}{2.990290in}}%
\pgfpathlineto{\pgfqpoint{2.177635in}{2.979094in}}%
\pgfpathlineto{\pgfqpoint{2.178177in}{2.979094in}}%
\pgfpathlineto{\pgfqpoint{2.178177in}{3.024118in}}%
\pgfpathlineto{\pgfqpoint{2.178720in}{3.024118in}}%
\pgfpathlineto{\pgfqpoint{2.178720in}{2.992491in}}%
\pgfpathlineto{\pgfqpoint{2.179262in}{2.992491in}}%
\pgfpathlineto{\pgfqpoint{2.179262in}{3.002248in}}%
\pgfpathlineto{\pgfqpoint{2.179804in}{3.002248in}}%
\pgfpathlineto{\pgfqpoint{2.179804in}{3.006509in}}%
\pgfpathlineto{\pgfqpoint{2.180347in}{3.006509in}}%
\pgfpathlineto{\pgfqpoint{2.180347in}{3.020044in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{3.020044in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{2.999023in}}%
\pgfpathlineto{\pgfqpoint{2.181431in}{2.999023in}}%
\pgfpathlineto{\pgfqpoint{2.181431in}{3.007566in}}%
\pgfpathlineto{\pgfqpoint{2.181974in}{3.007566in}}%
\pgfpathlineto{\pgfqpoint{2.181974in}{3.011770in}}%
\pgfpathlineto{\pgfqpoint{2.182516in}{3.011770in}}%
\pgfpathlineto{\pgfqpoint{2.182516in}{2.996858in}}%
\pgfpathlineto{\pgfqpoint{2.183058in}{2.996858in}}%
\pgfpathlineto{\pgfqpoint{2.183058in}{3.024118in}}%
\pgfpathlineto{\pgfqpoint{2.183601in}{3.024118in}}%
\pgfpathlineto{\pgfqpoint{2.183601in}{2.965225in}}%
\pgfpathlineto{\pgfqpoint{2.184143in}{2.965225in}}%
\pgfpathlineto{\pgfqpoint{2.184143in}{2.971063in}}%
\pgfpathlineto{\pgfqpoint{2.184685in}{2.971063in}}%
\pgfpathlineto{\pgfqpoint{2.184685in}{2.912437in}}%
\pgfpathlineto{\pgfqpoint{2.185228in}{2.912437in}}%
\pgfpathlineto{\pgfqpoint{2.185228in}{2.962865in}}%
\pgfpathlineto{\pgfqpoint{2.185770in}{2.962865in}}%
\pgfpathlineto{\pgfqpoint{2.185770in}{2.917780in}}%
\pgfpathlineto{\pgfqpoint{2.186312in}{2.917780in}}%
\pgfpathlineto{\pgfqpoint{2.186312in}{2.912437in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{2.912437in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{2.871366in}}%
\pgfpathlineto{\pgfqpoint{2.187397in}{2.871366in}}%
\pgfpathlineto{\pgfqpoint{2.187397in}{2.835447in}}%
\pgfpathlineto{\pgfqpoint{2.187939in}{2.835447in}}%
\pgfpathlineto{\pgfqpoint{2.187939in}{2.806620in}}%
\pgfpathlineto{\pgfqpoint{2.188481in}{2.806620in}}%
\pgfpathlineto{\pgfqpoint{2.188481in}{2.810123in}}%
\pgfpathlineto{\pgfqpoint{2.189024in}{2.810123in}}%
\pgfpathlineto{\pgfqpoint{2.189024in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{2.189566in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{2.189566in}{2.779307in}}%
\pgfpathlineto{\pgfqpoint{2.190108in}{2.779307in}}%
\pgfpathlineto{\pgfqpoint{2.190108in}{2.709342in}}%
\pgfpathlineto{\pgfqpoint{2.190651in}{2.709342in}}%
\pgfpathlineto{\pgfqpoint{2.190651in}{2.773610in}}%
\pgfpathlineto{\pgfqpoint{2.191193in}{2.773610in}}%
\pgfpathlineto{\pgfqpoint{2.191193in}{2.697919in}}%
\pgfpathlineto{\pgfqpoint{2.191735in}{2.697919in}}%
\pgfpathlineto{\pgfqpoint{2.191735in}{2.731240in}}%
\pgfpathlineto{\pgfqpoint{2.192278in}{2.731240in}}%
\pgfpathlineto{\pgfqpoint{2.192278in}{2.690903in}}%
\pgfpathlineto{\pgfqpoint{2.192820in}{2.690903in}}%
\pgfpathlineto{\pgfqpoint{2.192820in}{2.700230in}}%
\pgfpathlineto{\pgfqpoint{2.193362in}{2.700230in}}%
\pgfpathlineto{\pgfqpoint{2.193362in}{2.690903in}}%
\pgfpathlineto{\pgfqpoint{2.193905in}{2.690903in}}%
\pgfpathlineto{\pgfqpoint{2.193905in}{2.700230in}}%
\pgfpathlineto{\pgfqpoint{2.194447in}{2.700230in}}%
\pgfpathlineto{\pgfqpoint{2.194447in}{2.651215in}}%
\pgfpathlineto{\pgfqpoint{2.194989in}{2.651215in}}%
\pgfpathlineto{\pgfqpoint{2.194989in}{2.624214in}}%
\pgfpathlineto{\pgfqpoint{2.195532in}{2.624214in}}%
\pgfpathlineto{\pgfqpoint{2.195532in}{2.651215in}}%
\pgfpathlineto{\pgfqpoint{2.196074in}{2.651215in}}%
\pgfpathlineto{\pgfqpoint{2.196074in}{2.595225in}}%
\pgfpathlineto{\pgfqpoint{2.196616in}{2.595225in}}%
\pgfpathlineto{\pgfqpoint{2.196616in}{2.651215in}}%
\pgfpathlineto{\pgfqpoint{2.197159in}{2.651215in}}%
\pgfpathlineto{\pgfqpoint{2.197159in}{2.681349in}}%
\pgfpathlineto{\pgfqpoint{2.197701in}{2.681349in}}%
\pgfpathlineto{\pgfqpoint{2.197701in}{2.686155in}}%
\pgfpathlineto{\pgfqpoint{2.198243in}{2.686155in}}%
\pgfpathlineto{\pgfqpoint{2.198243in}{2.720443in}}%
\pgfpathlineto{\pgfqpoint{2.198785in}{2.720443in}}%
\pgfpathlineto{\pgfqpoint{2.198785in}{2.671558in}}%
\pgfpathlineto{\pgfqpoint{2.199328in}{2.671558in}}%
\pgfpathlineto{\pgfqpoint{2.199328in}{2.656400in}}%
\pgfpathlineto{\pgfqpoint{2.199870in}{2.656400in}}%
\pgfpathlineto{\pgfqpoint{2.199870in}{2.686155in}}%
\pgfpathlineto{\pgfqpoint{2.200412in}{2.686155in}}%
\pgfpathlineto{\pgfqpoint{2.200412in}{2.743817in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.743817in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.656400in}}%
\pgfpathlineto{\pgfqpoint{2.201497in}{2.656400in}}%
\pgfpathlineto{\pgfqpoint{2.201497in}{2.735477in}}%
\pgfpathlineto{\pgfqpoint{2.202039in}{2.735477in}}%
\pgfpathlineto{\pgfqpoint{2.202039in}{2.707084in}}%
\pgfpathlineto{\pgfqpoint{2.202582in}{2.707084in}}%
\pgfpathlineto{\pgfqpoint{2.202582in}{2.700230in}}%
\pgfpathlineto{\pgfqpoint{2.203124in}{2.700230in}}%
\pgfpathlineto{\pgfqpoint{2.203124in}{2.640635in}}%
\pgfpathlineto{\pgfqpoint{2.203666in}{2.640635in}}%
\pgfpathlineto{\pgfqpoint{2.203666in}{2.702528in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{2.702528in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{2.759986in}}%
\pgfpathlineto{\pgfqpoint{2.204751in}{2.759986in}}%
\pgfpathlineto{\pgfqpoint{2.204751in}{2.754001in}}%
\pgfpathlineto{\pgfqpoint{2.205293in}{2.754001in}}%
\pgfpathlineto{\pgfqpoint{2.205293in}{2.779307in}}%
\pgfpathlineto{\pgfqpoint{2.205836in}{2.779307in}}%
\pgfpathlineto{\pgfqpoint{2.205836in}{2.767829in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{2.767829in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{2.733364in}}%
\pgfpathlineto{\pgfqpoint{2.206920in}{2.733364in}}%
\pgfpathlineto{\pgfqpoint{2.206920in}{2.815320in}}%
\pgfpathlineto{\pgfqpoint{2.207463in}{2.815320in}}%
\pgfpathlineto{\pgfqpoint{2.207463in}{2.859240in}}%
\pgfpathlineto{\pgfqpoint{2.208005in}{2.859240in}}%
\pgfpathlineto{\pgfqpoint{2.208005in}{2.851468in}}%
\pgfpathlineto{\pgfqpoint{2.208547in}{2.851468in}}%
\pgfpathlineto{\pgfqpoint{2.208547in}{2.884576in}}%
\pgfpathlineto{\pgfqpoint{2.209089in}{2.884576in}}%
\pgfpathlineto{\pgfqpoint{2.209089in}{2.933389in}}%
\pgfpathlineto{\pgfqpoint{2.209632in}{2.933389in}}%
\pgfpathlineto{\pgfqpoint{2.209632in}{2.865350in}}%
\pgfpathlineto{\pgfqpoint{2.210174in}{2.865350in}}%
\pgfpathlineto{\pgfqpoint{2.210174in}{2.934662in}}%
\pgfpathlineto{\pgfqpoint{2.210716in}{2.934662in}}%
\pgfpathlineto{\pgfqpoint{2.210716in}{2.994680in}}%
\pgfpathlineto{\pgfqpoint{2.211259in}{2.994680in}}%
\pgfpathlineto{\pgfqpoint{2.211259in}{3.038051in}}%
\pgfpathlineto{\pgfqpoint{2.211801in}{3.038051in}}%
\pgfpathlineto{\pgfqpoint{2.211801in}{3.006509in}}%
\pgfpathlineto{\pgfqpoint{2.212343in}{3.006509in}}%
\pgfpathlineto{\pgfqpoint{2.212343in}{3.060846in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.060846in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{3.093593in}}%
\pgfpathlineto{\pgfqpoint{2.213428in}{3.093593in}}%
\pgfpathlineto{\pgfqpoint{2.213428in}{3.106131in}}%
\pgfpathlineto{\pgfqpoint{2.213970in}{3.106131in}}%
\pgfpathlineto{\pgfqpoint{2.213970in}{3.134687in}}%
\pgfpathlineto{\pgfqpoint{2.214513in}{3.134687in}}%
\pgfpathlineto{\pgfqpoint{2.214513in}{3.169103in}}%
\pgfpathlineto{\pgfqpoint{2.215055in}{3.169103in}}%
\pgfpathlineto{\pgfqpoint{2.215055in}{3.234825in}}%
\pgfpathlineto{\pgfqpoint{2.215597in}{3.234825in}}%
\pgfpathlineto{\pgfqpoint{2.215597in}{3.251670in}}%
\pgfpathlineto{\pgfqpoint{2.216140in}{3.251670in}}%
\pgfpathlineto{\pgfqpoint{2.216140in}{3.279653in}}%
\pgfpathlineto{\pgfqpoint{2.216682in}{3.279653in}}%
\pgfpathlineto{\pgfqpoint{2.216682in}{3.341305in}}%
\pgfpathlineto{\pgfqpoint{2.217224in}{3.341305in}}%
\pgfpathlineto{\pgfqpoint{2.217224in}{3.358586in}}%
\pgfpathlineto{\pgfqpoint{2.217767in}{3.358586in}}%
\pgfpathlineto{\pgfqpoint{2.217767in}{3.405914in}}%
\pgfpathlineto{\pgfqpoint{2.218309in}{3.405914in}}%
\pgfpathlineto{\pgfqpoint{2.218309in}{3.442597in}}%
\pgfpathlineto{\pgfqpoint{2.218851in}{3.442597in}}%
\pgfpathlineto{\pgfqpoint{2.218851in}{3.450573in}}%
\pgfpathlineto{\pgfqpoint{2.219393in}{3.450573in}}%
\pgfpathlineto{\pgfqpoint{2.219393in}{3.518509in}}%
\pgfpathlineto{\pgfqpoint{2.219936in}{3.518509in}}%
\pgfpathlineto{\pgfqpoint{2.219936in}{3.552532in}}%
\pgfpathlineto{\pgfqpoint{2.220478in}{3.552532in}}%
\pgfpathlineto{\pgfqpoint{2.220478in}{3.578180in}}%
\pgfpathlineto{\pgfqpoint{2.221020in}{3.578180in}}%
\pgfpathlineto{\pgfqpoint{2.221020in}{3.612861in}}%
\pgfpathlineto{\pgfqpoint{2.221563in}{3.612861in}}%
\pgfpathlineto{\pgfqpoint{2.221563in}{3.631513in}}%
\pgfpathlineto{\pgfqpoint{2.222105in}{3.631513in}}%
\pgfpathlineto{\pgfqpoint{2.222105in}{3.656715in}}%
\pgfpathlineto{\pgfqpoint{2.222647in}{3.656715in}}%
\pgfpathlineto{\pgfqpoint{2.222647in}{3.697643in}}%
\pgfpathlineto{\pgfqpoint{2.223190in}{3.697643in}}%
\pgfpathlineto{\pgfqpoint{2.223190in}{3.703468in}}%
\pgfpathlineto{\pgfqpoint{2.223732in}{3.703468in}}%
\pgfpathlineto{\pgfqpoint{2.223732in}{3.723202in}}%
\pgfpathlineto{\pgfqpoint{2.224274in}{3.723202in}}%
\pgfpathlineto{\pgfqpoint{2.224274in}{3.755048in}}%
\pgfpathlineto{\pgfqpoint{2.224817in}{3.755048in}}%
\pgfpathlineto{\pgfqpoint{2.224817in}{3.783185in}}%
\pgfpathlineto{\pgfqpoint{2.225901in}{3.783185in}}%
\pgfpathlineto{\pgfqpoint{2.225901in}{3.789190in}}%
\pgfpathlineto{\pgfqpoint{2.226444in}{3.789190in}}%
\pgfpathlineto{\pgfqpoint{2.226444in}{3.800792in}}%
\pgfpathlineto{\pgfqpoint{2.226986in}{3.800792in}}%
\pgfpathlineto{\pgfqpoint{2.226986in}{3.809170in}}%
\pgfpathlineto{\pgfqpoint{2.227528in}{3.809170in}}%
\pgfpathlineto{\pgfqpoint{2.227528in}{3.824350in}}%
\pgfpathlineto{\pgfqpoint{2.228071in}{3.824350in}}%
\pgfpathlineto{\pgfqpoint{2.228071in}{3.808202in}}%
\pgfpathlineto{\pgfqpoint{2.228613in}{3.808202in}}%
\pgfpathlineto{\pgfqpoint{2.228613in}{3.813431in}}%
\pgfpathlineto{\pgfqpoint{2.229155in}{3.813431in}}%
\pgfpathlineto{\pgfqpoint{2.229155in}{3.805422in}}%
\pgfpathlineto{\pgfqpoint{2.229697in}{3.805422in}}%
\pgfpathlineto{\pgfqpoint{2.229697in}{3.792519in}}%
\pgfpathlineto{\pgfqpoint{2.230240in}{3.792519in}}%
\pgfpathlineto{\pgfqpoint{2.230240in}{3.782446in}}%
\pgfpathlineto{\pgfqpoint{2.230782in}{3.782446in}}%
\pgfpathlineto{\pgfqpoint{2.230782in}{3.755523in}}%
\pgfpathlineto{\pgfqpoint{2.231324in}{3.755523in}}%
\pgfpathlineto{\pgfqpoint{2.231324in}{3.733380in}}%
\pgfpathlineto{\pgfqpoint{2.231867in}{3.733380in}}%
\pgfpathlineto{\pgfqpoint{2.231867in}{3.727135in}}%
\pgfpathlineto{\pgfqpoint{2.232409in}{3.727135in}}%
\pgfpathlineto{\pgfqpoint{2.232409in}{3.685162in}}%
\pgfpathlineto{\pgfqpoint{2.232951in}{3.685162in}}%
\pgfpathlineto{\pgfqpoint{2.232951in}{3.676164in}}%
\pgfpathlineto{\pgfqpoint{2.233494in}{3.676164in}}%
\pgfpathlineto{\pgfqpoint{2.233494in}{3.637326in}}%
\pgfpathlineto{\pgfqpoint{2.234036in}{3.637326in}}%
\pgfpathlineto{\pgfqpoint{2.234036in}{3.603426in}}%
\pgfpathlineto{\pgfqpoint{2.234578in}{3.603426in}}%
\pgfpathlineto{\pgfqpoint{2.234578in}{3.581148in}}%
\pgfpathlineto{\pgfqpoint{2.235121in}{3.581148in}}%
\pgfpathlineto{\pgfqpoint{2.235121in}{3.540696in}}%
\pgfpathlineto{\pgfqpoint{2.235663in}{3.540696in}}%
\pgfpathlineto{\pgfqpoint{2.235663in}{3.512688in}}%
\pgfpathlineto{\pgfqpoint{2.236205in}{3.512688in}}%
\pgfpathlineto{\pgfqpoint{2.236205in}{3.489750in}}%
\pgfpathlineto{\pgfqpoint{2.236748in}{3.489750in}}%
\pgfpathlineto{\pgfqpoint{2.236748in}{3.457041in}}%
\pgfpathlineto{\pgfqpoint{2.237290in}{3.457041in}}%
\pgfpathlineto{\pgfqpoint{2.237290in}{3.420259in}}%
\pgfpathlineto{\pgfqpoint{2.237832in}{3.420259in}}%
\pgfpathlineto{\pgfqpoint{2.237832in}{3.387417in}}%
\pgfpathlineto{\pgfqpoint{2.238375in}{3.387417in}}%
\pgfpathlineto{\pgfqpoint{2.238375in}{3.326538in}}%
\pgfpathlineto{\pgfqpoint{2.238917in}{3.326538in}}%
\pgfpathlineto{\pgfqpoint{2.238917in}{3.321807in}}%
\pgfpathlineto{\pgfqpoint{2.239459in}{3.321807in}}%
\pgfpathlineto{\pgfqpoint{2.239459in}{3.245942in}}%
\pgfpathlineto{\pgfqpoint{2.240002in}{3.245942in}}%
\pgfpathlineto{\pgfqpoint{2.240002in}{3.235418in}}%
\pgfpathlineto{\pgfqpoint{2.240544in}{3.235418in}}%
\pgfpathlineto{\pgfqpoint{2.240544in}{3.170502in}}%
\pgfpathlineto{\pgfqpoint{2.241086in}{3.170502in}}%
\pgfpathlineto{\pgfqpoint{2.241086in}{3.133154in}}%
\pgfpathlineto{\pgfqpoint{2.241628in}{3.133154in}}%
\pgfpathlineto{\pgfqpoint{2.241628in}{3.151171in}}%
\pgfpathlineto{\pgfqpoint{2.242171in}{3.151171in}}%
\pgfpathlineto{\pgfqpoint{2.242171in}{3.091891in}}%
\pgfpathlineto{\pgfqpoint{2.242713in}{3.091891in}}%
\pgfpathlineto{\pgfqpoint{2.242713in}{3.069968in}}%
\pgfpathlineto{\pgfqpoint{2.243255in}{3.069968in}}%
\pgfpathlineto{\pgfqpoint{2.243255in}{3.008622in}}%
\pgfpathlineto{\pgfqpoint{2.243798in}{3.008622in}}%
\pgfpathlineto{\pgfqpoint{2.243798in}{3.012814in}}%
\pgfpathlineto{\pgfqpoint{2.244340in}{3.012814in}}%
\pgfpathlineto{\pgfqpoint{2.244340in}{2.994680in}}%
\pgfpathlineto{\pgfqpoint{2.244882in}{2.994680in}}%
\pgfpathlineto{\pgfqpoint{2.244882in}{2.942216in}}%
\pgfpathlineto{\pgfqpoint{2.245425in}{2.942216in}}%
\pgfpathlineto{\pgfqpoint{2.245425in}{2.948403in}}%
\pgfpathlineto{\pgfqpoint{2.245967in}{2.948403in}}%
\pgfpathlineto{\pgfqpoint{2.245967in}{2.893143in}}%
\pgfpathlineto{\pgfqpoint{2.246509in}{2.893143in}}%
\pgfpathlineto{\pgfqpoint{2.246509in}{2.923052in}}%
\pgfpathlineto{\pgfqpoint{2.247052in}{2.923052in}}%
\pgfpathlineto{\pgfqpoint{2.247052in}{2.902908in}}%
\pgfpathlineto{\pgfqpoint{2.247594in}{2.902908in}}%
\pgfpathlineto{\pgfqpoint{2.247594in}{2.871366in}}%
\pgfpathlineto{\pgfqpoint{2.248136in}{2.871366in}}%
\pgfpathlineto{\pgfqpoint{2.248136in}{2.848315in}}%
\pgfpathlineto{\pgfqpoint{2.248679in}{2.848315in}}%
\pgfpathlineto{\pgfqpoint{2.248679in}{2.868370in}}%
\pgfpathlineto{\pgfqpoint{2.249221in}{2.868370in}}%
\pgfpathlineto{\pgfqpoint{2.249221in}{2.804857in}}%
\pgfpathlineto{\pgfqpoint{2.249763in}{2.804857in}}%
\pgfpathlineto{\pgfqpoint{2.249763in}{2.823831in}}%
\pgfpathlineto{\pgfqpoint{2.250306in}{2.823831in}}%
\pgfpathlineto{\pgfqpoint{2.250306in}{2.747922in}}%
\pgfpathlineto{\pgfqpoint{2.250848in}{2.747922in}}%
\pgfpathlineto{\pgfqpoint{2.250848in}{2.765883in}}%
\pgfpathlineto{\pgfqpoint{2.251390in}{2.765883in}}%
\pgfpathlineto{\pgfqpoint{2.251390in}{2.777417in}}%
\pgfpathlineto{\pgfqpoint{2.251932in}{2.777417in}}%
\pgfpathlineto{\pgfqpoint{2.251932in}{2.726957in}}%
\pgfpathlineto{\pgfqpoint{2.252475in}{2.726957in}}%
\pgfpathlineto{\pgfqpoint{2.252475in}{2.751985in}}%
\pgfpathlineto{\pgfqpoint{2.253017in}{2.751985in}}%
\pgfpathlineto{\pgfqpoint{2.253017in}{2.697919in}}%
\pgfpathlineto{\pgfqpoint{2.253559in}{2.697919in}}%
\pgfpathlineto{\pgfqpoint{2.253559in}{2.653816in}}%
\pgfpathlineto{\pgfqpoint{2.254102in}{2.653816in}}%
\pgfpathlineto{\pgfqpoint{2.254102in}{2.695594in}}%
\pgfpathlineto{\pgfqpoint{2.254644in}{2.695594in}}%
\pgfpathlineto{\pgfqpoint{2.254644in}{2.709342in}}%
\pgfpathlineto{\pgfqpoint{2.255186in}{2.709342in}}%
\pgfpathlineto{\pgfqpoint{2.255186in}{2.645961in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{2.645961in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{2.607078in}}%
\pgfpathlineto{\pgfqpoint{2.256271in}{2.607078in}}%
\pgfpathlineto{\pgfqpoint{2.256271in}{2.645961in}}%
\pgfpathlineto{\pgfqpoint{2.256813in}{2.645961in}}%
\pgfpathlineto{\pgfqpoint{2.256813in}{2.651215in}}%
\pgfpathlineto{\pgfqpoint{2.257356in}{2.651215in}}%
\pgfpathlineto{\pgfqpoint{2.257356in}{2.626999in}}%
\pgfpathlineto{\pgfqpoint{2.257898in}{2.626999in}}%
\pgfpathlineto{\pgfqpoint{2.257898in}{2.595225in}}%
\pgfpathlineto{\pgfqpoint{2.258440in}{2.595225in}}%
\pgfpathlineto{\pgfqpoint{2.258440in}{2.570394in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{2.570394in}}%
\pgfpathlineto{\pgfqpoint{2.258983in}{2.547304in}}%
\pgfpathlineto{\pgfqpoint{2.259525in}{2.547304in}}%
\pgfpathlineto{\pgfqpoint{2.259525in}{2.536979in}}%
\pgfpathlineto{\pgfqpoint{2.260067in}{2.536979in}}%
\pgfpathlineto{\pgfqpoint{2.260067in}{2.560664in}}%
\pgfpathlineto{\pgfqpoint{2.260610in}{2.560664in}}%
\pgfpathlineto{\pgfqpoint{2.260610in}{2.589163in}}%
\pgfpathlineto{\pgfqpoint{2.261152in}{2.589163in}}%
\pgfpathlineto{\pgfqpoint{2.261152in}{2.522777in}}%
\pgfpathlineto{\pgfqpoint{2.261694in}{2.522777in}}%
\pgfpathlineto{\pgfqpoint{2.261694in}{2.519145in}}%
\pgfpathlineto{\pgfqpoint{2.262236in}{2.519145in}}%
\pgfpathlineto{\pgfqpoint{2.262236in}{2.557366in}}%
\pgfpathlineto{\pgfqpoint{2.262779in}{2.557366in}}%
\pgfpathlineto{\pgfqpoint{2.262779in}{2.529942in}}%
\pgfpathlineto{\pgfqpoint{2.263321in}{2.529942in}}%
\pgfpathlineto{\pgfqpoint{2.263321in}{2.496621in}}%
\pgfpathlineto{\pgfqpoint{2.263863in}{2.496621in}}%
\pgfpathlineto{\pgfqpoint{2.263863in}{2.519145in}}%
\pgfpathlineto{\pgfqpoint{2.264406in}{2.519145in}}%
\pgfpathlineto{\pgfqpoint{2.264406in}{2.415392in}}%
\pgfpathlineto{\pgfqpoint{2.264948in}{2.415392in}}%
\pgfpathlineto{\pgfqpoint{2.264948in}{2.472731in}}%
\pgfpathlineto{\pgfqpoint{2.265490in}{2.472731in}}%
\pgfpathlineto{\pgfqpoint{2.265490in}{2.455960in}}%
\pgfpathlineto{\pgfqpoint{2.266033in}{2.455960in}}%
\pgfpathlineto{\pgfqpoint{2.266033in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{2.266575in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{2.266575in}{2.472731in}}%
\pgfpathlineto{\pgfqpoint{2.267117in}{2.472731in}}%
\pgfpathlineto{\pgfqpoint{2.267117in}{2.420111in}}%
\pgfpathlineto{\pgfqpoint{2.267660in}{2.420111in}}%
\pgfpathlineto{\pgfqpoint{2.267660in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{2.268202in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{2.268202in}{2.312952in}}%
\pgfpathlineto{\pgfqpoint{2.268744in}{2.312952in}}%
\pgfpathlineto{\pgfqpoint{2.268744in}{2.480856in}}%
\pgfpathlineto{\pgfqpoint{2.269287in}{2.480856in}}%
\pgfpathlineto{\pgfqpoint{2.269287in}{2.433939in}}%
\pgfpathlineto{\pgfqpoint{2.269829in}{2.433939in}}%
\pgfpathlineto{\pgfqpoint{2.269829in}{2.464434in}}%
\pgfpathlineto{\pgfqpoint{2.270371in}{2.464434in}}%
\pgfpathlineto{\pgfqpoint{2.270371in}{2.438443in}}%
\pgfpathlineto{\pgfqpoint{2.271456in}{2.438443in}}%
\pgfpathlineto{\pgfqpoint{2.271456in}{2.442896in}}%
\pgfpathlineto{\pgfqpoint{2.271998in}{2.442896in}}%
\pgfpathlineto{\pgfqpoint{2.271998in}{2.287519in}}%
\pgfpathlineto{\pgfqpoint{2.272540in}{2.287519in}}%
\pgfpathlineto{\pgfqpoint{2.272540in}{2.451653in}}%
\pgfpathlineto{\pgfqpoint{2.273083in}{2.451653in}}%
\pgfpathlineto{\pgfqpoint{2.273083in}{2.400884in}}%
\pgfpathlineto{\pgfqpoint{2.273625in}{2.400884in}}%
\pgfpathlineto{\pgfqpoint{2.273625in}{2.455960in}}%
\pgfpathlineto{\pgfqpoint{2.274167in}{2.455960in}}%
\pgfpathlineto{\pgfqpoint{2.274167in}{2.496621in}}%
\pgfpathlineto{\pgfqpoint{2.274710in}{2.496621in}}%
\pgfpathlineto{\pgfqpoint{2.274710in}{2.385823in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{2.385823in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{2.442896in}}%
\pgfpathlineto{\pgfqpoint{2.275794in}{2.442896in}}%
\pgfpathlineto{\pgfqpoint{2.275794in}{2.455960in}}%
\pgfpathlineto{\pgfqpoint{2.276337in}{2.455960in}}%
\pgfpathlineto{\pgfqpoint{2.276337in}{2.438443in}}%
\pgfpathlineto{\pgfqpoint{2.276879in}{2.438443in}}%
\pgfpathlineto{\pgfqpoint{2.276879in}{2.390908in}}%
\pgfpathlineto{\pgfqpoint{2.277421in}{2.390908in}}%
\pgfpathlineto{\pgfqpoint{2.277421in}{2.400884in}}%
\pgfpathlineto{\pgfqpoint{2.277964in}{2.400884in}}%
\pgfpathlineto{\pgfqpoint{2.277964in}{2.429383in}}%
\pgfpathlineto{\pgfqpoint{2.278506in}{2.429383in}}%
\pgfpathlineto{\pgfqpoint{2.278506in}{2.433939in}}%
\pgfpathlineto{\pgfqpoint{2.279048in}{2.433939in}}%
\pgfpathlineto{\pgfqpoint{2.279048in}{2.390908in}}%
\pgfpathlineto{\pgfqpoint{2.279591in}{2.390908in}}%
\pgfpathlineto{\pgfqpoint{2.279591in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{2.280133in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{2.280133in}{2.429383in}}%
\pgfpathlineto{\pgfqpoint{2.280675in}{2.429383in}}%
\pgfpathlineto{\pgfqpoint{2.280675in}{2.420111in}}%
\pgfpathlineto{\pgfqpoint{2.281218in}{2.420111in}}%
\pgfpathlineto{\pgfqpoint{2.281218in}{2.380672in}}%
\pgfpathlineto{\pgfqpoint{2.281760in}{2.380672in}}%
\pgfpathlineto{\pgfqpoint{2.281760in}{2.375452in}}%
\pgfpathlineto{\pgfqpoint{2.282302in}{2.375452in}}%
\pgfpathlineto{\pgfqpoint{2.282302in}{2.433939in}}%
\pgfpathlineto{\pgfqpoint{2.282844in}{2.433939in}}%
\pgfpathlineto{\pgfqpoint{2.282844in}{2.331004in}}%
\pgfpathlineto{\pgfqpoint{2.283387in}{2.331004in}}%
\pgfpathlineto{\pgfqpoint{2.283387in}{2.447299in}}%
\pgfpathlineto{\pgfqpoint{2.283929in}{2.447299in}}%
\pgfpathlineto{\pgfqpoint{2.283929in}{2.353854in}}%
\pgfpathlineto{\pgfqpoint{2.284471in}{2.353854in}}%
\pgfpathlineto{\pgfqpoint{2.284471in}{2.342594in}}%
\pgfpathlineto{\pgfqpoint{2.285014in}{2.342594in}}%
\pgfpathlineto{\pgfqpoint{2.285014in}{2.468604in}}%
\pgfpathlineto{\pgfqpoint{2.285556in}{2.468604in}}%
\pgfpathlineto{\pgfqpoint{2.285556in}{2.359366in}}%
\pgfpathlineto{\pgfqpoint{2.286098in}{2.359366in}}%
\pgfpathlineto{\pgfqpoint{2.286098in}{2.390908in}}%
\pgfpathlineto{\pgfqpoint{2.286641in}{2.390908in}}%
\pgfpathlineto{\pgfqpoint{2.286641in}{2.429383in}}%
\pgfpathlineto{\pgfqpoint{2.287183in}{2.429383in}}%
\pgfpathlineto{\pgfqpoint{2.287183in}{2.433939in}}%
\pgfpathlineto{\pgfqpoint{2.287725in}{2.433939in}}%
\pgfpathlineto{\pgfqpoint{2.287725in}{2.405780in}}%
\pgfpathlineto{\pgfqpoint{2.288810in}{2.405780in}}%
\pgfpathlineto{\pgfqpoint{2.288810in}{2.468604in}}%
\pgfpathlineto{\pgfqpoint{2.289352in}{2.468604in}}%
\pgfpathlineto{\pgfqpoint{2.289352in}{2.464434in}}%
\pgfpathlineto{\pgfqpoint{2.289895in}{2.464434in}}%
\pgfpathlineto{\pgfqpoint{2.289895in}{2.460220in}}%
\pgfpathlineto{\pgfqpoint{2.290437in}{2.460220in}}%
\pgfpathlineto{\pgfqpoint{2.290437in}{2.420111in}}%
\pgfpathlineto{\pgfqpoint{2.290979in}{2.420111in}}%
\pgfpathlineto{\pgfqpoint{2.290979in}{2.429383in}}%
\pgfpathlineto{\pgfqpoint{2.291522in}{2.429383in}}%
\pgfpathlineto{\pgfqpoint{2.291522in}{2.415392in}}%
\pgfpathlineto{\pgfqpoint{2.292064in}{2.415392in}}%
\pgfpathlineto{\pgfqpoint{2.292064in}{2.370163in}}%
\pgfpathlineto{\pgfqpoint{2.292606in}{2.370163in}}%
\pgfpathlineto{\pgfqpoint{2.292606in}{2.468604in}}%
\pgfpathlineto{\pgfqpoint{2.293148in}{2.468604in}}%
\pgfpathlineto{\pgfqpoint{2.293148in}{2.433939in}}%
\pgfpathlineto{\pgfqpoint{2.293691in}{2.433939in}}%
\pgfpathlineto{\pgfqpoint{2.293691in}{2.472731in}}%
\pgfpathlineto{\pgfqpoint{2.294233in}{2.472731in}}%
\pgfpathlineto{\pgfqpoint{2.294233in}{2.455960in}}%
\pgfpathlineto{\pgfqpoint{2.294775in}{2.455960in}}%
\pgfpathlineto{\pgfqpoint{2.294775in}{2.500465in}}%
\pgfpathlineto{\pgfqpoint{2.295318in}{2.500465in}}%
\pgfpathlineto{\pgfqpoint{2.295318in}{2.476814in}}%
\pgfpathlineto{\pgfqpoint{2.296402in}{2.476814in}}%
\pgfpathlineto{\pgfqpoint{2.296402in}{2.464434in}}%
\pgfpathlineto{\pgfqpoint{2.296945in}{2.464434in}}%
\pgfpathlineto{\pgfqpoint{2.296945in}{2.476814in}}%
\pgfpathlineto{\pgfqpoint{2.297487in}{2.476814in}}%
\pgfpathlineto{\pgfqpoint{2.297487in}{2.526376in}}%
\pgfpathlineto{\pgfqpoint{2.298029in}{2.526376in}}%
\pgfpathlineto{\pgfqpoint{2.298029in}{2.464434in}}%
\pgfpathlineto{\pgfqpoint{2.298572in}{2.464434in}}%
\pgfpathlineto{\pgfqpoint{2.298572in}{2.492738in}}%
\pgfpathlineto{\pgfqpoint{2.299114in}{2.492738in}}%
\pgfpathlineto{\pgfqpoint{2.299114in}{2.519145in}}%
\pgfpathlineto{\pgfqpoint{2.299656in}{2.519145in}}%
\pgfpathlineto{\pgfqpoint{2.299656in}{2.484857in}}%
\pgfpathlineto{\pgfqpoint{2.300199in}{2.484857in}}%
\pgfpathlineto{\pgfqpoint{2.300199in}{2.511779in}}%
\pgfpathlineto{\pgfqpoint{2.300741in}{2.511779in}}%
\pgfpathlineto{\pgfqpoint{2.300741in}{2.464434in}}%
\pgfpathlineto{\pgfqpoint{2.301283in}{2.464434in}}%
\pgfpathlineto{\pgfqpoint{2.301283in}{2.511779in}}%
\pgfpathlineto{\pgfqpoint{2.301826in}{2.511779in}}%
\pgfpathlineto{\pgfqpoint{2.301826in}{2.515479in}}%
\pgfpathlineto{\pgfqpoint{2.302368in}{2.515479in}}%
\pgfpathlineto{\pgfqpoint{2.302368in}{2.579890in}}%
\pgfpathlineto{\pgfqpoint{2.302910in}{2.579890in}}%
\pgfpathlineto{\pgfqpoint{2.302910in}{2.547304in}}%
\pgfpathlineto{\pgfqpoint{2.303453in}{2.547304in}}%
\pgfpathlineto{\pgfqpoint{2.303453in}{2.519145in}}%
\pgfpathlineto{\pgfqpoint{2.303995in}{2.519145in}}%
\pgfpathlineto{\pgfqpoint{2.303995in}{2.536979in}}%
\pgfpathlineto{\pgfqpoint{2.304537in}{2.536979in}}%
\pgfpathlineto{\pgfqpoint{2.304537in}{2.492738in}}%
\pgfpathlineto{\pgfqpoint{2.305079in}{2.492738in}}%
\pgfpathlineto{\pgfqpoint{2.305079in}{2.508044in}}%
\pgfpathlineto{\pgfqpoint{2.305622in}{2.508044in}}%
\pgfpathlineto{\pgfqpoint{2.305622in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{2.306164in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{2.306164in}{2.595225in}}%
\pgfpathlineto{\pgfqpoint{2.306706in}{2.595225in}}%
\pgfpathlineto{\pgfqpoint{2.306706in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{2.307249in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{2.307249in}{2.651215in}}%
\pgfpathlineto{\pgfqpoint{2.307791in}{2.651215in}}%
\pgfpathlineto{\pgfqpoint{2.307791in}{2.653816in}}%
\pgfpathlineto{\pgfqpoint{2.308333in}{2.653816in}}%
\pgfpathlineto{\pgfqpoint{2.308333in}{2.601196in}}%
\pgfpathlineto{\pgfqpoint{2.308876in}{2.601196in}}%
\pgfpathlineto{\pgfqpoint{2.308876in}{2.626999in}}%
\pgfpathlineto{\pgfqpoint{2.309418in}{2.626999in}}%
\pgfpathlineto{\pgfqpoint{2.309418in}{2.629764in}}%
\pgfpathlineto{\pgfqpoint{2.309960in}{2.629764in}}%
\pgfpathlineto{\pgfqpoint{2.309960in}{2.664052in}}%
\pgfpathlineto{\pgfqpoint{2.310503in}{2.664052in}}%
\pgfpathlineto{\pgfqpoint{2.310503in}{2.607078in}}%
\pgfpathlineto{\pgfqpoint{2.311045in}{2.607078in}}%
\pgfpathlineto{\pgfqpoint{2.311045in}{2.626999in}}%
\pgfpathlineto{\pgfqpoint{2.311587in}{2.626999in}}%
\pgfpathlineto{\pgfqpoint{2.311587in}{2.666570in}}%
\pgfpathlineto{\pgfqpoint{2.312130in}{2.666570in}}%
\pgfpathlineto{\pgfqpoint{2.312130in}{2.643307in}}%
\pgfpathlineto{\pgfqpoint{2.312672in}{2.643307in}}%
\pgfpathlineto{\pgfqpoint{2.312672in}{2.716040in}}%
\pgfpathlineto{\pgfqpoint{2.313214in}{2.716040in}}%
\pgfpathlineto{\pgfqpoint{2.313214in}{2.726957in}}%
\pgfpathlineto{\pgfqpoint{2.313757in}{2.726957in}}%
\pgfpathlineto{\pgfqpoint{2.313757in}{2.758001in}}%
\pgfpathlineto{\pgfqpoint{2.314299in}{2.758001in}}%
\pgfpathlineto{\pgfqpoint{2.314299in}{2.739669in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{2.739669in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{2.726957in}}%
\pgfpathlineto{\pgfqpoint{2.315383in}{2.726957in}}%
\pgfpathlineto{\pgfqpoint{2.315383in}{2.745875in}}%
\pgfpathlineto{\pgfqpoint{2.315926in}{2.745875in}}%
\pgfpathlineto{\pgfqpoint{2.315926in}{2.758001in}}%
\pgfpathlineto{\pgfqpoint{2.316468in}{2.758001in}}%
\pgfpathlineto{\pgfqpoint{2.316468in}{2.777417in}}%
\pgfpathlineto{\pgfqpoint{2.317010in}{2.777417in}}%
\pgfpathlineto{\pgfqpoint{2.317010in}{2.783060in}}%
\pgfpathlineto{\pgfqpoint{2.317553in}{2.783060in}}%
\pgfpathlineto{\pgfqpoint{2.317553in}{2.788624in}}%
\pgfpathlineto{\pgfqpoint{2.318095in}{2.788624in}}%
\pgfpathlineto{\pgfqpoint{2.318095in}{2.790461in}}%
\pgfpathlineto{\pgfqpoint{2.318637in}{2.790461in}}%
\pgfpathlineto{\pgfqpoint{2.318637in}{2.833808in}}%
\pgfpathlineto{\pgfqpoint{2.319180in}{2.833808in}}%
\pgfpathlineto{\pgfqpoint{2.319180in}{2.756006in}}%
\pgfpathlineto{\pgfqpoint{2.319722in}{2.756006in}}%
\pgfpathlineto{\pgfqpoint{2.319722in}{2.818746in}}%
\pgfpathlineto{\pgfqpoint{2.320264in}{2.818746in}}%
\pgfpathlineto{\pgfqpoint{2.320264in}{2.856150in}}%
\pgfpathlineto{\pgfqpoint{2.320807in}{2.856150in}}%
\pgfpathlineto{\pgfqpoint{2.320807in}{2.871366in}}%
\pgfpathlineto{\pgfqpoint{2.321349in}{2.871366in}}%
\pgfpathlineto{\pgfqpoint{2.321349in}{2.924359in}}%
\pgfpathlineto{\pgfqpoint{2.321891in}{2.924359in}}%
\pgfpathlineto{\pgfqpoint{2.321891in}{2.917780in}}%
\pgfpathlineto{\pgfqpoint{2.322434in}{2.917780in}}%
\pgfpathlineto{\pgfqpoint{2.322434in}{2.954494in}}%
\pgfpathlineto{\pgfqpoint{2.322976in}{2.954494in}}%
\pgfpathlineto{\pgfqpoint{2.322976in}{2.965225in}}%
\pgfpathlineto{\pgfqpoint{2.323518in}{2.965225in}}%
\pgfpathlineto{\pgfqpoint{2.323518in}{3.040001in}}%
\pgfpathlineto{\pgfqpoint{2.324061in}{3.040001in}}%
\pgfpathlineto{\pgfqpoint{2.324061in}{3.050562in}}%
\pgfpathlineto{\pgfqpoint{2.324603in}{3.050562in}}%
\pgfpathlineto{\pgfqpoint{2.324603in}{3.087603in}}%
\pgfpathlineto{\pgfqpoint{2.325145in}{3.087603in}}%
\pgfpathlineto{\pgfqpoint{2.325145in}{3.082395in}}%
\pgfpathlineto{\pgfqpoint{2.325687in}{3.082395in}}%
\pgfpathlineto{\pgfqpoint{2.325687in}{3.145256in}}%
\pgfpathlineto{\pgfqpoint{2.326230in}{3.145256in}}%
\pgfpathlineto{\pgfqpoint{2.326230in}{3.180165in}}%
\pgfpathlineto{\pgfqpoint{2.326772in}{3.180165in}}%
\pgfpathlineto{\pgfqpoint{2.326772in}{3.194885in}}%
\pgfpathlineto{\pgfqpoint{2.327314in}{3.194885in}}%
\pgfpathlineto{\pgfqpoint{2.327314in}{3.258994in}}%
\pgfpathlineto{\pgfqpoint{2.327857in}{3.258994in}}%
\pgfpathlineto{\pgfqpoint{2.327857in}{3.275928in}}%
\pgfpathlineto{\pgfqpoint{2.328399in}{3.275928in}}%
\pgfpathlineto{\pgfqpoint{2.328399in}{3.352029in}}%
\pgfpathlineto{\pgfqpoint{2.328941in}{3.352029in}}%
\pgfpathlineto{\pgfqpoint{2.328941in}{3.362897in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{3.362897in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{3.406298in}}%
\pgfpathlineto{\pgfqpoint{2.330026in}{3.406298in}}%
\pgfpathlineto{\pgfqpoint{2.330026in}{3.442947in}}%
\pgfpathlineto{\pgfqpoint{2.330568in}{3.442947in}}%
\pgfpathlineto{\pgfqpoint{2.330568in}{3.472600in}}%
\pgfpathlineto{\pgfqpoint{2.331111in}{3.472600in}}%
\pgfpathlineto{\pgfqpoint{2.331111in}{3.523390in}}%
\pgfpathlineto{\pgfqpoint{2.331653in}{3.523390in}}%
\pgfpathlineto{\pgfqpoint{2.331653in}{3.574688in}}%
\pgfpathlineto{\pgfqpoint{2.332195in}{3.574688in}}%
\pgfpathlineto{\pgfqpoint{2.332195in}{3.586776in}}%
\pgfpathlineto{\pgfqpoint{2.332738in}{3.586776in}}%
\pgfpathlineto{\pgfqpoint{2.332738in}{3.638606in}}%
\pgfpathlineto{\pgfqpoint{2.333280in}{3.638606in}}%
\pgfpathlineto{\pgfqpoint{2.333280in}{3.678288in}}%
\pgfpathlineto{\pgfqpoint{2.333822in}{3.678288in}}%
\pgfpathlineto{\pgfqpoint{2.333822in}{3.714338in}}%
\pgfpathlineto{\pgfqpoint{2.334365in}{3.714338in}}%
\pgfpathlineto{\pgfqpoint{2.334365in}{3.743629in}}%
\pgfpathlineto{\pgfqpoint{2.334907in}{3.743629in}}%
\pgfpathlineto{\pgfqpoint{2.334907in}{3.764136in}}%
\pgfpathlineto{\pgfqpoint{2.335449in}{3.764136in}}%
\pgfpathlineto{\pgfqpoint{2.335449in}{3.783185in}}%
\pgfpathlineto{\pgfqpoint{2.335991in}{3.783185in}}%
\pgfpathlineto{\pgfqpoint{2.335991in}{3.827132in}}%
\pgfpathlineto{\pgfqpoint{2.336534in}{3.827132in}}%
\pgfpathlineto{\pgfqpoint{2.336534in}{3.823151in}}%
\pgfpathlineto{\pgfqpoint{2.337076in}{3.823151in}}%
\pgfpathlineto{\pgfqpoint{2.337076in}{3.865469in}}%
\pgfpathlineto{\pgfqpoint{2.337618in}{3.865469in}}%
\pgfpathlineto{\pgfqpoint{2.337618in}{3.866546in}}%
\pgfpathlineto{\pgfqpoint{2.338161in}{3.866546in}}%
\pgfpathlineto{\pgfqpoint{2.338161in}{3.877733in}}%
\pgfpathlineto{\pgfqpoint{2.338703in}{3.877733in}}%
\pgfpathlineto{\pgfqpoint{2.338703in}{3.889627in}}%
\pgfpathlineto{\pgfqpoint{2.339245in}{3.889627in}}%
\pgfpathlineto{\pgfqpoint{2.339245in}{3.893550in}}%
\pgfpathlineto{\pgfqpoint{2.339788in}{3.893550in}}%
\pgfpathlineto{\pgfqpoint{2.339788in}{3.884981in}}%
\pgfpathlineto{\pgfqpoint{2.340330in}{3.884981in}}%
\pgfpathlineto{\pgfqpoint{2.340330in}{3.893550in}}%
\pgfpathlineto{\pgfqpoint{2.340872in}{3.893550in}}%
\pgfpathlineto{\pgfqpoint{2.340872in}{3.882924in}}%
\pgfpathlineto{\pgfqpoint{2.341415in}{3.882924in}}%
\pgfpathlineto{\pgfqpoint{2.341415in}{3.881891in}}%
\pgfpathlineto{\pgfqpoint{2.341957in}{3.881891in}}%
\pgfpathlineto{\pgfqpoint{2.341957in}{3.867500in}}%
\pgfpathlineto{\pgfqpoint{2.342499in}{3.867500in}}%
\pgfpathlineto{\pgfqpoint{2.342499in}{3.880048in}}%
\pgfpathlineto{\pgfqpoint{2.343042in}{3.880048in}}%
\pgfpathlineto{\pgfqpoint{2.343042in}{3.864029in}}%
\pgfpathlineto{\pgfqpoint{2.343584in}{3.864029in}}%
\pgfpathlineto{\pgfqpoint{2.343584in}{3.845445in}}%
\pgfpathlineto{\pgfqpoint{2.344126in}{3.845445in}}%
\pgfpathlineto{\pgfqpoint{2.344126in}{3.829894in}}%
\pgfpathlineto{\pgfqpoint{2.344669in}{3.829894in}}%
\pgfpathlineto{\pgfqpoint{2.344669in}{3.815476in}}%
\pgfpathlineto{\pgfqpoint{2.345211in}{3.815476in}}%
\pgfpathlineto{\pgfqpoint{2.345211in}{3.816291in}}%
\pgfpathlineto{\pgfqpoint{2.345753in}{3.816291in}}%
\pgfpathlineto{\pgfqpoint{2.345753in}{3.818321in}}%
\pgfpathlineto{\pgfqpoint{2.346295in}{3.818321in}}%
\pgfpathlineto{\pgfqpoint{2.346295in}{3.817510in}}%
\pgfpathlineto{\pgfqpoint{2.346838in}{3.817510in}}%
\pgfpathlineto{\pgfqpoint{2.346838in}{3.830156in}}%
\pgfpathlineto{\pgfqpoint{2.347380in}{3.830156in}}%
\pgfpathlineto{\pgfqpoint{2.347380in}{3.835879in}}%
\pgfpathlineto{\pgfqpoint{2.347922in}{3.835879in}}%
\pgfpathlineto{\pgfqpoint{2.347922in}{3.843930in}}%
\pgfpathlineto{\pgfqpoint{2.348465in}{3.843930in}}%
\pgfpathlineto{\pgfqpoint{2.348465in}{3.868690in}}%
\pgfpathlineto{\pgfqpoint{2.349007in}{3.868690in}}%
\pgfpathlineto{\pgfqpoint{2.349007in}{3.878197in}}%
\pgfpathlineto{\pgfqpoint{2.349549in}{3.878197in}}%
\pgfpathlineto{\pgfqpoint{2.349549in}{3.913769in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{3.913769in}}%
\pgfpathlineto{\pgfqpoint{2.350092in}{3.934310in}}%
\pgfpathlineto{\pgfqpoint{2.350634in}{3.934310in}}%
\pgfpathlineto{\pgfqpoint{2.350634in}{3.956884in}}%
\pgfpathlineto{\pgfqpoint{2.351176in}{3.956884in}}%
\pgfpathlineto{\pgfqpoint{2.351176in}{3.991591in}}%
\pgfpathlineto{\pgfqpoint{2.351719in}{3.991591in}}%
\pgfpathlineto{\pgfqpoint{2.351719in}{4.006608in}}%
\pgfpathlineto{\pgfqpoint{2.352261in}{4.006608in}}%
\pgfpathlineto{\pgfqpoint{2.352261in}{4.035650in}}%
\pgfpathlineto{\pgfqpoint{2.352803in}{4.035650in}}%
\pgfpathlineto{\pgfqpoint{2.352803in}{4.051653in}}%
\pgfpathlineto{\pgfqpoint{2.353346in}{4.051653in}}%
\pgfpathlineto{\pgfqpoint{2.353346in}{4.075977in}}%
\pgfpathlineto{\pgfqpoint{2.353888in}{4.075977in}}%
\pgfpathlineto{\pgfqpoint{2.353888in}{4.093485in}}%
\pgfpathlineto{\pgfqpoint{2.354430in}{4.093485in}}%
\pgfpathlineto{\pgfqpoint{2.354430in}{4.105912in}}%
\pgfpathlineto{\pgfqpoint{2.354973in}{4.105912in}}%
\pgfpathlineto{\pgfqpoint{2.354973in}{4.120977in}}%
\pgfpathlineto{\pgfqpoint{2.355515in}{4.120977in}}%
\pgfpathlineto{\pgfqpoint{2.355515in}{4.120350in}}%
\pgfpathlineto{\pgfqpoint{2.356057in}{4.120350in}}%
\pgfpathlineto{\pgfqpoint{2.356057in}{4.122851in}}%
\pgfpathlineto{\pgfqpoint{2.356600in}{4.122851in}}%
\pgfpathlineto{\pgfqpoint{2.356600in}{4.127745in}}%
\pgfpathlineto{\pgfqpoint{2.357684in}{4.127499in}}%
\pgfpathlineto{\pgfqpoint{2.357684in}{4.121790in}}%
\pgfpathlineto{\pgfqpoint{2.358226in}{4.121790in}}%
\pgfpathlineto{\pgfqpoint{2.358226in}{4.107795in}}%
\pgfpathlineto{\pgfqpoint{2.358769in}{4.107795in}}%
\pgfpathlineto{\pgfqpoint{2.358769in}{4.100672in}}%
\pgfpathlineto{\pgfqpoint{2.359311in}{4.100672in}}%
\pgfpathlineto{\pgfqpoint{2.359311in}{4.081900in}}%
\pgfpathlineto{\pgfqpoint{2.359853in}{4.081900in}}%
\pgfpathlineto{\pgfqpoint{2.359853in}{4.056772in}}%
\pgfpathlineto{\pgfqpoint{2.360396in}{4.056772in}}%
\pgfpathlineto{\pgfqpoint{2.360396in}{4.035572in}}%
\pgfpathlineto{\pgfqpoint{2.360938in}{4.035572in}}%
\pgfpathlineto{\pgfqpoint{2.360938in}{4.004846in}}%
\pgfpathlineto{\pgfqpoint{2.361480in}{4.004846in}}%
\pgfpathlineto{\pgfqpoint{2.361480in}{3.974256in}}%
\pgfpathlineto{\pgfqpoint{2.362023in}{3.974256in}}%
\pgfpathlineto{\pgfqpoint{2.362023in}{3.934812in}}%
\pgfpathlineto{\pgfqpoint{2.362565in}{3.934812in}}%
\pgfpathlineto{\pgfqpoint{2.362565in}{3.895775in}}%
\pgfpathlineto{\pgfqpoint{2.363107in}{3.895775in}}%
\pgfpathlineto{\pgfqpoint{2.363107in}{3.863428in}}%
\pgfpathlineto{\pgfqpoint{2.363650in}{3.863428in}}%
\pgfpathlineto{\pgfqpoint{2.363650in}{3.812199in}}%
\pgfpathlineto{\pgfqpoint{2.364192in}{3.812199in}}%
\pgfpathlineto{\pgfqpoint{2.364192in}{3.775435in}}%
\pgfpathlineto{\pgfqpoint{2.364734in}{3.775435in}}%
\pgfpathlineto{\pgfqpoint{2.364734in}{3.747849in}}%
\pgfpathlineto{\pgfqpoint{2.365277in}{3.747849in}}%
\pgfpathlineto{\pgfqpoint{2.365277in}{3.687615in}}%
\pgfpathlineto{\pgfqpoint{2.365819in}{3.687615in}}%
\pgfpathlineto{\pgfqpoint{2.365819in}{3.651802in}}%
\pgfpathlineto{\pgfqpoint{2.366361in}{3.651802in}}%
\pgfpathlineto{\pgfqpoint{2.366361in}{3.596376in}}%
\pgfpathlineto{\pgfqpoint{2.366904in}{3.596376in}}%
\pgfpathlineto{\pgfqpoint{2.366904in}{3.557012in}}%
\pgfpathlineto{\pgfqpoint{2.367446in}{3.557012in}}%
\pgfpathlineto{\pgfqpoint{2.367446in}{3.484746in}}%
\pgfpathlineto{\pgfqpoint{2.367988in}{3.484746in}}%
\pgfpathlineto{\pgfqpoint{2.367988in}{3.450229in}}%
\pgfpathlineto{\pgfqpoint{2.368530in}{3.450229in}}%
\pgfpathlineto{\pgfqpoint{2.368530in}{3.425780in}}%
\pgfpathlineto{\pgfqpoint{2.369073in}{3.425780in}}%
\pgfpathlineto{\pgfqpoint{2.369073in}{3.375140in}}%
\pgfpathlineto{\pgfqpoint{2.369615in}{3.375140in}}%
\pgfpathlineto{\pgfqpoint{2.369615in}{3.304787in}}%
\pgfpathlineto{\pgfqpoint{2.370157in}{3.304787in}}%
\pgfpathlineto{\pgfqpoint{2.370157in}{3.283343in}}%
\pgfpathlineto{\pgfqpoint{2.370700in}{3.283343in}}%
\pgfpathlineto{\pgfqpoint{2.370700in}{3.303294in}}%
\pgfpathlineto{\pgfqpoint{2.371242in}{3.303294in}}%
\pgfpathlineto{\pgfqpoint{2.371242in}{3.238957in}}%
\pgfpathlineto{\pgfqpoint{2.371784in}{3.238957in}}%
\pgfpathlineto{\pgfqpoint{2.371784in}{3.177428in}}%
\pgfpathlineto{\pgfqpoint{2.372327in}{3.177428in}}%
\pgfpathlineto{\pgfqpoint{2.372327in}{3.151904in}}%
\pgfpathlineto{\pgfqpoint{2.372869in}{3.151904in}}%
\pgfpathlineto{\pgfqpoint{2.372869in}{3.112658in}}%
\pgfpathlineto{\pgfqpoint{2.373411in}{3.112658in}}%
\pgfpathlineto{\pgfqpoint{2.373411in}{3.115078in}}%
\pgfpathlineto{\pgfqpoint{2.373954in}{3.115078in}}%
\pgfpathlineto{\pgfqpoint{2.373954in}{3.078884in}}%
\pgfpathlineto{\pgfqpoint{2.374496in}{3.078884in}}%
\pgfpathlineto{\pgfqpoint{2.374496in}{3.059922in}}%
\pgfpathlineto{\pgfqpoint{2.375038in}{3.059922in}}%
\pgfpathlineto{\pgfqpoint{2.375038in}{3.005448in}}%
\pgfpathlineto{\pgfqpoint{2.375581in}{3.005448in}}%
\pgfpathlineto{\pgfqpoint{2.375581in}{3.009674in}}%
\pgfpathlineto{\pgfqpoint{2.376123in}{3.009674in}}%
\pgfpathlineto{\pgfqpoint{2.376123in}{2.997942in}}%
\pgfpathlineto{\pgfqpoint{2.376665in}{2.997942in}}%
\pgfpathlineto{\pgfqpoint{2.376665in}{2.986964in}}%
\pgfpathlineto{\pgfqpoint{2.377208in}{2.986964in}}%
\pgfpathlineto{\pgfqpoint{2.377208in}{2.905654in}}%
\pgfpathlineto{\pgfqpoint{2.377750in}{2.905654in}}%
\pgfpathlineto{\pgfqpoint{2.377750in}{2.935931in}}%
\pgfpathlineto{\pgfqpoint{2.378292in}{2.935931in}}%
\pgfpathlineto{\pgfqpoint{2.378292in}{2.905654in}}%
\pgfpathlineto{\pgfqpoint{2.378834in}{2.905654in}}%
\pgfpathlineto{\pgfqpoint{2.378834in}{2.913780in}}%
\pgfpathlineto{\pgfqpoint{2.379377in}{2.913780in}}%
\pgfpathlineto{\pgfqpoint{2.379377in}{2.863831in}}%
\pgfpathlineto{\pgfqpoint{2.379919in}{2.863831in}}%
\pgfpathlineto{\pgfqpoint{2.379919in}{2.875819in}}%
\pgfpathlineto{\pgfqpoint{2.380461in}{2.875819in}}%
\pgfpathlineto{\pgfqpoint{2.380461in}{2.854595in}}%
\pgfpathlineto{\pgfqpoint{2.381004in}{2.854595in}}%
\pgfpathlineto{\pgfqpoint{2.381004in}{2.868370in}}%
\pgfpathlineto{\pgfqpoint{2.381546in}{2.868370in}}%
\pgfpathlineto{\pgfqpoint{2.381546in}{2.786778in}}%
\pgfpathlineto{\pgfqpoint{2.382088in}{2.786778in}}%
\pgfpathlineto{\pgfqpoint{2.382088in}{2.790461in}}%
\pgfpathlineto{\pgfqpoint{2.382631in}{2.790461in}}%
\pgfpathlineto{\pgfqpoint{2.382631in}{2.803086in}}%
\pgfpathlineto{\pgfqpoint{2.383173in}{2.803086in}}%
\pgfpathlineto{\pgfqpoint{2.383173in}{2.788624in}}%
\pgfpathlineto{\pgfqpoint{2.383715in}{2.788624in}}%
\pgfpathlineto{\pgfqpoint{2.383715in}{2.771692in}}%
\pgfpathlineto{\pgfqpoint{2.384258in}{2.771692in}}%
\pgfpathlineto{\pgfqpoint{2.384258in}{2.724797in}}%
\pgfpathlineto{\pgfqpoint{2.384800in}{2.724797in}}%
\pgfpathlineto{\pgfqpoint{2.384800in}{2.681349in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{2.681349in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{2.707084in}}%
\pgfpathlineto{\pgfqpoint{2.385885in}{2.707084in}}%
\pgfpathlineto{\pgfqpoint{2.385885in}{2.729104in}}%
\pgfpathlineto{\pgfqpoint{2.386427in}{2.729104in}}%
\pgfpathlineto{\pgfqpoint{2.386427in}{2.702528in}}%
\pgfpathlineto{\pgfqpoint{2.386969in}{2.702528in}}%
\pgfpathlineto{\pgfqpoint{2.386969in}{2.656400in}}%
\pgfpathlineto{\pgfqpoint{2.387512in}{2.656400in}}%
\pgfpathlineto{\pgfqpoint{2.387512in}{2.589163in}}%
\pgfpathlineto{\pgfqpoint{2.388054in}{2.589163in}}%
\pgfpathlineto{\pgfqpoint{2.388054in}{2.637946in}}%
\pgfpathlineto{\pgfqpoint{2.388596in}{2.637946in}}%
\pgfpathlineto{\pgfqpoint{2.388596in}{2.576750in}}%
\pgfpathlineto{\pgfqpoint{2.389138in}{2.576750in}}%
\pgfpathlineto{\pgfqpoint{2.389138in}{2.651215in}}%
\pgfpathlineto{\pgfqpoint{2.389681in}{2.651215in}}%
\pgfpathlineto{\pgfqpoint{2.389681in}{2.615739in}}%
\pgfpathlineto{\pgfqpoint{2.390223in}{2.615739in}}%
\pgfpathlineto{\pgfqpoint{2.390223in}{2.560664in}}%
\pgfpathlineto{\pgfqpoint{2.390765in}{2.560664in}}%
\pgfpathlineto{\pgfqpoint{2.390765in}{2.601196in}}%
\pgfpathlineto{\pgfqpoint{2.391308in}{2.601196in}}%
\pgfpathlineto{\pgfqpoint{2.391308in}{2.529942in}}%
\pgfpathlineto{\pgfqpoint{2.391850in}{2.529942in}}%
\pgfpathlineto{\pgfqpoint{2.391850in}{2.480856in}}%
\pgfpathlineto{\pgfqpoint{2.392392in}{2.480856in}}%
\pgfpathlineto{\pgfqpoint{2.392392in}{2.576750in}}%
\pgfpathlineto{\pgfqpoint{2.392935in}{2.576750in}}%
\pgfpathlineto{\pgfqpoint{2.392935in}{2.468604in}}%
\pgfpathlineto{\pgfqpoint{2.393477in}{2.468604in}}%
\pgfpathlineto{\pgfqpoint{2.393477in}{2.455960in}}%
\pgfpathlineto{\pgfqpoint{2.394019in}{2.455960in}}%
\pgfpathlineto{\pgfqpoint{2.394019in}{2.429383in}}%
\pgfpathlineto{\pgfqpoint{2.394562in}{2.429383in}}%
\pgfpathlineto{\pgfqpoint{2.394562in}{2.400884in}}%
\pgfpathlineto{\pgfqpoint{2.395104in}{2.400884in}}%
\pgfpathlineto{\pgfqpoint{2.395104in}{2.543892in}}%
\pgfpathlineto{\pgfqpoint{2.395646in}{2.543892in}}%
\pgfpathlineto{\pgfqpoint{2.395646in}{2.342594in}}%
\pgfpathlineto{\pgfqpoint{2.396189in}{2.342594in}}%
\pgfpathlineto{\pgfqpoint{2.396189in}{2.364801in}}%
\pgfpathlineto{\pgfqpoint{2.396731in}{2.364801in}}%
\pgfpathlineto{\pgfqpoint{2.396731in}{2.429383in}}%
\pgfpathlineto{\pgfqpoint{2.397273in}{2.429383in}}%
\pgfpathlineto{\pgfqpoint{2.397273in}{2.395928in}}%
\pgfpathlineto{\pgfqpoint{2.397816in}{2.395928in}}%
\pgfpathlineto{\pgfqpoint{2.397816in}{2.319061in}}%
\pgfpathlineto{\pgfqpoint{2.398358in}{2.319061in}}%
\pgfpathlineto{\pgfqpoint{2.398358in}{2.300441in}}%
\pgfpathlineto{\pgfqpoint{2.398900in}{2.300441in}}%
\pgfpathlineto{\pgfqpoint{2.398900in}{2.267306in}}%
\pgfpathlineto{\pgfqpoint{2.399442in}{2.267306in}}%
\pgfpathlineto{\pgfqpoint{2.399442in}{2.380672in}}%
\pgfpathlineto{\pgfqpoint{2.399985in}{2.380672in}}%
\pgfpathlineto{\pgfqpoint{2.399985in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{2.400527in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{2.400527in}{2.429383in}}%
\pgfpathlineto{\pgfqpoint{2.401069in}{2.429383in}}%
\pgfpathlineto{\pgfqpoint{2.401069in}{2.267306in}}%
\pgfpathlineto{\pgfqpoint{2.401612in}{2.267306in}}%
\pgfpathlineto{\pgfqpoint{2.401612in}{2.253231in}}%
\pgfpathlineto{\pgfqpoint{2.402154in}{2.253231in}}%
\pgfpathlineto{\pgfqpoint{2.402154in}{2.306746in}}%
\pgfpathlineto{\pgfqpoint{2.402696in}{2.306746in}}%
\pgfpathlineto{\pgfqpoint{2.402696in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{2.403239in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{2.403239in}{2.253231in}}%
\pgfpathlineto{\pgfqpoint{2.403781in}{2.253231in}}%
\pgfpathlineto{\pgfqpoint{2.403781in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{2.404323in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{2.404323in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{2.404866in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{2.404866in}{2.267306in}}%
\pgfpathlineto{\pgfqpoint{2.405408in}{2.267306in}}%
\pgfpathlineto{\pgfqpoint{2.405408in}{2.312952in}}%
\pgfpathlineto{\pgfqpoint{2.405950in}{2.312952in}}%
\pgfpathlineto{\pgfqpoint{2.405950in}{2.199586in}}%
\pgfpathlineto{\pgfqpoint{2.407035in}{2.199586in}}%
\pgfpathlineto{\pgfqpoint{2.407035in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{2.407577in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{2.407577in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{2.408120in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{2.408120in}{2.231128in}}%
\pgfpathlineto{\pgfqpoint{2.408662in}{2.231128in}}%
\pgfpathlineto{\pgfqpoint{2.408662in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{2.409204in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{2.409204in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{2.409747in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{2.409747in}{2.182815in}}%
\pgfpathlineto{\pgfqpoint{2.410289in}{2.182815in}}%
\pgfpathlineto{\pgfqpoint{2.410289in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{2.410831in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{2.410831in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{2.411373in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{2.411373in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.411916in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.411916in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{2.412458in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{2.412458in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{2.413000in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{2.413000in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.413543in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.413543in}{2.199586in}}%
\pgfpathlineto{\pgfqpoint{2.414085in}{2.199586in}}%
\pgfpathlineto{\pgfqpoint{2.414085in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.414627in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.414627in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{2.415170in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{2.415170in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.415712in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.415712in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.416254in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.416254in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{2.416797in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{2.416797in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{2.417339in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{2.417339in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{2.417881in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{2.417881in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{2.418424in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{2.418424in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{2.418966in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{2.418966in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.419508in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.419508in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{2.420051in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{2.420051in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{2.420593in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{2.420593in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.421135in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.421135in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.421677in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.421677in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.422220in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.422220in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{2.422762in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{2.422762in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.423304in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.423304in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.423847in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.423847in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{2.424389in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{2.424389in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{2.424931in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{2.424931in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.425474in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.425474in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{2.426558in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{2.426558in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{2.427101in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{2.427101in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.427643in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.427643in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{2.428185in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{2.428185in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{2.428728in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{2.428728in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.429270in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.429270in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.429812in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.429812in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.430355in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.430355in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.430897in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.430897in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{2.431439in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{2.431439in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.431981in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.431981in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.432524in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.432524in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{2.433066in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{2.433066in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{2.433608in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{2.433608in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{2.434151in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{2.434151in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{2.434693in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{2.434693in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{2.435235in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{2.435235in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.435778in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.435778in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{2.436320in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{2.436320in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{2.436862in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{2.436862in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{2.437405in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{2.437405in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.437947in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.437947in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.438489in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.438489in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{2.439032in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{2.439032in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{2.439574in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{2.439574in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.440116in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.440116in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{2.440659in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{2.440659in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.441201in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.441201in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.441743in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.441743in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{2.442285in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{2.442285in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{2.442828in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{2.442828in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{2.443370in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{2.443370in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{2.443912in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{2.443912in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.444455in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.444455in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{2.444997in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{2.444997in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.445539in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.445539in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{2.446082in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{2.446082in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.447166in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.447166in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.447709in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.447709in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.448251in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.448251in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{2.448793in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{2.448793in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.449336in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.449336in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.449878in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.449878in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.450420in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.450420in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.450963in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.450963in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.451505in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.451505in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.452047in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.452047in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.452589in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.452589in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.453132in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.453132in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.453674in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.453674in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.454216in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.454216in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.454759in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.454759in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.455301in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.455301in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.455843in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.455843in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.456386in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.456386in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.456928in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.456928in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.457470in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.457470in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.458013in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.458013in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.458555in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.458555in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.459097in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.459097in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.459640in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.459640in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.460182in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.460182in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.460724in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.460724in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.461267in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.461267in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.461809in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.461809in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.462351in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.462351in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.462894in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.462894in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.463436in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.463436in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.463978in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.463978in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.464520in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.464520in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.465063in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.465063in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.465605in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.465605in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.466147in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.466147in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.466690in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.466690in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.467232in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.467232in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.467774in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.467774in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.468317in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.468317in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.468859in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.468859in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.469401in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.469401in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.469944in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.469944in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.471028in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.471028in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.471571in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.471571in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.472113in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.472113in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.472655in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.472655in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.473198in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.473198in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.473740in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.473740in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.474282in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.474282in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.474824in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.474824in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.475367in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.475367in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.475909in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.475909in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.476451in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.476451in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.476994in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.476994in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.477536in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.477536in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.478078in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.478078in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.478621in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.478621in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.479163in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.479163in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.480248in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.480248in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.480790in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.480790in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.481332in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.481332in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.481875in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.481875in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.482417in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.482417in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.482959in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.482959in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.483502in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.483502in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.484044in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.484044in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.484586in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.484586in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.485128in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.485128in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.485671in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.485671in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.486213in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.486213in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.486755in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.486755in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.487298in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.487298in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.487840in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.487840in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.488382in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.488382in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.488925in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.488925in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.489467in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.489467in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.490009in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.490009in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.490552in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.490552in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.491094in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.491094in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.491636in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.491636in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.492721in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.492721in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.493263in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.493263in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.493806in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.493806in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.494348in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.494348in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.495432in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.495432in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.495975in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.495975in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.496517in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.496517in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.497059in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.497059in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.498144in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.498144in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.499229in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.499229in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.499771in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.499771in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.500313in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.500313in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.500856in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.500856in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.501398in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.501398in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.501940in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.501940in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.502483in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.502483in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.503025in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.503025in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.503567in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.503567in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.504110in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.504110in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.504652in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.504652in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.506279in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.506279in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.506821in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.506821in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.507363in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.507363in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.507906in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.507906in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.508448in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.508448in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.508990in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.508990in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.509533in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.509533in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.510075in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.510075in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.510617in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.510617in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.511160in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.511160in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.511702in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.511702in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.512244in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.512244in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.512787in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.512787in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.513329in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.513329in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.513871in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.513871in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.514414in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.514414in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.514956in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.514956in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.515498in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.515498in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.516041in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.516041in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.516583in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.516583in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.517125in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.517125in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.517667in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.517667in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.518210in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.518210in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.519294in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.519294in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.519837in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.519837in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.520379in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.520379in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.520921in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.520921in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.521464in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.521464in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.522006in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.522006in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.522548in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.522548in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.523091in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.523091in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.523633in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.523633in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.524718in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.524718in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.525802in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.525802in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.526345in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.526345in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.526887in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.526887in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.527429in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.527429in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.527971in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.527971in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.528514in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.528514in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.529056in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.529056in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.529598in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.529598in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.530141in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.530141in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.530683in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.530683in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.531225in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.531225in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.531768in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.531768in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.532852in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.532852in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.533395in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.533395in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.533937in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.533937in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.534479in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.534479in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.535022in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.535022in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.535564in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.535564in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.536649in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.536649in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.537191in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.537191in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.537733in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.537733in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.538275in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.538275in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.538818in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.538818in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.539360in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.539360in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.539902in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.539902in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.540445in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.540445in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.540987in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.540987in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.541529in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.541529in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.542072in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.542072in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.542614in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.542614in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.543156in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.543156in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.543699in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.543699in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.544241in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.544241in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.544783in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.544783in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.545326in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.545326in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.545868in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.545868in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.546410in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.546410in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.546953in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.546953in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.548037in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.548037in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.548579in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.548579in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.549122in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.549122in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.549664in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.549664in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.550749in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.550749in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.551291in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.551291in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.551833in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.551833in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.552376in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.552376in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.552918in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.552918in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.553460in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.553460in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.554003in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.554003in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.554545in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.554545in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.555087in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.555087in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.555630in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.555630in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.556172in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.556172in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.556714in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.556714in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.557257in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.557257in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.558341in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.558341in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.558883in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.558883in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.559426in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.559426in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.559968in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.559968in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.560510in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.560510in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.561053in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.561053in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.561595in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.561595in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.562137in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.562137in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.563222in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.563222in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.563764in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.563764in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.564307in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.564307in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.565391in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.565391in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.565934in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.565934in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.566476in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.566476in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.567018in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.567018in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.567561in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.567561in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.568103in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.568103in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.568645in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.568645in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.569188in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.569188in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.569730in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.569730in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.570272in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.570272in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.570814in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.570814in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.571357in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.571357in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.571899in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.571899in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.572441in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.572441in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.574068in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.574068in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.575153in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.575153in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.575695in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.575695in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.576238in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.576238in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.576780in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.576780in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.577322in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.577322in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.578407in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.578407in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.578949in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.578949in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.579492in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.579492in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.580034in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.580034in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.580576in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.580576in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.581118in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.581118in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.581661in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.581661in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.582745in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.582745in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.583288in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.583288in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.583830in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.583830in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.584372in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.584372in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.584915in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.584915in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.585457in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.585457in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.585999in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.585999in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.586542in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.586542in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.587084in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.587084in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.587626in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.587626in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.588169in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.588169in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.588711in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.588711in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.589253in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.589253in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.589796in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.589796in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.590338in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.590338in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.590880in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.590880in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.591422in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.591422in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.591965in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.591965in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.592507in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.592507in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.593049in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.593049in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.593592in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.593592in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.594134in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.594134in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.594676in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.594676in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.595219in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.595219in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.596303in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.596303in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.596846in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.596846in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.597388in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.597388in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.597930in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.597930in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.598473in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.598473in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.599015in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.599015in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.599557in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.599557in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.600100in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.600100in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.600642in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.600642in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.601184in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.601184in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.602269in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.602269in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.602811in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.602811in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.603353in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.603353in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{2.603896in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{2.603896in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{2.604438in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{2.604438in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{2.604980in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{2.604980in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.605523in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.605523in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{2.606065in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{2.606065in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{2.606607in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{2.606607in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{2.607150in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{2.607150in}{2.182815in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{2.182815in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{2.608777in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{2.608777in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{2.609319in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{2.609319in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{2.609861in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{2.609861in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.610404in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.610404in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.611488in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.611488in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.612030in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.612030in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.612573in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.612573in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.613115in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.613115in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.614200in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.614200in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.614742in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.614742in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.615284in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.615284in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.615827in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.615827in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.616911in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.616911in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.617454in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.617454in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.617996in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.617996in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.618538in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.618538in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.619081in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.619081in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.619623in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.619623in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.620165in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.620165in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.620708in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.620708in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.621250in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.621250in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.621792in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.621792in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.622335in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.622335in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.622877in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.622877in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.623961in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.623961in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.624504in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.624504in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.625046in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.625046in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.625588in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.625588in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.626131in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.626131in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.626673in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.626673in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.627215in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.627215in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.627758in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.627758in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.628300in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.628300in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.628842in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.628842in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.629385in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.629385in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.629927in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.629927in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.630469in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.630469in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.631012in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.631012in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.631554in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.631554in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.632096in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.632096in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.632639in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.632639in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.633181in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.633181in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.633723in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.633723in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.634265in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.634265in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.634808in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.634808in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.635350in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.635350in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.635892in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.635892in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.636435in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.636435in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.636977in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.636977in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.637519in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.637519in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.638062in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.638062in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{2.638604in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{2.638604in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.639146in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.639146in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.639689in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.639689in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.640231in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.640231in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.640773in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.640773in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{2.641316in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{2.641316in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.641858in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.641858in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{2.642943in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{2.642943in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.643485in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.643485in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{2.644027in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{2.644027in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.644569in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.644569in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{2.645112in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{2.645112in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{2.645654in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{2.645654in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{2.646196in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{2.646196in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{2.646739in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{2.646739in}{2.300441in}}%
\pgfpathlineto{\pgfqpoint{2.647281in}{2.300441in}}%
\pgfpathlineto{\pgfqpoint{2.647281in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{2.647823in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{2.647823in}{2.342594in}}%
\pgfpathlineto{\pgfqpoint{2.648366in}{2.342594in}}%
\pgfpathlineto{\pgfqpoint{2.648366in}{2.370163in}}%
\pgfpathlineto{\pgfqpoint{2.648908in}{2.370163in}}%
\pgfpathlineto{\pgfqpoint{2.648908in}{2.353854in}}%
\pgfpathlineto{\pgfqpoint{2.649450in}{2.353854in}}%
\pgfpathlineto{\pgfqpoint{2.649450in}{2.511779in}}%
\pgfpathlineto{\pgfqpoint{2.649993in}{2.511779in}}%
\pgfpathlineto{\pgfqpoint{2.649993in}{2.460220in}}%
\pgfpathlineto{\pgfqpoint{2.650535in}{2.460220in}}%
\pgfpathlineto{\pgfqpoint{2.650535in}{2.536979in}}%
\pgfpathlineto{\pgfqpoint{2.651077in}{2.536979in}}%
\pgfpathlineto{\pgfqpoint{2.651077in}{2.626999in}}%
\pgfpathlineto{\pgfqpoint{2.651620in}{2.626999in}}%
\pgfpathlineto{\pgfqpoint{2.651620in}{2.601196in}}%
\pgfpathlineto{\pgfqpoint{2.652162in}{2.601196in}}%
\pgfpathlineto{\pgfqpoint{2.652162in}{2.586096in}}%
\pgfpathlineto{\pgfqpoint{2.652704in}{2.586096in}}%
\pgfpathlineto{\pgfqpoint{2.652704in}{2.690903in}}%
\pgfpathlineto{\pgfqpoint{2.653247in}{2.690903in}}%
\pgfpathlineto{\pgfqpoint{2.653247in}{2.651215in}}%
\pgfpathlineto{\pgfqpoint{2.653789in}{2.651215in}}%
\pgfpathlineto{\pgfqpoint{2.653789in}{2.720443in}}%
\pgfpathlineto{\pgfqpoint{2.654331in}{2.720443in}}%
\pgfpathlineto{\pgfqpoint{2.654331in}{2.702528in}}%
\pgfpathlineto{\pgfqpoint{2.654873in}{2.702528in}}%
\pgfpathlineto{\pgfqpoint{2.654873in}{2.786778in}}%
\pgfpathlineto{\pgfqpoint{2.655416in}{2.786778in}}%
\pgfpathlineto{\pgfqpoint{2.655416in}{2.817037in}}%
\pgfpathlineto{\pgfqpoint{2.655958in}{2.817037in}}%
\pgfpathlineto{\pgfqpoint{2.655958in}{2.840322in}}%
\pgfpathlineto{\pgfqpoint{2.656500in}{2.840322in}}%
\pgfpathlineto{\pgfqpoint{2.656500in}{2.830510in}}%
\pgfpathlineto{\pgfqpoint{2.657043in}{2.830510in}}%
\pgfpathlineto{\pgfqpoint{2.657043in}{2.851468in}}%
\pgfpathlineto{\pgfqpoint{2.657585in}{2.851468in}}%
\pgfpathlineto{\pgfqpoint{2.657585in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{2.658127in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{2.658127in}{2.897358in}}%
\pgfpathlineto{\pgfqpoint{2.658670in}{2.897358in}}%
\pgfpathlineto{\pgfqpoint{2.658670in}{2.908382in}}%
\pgfpathlineto{\pgfqpoint{2.659212in}{2.908382in}}%
\pgfpathlineto{\pgfqpoint{2.659212in}{2.862307in}}%
\pgfpathlineto{\pgfqpoint{2.659754in}{2.862307in}}%
\pgfpathlineto{\pgfqpoint{2.659754in}{2.911090in}}%
\pgfpathlineto{\pgfqpoint{2.660297in}{2.911090in}}%
\pgfpathlineto{\pgfqpoint{2.660297in}{2.866863in}}%
\pgfpathlineto{\pgfqpoint{2.660839in}{2.866863in}}%
\pgfpathlineto{\pgfqpoint{2.660839in}{2.926960in}}%
\pgfpathlineto{\pgfqpoint{2.661381in}{2.926960in}}%
\pgfpathlineto{\pgfqpoint{2.661381in}{2.911090in}}%
\pgfpathlineto{\pgfqpoint{2.661924in}{2.911090in}}%
\pgfpathlineto{\pgfqpoint{2.661924in}{2.907020in}}%
\pgfpathlineto{\pgfqpoint{2.662466in}{2.907020in}}%
\pgfpathlineto{\pgfqpoint{2.662466in}{2.895958in}}%
\pgfpathlineto{\pgfqpoint{2.663008in}{2.895958in}}%
\pgfpathlineto{\pgfqpoint{2.663008in}{2.863831in}}%
\pgfpathlineto{\pgfqpoint{2.663551in}{2.863831in}}%
\pgfpathlineto{\pgfqpoint{2.663551in}{2.860777in}}%
\pgfpathlineto{\pgfqpoint{2.664093in}{2.860777in}}%
\pgfpathlineto{\pgfqpoint{2.664093in}{2.818746in}}%
\pgfpathlineto{\pgfqpoint{2.664635in}{2.818746in}}%
\pgfpathlineto{\pgfqpoint{2.664635in}{2.846729in}}%
\pgfpathlineto{\pgfqpoint{2.665720in}{2.846729in}}%
\pgfpathlineto{\pgfqpoint{2.665720in}{2.817037in}}%
\pgfpathlineto{\pgfqpoint{2.666262in}{2.817037in}}%
\pgfpathlineto{\pgfqpoint{2.666262in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{2.666804in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{2.666804in}{2.711587in}}%
\pgfpathlineto{\pgfqpoint{2.667347in}{2.711587in}}%
\pgfpathlineto{\pgfqpoint{2.667347in}{2.718248in}}%
\pgfpathlineto{\pgfqpoint{2.667889in}{2.718248in}}%
\pgfpathlineto{\pgfqpoint{2.667889in}{2.653816in}}%
\pgfpathlineto{\pgfqpoint{2.668974in}{2.653816in}}%
\pgfpathlineto{\pgfqpoint{2.668974in}{2.598222in}}%
\pgfpathlineto{\pgfqpoint{2.669516in}{2.598222in}}%
\pgfpathlineto{\pgfqpoint{2.669516in}{2.576750in}}%
\pgfpathlineto{\pgfqpoint{2.670058in}{2.576750in}}%
\pgfpathlineto{\pgfqpoint{2.670058in}{2.540451in}}%
\pgfpathlineto{\pgfqpoint{2.670601in}{2.540451in}}%
\pgfpathlineto{\pgfqpoint{2.670601in}{2.560664in}}%
\pgfpathlineto{\pgfqpoint{2.671143in}{2.560664in}}%
\pgfpathlineto{\pgfqpoint{2.671143in}{2.504273in}}%
\pgfpathlineto{\pgfqpoint{2.671685in}{2.504273in}}%
\pgfpathlineto{\pgfqpoint{2.671685in}{2.420111in}}%
\pgfpathlineto{\pgfqpoint{2.672228in}{2.420111in}}%
\pgfpathlineto{\pgfqpoint{2.672228in}{2.464434in}}%
\pgfpathlineto{\pgfqpoint{2.672770in}{2.464434in}}%
\pgfpathlineto{\pgfqpoint{2.672770in}{2.415392in}}%
\pgfpathlineto{\pgfqpoint{2.673312in}{2.415392in}}%
\pgfpathlineto{\pgfqpoint{2.673312in}{2.380672in}}%
\pgfpathlineto{\pgfqpoint{2.673855in}{2.380672in}}%
\pgfpathlineto{\pgfqpoint{2.673855in}{2.375452in}}%
\pgfpathlineto{\pgfqpoint{2.674397in}{2.375452in}}%
\pgfpathlineto{\pgfqpoint{2.674397in}{2.306746in}}%
\pgfpathlineto{\pgfqpoint{2.674939in}{2.306746in}}%
\pgfpathlineto{\pgfqpoint{2.674939in}{2.274160in}}%
\pgfpathlineto{\pgfqpoint{2.675482in}{2.274160in}}%
\pgfpathlineto{\pgfqpoint{2.675482in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{2.676566in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{2.676566in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{2.677108in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{2.677108in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{2.678193in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{2.678193in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{2.678735in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{2.678735in}{2.231128in}}%
\pgfpathlineto{\pgfqpoint{2.679278in}{2.231128in}}%
\pgfpathlineto{\pgfqpoint{2.679278in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.679820in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{2.679820in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{2.680905in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{2.680905in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.681447in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.681447in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{2.681989in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{2.681989in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.682532in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.682532in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.683074in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{2.683074in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.683616in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.683616in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.684159in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.684159in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.684701in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.684701in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.685243in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.685243in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{2.685786in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{2.685786in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.686328in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.686328in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.686870in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.686870in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.687412in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.687412in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.687955in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.687955in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.688497in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.688497in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.689039in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.689039in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.689582in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.689582in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.690124in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.690124in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.690666in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.690666in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.691209in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.691209in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.691751in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.691751in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.692293in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.692293in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.693378in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.693378in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.693920in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.693920in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.695005in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.695005in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.695547in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.695547in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.696090in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.696090in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.696632in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.696632in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.697174in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.697174in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.698259in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.698259in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.698801in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.698801in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.699343in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.699343in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.699886in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.699886in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.700428in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.700428in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.700970in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.700970in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.701513in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.701513in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.702055in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.702055in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.702597in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.702597in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.703140in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.703140in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.703682in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.703682in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.704224in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.704224in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.704767in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.704767in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.705309in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.705309in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.705851in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.705851in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.706394in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.706394in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.708020in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.708020in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.708563in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.708563in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.709105in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.709105in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.709647in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.709647in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.710190in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.710190in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.710732in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.710732in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.711274in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.711274in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.711817in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.711817in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.712359in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.712359in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.713444in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.713444in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.713986in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.713986in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.714528in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.714528in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.715613in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.715613in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.716155in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.716155in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.717240in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.717240in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.717782in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.717782in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.718324in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.718324in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.718867in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.718867in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.719409in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.719409in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.719951in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.719951in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.720494in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.720494in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.721036in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.721036in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.721578in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.721578in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.722121in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.722121in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.722663in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.722663in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.723205in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.723205in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.724290in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.724290in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.724832in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.724832in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.725375in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.725375in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.725917in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.725917in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.726459in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.726459in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.727002in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.727002in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.727544in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.727544in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.728629in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.728629in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.729171in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.729171in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.729713in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.729713in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.730255in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.730255in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.730798in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.730798in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.731340in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.731340in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.732425in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.732425in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.732967in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.732967in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.733509in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.733509in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.734052in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.734052in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.735136in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.735136in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.735679in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.735679in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.736221in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.736221in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.736763in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.736763in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.737306in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.737306in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.737848in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.737848in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.738390in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.738390in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.738933in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.738933in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.739475in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.739475in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.740559in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.740559in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.741102in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.741102in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.741644in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.741644in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.742186in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.742186in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.743271in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.743271in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.743813in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.743813in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{2.744356in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{2.744356in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.744898in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.744898in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.745440in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.745440in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.745983in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.745983in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.746525in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.746525in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.747067in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.747067in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.747610in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.747610in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.748152in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.748152in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.748694in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.748694in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.749237in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.749237in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.749779in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.749779in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.750321in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.750321in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.750863in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.750863in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.751406in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.751406in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.751948in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.751948in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.753033in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.753033in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.753575in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.753575in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.754117in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.754117in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.755202in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.755202in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.755744in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.755744in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.756287in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.756287in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.756829in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.756829in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.757371in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.757371in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.757914in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.757914in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.758456in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.758456in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.760083in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.760083in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.760625in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.760625in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.761167in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.761167in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.761710in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.761710in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.762252in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.762252in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.763337in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.763337in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.763879in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.763879in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.764421in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.764421in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.764964in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.764964in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{2.765506in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{2.765506in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.766048in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.766048in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.767675in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.767675in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.768218in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.768218in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.768760in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.768760in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.769302in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.769302in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.769845in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.769845in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.770387in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.770387in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.771471in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.771471in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.772014in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.772014in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.773098in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.773098in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.773641in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.773641in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.774183in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.774183in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.774725in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.774725in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.775268in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.775268in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.775810in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.775810in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.776352in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.776352in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.777437in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.777437in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.777979in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.777979in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.778522in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.778522in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.779064in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.779064in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.779606in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.779606in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.780149in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.780149in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.780691in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.780691in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.781233in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.781233in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.781776in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.781776in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.782318in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.782318in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.782860in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.782860in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.783402in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.783402in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.784487in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.784487in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.785572in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.785572in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.786114in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.786114in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.786656in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.786656in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.787199in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.787199in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{2.787741in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{2.787741in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.788283in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.788283in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.788826in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.788826in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.789368in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.789368in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.789910in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.789910in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.790453in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.790453in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.790995in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.790995in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.791537in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.791537in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.792080in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.792080in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.792622in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.792622in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.793164in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.793164in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{2.793706in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{2.793706in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.794791in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.794791in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.795333in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.795333in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.795876in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.795876in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.796418in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.796418in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.796960in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.796960in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.797503in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.797503in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.798045in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.798045in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.798587in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.798587in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.799130in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.799130in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.799672in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.799672in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.800214in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.800214in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.800757in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.800757in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.801299in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.801299in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.801841in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.801841in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.802384in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.802384in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.802926in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.802926in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.803468in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.803468in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.804010in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.804010in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.804553in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.804553in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.805095in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.805095in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.806722in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.806722in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.807264in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.807264in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.807807in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.807807in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.808349in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.808349in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.808891in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.808891in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.809434in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.809434in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.810518in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.810518in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.811061in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.811061in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.811603in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.811603in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.812145in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.812145in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.812688in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.812688in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.813230in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.813230in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.813772in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.813772in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.814314in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.814314in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.814857in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.814857in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.815399in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.815399in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.815941in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.815941in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.816484in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.816484in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.817026in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.817026in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.817568in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.817568in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.818111in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.818111in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.818653in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.818653in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.819195in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.819195in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.819738in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.819738in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.820280in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.820280in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.821365in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.821365in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.821907in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.821907in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.822449in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.822449in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.822992in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.822992in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{2.823534in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{2.823534in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.824076in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.824076in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.824618in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.824618in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.825161in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.825161in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.825703in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.825703in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.826245in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.826245in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.826788in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.826788in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.827330in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.827330in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.827872in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.827872in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{2.828415in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{2.828415in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.828957in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.828957in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.829499in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.829499in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.830042in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.830042in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.830584in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.830584in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.831669in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.831669in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.832211in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.832211in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.832753in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.832753in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.833296in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.833296in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.833838in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.833838in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.834380in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.834380in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.834923in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.834923in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.835465in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.835465in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.836007in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.836007in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.836549in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.836549in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.837092in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.837092in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.837634in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.837634in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.838176in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.838176in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.838719in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.838719in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.839261in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.839261in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.839803in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.839803in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.840346in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.840346in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.840888in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.840888in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{2.841430in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{2.841430in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.841973in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.841973in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.842515in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.842515in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.843057in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.843057in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.843600in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{2.843600in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.844142in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.844142in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.844684in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.844684in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.845227in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.845227in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.845769in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.845769in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.846311in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.846311in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.847396in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.847396in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.847938in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.847938in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.848480in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.848480in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.849023in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.849023in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.849565in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.849565in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.850107in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.850107in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.850650in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.850650in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.851192in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.851192in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.851734in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.851734in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.852277in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.852277in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.853361in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.853361in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.853904in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.853904in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.854446in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.854446in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.854988in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.854988in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.855531in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.855531in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.856073in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.856073in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.856615in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.856615in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.857157in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.857157in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.857700in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.857700in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.858242in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.858242in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.858784in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.858784in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.859327in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.859327in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.859869in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.859869in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.860411in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.860411in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.860954in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.860954in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.861496in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.861496in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.862038in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.862038in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.862581in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.862581in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.863123in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.863123in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.863665in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.863665in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.864208in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.864208in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.864750in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.864750in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.865292in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.865292in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.865835in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.865835in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.866377in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.866377in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.866919in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.867461in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.867461in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.868004in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.868004in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.868546in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.868546in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.869631in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.869631in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.870173in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.870173in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.870715in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.870715in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.871258in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.871258in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.871800in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.871800in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.873427in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.873427in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.873969in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.873969in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.875054in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.875054in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.875596in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.875596in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.876139in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.876139in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.876681in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.876681in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.877223in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.877223in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.877765in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.877765in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.878308in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.878308in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.878850in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.878850in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.879392in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.879392in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.880477in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.880477in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.881562in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.881562in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.882646in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.882646in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.883189in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.883189in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.883731in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.883731in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.884273in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.884273in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.884816in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.884816in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.886443in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.886443in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.886985in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.886985in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.887527in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.887527in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.888070in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.888070in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.888612in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.888612in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.889154in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.889154in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.889696in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.889696in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.890239in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.890239in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{2.890781in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{2.890781in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.891323in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.891323in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.891866in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.891866in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{2.892408in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{2.892408in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.892950in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.892950in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.893493in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.893493in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.894035in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.894035in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.894577in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.894577in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.895120in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.895120in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.895662in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.895662in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.896204in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.896204in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.896747in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.896747in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.897289in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.897289in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.897831in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.897831in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.898916in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.898916in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.899458in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.899458in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.900543in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.900543in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.901085in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.901085in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.901627in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.901627in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.902170in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.902170in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.902712in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.902712in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.903254in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.903254in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.903797in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.903797in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.904339in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.904339in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.904881in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.904881in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.905424in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.905424in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.905966in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.905966in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.906508in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.906508in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.907051in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.907051in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.907593in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.907593in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.908135in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.908135in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.908678in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.908678in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.909220in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.909220in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.909762in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.909762in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.910304in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.910304in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.910847in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.910847in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.911389in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.911389in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.911931in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.911931in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.912474in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{2.912474in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.913558in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.913558in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.914101in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.914101in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.914643in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.914643in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.915185in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.915185in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.915728in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.915728in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.916270in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.916270in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.916812in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.916812in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.917355in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.917355in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.917897in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.917897in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.918439in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.918439in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.918982in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.918982in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.920608in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.920608in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.921151in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.921151in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.921693in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.921693in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.922235in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.922235in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.922778in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.922778in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.923320in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.923320in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.924405in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.924405in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.924947in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.924947in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.925489in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.925489in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.926032in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.926032in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.926574in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.926574in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.927116in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.927116in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.927659in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.927659in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.928201in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.928201in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.928743in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.928743in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.929828in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.929828in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.930370in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.930370in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.930912in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.930912in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.931455in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.931455in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.931997in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.931997in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.933082in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.933082in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.933624in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.933624in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.934166in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.934166in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.934709in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.934709in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.935251in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{2.935251in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.935793in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.935793in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.936878in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.936878in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.937420in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.937420in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.937963in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.937963in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.939047in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.939047in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.939590in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.939590in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.940132in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.940132in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.940674in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.940674in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.941217in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.941217in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.941759in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.941759in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.942301in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.942301in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.942843in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.942843in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.943928in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.943928in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.944470in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.944470in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.945013in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.945013in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.945555in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.945555in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.946097in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.946097in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.946640in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.946640in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.947182in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.947182in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.947724in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.947724in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.948267in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.948267in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.948809in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.948809in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.949351in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.949351in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.950436in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.950436in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.950978in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.950978in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.951521in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.951521in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.952063in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.952063in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.952605in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.952605in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.953147in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.953147in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.953690in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.953690in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.954232in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.954232in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.955317in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.955317in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.955859in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.955859in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.956401in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.956401in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.956944in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.956944in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.957486in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.957486in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.958028in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.958028in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.958571in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.958571in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.959113in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.959113in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.959655in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{2.959655in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.961282in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.961282in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.961825in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.961825in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.962909in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.962909in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.963451in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.963451in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.963994in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.963994in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.964536in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.964536in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.965078in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.965078in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.965621in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.965621in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.966163in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.966163in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.966705in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.966705in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.967248in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.967248in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.967790in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.967790in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.968332in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.968332in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.968875in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.968875in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.969959in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.969959in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.970502in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.970502in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.971044in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.971044in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.971586in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.971586in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.972129in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.972129in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.972671in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.972671in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.973213in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.973213in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.973755in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.973755in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.974298in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.974298in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.974840in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.974840in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.975382in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.975382in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.975925in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.975925in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.976467in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.976467in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.977009in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.977009in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.977552in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.977552in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.978094in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.978094in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.978636in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.978636in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.979179in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.979179in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.979721in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.979721in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.980263in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.980263in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.980806in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.980806in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.981348in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{2.981348in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.981890in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.981890in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.982433in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.982433in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.982975in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.982975in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.983517in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.983517in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.984059in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.984059in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.984602in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.984602in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.985144in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{2.985144in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.985686in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.985686in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.986229in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{2.986229in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.986771in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.986771in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.987856in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.987856in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.988398in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{2.988398in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.988940in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{2.988940in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.989483in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.989483in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.990025in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.990025in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.990567in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{2.990567in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.991110in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.991110in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.991652in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.991652in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.992194in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.992194in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.992737in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.992737in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.993279in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.993279in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.993821in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{2.993821in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.994363in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.994363in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.994906in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{2.994906in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.995448in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.995448in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.995990in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{2.995990in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.996533in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.996533in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.997075in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.997075in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.997617in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.997617in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.998160in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.998160in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.999244in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{2.999244in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.999787in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{2.999787in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.000329in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.000329in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.000871in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.000871in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.001956in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.001956in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.002498in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.002498in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.003041in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.003041in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.003583in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.003583in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.004125in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.004125in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.004668in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.004668in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.005210in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.005210in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.005752in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.005752in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.006294in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.006294in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.006837in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.006837in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.007921in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.007921in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.008464in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.008464in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.009006in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.009006in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.009548in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.009548in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.010091in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.010091in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.010633in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.010633in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.011175in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.011175in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.011718in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.011718in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{3.012260in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{3.012260in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.012802in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.012802in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.013345in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.013345in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{3.013887in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{3.013887in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.014429in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.014429in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.015514in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.015514in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.016056in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.016056in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{3.016598in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{3.016598in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.017141in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.017141in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{3.017683in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{3.017683in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.018225in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.018225in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.019310in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.019310in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.019852in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.019852in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.020395in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.020395in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{3.020937in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{3.020937in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.021479in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.021479in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.022022in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.022022in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{3.022564in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{3.022564in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{3.023106in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{3.023106in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{3.023649in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{3.023649in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.024191in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.024191in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.024733in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.024733in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{3.025276in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{3.025276in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.025818in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.025818in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.026360in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.026360in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{3.026902in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{3.026902in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.027445in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.027445in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.027987in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.027987in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.028529in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.028529in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{3.029072in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{3.029072in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.029614in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.029614in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.030156in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.030156in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{3.030699in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{3.030699in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.031241in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.031241in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.031783in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.031783in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.032326in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.032326in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{3.032868in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{3.032868in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.033410in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.033410in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.033953in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.033953in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{3.034495in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{3.034495in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{3.035037in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{3.035037in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.035580in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.035580in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.036122in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.036122in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{3.036664in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{3.036664in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.037206in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.037206in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{3.037749in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{3.037749in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.038833in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.038833in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{3.039376in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{3.039376in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.039918in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.039918in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{3.040460in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{3.040460in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{3.041003in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{3.041003in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{3.041545in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{3.041545in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{3.042087in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{3.042087in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{3.042630in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{3.042630in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{3.043172in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{3.043172in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{3.043714in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{3.043714in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{3.044257in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{3.044257in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{3.044799in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{3.044799in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{3.045341in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{3.045341in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{3.046426in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{3.046426in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.046968in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.046968in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{3.047510in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{3.047510in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{3.048053in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{3.048053in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{3.048595in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{3.048595in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{3.049137in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{3.049137in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.049680in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.049680in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{3.050222in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{3.050222in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{3.050764in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{3.050764in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{3.051307in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{3.051307in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{3.051849in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{3.051849in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{3.052391in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{3.052391in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{3.052934in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{3.052934in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{3.053476in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{3.053476in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{3.054018in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{3.054018in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{3.054561in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{3.054561in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{3.055103in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{3.055103in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{3.055645in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{3.055645in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{3.056188in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{3.056188in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{3.056730in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{3.056730in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{3.057272in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{3.057272in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{3.057815in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{3.058357in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{3.058357in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{3.058899in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{3.058899in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{3.059441in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{3.059441in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{3.059984in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{3.059984in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{3.060526in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{3.060526in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{3.061068in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{3.061068in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{3.061611in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{3.061611in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{3.062695in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{3.062695in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{3.063238in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{3.063238in}{2.238635in}}%
\pgfpathlineto{\pgfqpoint{3.063780in}{2.238635in}}%
\pgfpathlineto{\pgfqpoint{3.063780in}{2.253231in}}%
\pgfpathlineto{\pgfqpoint{3.064322in}{2.253231in}}%
\pgfpathlineto{\pgfqpoint{3.064322in}{2.246001in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.246001in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{3.065407in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{3.065407in}{2.182815in}}%
\pgfpathlineto{\pgfqpoint{3.065949in}{2.182815in}}%
\pgfpathlineto{\pgfqpoint{3.065949in}{2.253231in}}%
\pgfpathlineto{\pgfqpoint{3.066492in}{2.253231in}}%
\pgfpathlineto{\pgfqpoint{3.066492in}{2.274160in}}%
\pgfpathlineto{\pgfqpoint{3.067034in}{2.274160in}}%
\pgfpathlineto{\pgfqpoint{3.067034in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{3.067576in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{3.067576in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{3.068119in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{3.068119in}{2.325078in}}%
\pgfpathlineto{\pgfqpoint{3.068661in}{2.325078in}}%
\pgfpathlineto{\pgfqpoint{3.068661in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{3.069203in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{3.069203in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.069745in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.069745in}{2.312952in}}%
\pgfpathlineto{\pgfqpoint{3.070288in}{2.312952in}}%
\pgfpathlineto{\pgfqpoint{3.070288in}{2.420111in}}%
\pgfpathlineto{\pgfqpoint{3.070830in}{2.420111in}}%
\pgfpathlineto{\pgfqpoint{3.070830in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{3.071372in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{3.071372in}{2.364801in}}%
\pgfpathlineto{\pgfqpoint{3.071915in}{2.364801in}}%
\pgfpathlineto{\pgfqpoint{3.071915in}{2.385823in}}%
\pgfpathlineto{\pgfqpoint{3.072457in}{2.385823in}}%
\pgfpathlineto{\pgfqpoint{3.072457in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{3.072999in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{3.072999in}{2.331004in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{2.331004in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{2.300441in}}%
\pgfpathlineto{\pgfqpoint{3.074084in}{2.300441in}}%
\pgfpathlineto{\pgfqpoint{3.074084in}{2.442896in}}%
\pgfpathlineto{\pgfqpoint{3.074626in}{2.442896in}}%
\pgfpathlineto{\pgfqpoint{3.074626in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{3.075169in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{3.075169in}{2.395928in}}%
\pgfpathlineto{\pgfqpoint{3.075711in}{2.395928in}}%
\pgfpathlineto{\pgfqpoint{3.075711in}{2.447299in}}%
\pgfpathlineto{\pgfqpoint{3.076253in}{2.447299in}}%
\pgfpathlineto{\pgfqpoint{3.076253in}{2.433939in}}%
\pgfpathlineto{\pgfqpoint{3.076796in}{2.433939in}}%
\pgfpathlineto{\pgfqpoint{3.076796in}{2.480856in}}%
\pgfpathlineto{\pgfqpoint{3.077338in}{2.480856in}}%
\pgfpathlineto{\pgfqpoint{3.077338in}{2.472731in}}%
\pgfpathlineto{\pgfqpoint{3.077880in}{2.472731in}}%
\pgfpathlineto{\pgfqpoint{3.077880in}{2.395928in}}%
\pgfpathlineto{\pgfqpoint{3.078423in}{2.395928in}}%
\pgfpathlineto{\pgfqpoint{3.078423in}{2.526376in}}%
\pgfpathlineto{\pgfqpoint{3.078965in}{2.526376in}}%
\pgfpathlineto{\pgfqpoint{3.078965in}{2.511779in}}%
\pgfpathlineto{\pgfqpoint{3.079507in}{2.511779in}}%
\pgfpathlineto{\pgfqpoint{3.079507in}{2.592206in}}%
\pgfpathlineto{\pgfqpoint{3.080049in}{2.592206in}}%
\pgfpathlineto{\pgfqpoint{3.080049in}{2.632510in}}%
\pgfpathlineto{\pgfqpoint{3.080592in}{2.632510in}}%
\pgfpathlineto{\pgfqpoint{3.080592in}{2.586096in}}%
\pgfpathlineto{\pgfqpoint{3.081134in}{2.586096in}}%
\pgfpathlineto{\pgfqpoint{3.081134in}{2.554041in}}%
\pgfpathlineto{\pgfqpoint{3.081676in}{2.554041in}}%
\pgfpathlineto{\pgfqpoint{3.081676in}{2.570394in}}%
\pgfpathlineto{\pgfqpoint{3.082219in}{2.570394in}}%
\pgfpathlineto{\pgfqpoint{3.082219in}{2.618584in}}%
\pgfpathlineto{\pgfqpoint{3.082761in}{2.618584in}}%
\pgfpathlineto{\pgfqpoint{3.082761in}{2.695594in}}%
\pgfpathlineto{\pgfqpoint{3.083303in}{2.695594in}}%
\pgfpathlineto{\pgfqpoint{3.083303in}{2.626999in}}%
\pgfpathlineto{\pgfqpoint{3.083846in}{2.626999in}}%
\pgfpathlineto{\pgfqpoint{3.083846in}{2.690903in}}%
\pgfpathlineto{\pgfqpoint{3.084388in}{2.690903in}}%
\pgfpathlineto{\pgfqpoint{3.084388in}{2.693255in}}%
\pgfpathlineto{\pgfqpoint{3.084930in}{2.693255in}}%
\pgfpathlineto{\pgfqpoint{3.084930in}{2.720443in}}%
\pgfpathlineto{\pgfqpoint{3.085473in}{2.720443in}}%
\pgfpathlineto{\pgfqpoint{3.085473in}{2.779307in}}%
\pgfpathlineto{\pgfqpoint{3.086015in}{2.779307in}}%
\pgfpathlineto{\pgfqpoint{3.086015in}{2.817037in}}%
\pgfpathlineto{\pgfqpoint{3.086557in}{2.817037in}}%
\pgfpathlineto{\pgfqpoint{3.086557in}{2.880222in}}%
\pgfpathlineto{\pgfqpoint{3.087100in}{2.880222in}}%
\pgfpathlineto{\pgfqpoint{3.087100in}{2.863831in}}%
\pgfpathlineto{\pgfqpoint{3.087642in}{2.863831in}}%
\pgfpathlineto{\pgfqpoint{3.087642in}{2.915118in}}%
\pgfpathlineto{\pgfqpoint{3.088184in}{2.915118in}}%
\pgfpathlineto{\pgfqpoint{3.088184in}{2.929544in}}%
\pgfpathlineto{\pgfqpoint{3.088727in}{2.929544in}}%
\pgfpathlineto{\pgfqpoint{3.088727in}{3.003318in}}%
\pgfpathlineto{\pgfqpoint{3.089269in}{3.003318in}}%
\pgfpathlineto{\pgfqpoint{3.089269in}{3.037071in}}%
\pgfpathlineto{\pgfqpoint{3.089811in}{3.037071in}}%
\pgfpathlineto{\pgfqpoint{3.089811in}{3.066345in}}%
\pgfpathlineto{\pgfqpoint{3.090353in}{3.066345in}}%
\pgfpathlineto{\pgfqpoint{3.090353in}{3.080643in}}%
\pgfpathlineto{\pgfqpoint{3.090896in}{3.080643in}}%
\pgfpathlineto{\pgfqpoint{3.090896in}{3.115881in}}%
\pgfpathlineto{\pgfqpoint{3.091438in}{3.115881in}}%
\pgfpathlineto{\pgfqpoint{3.091438in}{3.146001in}}%
\pgfpathlineto{\pgfqpoint{3.091980in}{3.146001in}}%
\pgfpathlineto{\pgfqpoint{3.091980in}{3.177428in}}%
\pgfpathlineto{\pgfqpoint{3.092523in}{3.177428in}}%
\pgfpathlineto{\pgfqpoint{3.092523in}{3.196851in}}%
\pgfpathlineto{\pgfqpoint{3.093065in}{3.196851in}}%
\pgfpathlineto{\pgfqpoint{3.093065in}{3.218466in}}%
\pgfpathlineto{\pgfqpoint{3.093607in}{3.218466in}}%
\pgfpathlineto{\pgfqpoint{3.093607in}{3.251101in}}%
\pgfpathlineto{\pgfqpoint{3.094150in}{3.251101in}}%
\pgfpathlineto{\pgfqpoint{3.094150in}{3.284391in}}%
\pgfpathlineto{\pgfqpoint{3.094692in}{3.284391in}}%
\pgfpathlineto{\pgfqpoint{3.094692in}{3.306275in}}%
\pgfpathlineto{\pgfqpoint{3.095234in}{3.306275in}}%
\pgfpathlineto{\pgfqpoint{3.095234in}{3.341758in}}%
\pgfpathlineto{\pgfqpoint{3.095777in}{3.341758in}}%
\pgfpathlineto{\pgfqpoint{3.095777in}{3.371381in}}%
\pgfpathlineto{\pgfqpoint{3.096319in}{3.371381in}}%
\pgfpathlineto{\pgfqpoint{3.096319in}{3.383774in}}%
\pgfpathlineto{\pgfqpoint{3.096861in}{3.383774in}}%
\pgfpathlineto{\pgfqpoint{3.096861in}{3.374724in}}%
\pgfpathlineto{\pgfqpoint{3.097404in}{3.374724in}}%
\pgfpathlineto{\pgfqpoint{3.097404in}{3.412774in}}%
\pgfpathlineto{\pgfqpoint{3.097946in}{3.412774in}}%
\pgfpathlineto{\pgfqpoint{3.097946in}{3.426146in}}%
\pgfpathlineto{\pgfqpoint{3.099031in}{3.425780in}}%
\pgfpathlineto{\pgfqpoint{3.099031in}{3.457041in}}%
\pgfpathlineto{\pgfqpoint{3.099573in}{3.457041in}}%
\pgfpathlineto{\pgfqpoint{3.099573in}{3.447817in}}%
\pgfpathlineto{\pgfqpoint{3.100115in}{3.447817in}}%
\pgfpathlineto{\pgfqpoint{3.100115in}{3.446432in}}%
\pgfpathlineto{\pgfqpoint{3.100657in}{3.446432in}}%
\pgfpathlineto{\pgfqpoint{3.100657in}{3.459062in}}%
\pgfpathlineto{\pgfqpoint{3.101200in}{3.459062in}}%
\pgfpathlineto{\pgfqpoint{3.101200in}{3.420999in}}%
\pgfpathlineto{\pgfqpoint{3.101742in}{3.420999in}}%
\pgfpathlineto{\pgfqpoint{3.101742in}{3.435885in}}%
\pgfpathlineto{\pgfqpoint{3.102284in}{3.435885in}}%
\pgfpathlineto{\pgfqpoint{3.102284in}{3.422477in}}%
\pgfpathlineto{\pgfqpoint{3.102827in}{3.422477in}}%
\pgfpathlineto{\pgfqpoint{3.102827in}{3.424316in}}%
\pgfpathlineto{\pgfqpoint{3.103369in}{3.424316in}}%
\pgfpathlineto{\pgfqpoint{3.103369in}{3.445390in}}%
\pgfpathlineto{\pgfqpoint{3.103911in}{3.445390in}}%
\pgfpathlineto{\pgfqpoint{3.103911in}{3.373056in}}%
\pgfpathlineto{\pgfqpoint{3.104454in}{3.373056in}}%
\pgfpathlineto{\pgfqpoint{3.104454in}{3.389026in}}%
\pgfpathlineto{\pgfqpoint{3.104996in}{3.389026in}}%
\pgfpathlineto{\pgfqpoint{3.104996in}{3.368009in}}%
\pgfpathlineto{\pgfqpoint{3.105538in}{3.368009in}}%
\pgfpathlineto{\pgfqpoint{3.105538in}{3.339944in}}%
\pgfpathlineto{\pgfqpoint{3.106081in}{3.339944in}}%
\pgfpathlineto{\pgfqpoint{3.106081in}{3.319899in}}%
\pgfpathlineto{\pgfqpoint{3.106623in}{3.319899in}}%
\pgfpathlineto{\pgfqpoint{3.106623in}{3.260665in}}%
\pgfpathlineto{\pgfqpoint{3.107165in}{3.260665in}}%
\pgfpathlineto{\pgfqpoint{3.107165in}{3.260109in}}%
\pgfpathlineto{\pgfqpoint{3.107708in}{3.260109in}}%
\pgfpathlineto{\pgfqpoint{3.107708in}{3.237781in}}%
\pgfpathlineto{\pgfqpoint{3.108250in}{3.237781in}}%
\pgfpathlineto{\pgfqpoint{3.108250in}{3.205895in}}%
\pgfpathlineto{\pgfqpoint{3.108792in}{3.205895in}}%
\pgfpathlineto{\pgfqpoint{3.108792in}{3.178799in}}%
\pgfpathlineto{\pgfqpoint{3.109335in}{3.178799in}}%
\pgfpathlineto{\pgfqpoint{3.109335in}{3.140007in}}%
\pgfpathlineto{\pgfqpoint{3.109877in}{3.140007in}}%
\pgfpathlineto{\pgfqpoint{3.109877in}{3.104482in}}%
\pgfpathlineto{\pgfqpoint{3.110419in}{3.104482in}}%
\pgfpathlineto{\pgfqpoint{3.110419in}{3.053393in}}%
\pgfpathlineto{\pgfqpoint{3.110962in}{3.053393in}}%
\pgfpathlineto{\pgfqpoint{3.110962in}{3.043874in}}%
\pgfpathlineto{\pgfqpoint{3.111504in}{3.043874in}}%
\pgfpathlineto{\pgfqpoint{3.111504in}{3.012814in}}%
\pgfpathlineto{\pgfqpoint{3.112046in}{3.012814in}}%
\pgfpathlineto{\pgfqpoint{3.112046in}{2.940967in}}%
\pgfpathlineto{\pgfqpoint{3.112588in}{2.940967in}}%
\pgfpathlineto{\pgfqpoint{3.112588in}{2.926960in}}%
\pgfpathlineto{\pgfqpoint{3.113131in}{2.926960in}}%
\pgfpathlineto{\pgfqpoint{3.113131in}{2.881679in}}%
\pgfpathlineto{\pgfqpoint{3.113673in}{2.881679in}}%
\pgfpathlineto{\pgfqpoint{3.113673in}{2.912437in}}%
\pgfpathlineto{\pgfqpoint{3.114215in}{2.912437in}}%
\pgfpathlineto{\pgfqpoint{3.114215in}{2.835447in}}%
\pgfpathlineto{\pgfqpoint{3.114758in}{2.835447in}}%
\pgfpathlineto{\pgfqpoint{3.114758in}{2.818746in}}%
\pgfpathlineto{\pgfqpoint{3.115300in}{2.818746in}}%
\pgfpathlineto{\pgfqpoint{3.115300in}{2.761962in}}%
\pgfpathlineto{\pgfqpoint{3.115842in}{2.761962in}}%
\pgfpathlineto{\pgfqpoint{3.115842in}{2.747922in}}%
\pgfpathlineto{\pgfqpoint{3.116385in}{2.747922in}}%
\pgfpathlineto{\pgfqpoint{3.116385in}{2.726957in}}%
\pgfpathlineto{\pgfqpoint{3.116927in}{2.726957in}}%
\pgfpathlineto{\pgfqpoint{3.116927in}{2.693255in}}%
\pgfpathlineto{\pgfqpoint{3.117469in}{2.693255in}}%
\pgfpathlineto{\pgfqpoint{3.117469in}{2.645961in}}%
\pgfpathlineto{\pgfqpoint{3.118012in}{2.645961in}}%
\pgfpathlineto{\pgfqpoint{3.118012in}{2.618584in}}%
\pgfpathlineto{\pgfqpoint{3.118554in}{2.618584in}}%
\pgfpathlineto{\pgfqpoint{3.118554in}{2.615739in}}%
\pgfpathlineto{\pgfqpoint{3.119096in}{2.615739in}}%
\pgfpathlineto{\pgfqpoint{3.119096in}{2.550687in}}%
\pgfpathlineto{\pgfqpoint{3.119639in}{2.550687in}}%
\pgfpathlineto{\pgfqpoint{3.119639in}{2.579890in}}%
\pgfpathlineto{\pgfqpoint{3.120181in}{2.579890in}}%
\pgfpathlineto{\pgfqpoint{3.120181in}{2.519145in}}%
\pgfpathlineto{\pgfqpoint{3.120723in}{2.519145in}}%
\pgfpathlineto{\pgfqpoint{3.120723in}{2.496621in}}%
\pgfpathlineto{\pgfqpoint{3.121266in}{2.496621in}}%
\pgfpathlineto{\pgfqpoint{3.121266in}{2.492738in}}%
\pgfpathlineto{\pgfqpoint{3.121808in}{2.492738in}}%
\pgfpathlineto{\pgfqpoint{3.121808in}{2.429383in}}%
\pgfpathlineto{\pgfqpoint{3.122350in}{2.429383in}}%
\pgfpathlineto{\pgfqpoint{3.122350in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{3.122892in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{3.122892in}{2.438443in}}%
\pgfpathlineto{\pgfqpoint{3.123435in}{2.438443in}}%
\pgfpathlineto{\pgfqpoint{3.123435in}{2.496621in}}%
\pgfpathlineto{\pgfqpoint{3.123977in}{2.496621in}}%
\pgfpathlineto{\pgfqpoint{3.123977in}{2.420111in}}%
\pgfpathlineto{\pgfqpoint{3.124519in}{2.420111in}}%
\pgfpathlineto{\pgfqpoint{3.124519in}{2.385823in}}%
\pgfpathlineto{\pgfqpoint{3.125062in}{2.385823in}}%
\pgfpathlineto{\pgfqpoint{3.125062in}{2.433939in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{2.433939in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{2.429383in}}%
\pgfpathlineto{\pgfqpoint{3.126146in}{2.429383in}}%
\pgfpathlineto{\pgfqpoint{3.126146in}{2.390908in}}%
\pgfpathlineto{\pgfqpoint{3.126689in}{2.390908in}}%
\pgfpathlineto{\pgfqpoint{3.126689in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{3.127231in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{3.127231in}{2.246001in}}%
\pgfpathlineto{\pgfqpoint{3.127773in}{2.246001in}}%
\pgfpathlineto{\pgfqpoint{3.127773in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.128316in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.128316in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{3.128858in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{3.128858in}{2.331004in}}%
\pgfpathlineto{\pgfqpoint{3.129400in}{2.331004in}}%
\pgfpathlineto{\pgfqpoint{3.129400in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{3.129943in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{3.129943in}{2.287519in}}%
\pgfpathlineto{\pgfqpoint{3.130485in}{2.287519in}}%
\pgfpathlineto{\pgfqpoint{3.130485in}{2.253231in}}%
\pgfpathlineto{\pgfqpoint{3.131027in}{2.253231in}}%
\pgfpathlineto{\pgfqpoint{3.131027in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{3.131570in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{3.131570in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{3.132112in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{3.132112in}{2.182815in}}%
\pgfpathlineto{\pgfqpoint{3.133196in}{2.182815in}}%
\pgfpathlineto{\pgfqpoint{3.133196in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{3.134281in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{3.134281in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{3.134823in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{3.134823in}{2.246001in}}%
\pgfpathlineto{\pgfqpoint{3.135366in}{2.246001in}}%
\pgfpathlineto{\pgfqpoint{3.135366in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{3.135908in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{3.135908in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{3.136450in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{3.136450in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{3.136993in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{3.136993in}{2.199586in}}%
\pgfpathlineto{\pgfqpoint{3.137535in}{2.199586in}}%
\pgfpathlineto{\pgfqpoint{3.137535in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{3.138077in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{3.138077in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{3.138620in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{3.138620in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{3.139162in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{3.139162in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{3.139704in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{3.139704in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{3.140247in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{3.140247in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{3.140789in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{3.140789in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{3.141331in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{3.141331in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{3.141874in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{3.141874in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{3.142416in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{3.142416in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{3.142958in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{3.142958in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{3.143500in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{3.143500in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{3.144043in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{3.144043in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{3.144585in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{3.144585in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{3.146212in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{3.146212in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{3.146754in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{3.146754in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{3.147297in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{3.147297in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.147839in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.147839in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{3.148381in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{3.148381in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{3.148924in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{3.148924in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{3.149466in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{3.149466in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{3.150008in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{3.150008in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{3.150551in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{3.150551in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.151093in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.151093in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{3.151635in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{3.151635in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{3.152178in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{3.152178in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{3.152720in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{3.152720in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{3.153262in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{3.153262in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{3.153804in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{3.153804in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{3.154347in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{3.154347in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{3.154889in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{3.154889in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{3.155431in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{3.155431in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{3.155974in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{3.155974in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{3.156516in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{3.156516in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{3.157058in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{3.157058in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{3.157601in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{3.157601in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{3.158143in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{3.158143in}{2.238635in}}%
\pgfpathlineto{\pgfqpoint{3.158685in}{2.238635in}}%
\pgfpathlineto{\pgfqpoint{3.158685in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{3.159228in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{3.159228in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{3.159770in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{3.159770in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{3.160312in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{3.160312in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{3.160855in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{3.160855in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{3.161397in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{3.161397in}{2.246001in}}%
\pgfpathlineto{\pgfqpoint{3.161939in}{2.246001in}}%
\pgfpathlineto{\pgfqpoint{3.161939in}{2.199586in}}%
\pgfpathlineto{\pgfqpoint{3.162482in}{2.199586in}}%
\pgfpathlineto{\pgfqpoint{3.162482in}{2.260332in}}%
\pgfpathlineto{\pgfqpoint{3.163024in}{2.260332in}}%
\pgfpathlineto{\pgfqpoint{3.163024in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{3.163566in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{3.163566in}{2.280896in}}%
\pgfpathlineto{\pgfqpoint{3.164651in}{2.280896in}}%
\pgfpathlineto{\pgfqpoint{3.164651in}{2.253231in}}%
\pgfpathlineto{\pgfqpoint{3.165193in}{2.253231in}}%
\pgfpathlineto{\pgfqpoint{3.165193in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{3.165735in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{3.165735in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{3.166278in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{3.166278in}{2.231128in}}%
\pgfpathlineto{\pgfqpoint{3.166820in}{2.231128in}}%
\pgfpathlineto{\pgfqpoint{3.166820in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{3.167362in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{3.167362in}{2.238635in}}%
\pgfpathlineto{\pgfqpoint{3.167905in}{2.238635in}}%
\pgfpathlineto{\pgfqpoint{3.167905in}{2.300441in}}%
\pgfpathlineto{\pgfqpoint{3.168447in}{2.300441in}}%
\pgfpathlineto{\pgfqpoint{3.168447in}{2.267306in}}%
\pgfpathlineto{\pgfqpoint{3.168989in}{2.267306in}}%
\pgfpathlineto{\pgfqpoint{3.168989in}{2.300441in}}%
\pgfpathlineto{\pgfqpoint{3.169532in}{2.300441in}}%
\pgfpathlineto{\pgfqpoint{3.169532in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{3.170074in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{3.170074in}{2.231128in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{2.231128in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{3.171159in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{3.171159in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{3.171701in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{3.171701in}{2.364801in}}%
\pgfpathlineto{\pgfqpoint{3.172243in}{2.364801in}}%
\pgfpathlineto{\pgfqpoint{3.172243in}{2.238635in}}%
\pgfpathlineto{\pgfqpoint{3.172786in}{2.238635in}}%
\pgfpathlineto{\pgfqpoint{3.172786in}{2.300441in}}%
\pgfpathlineto{\pgfqpoint{3.173328in}{2.300441in}}%
\pgfpathlineto{\pgfqpoint{3.173328in}{2.287519in}}%
\pgfpathlineto{\pgfqpoint{3.173870in}{2.287519in}}%
\pgfpathlineto{\pgfqpoint{3.173870in}{2.238635in}}%
\pgfpathlineto{\pgfqpoint{3.174413in}{2.238635in}}%
\pgfpathlineto{\pgfqpoint{3.174413in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{3.174955in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{3.174955in}{2.353854in}}%
\pgfpathlineto{\pgfqpoint{3.175497in}{2.353854in}}%
\pgfpathlineto{\pgfqpoint{3.175497in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.176039in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.176039in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{3.176582in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{3.176582in}{2.280896in}}%
\pgfpathlineto{\pgfqpoint{3.177124in}{2.280896in}}%
\pgfpathlineto{\pgfqpoint{3.177124in}{2.319061in}}%
\pgfpathlineto{\pgfqpoint{3.177666in}{2.319061in}}%
\pgfpathlineto{\pgfqpoint{3.177666in}{2.364801in}}%
\pgfpathlineto{\pgfqpoint{3.178209in}{2.364801in}}%
\pgfpathlineto{\pgfqpoint{3.178209in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{3.178751in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{3.178751in}{2.312952in}}%
\pgfpathlineto{\pgfqpoint{3.179293in}{2.312952in}}%
\pgfpathlineto{\pgfqpoint{3.179293in}{2.370163in}}%
\pgfpathlineto{\pgfqpoint{3.179836in}{2.370163in}}%
\pgfpathlineto{\pgfqpoint{3.179836in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{3.180378in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{3.180378in}{2.415392in}}%
\pgfpathlineto{\pgfqpoint{3.180920in}{2.415392in}}%
\pgfpathlineto{\pgfqpoint{3.180920in}{2.433939in}}%
\pgfpathlineto{\pgfqpoint{3.181463in}{2.433939in}}%
\pgfpathlineto{\pgfqpoint{3.181463in}{2.395928in}}%
\pgfpathlineto{\pgfqpoint{3.182005in}{2.395928in}}%
\pgfpathlineto{\pgfqpoint{3.182005in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{3.182547in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{3.182547in}{2.511779in}}%
\pgfpathlineto{\pgfqpoint{3.183090in}{2.511779in}}%
\pgfpathlineto{\pgfqpoint{3.183090in}{2.515479in}}%
\pgfpathlineto{\pgfqpoint{3.183632in}{2.515479in}}%
\pgfpathlineto{\pgfqpoint{3.183632in}{2.464434in}}%
\pgfpathlineto{\pgfqpoint{3.184174in}{2.464434in}}%
\pgfpathlineto{\pgfqpoint{3.184174in}{2.609986in}}%
\pgfpathlineto{\pgfqpoint{3.184717in}{2.609986in}}%
\pgfpathlineto{\pgfqpoint{3.184717in}{2.589163in}}%
\pgfpathlineto{\pgfqpoint{3.185259in}{2.589163in}}%
\pgfpathlineto{\pgfqpoint{3.185259in}{2.567177in}}%
\pgfpathlineto{\pgfqpoint{3.185801in}{2.567177in}}%
\pgfpathlineto{\pgfqpoint{3.185801in}{2.632510in}}%
\pgfpathlineto{\pgfqpoint{3.186343in}{2.632510in}}%
\pgfpathlineto{\pgfqpoint{3.186343in}{2.666570in}}%
\pgfpathlineto{\pgfqpoint{3.186886in}{2.666570in}}%
\pgfpathlineto{\pgfqpoint{3.186886in}{2.645961in}}%
\pgfpathlineto{\pgfqpoint{3.187428in}{2.645961in}}%
\pgfpathlineto{\pgfqpoint{3.187428in}{2.693255in}}%
\pgfpathlineto{\pgfqpoint{3.187970in}{2.693255in}}%
\pgfpathlineto{\pgfqpoint{3.187970in}{2.724797in}}%
\pgfpathlineto{\pgfqpoint{3.188513in}{2.724797in}}%
\pgfpathlineto{\pgfqpoint{3.188513in}{2.779307in}}%
\pgfpathlineto{\pgfqpoint{3.189055in}{2.779307in}}%
\pgfpathlineto{\pgfqpoint{3.189055in}{2.833808in}}%
\pgfpathlineto{\pgfqpoint{3.189597in}{2.833808in}}%
\pgfpathlineto{\pgfqpoint{3.189597in}{2.825512in}}%
\pgfpathlineto{\pgfqpoint{3.190140in}{2.825512in}}%
\pgfpathlineto{\pgfqpoint{3.190140in}{2.871366in}}%
\pgfpathlineto{\pgfqpoint{3.190682in}{2.871366in}}%
\pgfpathlineto{\pgfqpoint{3.190682in}{2.890308in}}%
\pgfpathlineto{\pgfqpoint{3.191224in}{2.890308in}}%
\pgfpathlineto{\pgfqpoint{3.191224in}{2.916451in}}%
\pgfpathlineto{\pgfqpoint{3.191767in}{2.916451in}}%
\pgfpathlineto{\pgfqpoint{3.191767in}{2.935931in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{2.935931in}}%
\pgfpathlineto{\pgfqpoint{3.192309in}{2.972221in}}%
\pgfpathlineto{\pgfqpoint{3.192851in}{2.972221in}}%
\pgfpathlineto{\pgfqpoint{3.192851in}{3.039027in}}%
\pgfpathlineto{\pgfqpoint{3.193394in}{3.039027in}}%
\pgfpathlineto{\pgfqpoint{3.193394in}{3.106131in}}%
\pgfpathlineto{\pgfqpoint{3.193936in}{3.106131in}}%
\pgfpathlineto{\pgfqpoint{3.193936in}{3.131614in}}%
\pgfpathlineto{\pgfqpoint{3.194478in}{3.131614in}}%
\pgfpathlineto{\pgfqpoint{3.194478in}{3.119874in}}%
\pgfpathlineto{\pgfqpoint{3.195021in}{3.119874in}}%
\pgfpathlineto{\pgfqpoint{3.195021in}{3.158442in}}%
\pgfpathlineto{\pgfqpoint{3.195563in}{3.158442in}}%
\pgfpathlineto{\pgfqpoint{3.195563in}{3.207807in}}%
\pgfpathlineto{\pgfqpoint{3.196105in}{3.207807in}}%
\pgfpathlineto{\pgfqpoint{3.196105in}{3.223995in}}%
\pgfpathlineto{\pgfqpoint{3.196647in}{3.223995in}}%
\pgfpathlineto{\pgfqpoint{3.196647in}{3.252238in}}%
\pgfpathlineto{\pgfqpoint{3.197190in}{3.252238in}}%
\pgfpathlineto{\pgfqpoint{3.197190in}{3.302794in}}%
\pgfpathlineto{\pgfqpoint{3.197732in}{3.302794in}}%
\pgfpathlineto{\pgfqpoint{3.197732in}{3.309725in}}%
\pgfpathlineto{\pgfqpoint{3.198274in}{3.309725in}}%
\pgfpathlineto{\pgfqpoint{3.198274in}{3.322758in}}%
\pgfpathlineto{\pgfqpoint{3.198817in}{3.322758in}}%
\pgfpathlineto{\pgfqpoint{3.198817in}{3.318461in}}%
\pgfpathlineto{\pgfqpoint{3.199359in}{3.318461in}}%
\pgfpathlineto{\pgfqpoint{3.199359in}{3.331212in}}%
\pgfpathlineto{\pgfqpoint{3.199901in}{3.331212in}}%
\pgfpathlineto{\pgfqpoint{3.199901in}{3.373891in}}%
\pgfpathlineto{\pgfqpoint{3.200444in}{3.373891in}}%
\pgfpathlineto{\pgfqpoint{3.200444in}{3.375555in}}%
\pgfpathlineto{\pgfqpoint{3.200986in}{3.375555in}}%
\pgfpathlineto{\pgfqpoint{3.200986in}{3.370541in}}%
\pgfpathlineto{\pgfqpoint{3.201528in}{3.370541in}}%
\pgfpathlineto{\pgfqpoint{3.201528in}{3.408214in}}%
\pgfpathlineto{\pgfqpoint{3.202071in}{3.408214in}}%
\pgfpathlineto{\pgfqpoint{3.202071in}{3.383367in}}%
\pgfpathlineto{\pgfqpoint{3.202613in}{3.383367in}}%
\pgfpathlineto{\pgfqpoint{3.202613in}{3.416908in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{3.416908in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{3.416534in}}%
\pgfpathlineto{\pgfqpoint{3.203698in}{3.416534in}}%
\pgfpathlineto{\pgfqpoint{3.203698in}{3.404373in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{3.404373in}}%
\pgfpathlineto{\pgfqpoint{3.204240in}{3.365035in}}%
\pgfpathlineto{\pgfqpoint{3.204782in}{3.365035in}}%
\pgfpathlineto{\pgfqpoint{3.204782in}{3.389827in}}%
\pgfpathlineto{\pgfqpoint{3.205325in}{3.389827in}}%
\pgfpathlineto{\pgfqpoint{3.205325in}{3.381735in}}%
\pgfpathlineto{\pgfqpoint{3.205867in}{3.381735in}}%
\pgfpathlineto{\pgfqpoint{3.205867in}{3.354226in}}%
\pgfpathlineto{\pgfqpoint{3.206409in}{3.354226in}}%
\pgfpathlineto{\pgfqpoint{3.206409in}{3.336291in}}%
\pgfpathlineto{\pgfqpoint{3.206951in}{3.336291in}}%
\pgfpathlineto{\pgfqpoint{3.206951in}{3.290106in}}%
\pgfpathlineto{\pgfqpoint{3.207494in}{3.290106in}}%
\pgfpathlineto{\pgfqpoint{3.207494in}{3.301794in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{3.301794in}}%
\pgfpathlineto{\pgfqpoint{3.208036in}{3.262329in}}%
\pgfpathlineto{\pgfqpoint{3.208578in}{3.262329in}}%
\pgfpathlineto{\pgfqpoint{3.208578in}{3.221547in}}%
\pgfpathlineto{\pgfqpoint{3.209121in}{3.221547in}}%
\pgfpathlineto{\pgfqpoint{3.209121in}{3.217227in}}%
\pgfpathlineto{\pgfqpoint{3.209663in}{3.217227in}}%
\pgfpathlineto{\pgfqpoint{3.209663in}{3.184908in}}%
\pgfpathlineto{\pgfqpoint{3.210205in}{3.184908in}}%
\pgfpathlineto{\pgfqpoint{3.210205in}{3.146743in}}%
\pgfpathlineto{\pgfqpoint{3.210748in}{3.146743in}}%
\pgfpathlineto{\pgfqpoint{3.210748in}{3.116683in}}%
\pgfpathlineto{\pgfqpoint{3.211290in}{3.116683in}}%
\pgfpathlineto{\pgfqpoint{3.211290in}{3.082395in}}%
\pgfpathlineto{\pgfqpoint{3.211832in}{3.082395in}}%
\pgfpathlineto{\pgfqpoint{3.211832in}{3.031146in}}%
\pgfpathlineto{\pgfqpoint{3.212375in}{3.031146in}}%
\pgfpathlineto{\pgfqpoint{3.212375in}{3.032139in}}%
\pgfpathlineto{\pgfqpoint{3.212917in}{3.032139in}}%
\pgfpathlineto{\pgfqpoint{3.212917in}{2.964047in}}%
\pgfpathlineto{\pgfqpoint{3.213459in}{2.964047in}}%
\pgfpathlineto{\pgfqpoint{3.213459in}{2.952068in}}%
\pgfpathlineto{\pgfqpoint{3.214002in}{2.952068in}}%
\pgfpathlineto{\pgfqpoint{3.214002in}{2.902908in}}%
\pgfpathlineto{\pgfqpoint{3.214544in}{2.902908in}}%
\pgfpathlineto{\pgfqpoint{3.214544in}{2.905654in}}%
\pgfpathlineto{\pgfqpoint{3.215086in}{2.905654in}}%
\pgfpathlineto{\pgfqpoint{3.215086in}{2.902908in}}%
\pgfpathlineto{\pgfqpoint{3.215629in}{2.902908in}}%
\pgfpathlineto{\pgfqpoint{3.215629in}{2.825512in}}%
\pgfpathlineto{\pgfqpoint{3.216171in}{2.825512in}}%
\pgfpathlineto{\pgfqpoint{3.216171in}{2.804857in}}%
\pgfpathlineto{\pgfqpoint{3.216713in}{2.804857in}}%
\pgfpathlineto{\pgfqpoint{3.216713in}{2.731240in}}%
\pgfpathlineto{\pgfqpoint{3.217256in}{2.731240in}}%
\pgfpathlineto{\pgfqpoint{3.217256in}{2.722626in}}%
\pgfpathlineto{\pgfqpoint{3.217798in}{2.722626in}}%
\pgfpathlineto{\pgfqpoint{3.217798in}{2.678924in}}%
\pgfpathlineto{\pgfqpoint{3.218340in}{2.678924in}}%
\pgfpathlineto{\pgfqpoint{3.218340in}{2.676484in}}%
\pgfpathlineto{\pgfqpoint{3.218882in}{2.676484in}}%
\pgfpathlineto{\pgfqpoint{3.218882in}{2.653816in}}%
\pgfpathlineto{\pgfqpoint{3.219425in}{2.653816in}}%
\pgfpathlineto{\pgfqpoint{3.219425in}{2.674029in}}%
\pgfpathlineto{\pgfqpoint{3.219967in}{2.674029in}}%
\pgfpathlineto{\pgfqpoint{3.219967in}{2.632510in}}%
\pgfpathlineto{\pgfqpoint{3.220509in}{2.632510in}}%
\pgfpathlineto{\pgfqpoint{3.220509in}{2.598222in}}%
\pgfpathlineto{\pgfqpoint{3.221052in}{2.598222in}}%
\pgfpathlineto{\pgfqpoint{3.221052in}{2.472731in}}%
\pgfpathlineto{\pgfqpoint{3.221594in}{2.472731in}}%
\pgfpathlineto{\pgfqpoint{3.221594in}{2.526376in}}%
\pgfpathlineto{\pgfqpoint{3.222136in}{2.526376in}}%
\pgfpathlineto{\pgfqpoint{3.222136in}{2.492738in}}%
\pgfpathlineto{\pgfqpoint{3.222679in}{2.492738in}}%
\pgfpathlineto{\pgfqpoint{3.222679in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{3.223221in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{3.223221in}{2.451653in}}%
\pgfpathlineto{\pgfqpoint{3.223763in}{2.451653in}}%
\pgfpathlineto{\pgfqpoint{3.223763in}{2.455960in}}%
\pgfpathlineto{\pgfqpoint{3.224306in}{2.455960in}}%
\pgfpathlineto{\pgfqpoint{3.224306in}{2.385823in}}%
\pgfpathlineto{\pgfqpoint{3.225390in}{2.385823in}}%
\pgfpathlineto{\pgfqpoint{3.225390in}{2.375452in}}%
\pgfpathlineto{\pgfqpoint{3.225933in}{2.375452in}}%
\pgfpathlineto{\pgfqpoint{3.225933in}{2.312952in}}%
\pgfpathlineto{\pgfqpoint{3.226475in}{2.312952in}}%
\pgfpathlineto{\pgfqpoint{3.226475in}{2.390908in}}%
\pgfpathlineto{\pgfqpoint{3.227017in}{2.390908in}}%
\pgfpathlineto{\pgfqpoint{3.227017in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{3.227560in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{3.227560in}{2.253231in}}%
\pgfpathlineto{\pgfqpoint{3.228102in}{2.253231in}}%
\pgfpathlineto{\pgfqpoint{3.228102in}{2.246001in}}%
\pgfpathlineto{\pgfqpoint{3.228644in}{2.246001in}}%
\pgfpathlineto{\pgfqpoint{3.228644in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{3.229186in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{3.229186in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{3.229729in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{3.229729in}{2.287519in}}%
\pgfpathlineto{\pgfqpoint{3.230271in}{2.287519in}}%
\pgfpathlineto{\pgfqpoint{3.230271in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{3.230813in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{3.230813in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{3.231356in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{3.231356in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{3.231898in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{3.231898in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{3.232440in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{3.232440in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{3.232983in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{3.232983in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{3.233525in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{3.233525in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{3.234067in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{3.234067in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{3.234610in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{3.234610in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{3.235152in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{3.235152in}{2.199586in}}%
\pgfpathlineto{\pgfqpoint{3.235694in}{2.199586in}}%
\pgfpathlineto{\pgfqpoint{3.235694in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{3.236237in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{3.236237in}{2.199586in}}%
\pgfpathlineto{\pgfqpoint{3.236779in}{2.199586in}}%
\pgfpathlineto{\pgfqpoint{3.236779in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{3.237321in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{3.237321in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.237864in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.237864in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{3.238406in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{3.238406in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{3.238948in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{3.240033in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{3.240033in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.240575in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.240575in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{3.241117in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{3.241117in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.241660in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.241660in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{3.242202in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{3.242202in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{3.242744in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{3.242744in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.243287in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.243287in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.243829in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.243829in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.244371in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.244371in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.244914in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.244914in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.245456in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.245456in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.245998in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.245998in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.246541in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.246541in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.247083in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.247625in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.247625in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.248168in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.248168in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.248710in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.248710in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.249252in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.249252in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{3.249794in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{3.249794in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.250337in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.250337in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.250879in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.250879in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.251421in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.251421in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.252506in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.252506in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.253048in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.253048in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{3.253591in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{3.253591in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.254133in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.254133in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.254675in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.254675in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.255218in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.255218in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.255760in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.255760in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.256302in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.256302in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.256845in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.256845in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.257387in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.257387in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.257929in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.257929in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.258472in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.258472in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.259014in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.259014in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.260641in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.260641in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.261183in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.261183in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.261725in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.261725in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.262268in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.262268in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.262810in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.262810in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.263352in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.263352in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.263895in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.263895in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.264437in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.264437in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.264979in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.264979in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.265522in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.265522in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.266064in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.266064in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.266606in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.266606in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.267691in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.267691in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.268233in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.268233in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.269860in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.269860in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.270403in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.270403in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.270945in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.270945in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.271487in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.271487in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.272029in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.272029in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.272572in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.272572in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.273114in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.273114in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.273656in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.273656in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.274199in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.274199in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.274741in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.274741in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.275283in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.275283in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.275826in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.275826in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.276368in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.276368in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.276910in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.276910in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.277453in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.277453in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.277995in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.277995in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.278537in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.278537in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.279080in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.279080in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.279622in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.279622in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.280164in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.280164in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.280707in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.280707in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.281249in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.281249in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.281791in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.281791in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.282333in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.282333in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.282876in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.282876in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.283418in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.283418in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.283960in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.283960in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.284503in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.284503in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.285045in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.285045in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.285587in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.285587in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.286130in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.286130in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.286672in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.286672in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.287214in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.287214in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.287757in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.287757in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.288299in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.288299in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.288841in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.288841in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.289384in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.289384in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.289926in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.289926in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.290468in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.290468in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.291011in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.291011in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.291553in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.291553in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.292095in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.292095in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.292637in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.292637in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.293180in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.293180in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.293722in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.293722in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{3.294264in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{3.294264in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.294807in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.294807in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.295349in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.295349in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.296434in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.296434in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.297518in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.297518in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{3.298061in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{3.298061in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.298603in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.298603in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.299145in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.299145in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{3.300230in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{3.300230in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.300772in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.300772in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{3.301315in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{3.301315in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{3.301857in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{3.301857in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.302399in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.302399in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.302941in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.302941in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.303484in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.303484in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{3.304568in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{3.304568in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{3.305111in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{3.305111in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{3.305653in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{3.305653in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{3.306195in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{3.306195in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{3.306738in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{3.306738in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{3.307280in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{3.307280in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{3.307822in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{3.307822in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{3.308365in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{3.308365in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{3.308907in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{3.308907in}{2.182815in}}%
\pgfpathlineto{\pgfqpoint{3.309449in}{2.182815in}}%
\pgfpathlineto{\pgfqpoint{3.309449in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{3.309992in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{3.309992in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{3.311076in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{3.311076in}{2.182815in}}%
\pgfpathlineto{\pgfqpoint{3.311619in}{2.182815in}}%
\pgfpathlineto{\pgfqpoint{3.311619in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{3.312161in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{3.312161in}{2.260332in}}%
\pgfpathlineto{\pgfqpoint{3.312703in}{2.260332in}}%
\pgfpathlineto{\pgfqpoint{3.312703in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{3.313245in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{3.313245in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{3.313788in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{3.313788in}{2.400884in}}%
\pgfpathlineto{\pgfqpoint{3.314330in}{2.400884in}}%
\pgfpathlineto{\pgfqpoint{3.314330in}{2.280896in}}%
\pgfpathlineto{\pgfqpoint{3.314872in}{2.280896in}}%
\pgfpathlineto{\pgfqpoint{3.314872in}{2.331004in}}%
\pgfpathlineto{\pgfqpoint{3.315415in}{2.331004in}}%
\pgfpathlineto{\pgfqpoint{3.315415in}{2.370163in}}%
\pgfpathlineto{\pgfqpoint{3.315957in}{2.370163in}}%
\pgfpathlineto{\pgfqpoint{3.315957in}{2.438443in}}%
\pgfpathlineto{\pgfqpoint{3.316499in}{2.438443in}}%
\pgfpathlineto{\pgfqpoint{3.316499in}{2.410615in}}%
\pgfpathlineto{\pgfqpoint{3.317042in}{2.410615in}}%
\pgfpathlineto{\pgfqpoint{3.317042in}{2.451653in}}%
\pgfpathlineto{\pgfqpoint{3.317584in}{2.451653in}}%
\pgfpathlineto{\pgfqpoint{3.317584in}{2.390908in}}%
\pgfpathlineto{\pgfqpoint{3.318126in}{2.390908in}}%
\pgfpathlineto{\pgfqpoint{3.318126in}{2.460220in}}%
\pgfpathlineto{\pgfqpoint{3.318669in}{2.460220in}}%
\pgfpathlineto{\pgfqpoint{3.318669in}{2.429383in}}%
\pgfpathlineto{\pgfqpoint{3.319211in}{2.429383in}}%
\pgfpathlineto{\pgfqpoint{3.319211in}{2.455960in}}%
\pgfpathlineto{\pgfqpoint{3.319753in}{2.455960in}}%
\pgfpathlineto{\pgfqpoint{3.319753in}{2.476814in}}%
\pgfpathlineto{\pgfqpoint{3.320296in}{2.476814in}}%
\pgfpathlineto{\pgfqpoint{3.320296in}{2.598222in}}%
\pgfpathlineto{\pgfqpoint{3.320838in}{2.598222in}}%
\pgfpathlineto{\pgfqpoint{3.320838in}{2.529942in}}%
\pgfpathlineto{\pgfqpoint{3.321380in}{2.529942in}}%
\pgfpathlineto{\pgfqpoint{3.321380in}{2.567177in}}%
\pgfpathlineto{\pgfqpoint{3.321923in}{2.567177in}}%
\pgfpathlineto{\pgfqpoint{3.321923in}{2.526376in}}%
\pgfpathlineto{\pgfqpoint{3.322465in}{2.526376in}}%
\pgfpathlineto{\pgfqpoint{3.322465in}{2.492738in}}%
\pgfpathlineto{\pgfqpoint{3.323007in}{2.492738in}}%
\pgfpathlineto{\pgfqpoint{3.323007in}{2.570394in}}%
\pgfpathlineto{\pgfqpoint{3.323550in}{2.570394in}}%
\pgfpathlineto{\pgfqpoint{3.323550in}{2.550687in}}%
\pgfpathlineto{\pgfqpoint{3.324092in}{2.550687in}}%
\pgfpathlineto{\pgfqpoint{3.324092in}{2.540451in}}%
\pgfpathlineto{\pgfqpoint{3.324634in}{2.540451in}}%
\pgfpathlineto{\pgfqpoint{3.324634in}{2.529942in}}%
\pgfpathlineto{\pgfqpoint{3.325176in}{2.529942in}}%
\pgfpathlineto{\pgfqpoint{3.325176in}{2.618584in}}%
\pgfpathlineto{\pgfqpoint{3.325719in}{2.618584in}}%
\pgfpathlineto{\pgfqpoint{3.325719in}{2.607078in}}%
\pgfpathlineto{\pgfqpoint{3.326261in}{2.607078in}}%
\pgfpathlineto{\pgfqpoint{3.326261in}{2.508044in}}%
\pgfpathlineto{\pgfqpoint{3.326803in}{2.508044in}}%
\pgfpathlineto{\pgfqpoint{3.326803in}{2.563934in}}%
\pgfpathlineto{\pgfqpoint{3.327346in}{2.563934in}}%
\pgfpathlineto{\pgfqpoint{3.327346in}{2.604148in}}%
\pgfpathlineto{\pgfqpoint{3.327888in}{2.604148in}}%
\pgfpathlineto{\pgfqpoint{3.327888in}{2.601196in}}%
\pgfpathlineto{\pgfqpoint{3.328430in}{2.601196in}}%
\pgfpathlineto{\pgfqpoint{3.328430in}{2.504273in}}%
\pgfpathlineto{\pgfqpoint{3.328973in}{2.504273in}}%
\pgfpathlineto{\pgfqpoint{3.328973in}{2.547304in}}%
\pgfpathlineto{\pgfqpoint{3.330057in}{2.547304in}}%
\pgfpathlineto{\pgfqpoint{3.330057in}{2.511779in}}%
\pgfpathlineto{\pgfqpoint{3.330600in}{2.511779in}}%
\pgfpathlineto{\pgfqpoint{3.330600in}{2.519145in}}%
\pgfpathlineto{\pgfqpoint{3.331142in}{2.519145in}}%
\pgfpathlineto{\pgfqpoint{3.331142in}{2.476814in}}%
\pgfpathlineto{\pgfqpoint{3.331684in}{2.476814in}}%
\pgfpathlineto{\pgfqpoint{3.331684in}{2.508044in}}%
\pgfpathlineto{\pgfqpoint{3.332227in}{2.508044in}}%
\pgfpathlineto{\pgfqpoint{3.332227in}{2.438443in}}%
\pgfpathlineto{\pgfqpoint{3.332769in}{2.438443in}}%
\pgfpathlineto{\pgfqpoint{3.332769in}{2.385823in}}%
\pgfpathlineto{\pgfqpoint{3.333311in}{2.385823in}}%
\pgfpathlineto{\pgfqpoint{3.333311in}{2.342594in}}%
\pgfpathlineto{\pgfqpoint{3.333854in}{2.342594in}}%
\pgfpathlineto{\pgfqpoint{3.333854in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{3.334396in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{3.334396in}{2.238635in}}%
\pgfpathlineto{\pgfqpoint{3.334938in}{2.238635in}}%
\pgfpathlineto{\pgfqpoint{3.334938in}{2.300441in}}%
\pgfpathlineto{\pgfqpoint{3.335480in}{2.300441in}}%
\pgfpathlineto{\pgfqpoint{3.335480in}{2.274160in}}%
\pgfpathlineto{\pgfqpoint{3.336023in}{2.274160in}}%
\pgfpathlineto{\pgfqpoint{3.336023in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{3.336565in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{3.336565in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{3.337107in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{3.337107in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{3.337650in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{3.337650in}{2.182815in}}%
\pgfpathlineto{\pgfqpoint{3.338192in}{2.182815in}}%
\pgfpathlineto{\pgfqpoint{3.338192in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{3.338734in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{3.338734in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{3.339277in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{3.339277in}{2.182815in}}%
\pgfpathlineto{\pgfqpoint{3.339819in}{2.182815in}}%
\pgfpathlineto{\pgfqpoint{3.339819in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{3.340361in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{3.340361in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{3.340904in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{3.340904in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{3.341446in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{3.341446in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{3.341988in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{3.341988in}{2.199586in}}%
\pgfpathlineto{\pgfqpoint{3.342531in}{2.199586in}}%
\pgfpathlineto{\pgfqpoint{3.342531in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{3.343073in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{3.343073in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{3.343615in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{3.343615in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{3.344700in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{3.344700in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.345242in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.345242in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{3.345784in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{3.345784in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.346327in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.346327in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{3.346869in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{3.346869in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.347411in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.347411in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{3.347954in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{3.347954in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{3.348496in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{3.348496in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.349038in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.349038in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.349581in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.349581in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.350123in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.350123in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.350665in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.350665in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.351208in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.351208in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.351750in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.351750in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.352292in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.352292in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.352835in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.352835in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.353377in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.353377in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.353919in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.353919in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.354462in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.354462in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.355004in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.355004in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.355546in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.355546in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.356088in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.356088in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.356631in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.356631in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.357173in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.357173in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.358258in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.358258in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.358800in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.358800in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.359342in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.359342in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.359885in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.359885in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.360427in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.360427in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.360969in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.360969in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.361512in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.361512in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.362054in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.362054in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.362596in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.362596in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.363139in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.363139in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.363681in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.363681in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.364223in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.364223in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.365850in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.365850in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.366392in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.366392in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.366935in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.366935in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.367477in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.367477in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.368019in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.368019in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.368562in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.368562in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.369104in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.369104in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.369646in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.369646in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.370189in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.370189in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.370731in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.370731in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.371273in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.371273in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.372900in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.372900in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.373443in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.373443in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.373985in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.373985in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.374527in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.374527in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.375070in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.375070in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.375612in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.375612in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.376154in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.376154in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.376697in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.376697in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.377239in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.377239in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.378323in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.378323in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.378866in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.378866in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.379408in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.379408in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.380493in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.380493in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.381035in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.381035in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.381577in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.381577in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.382120in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.382120in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.382662in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.382662in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.383204in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.383204in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.383747in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.383747in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.384289in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.384289in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.384831in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.384831in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.385374in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.385374in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.385916in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.385916in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.386458in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.386458in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.387001in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.387001in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.387543in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.387543in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.388085in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.388085in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.388627in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.388627in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.389170in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.389170in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.389712in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.389712in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.390254in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.390254in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.390797in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.390797in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.391339in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.391339in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.391881in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.391881in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.392424in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.392424in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.393508in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.393508in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.394051in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.394051in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.394593in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.394593in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.395135in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.395135in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.395678in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.395678in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.396220in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.396220in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.397305in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.397305in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.397847in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.397847in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.398389in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.398389in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.399474in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.399474in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.400016in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.400016in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.400558in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.400558in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.401101in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.401101in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.401643in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.401643in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.402185in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.402185in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.403270in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.403270in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.403812in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.403812in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.404355in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.404355in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.404897in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.404897in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.405439in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.405439in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.405982in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.405982in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.406524in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.406524in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.407066in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.407066in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.407609in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.407609in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.408151in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.408151in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.408693in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.408693in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.409235in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.409235in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.409778in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.409778in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.410320in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.410320in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.410862in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.410862in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.411405in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.411405in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.411947in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.411947in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.413032in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.413032in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.413574in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.413574in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.414116in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.414116in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.414659in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.414659in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.415201in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.415201in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.415743in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.415743in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.416286in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.416286in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.416828in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.416828in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.417370in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.417370in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.417913in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.417913in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.418455in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.418455in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.418997in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.418997in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.419539in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.419539in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.420082in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.420082in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.420624in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.420624in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.421166in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.421166in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.421709in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.421709in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.422251in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.422251in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.422793in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.422793in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.423336in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.423336in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.424420in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.424420in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.424963in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.424963in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.425505in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.425505in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.426047in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.426047in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.427132in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.427132in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.427674in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.427674in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.428217in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.428217in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.428759in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.428759in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.429301in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.429301in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.429844in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.429844in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.430386in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.430386in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.430928in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.430928in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.431470in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.431470in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.432013in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.432013in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.432555in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.432555in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.433097in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.433097in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.433640in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.433640in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.434182in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.434182in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.434724in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.434724in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.435267in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.435267in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.435809in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.435809in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.436351in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.436351in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.436894in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.436894in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.437436in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.437436in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.437978in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.437978in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.438521in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.438521in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.439063in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.439063in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.439605in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.439605in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.440148in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.440148in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.441232in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.441232in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.441774in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.441774in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.442317in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.442317in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.443401in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.443401in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.443944in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.443944in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.444486in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.444486in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.445028in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.445028in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.445571in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.445571in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.446113in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.446113in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.446655in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.446655in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.447198in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.447198in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.447740in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.447740in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.448282in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.448282in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{3.449367in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{3.449367in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.449909in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.449909in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{3.450452in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{3.450452in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{3.450994in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{3.450994in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.451536in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.451536in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{3.452078in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{3.452078in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.452621in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.452621in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{3.453163in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{3.453163in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{3.453705in}{2.127740in}}%
\pgfpathlineto{\pgfqpoint{3.453705in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.454248in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.454248in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{3.454790in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{3.454790in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{3.455332in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{3.455332in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{3.455875in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{3.455875in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{3.456417in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{3.456417in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{3.456959in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{3.456959in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{3.457502in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{3.457502in}{2.246001in}}%
\pgfpathlineto{\pgfqpoint{3.458044in}{2.246001in}}%
\pgfpathlineto{\pgfqpoint{3.458044in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{3.458586in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{3.458586in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{3.459129in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{3.459129in}{2.231128in}}%
\pgfpathlineto{\pgfqpoint{3.459671in}{2.231128in}}%
\pgfpathlineto{\pgfqpoint{3.459671in}{2.199586in}}%
\pgfpathlineto{\pgfqpoint{3.460213in}{2.199586in}}%
\pgfpathlineto{\pgfqpoint{3.460213in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{3.460756in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{3.460756in}{2.238635in}}%
\pgfpathlineto{\pgfqpoint{3.461298in}{2.238635in}}%
\pgfpathlineto{\pgfqpoint{3.461298in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{3.461840in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{3.461840in}{2.375452in}}%
\pgfpathlineto{\pgfqpoint{3.462382in}{2.375452in}}%
\pgfpathlineto{\pgfqpoint{3.462382in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{3.462925in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{3.462925in}{2.447299in}}%
\pgfpathlineto{\pgfqpoint{3.463467in}{2.447299in}}%
\pgfpathlineto{\pgfqpoint{3.463467in}{2.287519in}}%
\pgfpathlineto{\pgfqpoint{3.464009in}{2.287519in}}%
\pgfpathlineto{\pgfqpoint{3.464009in}{2.370163in}}%
\pgfpathlineto{\pgfqpoint{3.464552in}{2.370163in}}%
\pgfpathlineto{\pgfqpoint{3.464552in}{2.312952in}}%
\pgfpathlineto{\pgfqpoint{3.465094in}{2.312952in}}%
\pgfpathlineto{\pgfqpoint{3.465094in}{2.447299in}}%
\pgfpathlineto{\pgfqpoint{3.465636in}{2.447299in}}%
\pgfpathlineto{\pgfqpoint{3.465636in}{2.359366in}}%
\pgfpathlineto{\pgfqpoint{3.466179in}{2.359366in}}%
\pgfpathlineto{\pgfqpoint{3.466179in}{2.429383in}}%
\pgfpathlineto{\pgfqpoint{3.466721in}{2.429383in}}%
\pgfpathlineto{\pgfqpoint{3.466721in}{2.472731in}}%
\pgfpathlineto{\pgfqpoint{3.467263in}{2.472731in}}%
\pgfpathlineto{\pgfqpoint{3.467263in}{2.500465in}}%
\pgfpathlineto{\pgfqpoint{3.467806in}{2.500465in}}%
\pgfpathlineto{\pgfqpoint{3.467806in}{2.589163in}}%
\pgfpathlineto{\pgfqpoint{3.468348in}{2.589163in}}%
\pgfpathlineto{\pgfqpoint{3.468348in}{2.607078in}}%
\pgfpathlineto{\pgfqpoint{3.468890in}{2.607078in}}%
\pgfpathlineto{\pgfqpoint{3.468890in}{2.615739in}}%
\pgfpathlineto{\pgfqpoint{3.469433in}{2.615739in}}%
\pgfpathlineto{\pgfqpoint{3.469433in}{2.601196in}}%
\pgfpathlineto{\pgfqpoint{3.469975in}{2.601196in}}%
\pgfpathlineto{\pgfqpoint{3.469975in}{2.618584in}}%
\pgfpathlineto{\pgfqpoint{3.470517in}{2.618584in}}%
\pgfpathlineto{\pgfqpoint{3.470517in}{2.681349in}}%
\pgfpathlineto{\pgfqpoint{3.471060in}{2.681349in}}%
\pgfpathlineto{\pgfqpoint{3.471060in}{2.788624in}}%
\pgfpathlineto{\pgfqpoint{3.471602in}{2.788624in}}%
\pgfpathlineto{\pgfqpoint{3.471602in}{2.737579in}}%
\pgfpathlineto{\pgfqpoint{3.472144in}{2.737579in}}%
\pgfpathlineto{\pgfqpoint{3.472144in}{2.735477in}}%
\pgfpathlineto{\pgfqpoint{3.472686in}{2.735477in}}%
\pgfpathlineto{\pgfqpoint{3.472686in}{2.784923in}}%
\pgfpathlineto{\pgfqpoint{3.473229in}{2.784923in}}%
\pgfpathlineto{\pgfqpoint{3.473229in}{2.811863in}}%
\pgfpathlineto{\pgfqpoint{3.473771in}{2.811863in}}%
\pgfpathlineto{\pgfqpoint{3.473771in}{2.808376in}}%
\pgfpathlineto{\pgfqpoint{3.474313in}{2.808376in}}%
\pgfpathlineto{\pgfqpoint{3.474313in}{2.846729in}}%
\pgfpathlineto{\pgfqpoint{3.474856in}{2.846729in}}%
\pgfpathlineto{\pgfqpoint{3.474856in}{2.871366in}}%
\pgfpathlineto{\pgfqpoint{3.475398in}{2.871366in}}%
\pgfpathlineto{\pgfqpoint{3.475398in}{2.912437in}}%
\pgfpathlineto{\pgfqpoint{3.475940in}{2.912437in}}%
\pgfpathlineto{\pgfqpoint{3.475940in}{2.934662in}}%
\pgfpathlineto{\pgfqpoint{3.476483in}{2.934662in}}%
\pgfpathlineto{\pgfqpoint{3.476483in}{2.943461in}}%
\pgfpathlineto{\pgfqpoint{3.477025in}{2.943461in}}%
\pgfpathlineto{\pgfqpoint{3.477025in}{2.955700in}}%
\pgfpathlineto{\pgfqpoint{3.477567in}{2.955700in}}%
\pgfpathlineto{\pgfqpoint{3.477567in}{2.989184in}}%
\pgfpathlineto{\pgfqpoint{3.478110in}{2.989184in}}%
\pgfpathlineto{\pgfqpoint{3.478110in}{3.020044in}}%
\pgfpathlineto{\pgfqpoint{3.478652in}{3.020044in}}%
\pgfpathlineto{\pgfqpoint{3.478652in}{3.022086in}}%
\pgfpathlineto{\pgfqpoint{3.479194in}{3.022086in}}%
\pgfpathlineto{\pgfqpoint{3.479194in}{3.086740in}}%
\pgfpathlineto{\pgfqpoint{3.479737in}{3.086740in}}%
\pgfpathlineto{\pgfqpoint{3.479737in}{3.077117in}}%
\pgfpathlineto{\pgfqpoint{3.480279in}{3.077117in}}%
\pgfpathlineto{\pgfqpoint{3.480279in}{3.069066in}}%
\pgfpathlineto{\pgfqpoint{3.480821in}{3.069066in}}%
\pgfpathlineto{\pgfqpoint{3.480821in}{3.084139in}}%
\pgfpathlineto{\pgfqpoint{3.481364in}{3.084139in}}%
\pgfpathlineto{\pgfqpoint{3.481364in}{3.115078in}}%
\pgfpathlineto{\pgfqpoint{3.481906in}{3.115078in}}%
\pgfpathlineto{\pgfqpoint{3.481906in}{3.111036in}}%
\pgfpathlineto{\pgfqpoint{3.482448in}{3.111036in}}%
\pgfpathlineto{\pgfqpoint{3.482448in}{3.114273in}}%
\pgfpathlineto{\pgfqpoint{3.482991in}{3.114273in}}%
\pgfpathlineto{\pgfqpoint{3.482991in}{3.089324in}}%
\pgfpathlineto{\pgfqpoint{3.483533in}{3.089324in}}%
\pgfpathlineto{\pgfqpoint{3.483533in}{3.124612in}}%
\pgfpathlineto{\pgfqpoint{3.484075in}{3.124612in}}%
\pgfpathlineto{\pgfqpoint{3.484075in}{3.113466in}}%
\pgfpathlineto{\pgfqpoint{3.484617in}{3.113466in}}%
\pgfpathlineto{\pgfqpoint{3.484617in}{3.136976in}}%
\pgfpathlineto{\pgfqpoint{3.485160in}{3.136976in}}%
\pgfpathlineto{\pgfqpoint{3.485160in}{3.140007in}}%
\pgfpathlineto{\pgfqpoint{3.485702in}{3.140007in}}%
\pgfpathlineto{\pgfqpoint{3.485702in}{3.129294in}}%
\pgfpathlineto{\pgfqpoint{3.486244in}{3.129294in}}%
\pgfpathlineto{\pgfqpoint{3.486244in}{3.135451in}}%
\pgfpathlineto{\pgfqpoint{3.486787in}{3.135451in}}%
\pgfpathlineto{\pgfqpoint{3.486787in}{3.124612in}}%
\pgfpathlineto{\pgfqpoint{3.487329in}{3.124612in}}%
\pgfpathlineto{\pgfqpoint{3.487329in}{3.085007in}}%
\pgfpathlineto{\pgfqpoint{3.487871in}{3.085007in}}%
\pgfpathlineto{\pgfqpoint{3.487871in}{3.093593in}}%
\pgfpathlineto{\pgfqpoint{3.488414in}{3.093593in}}%
\pgfpathlineto{\pgfqpoint{3.488414in}{3.109408in}}%
\pgfpathlineto{\pgfqpoint{3.488956in}{3.109408in}}%
\pgfpathlineto{\pgfqpoint{3.488956in}{3.065434in}}%
\pgfpathlineto{\pgfqpoint{3.489498in}{3.065434in}}%
\pgfpathlineto{\pgfqpoint{3.489498in}{3.060846in}}%
\pgfpathlineto{\pgfqpoint{3.490041in}{3.060846in}}%
\pgfpathlineto{\pgfqpoint{3.490041in}{3.052452in}}%
\pgfpathlineto{\pgfqpoint{3.490583in}{3.052452in}}%
\pgfpathlineto{\pgfqpoint{3.490583in}{3.024118in}}%
\pgfpathlineto{\pgfqpoint{3.491125in}{3.024118in}}%
\pgfpathlineto{\pgfqpoint{3.491125in}{2.991392in}}%
\pgfpathlineto{\pgfqpoint{3.491668in}{2.991392in}}%
\pgfpathlineto{\pgfqpoint{3.491668in}{2.969902in}}%
\pgfpathlineto{\pgfqpoint{3.492210in}{2.969902in}}%
\pgfpathlineto{\pgfqpoint{3.492210in}{2.935931in}}%
\pgfpathlineto{\pgfqpoint{3.492752in}{2.935931in}}%
\pgfpathlineto{\pgfqpoint{3.492752in}{2.934662in}}%
\pgfpathlineto{\pgfqpoint{3.493295in}{2.934662in}}%
\pgfpathlineto{\pgfqpoint{3.493295in}{2.857698in}}%
\pgfpathlineto{\pgfqpoint{3.493837in}{2.857698in}}%
\pgfpathlineto{\pgfqpoint{3.493837in}{2.865350in}}%
\pgfpathlineto{\pgfqpoint{3.494379in}{2.865350in}}%
\pgfpathlineto{\pgfqpoint{3.494379in}{2.854595in}}%
\pgfpathlineto{\pgfqpoint{3.494921in}{2.854595in}}%
\pgfpathlineto{\pgfqpoint{3.494921in}{2.817037in}}%
\pgfpathlineto{\pgfqpoint{3.495464in}{2.817037in}}%
\pgfpathlineto{\pgfqpoint{3.495464in}{2.754001in}}%
\pgfpathlineto{\pgfqpoint{3.496006in}{2.754001in}}%
\pgfpathlineto{\pgfqpoint{3.496006in}{2.781188in}}%
\pgfpathlineto{\pgfqpoint{3.496548in}{2.781188in}}%
\pgfpathlineto{\pgfqpoint{3.496548in}{2.731240in}}%
\pgfpathlineto{\pgfqpoint{3.497091in}{2.731240in}}%
\pgfpathlineto{\pgfqpoint{3.497091in}{2.739669in}}%
\pgfpathlineto{\pgfqpoint{3.497633in}{2.739669in}}%
\pgfpathlineto{\pgfqpoint{3.497633in}{2.669072in}}%
\pgfpathlineto{\pgfqpoint{3.498175in}{2.669072in}}%
\pgfpathlineto{\pgfqpoint{3.498175in}{2.658967in}}%
\pgfpathlineto{\pgfqpoint{3.498718in}{2.658967in}}%
\pgfpathlineto{\pgfqpoint{3.498718in}{2.635237in}}%
\pgfpathlineto{\pgfqpoint{3.499260in}{2.635237in}}%
\pgfpathlineto{\pgfqpoint{3.499260in}{2.598222in}}%
\pgfpathlineto{\pgfqpoint{3.499802in}{2.598222in}}%
\pgfpathlineto{\pgfqpoint{3.499802in}{2.554041in}}%
\pgfpathlineto{\pgfqpoint{3.500345in}{2.554041in}}%
\pgfpathlineto{\pgfqpoint{3.500345in}{2.536979in}}%
\pgfpathlineto{\pgfqpoint{3.501429in}{2.536979in}}%
\pgfpathlineto{\pgfqpoint{3.501429in}{2.438443in}}%
\pgfpathlineto{\pgfqpoint{3.501972in}{2.438443in}}%
\pgfpathlineto{\pgfqpoint{3.501972in}{2.573585in}}%
\pgfpathlineto{\pgfqpoint{3.502514in}{2.573585in}}%
\pgfpathlineto{\pgfqpoint{3.502514in}{2.508044in}}%
\pgfpathlineto{\pgfqpoint{3.503056in}{2.508044in}}%
\pgfpathlineto{\pgfqpoint{3.503056in}{2.375452in}}%
\pgfpathlineto{\pgfqpoint{3.504141in}{2.375452in}}%
\pgfpathlineto{\pgfqpoint{3.504141in}{2.325078in}}%
\pgfpathlineto{\pgfqpoint{3.504683in}{2.325078in}}%
\pgfpathlineto{\pgfqpoint{3.504683in}{2.359366in}}%
\pgfpathlineto{\pgfqpoint{3.505225in}{2.359366in}}%
\pgfpathlineto{\pgfqpoint{3.505225in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{3.505768in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{3.505768in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{3.506310in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{3.506310in}{2.287519in}}%
\pgfpathlineto{\pgfqpoint{3.506852in}{2.287519in}}%
\pgfpathlineto{\pgfqpoint{3.506852in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{3.507395in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{3.507395in}{2.246001in}}%
\pgfpathlineto{\pgfqpoint{3.507937in}{2.246001in}}%
\pgfpathlineto{\pgfqpoint{3.507937in}{2.306746in}}%
\pgfpathlineto{\pgfqpoint{3.508479in}{2.306746in}}%
\pgfpathlineto{\pgfqpoint{3.508479in}{2.231128in}}%
\pgfpathlineto{\pgfqpoint{3.509022in}{2.231128in}}%
\pgfpathlineto{\pgfqpoint{3.509022in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{3.509564in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{3.509564in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{3.510106in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{3.510106in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{3.510649in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{3.510649in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{3.511191in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{3.511191in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{3.511733in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{3.511733in}{2.199586in}}%
\pgfpathlineto{\pgfqpoint{3.512276in}{2.199586in}}%
\pgfpathlineto{\pgfqpoint{3.512276in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{3.512818in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{3.512818in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{3.513360in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{3.513360in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{3.513903in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{3.513903in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{3.514445in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{3.514445in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{3.514987in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{3.514987in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.515529in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.515529in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{3.516072in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{3.516072in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.516614in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{3.516614in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{3.517156in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{3.517156in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.517699in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.517699in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.518241in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.518241in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.518783in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.518783in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.519326in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.519326in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.519868in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.519868in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{3.520410in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{3.520410in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{3.520953in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{3.520953in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.521495in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.521495in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.522037in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.522037in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{3.522580in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{3.522580in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.523122in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.523122in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.523664in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{3.523664in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.524749in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.524749in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.525291in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.525291in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.525833in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.525833in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.526376in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.526376in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.526918in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.526918in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.527460in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.527460in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.528003in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.528003in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.528545in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.528545in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.529087in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{3.529087in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.529630in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.529630in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.530172in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.530172in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.531257in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.531257in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.531799in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.531799in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.532341in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.532341in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.532884in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.532884in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.533426in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.533426in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.533968in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.533968in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.534511in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.534511in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.535595in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.535595in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.536138in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.536138in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.536680in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.536680in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.537764in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.537764in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.538307in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.538307in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.538849in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.538849in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.539391in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.539391in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.539934in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.539934in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.540476in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.540476in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.541018in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.541018in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.541561in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.541561in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.542103in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.542103in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.542645in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.542645in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.543188in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.543188in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.543730in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.543730in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.544272in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.544272in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.544815in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.544815in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.545357in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.545357in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.545899in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.545899in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.546442in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.546442in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.546984in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.546984in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.547526in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.547526in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.548068in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.548068in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.548611in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.548611in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.549153in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.549153in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.549695in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.549695in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.550238in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.550238in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.550780in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.550780in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.551322in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.551322in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.551865in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.551865in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.552407in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.552407in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.552949in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.552949in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.553492in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.553492in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.554034in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.554034in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.554576in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.554576in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.555119in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.555119in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.555661in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.555661in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.556203in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.556203in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.556746in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.556746in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.557288in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.557288in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.558372in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.558372in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.558915in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.558915in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.559457in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.559457in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.560542in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.560542in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.561084in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.561084in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.561626in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.561626in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.562169in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.562169in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.563253in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.563253in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.563796in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.563796in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.564338in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.564338in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.564880in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.564880in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.565423in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.565423in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.565965in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.565965in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.566507in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.566507in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.567050in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.567050in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.567592in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.567592in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.568134in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.568134in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.568676in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.568676in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.569219in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.569219in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.569761in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.569761in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.570846in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.570846in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.571388in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.571388in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.571930in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.571930in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.572473in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.572473in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.573015in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.573015in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.573557in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.573557in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.574100in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.574100in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.575184in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.575184in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.575727in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.575727in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.576811in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.576811in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.577354in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.577354in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.577896in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.577896in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.578438in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.578438in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.578980in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.578980in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.579523in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.579523in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.580065in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.580065in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.580607in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.580607in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.581150in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.581150in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.581692in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.581692in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.583319in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.583319in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.583861in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.583861in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.584404in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.584404in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.584946in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.584946in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.585488in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.585488in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.586031in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.586031in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.587115in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.587115in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.588200in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.588200in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.588742in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.588742in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.589827in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.589827in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.590369in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.590369in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.590911in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.590911in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.591454in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.591454in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.591996in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.591996in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.592538in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.592538in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.593081in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.593081in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.593623in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.593623in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.594165in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.594165in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.594708in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.594708in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.595250in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.595250in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.595792in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.595792in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.596335in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.596335in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.596877in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.596877in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.597419in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.597419in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.597962in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.597962in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.598504in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.598504in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.599046in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.599046in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.599589in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.599589in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.600131in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.600131in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.600673in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.600673in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.601215in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.601215in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.601758in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.601758in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.603385in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.603385in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.603927in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.603927in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.604469in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.604469in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.605012in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.605012in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.605554in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.605554in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.606096in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.606096in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.606639in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.606639in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.607181in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.607181in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.607723in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.607723in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.608266in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.608266in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.608808in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.608808in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.609350in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.609350in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.609893in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.609893in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.610435in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.610435in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.610977in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.610977in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.611519in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.611519in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.612604in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.612604in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.613146in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.613146in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.613689in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.613689in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.614231in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.614231in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.614773in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.614773in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.618027in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.618027in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.618570in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.618570in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.619112in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.619654in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.619654in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.620197in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.620197in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.620739in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.620739in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.621281in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.621281in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.621823in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.621823in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.622908in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.622908in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.623450in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.623450in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.623993in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.623993in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.625077in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.625077in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.625620in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.625620in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.626704in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.626704in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.627247in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.627247in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.627789in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.627789in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.628331in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.628331in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.629416in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.629416in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.629958in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.629958in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.630501in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.630501in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.631043in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.631043in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.631585in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.631585in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.632127in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.632127in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.633754in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.633754in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.634297in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.634297in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.634839in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.634839in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.635924in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.635924in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.636466in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.636466in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.637008in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.637008in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.637551in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.637551in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.638635in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.638635in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.639178in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.639178in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.639720in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.639720in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.640805in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.640805in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.641347in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.641347in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.642974in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.642974in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.643516in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.643516in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.644058in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.644058in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.644601in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.644601in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.645143in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.645143in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.645685in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.645685in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.646228in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.646228in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.646770in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.646770in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.647312in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.647312in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.647855in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.647855in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.648397in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.648397in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.649482in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.649482in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.650024in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.650024in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.650566in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.650566in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.651109in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.651109in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.651651in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.651651in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.652736in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.652736in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.654905in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.654905in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.655447in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.655447in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.655989in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.655989in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.656532in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.656532in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.657074in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.657074in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.657616in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.657616in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.658159in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.658159in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.658701in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.658701in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.659243in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.659243in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.660328in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.660328in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.660870in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.660870in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.661413in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.661413in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.661955in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.661955in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.662497in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.662497in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.663040in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.663040in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.663582in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.663582in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.664124in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.664124in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.664666in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.664666in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.665209in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.665209in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.665751in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.665751in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.666293in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.666293in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.666836in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.666836in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.667378in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.667378in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.667920in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.667920in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.669547in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.669547in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.670090in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.670090in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.670632in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.670632in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.671174in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.671174in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.671717in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.671717in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.672259in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.672259in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.672801in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.672801in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.673344in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.673344in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.673886in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.673886in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.674428in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.674428in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.674970in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.674970in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.675513in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.675513in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.676055in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.676055in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.677140in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.677140in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.677682in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.677682in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.678224in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.678224in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.679309in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.679309in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.679851in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.679851in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.680936in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.680936in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.681478in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.681478in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.682021in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.682021in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.682563in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.682563in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.683105in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.683105in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.684190in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.684190in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.685817in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.685817in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.686359in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.686359in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.687986in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.687986in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.688528in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.688528in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.689613in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.689613in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.690155in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.690155in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.690698in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.690698in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.691240in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.691240in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.693952in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.693952in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.694494in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.694494in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.695036in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.695036in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.696121in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.696121in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.696663in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.696663in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.697205in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.697205in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.697748in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.697748in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.698832in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.698832in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.701002in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.701002in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.701544in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.701544in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.702086in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.702086in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.702629in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.702629in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.703171in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.703171in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.703713in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.703713in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.704256in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.704256in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.704798in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.704798in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.705340in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.705340in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.706425in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.706425in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.707509in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.707509in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.708052in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.708052in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.708594in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.708594in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.709136in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.709136in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.710221in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.710221in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.710763in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.710763in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.711306in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.711306in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.712390in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.712390in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.712933in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.712933in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.713475in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.713475in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.714017in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.714017in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.714560in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.714560in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.715102in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.715102in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.715644in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.715644in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.716187in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.716187in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.716729in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.716729in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.717271in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.717271in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.717813in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.717813in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.718356in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.718356in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.718898in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.718898in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.719440in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.719440in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.719983in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.719983in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.720525in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.720525in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.721067in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.721067in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.721610in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.721610in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.722152in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.722152in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.722694in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.722694in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.723237in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.723237in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.725948in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.725948in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.726491in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.726491in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.727033in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.727033in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.727575in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.727575in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.728117in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.728117in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.728660in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.728660in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.729202in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.729202in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.729744in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.729744in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.733541in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.733541in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.734083in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.734083in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.736795in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.736795in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.737337in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.737337in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.737879in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.737879in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.738421in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.738421in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.738964in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.738964in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.740591in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.740591in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.741133in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.741133in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.742218in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.742218in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.742760in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.742760in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.743302in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.743302in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.744387in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.744387in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.745472in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.745472in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.746014in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.746014in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.746556in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.746556in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.747099in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.747099in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.747641in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.747641in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.748183in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.748183in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.749268in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.749268in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.749810in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.749810in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.750352in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.750352in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.750895in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.750895in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.751979in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.751979in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.752522in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.752522in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.753064in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.753064in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.753606in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.753606in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.754149in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.754149in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.754691in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.754691in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.755233in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.755233in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.755776in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.755776in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.756318in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.756318in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.756860in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.756860in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.757403in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.757403in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.757945in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.757945in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.758487in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.758487in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.759030in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.759030in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.759572in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.759572in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.760114in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.760114in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.761199in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.761199in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.761741in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.761741in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.762283in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.762283in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.762826in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{3.762826in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.763368in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.763368in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.763910in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.763910in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.764453in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.764453in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.764995in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{3.764995in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.765537in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.765537in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.766080in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.766080in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.766622in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.766622in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.767164in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.767164in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.767707in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.767707in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.768249in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{3.768249in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.769334in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.769334in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.769876in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.769876in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.770960in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.770960in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.771503in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{3.771503in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.772587in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.772587in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.773130in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{3.773130in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.773672in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.773672in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.774214in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{3.774214in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.774757in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.774757in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.775299in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.775299in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.775841in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.775841in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.776926in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.776926in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.777468in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.777468in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.778011in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.778011in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.778553in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.778553in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.779095in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.779095in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.779638in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.779638in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.780180in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.780180in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.780722in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.780722in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.781264in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.781264in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.781807in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.781807in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.782349in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.782349in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.782891in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.782891in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.783434in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.783434in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.783976in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.783976in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.785061in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.785061in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.785603in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.785603in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.786688in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.786688in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.787230in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.787230in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.787772in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.787772in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.788315in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.788315in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.788857in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.788857in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.789399in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.789399in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.790484in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.790484in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.791568in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.791568in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.792111in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.792111in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.792653in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.792653in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.793195in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{3.793195in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.793738in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.793738in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.794280in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.794280in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.794822in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.794822in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.795365in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.795365in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.796449in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.796449in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.796992in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.796992in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.797534in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.797534in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.798076in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.798076in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.798619in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.798619in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.799161in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.799161in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.799703in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.799703in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.800246in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.800246in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.800788in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.800788in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.801330in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.801330in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.801872in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.801872in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.802415in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.802415in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.802957in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.802957in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.803499in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.803499in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.804042in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.804042in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.804584in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.804584in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.805126in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.805126in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.805669in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.805669in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.806211in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{3.806211in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.807296in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.807296in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.807838in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.807838in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.808380in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.808380in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.808923in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.808923in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.809465in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.809465in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.810007in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.810007in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.810550in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.810550in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.811092in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.811092in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.811634in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.811634in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.813261in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.813261in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.813803in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.813803in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.814346in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.814346in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.814888in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.814888in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.815430in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{3.815430in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.815973in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.815973in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.816515in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.816515in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.817600in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.817600in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.818142in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{3.818142in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.818684in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.818684in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.819227in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.819227in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.819769in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.819769in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.820311in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.820311in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.821938in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.821938in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.823023in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.823023in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.827361in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.827361in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.828446in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.828446in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.829531in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.829531in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.830073in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.830073in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.831158in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.831158in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.831700in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.831700in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.832242in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.832242in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.833327in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.833327in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.833869in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.833869in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.834411in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.834411in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.834954in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.834954in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.837123in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.837123in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.837665in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.837665in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.842004in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.842004in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.842546in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.842546in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.844715in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.844715in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.845800in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.845800in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.850681in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.850681in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.851223in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.851223in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.856646in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.856646in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.857189in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.857189in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.866950in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.866950in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.867493in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.867493in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.875085in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.875085in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.875628in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.875628in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.876712in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.876712in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.877254in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.877254in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.877797in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.877797in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.878339in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.878339in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.878881in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.878881in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.879424in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.879424in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.879966in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.879966in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.882678in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.882678in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.883220in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.883220in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.883762in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.883762in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.884305in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.884305in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.884847in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.884847in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.887558in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.887558in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.888101in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.888101in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.888643in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.888643in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.889185in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.889185in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.890270in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.890270in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.890812in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.890812in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.891355in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.891355in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.891897in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.891897in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.894066in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.894066in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.894609in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.894609in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.896778in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.896778in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.897320in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.897320in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.897862in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.897862in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.898405in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.898405in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.898947in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.898947in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.899489in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.899489in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.904913in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.904913in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.905455in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.905455in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.905997in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.905997in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.906540in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.906540in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.909793in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.909793in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.910336in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.910336in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.914674in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.914674in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.915217in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.915217in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.921724in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.921724in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.922267in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.922267in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.926605in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.926605in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.927148in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.927148in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.934740in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.934740in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.935282in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.935282in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.938536in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.938536in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.939079in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.939079in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.945044in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.945044in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.945586in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.945586in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.954806in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.954806in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.955348in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.955348in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.958060in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.958060in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.959144in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.959144in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.959687in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.959687in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.960229in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.960229in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.960771in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.960771in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.966194in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.966194in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.966737in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.966737in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.969991in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.969991in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.970533in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.970533in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.983006in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.983006in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.983548in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.983548in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.984091in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.984091in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.989514in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.989514in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.990599in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.990599in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.993310in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.993310in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.993852in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.993852in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.994937in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.994937in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.995479in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.995479in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.996022in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.996022in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.996564in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.996564in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.997649in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.997649in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.998191in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{3.998191in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.998733in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.998733in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{3.999276in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.999276in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.999818in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.999818in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.000360in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.000360in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.000903in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.000903in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.001445in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.001445in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.001987in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.001987in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.002530in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.002530in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.003072in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.003072in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.003614in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.003614in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.004156in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.004156in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.004699in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.004699in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.005241in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.005241in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.005783in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.005783in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.006868in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.006868in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.007410in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.007410in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.007953in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.007953in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.009037in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.009037in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.010122in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.010122in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.010664in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.010664in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.011207in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.011207in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.011749in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.011749in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{4.012291in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{4.012291in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.012834in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.012834in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.013376in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.013376in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.013918in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.013918in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.014460in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.014460in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.015003in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.015003in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.015545in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.015545in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.016087in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.016087in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.016630in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.016630in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.017172in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.017172in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.017714in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.017714in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.018257in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.018257in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.019341in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.019341in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.020426in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.020426in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.020968in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.020968in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.021511in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.021511in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.022595in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.022595in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{4.023138in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{4.023138in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.023680in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.023680in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.024222in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.024222in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.024765in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.024765in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.025307in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.025307in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.025849in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.025849in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.026391in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.026391in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.026934in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.026934in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.027476in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.027476in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.028561in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.028561in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.029103in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.029103in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.030188in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.030730in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.030730in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.031272in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.031272in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.031815in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.031815in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.032357in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.032357in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.032899in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.032899in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.033442in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.033442in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.035611in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.035611in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.036153in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.036153in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.036695in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.036695in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.037238in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.037238in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.037780in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.037780in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.038322in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.038322in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.039407in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.039407in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.040492in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.040492in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.041034in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.041034in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.042119in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.042119in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.042661in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.042661in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.043203in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.043203in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.048084in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.048084in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.048626in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.048626in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.050796in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.050796in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.051338in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.051338in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.054592in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.054592in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.055134in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.055134in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.055677in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.055677in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.067607in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.067607in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.068150in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.068150in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.069234in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.069234in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.069777in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.069777in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.070319in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.070319in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.071404in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.071404in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.071946in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.071946in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.072488in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.072488in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.078996in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.078996in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.079538in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.079538in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.082250in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.082250in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.082792in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.082792in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.083335in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.083335in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.089842in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.089842in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.090385in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.090385in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.094181in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.094181in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.094723in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.094723in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.117501in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.117501in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.118043in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.118043in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.125635in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.125635in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.126178in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.126178in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.132685in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.132685in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.133228in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.133228in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.134312in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.134312in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.134855in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.134855in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.140820in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.140820in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.141905in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.141905in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.143532in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.143532in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.144074in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.144074in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.149497in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.149497in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.150040in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.150040in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.150582in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.150582in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.151124in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.151124in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.151667in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.151667in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.155463in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.155463in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.156005in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.156005in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.158717in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.158717in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.159259in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.159259in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.163055in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.163055in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.163597in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.163597in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.167936in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.167936in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.168478in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.168478in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.170648in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.170648in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.171190in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.171190in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.173359in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.173359in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.174444in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.174444in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.178782in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.178782in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.179325in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.179325in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.179867in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.179867in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.180952in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.180952in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.182036in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.182036in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.187459in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.187459in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.188002in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.188002in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.192340in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.192340in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.192883in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.192883in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.193967in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.193967in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.194510in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.194510in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.196136in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.196136in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.196679in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.196679in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.201017in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.201017in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.201560in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.201560in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.203187in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.203187in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.203729in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.203729in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.204271in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.204271in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.204814in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.204814in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.206440in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.206440in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.206983in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.206983in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.207525in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.207525in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.208610in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.208610in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.209152in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.209152in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.209694in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.209694in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.211321in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.211321in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.211864in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.211864in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.212406in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.212406in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.212948in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.212948in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.215118in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.215118in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.216202in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.216202in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.217829in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.217829in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.218371in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.218371in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.218914in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.218914in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.219998in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.219998in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.220541in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.220541in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.221083in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.221083in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.221625in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.221625in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.222168in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.222168in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.223252in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.223252in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.223795in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.223795in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.224879in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.224879in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.225422in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.225422in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.225964in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.225964in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.226506in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.226506in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.227048in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.227048in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.227591in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.227591in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.228133in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.228133in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.228675in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.228675in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.229218in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.229218in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.229760in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.229760in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.230302in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.230302in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.230845in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.230845in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.231387in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.231387in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.231929in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.231929in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.232472in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.232472in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.233014in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.233014in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.233556in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.233556in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.234099in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.234099in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.235726in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.235726in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.236268in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.236268in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.236810in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.236810in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.237895in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.237895in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.238437in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.238437in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.238979in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.238979in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.239522in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.239522in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.240064in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.240064in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.240606in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.240606in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.241149in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.241149in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.243318in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.243318in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.243860in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.243860in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.245487in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.245487in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.246030in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.246030in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.248741in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.248741in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.249283in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.249283in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.249826in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.249826in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.250368in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.250368in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.250910in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.250910in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.251995in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.251995in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.252537in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.252537in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.255791in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.255791in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.256334in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.256334in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.259045in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.259045in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.259587in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.259587in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.262841in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.262841in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.263384in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.263384in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.265011in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.265011in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.265553in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.265553in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.267722in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.267722in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.268265in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.268265in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.268807in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.268807in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.269891in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.269891in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.270434in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.270434in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.282365in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.282365in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.282907in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.282907in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.284534in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.284534in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.285076in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.285076in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.285619in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.285619in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.286161in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.286161in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.286703in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.286703in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.288330in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.288330in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.288873in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.288873in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.292126in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.292126in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.292669in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.292669in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.293211in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.293211in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.294838in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.294838in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.295380in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.295380in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.295923in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.295923in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.296465in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.296465in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.297007in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.297007in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.297550in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.297550in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.299177in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.299177in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.299719in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.299719in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.303515in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.303515in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.304057in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.304057in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.304600in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.304600in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.307311in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.307311in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.307854in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.307854in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.310023in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.310023in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.310565in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.310565in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.311650in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.311650in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.312192in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.312192in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.314361in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.314361in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.314904in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.314904in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.315988in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.315988in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.316531in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.316531in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.317615in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.317615in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.318158in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.318158in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.319242in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.319242in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.319785in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.319785in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.321412in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.321412in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.321954in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.321954in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.323038in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.323038in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.323581in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.323581in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.324123in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.324123in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.325750in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.325750in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.326292in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.326292in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.327377in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.327377in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.327919in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.327919in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.330089in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.330089in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.331173in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.331173in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.331716in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.331716in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.332258in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.332258in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.333342in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.333342in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.336054in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.336054in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.337681in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.337681in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.338223in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.338223in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.338766in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.338766in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.339308in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.339308in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.339850in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.339850in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.340935in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.340935in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.341477in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.341477in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.342020in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.342020in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.342562in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.342562in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.344731in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.344731in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.345273in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.345273in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.346900in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.346900in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.347985in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.347985in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.349070in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.349070in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.349612in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.349612in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.350154in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.350154in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.351239in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.351239in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.351781in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.351781in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.352324in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.352324in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.352866in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.352866in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.354493in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.354493in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.355035in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.355035in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.355577in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.355577in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.356120in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.356120in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.356662in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.356662in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.357204in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.357204in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.357747in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.357747in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.358289in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.358289in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.358831in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.358831in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.359374in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.359374in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.360458in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.360458in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.361001in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.361001in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.361543in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.361543in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.362628in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.362628in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.364255in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.364255in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.364797in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.364797in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.365881in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.365881in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.366424in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.366424in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.367508in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.367508in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.368051in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.368051in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.368593in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.368593in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.369135in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.369135in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.371847in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.371847in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.372389in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.372389in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.372932in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.372932in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.373474in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.373474in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.374016in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.374016in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.375643in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.375643in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.376728in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.376728in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.377270in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.377270in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.377812in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.377812in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.378355in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.378355in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.378897in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.378897in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.379439in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.379439in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.379982in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.379982in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.381066in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.381066in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.381609in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.381609in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.382151in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.382151in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.382693in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.382693in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.384320in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.384320in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.384863in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.384863in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.385947in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.385947in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.387032in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.387032in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.387574in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.387574in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.388116in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.388116in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.388659in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.388659in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.389743in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.389743in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.390286in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.390286in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.390828in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.390828in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.391370in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.391370in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.392455in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.392455in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.392997in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.392997in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.393540in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.393540in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.394082in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.394082in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.395709in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.395709in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.396251in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.396251in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.396793in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.396793in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.397336in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.397336in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.397878in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.397878in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.398420in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.398420in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.400047in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.400047in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.400590in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.400590in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.401132in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.401132in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.401674in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.401674in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.402217in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.402217in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.403301in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.403301in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.403844in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.403844in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.404386in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.404386in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.404928in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.404928in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.405471in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.405471in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.406555in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.406555in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.407098in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.407098in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.407640in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.407640in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.408182in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.408182in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.408724in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.408724in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.409267in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.409267in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.409809in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.409809in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.410351in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.410351in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.411436in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.411436in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.413063in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.413063in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.414148in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.414148in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.414690in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.414690in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.415232in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.415232in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.415775in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.415775in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.416317in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.416317in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.416859in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.416859in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.418486in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.418486in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.419028in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.419028in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.419571in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.419571in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.420113in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.420113in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.421740in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.421740in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.422282in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.422282in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.423367in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.423367in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.424452in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.424452in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.424994in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.424994in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.425536in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.425536in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.426079in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.426079in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.426621in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.426621in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.427163in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.427163in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.427706in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.427706in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.428248in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.428248in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.428790in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.428790in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.429332in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.429332in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.429875in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.429875in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.430417in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.430417in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.430959in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.430959in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.431502in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.431502in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.432044in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.432044in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.432586in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.432586in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.433129in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.433129in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.434213in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.434213in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.435298in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.435298in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.435840in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.435840in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.437467in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.437467in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.438010in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.438010in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.438552in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.438552in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.439094in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.439094in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.439636in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.439636in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.440179in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.440179in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.440721in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.440721in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.441263in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.441263in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.441806in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.441806in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.442348in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.442348in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.443433in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.443433in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.443975in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.443975in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.444517in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.444517in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.445060in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.445060in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.445602in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.445602in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{4.446144in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{4.446144in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.446687in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.446687in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.447771in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.447771in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.448314in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.448314in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.448856in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.448856in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.449398in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.449398in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.449940in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.449940in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.450483in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.450483in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.451025in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.451025in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.451567in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.451567in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.452110in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.452110in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.452652in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.452652in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.453194in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.453194in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.453737in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.453737in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.454821in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.454821in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.455364in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.455364in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.455906in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.455906in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.456448in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.456448in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.456991in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.456991in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.457533in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.457533in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.458075in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.458075in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.458618in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.458618in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.459160in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.459160in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.459702in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.459702in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.460787in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.460787in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.461329in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.461329in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.461871in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.461871in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.462414in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.462414in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.462956in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.462956in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.463498in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.463498in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.464041in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.464041in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.464583in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.464583in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.465125in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.465125in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.466210in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.466210in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.466752in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.466752in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.467295in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.467295in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.467837in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.467837in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.468379in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.468379in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{4.468922in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{4.468922in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.470006in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.470006in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{4.470549in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{4.470549in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{4.471091in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{4.471091in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.471633in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.471633in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.472175in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.472175in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.472718in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.472718in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{4.473260in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{4.473260in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{4.473802in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{4.473802in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.474887in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.474887in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{4.476514in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{4.476514in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{4.477056in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{4.477056in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{4.477599in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{4.477599in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{4.478141in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{4.478141in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{4.478683in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{4.478683in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.479226in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.479226in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{4.479768in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{4.479768in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{4.480310in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{4.480310in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{4.480853in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{4.480853in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{4.481395in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{4.481395in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{4.481937in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{4.481937in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{4.482479in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{4.482479in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{4.483022in}{2.075120in}}%
\pgfpathlineto{\pgfqpoint{4.483022in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{4.483564in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{4.483564in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{4.484106in}{2.137471in}}%
\pgfpathlineto{\pgfqpoint{4.484106in}{2.260332in}}%
\pgfpathlineto{\pgfqpoint{4.484649in}{2.260332in}}%
\pgfpathlineto{\pgfqpoint{4.484649in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{4.485191in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{4.485191in}{2.231128in}}%
\pgfpathlineto{\pgfqpoint{4.485733in}{2.231128in}}%
\pgfpathlineto{\pgfqpoint{4.485733in}{2.300441in}}%
\pgfpathlineto{\pgfqpoint{4.486276in}{2.300441in}}%
\pgfpathlineto{\pgfqpoint{4.486276in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{4.486818in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{4.486818in}{2.370163in}}%
\pgfpathlineto{\pgfqpoint{4.487360in}{2.370163in}}%
\pgfpathlineto{\pgfqpoint{4.487360in}{2.375452in}}%
\pgfpathlineto{\pgfqpoint{4.487903in}{2.375452in}}%
\pgfpathlineto{\pgfqpoint{4.487903in}{2.395928in}}%
\pgfpathlineto{\pgfqpoint{4.488445in}{2.395928in}}%
\pgfpathlineto{\pgfqpoint{4.488445in}{2.442896in}}%
\pgfpathlineto{\pgfqpoint{4.488987in}{2.442896in}}%
\pgfpathlineto{\pgfqpoint{4.488987in}{2.447299in}}%
\pgfpathlineto{\pgfqpoint{4.489530in}{2.447299in}}%
\pgfpathlineto{\pgfqpoint{4.489530in}{2.400884in}}%
\pgfpathlineto{\pgfqpoint{4.490072in}{2.400884in}}%
\pgfpathlineto{\pgfqpoint{4.490072in}{2.540451in}}%
\pgfpathlineto{\pgfqpoint{4.490614in}{2.540451in}}%
\pgfpathlineto{\pgfqpoint{4.490614in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{4.491157in}{2.488817in}}%
\pgfpathlineto{\pgfqpoint{4.491157in}{2.519145in}}%
\pgfpathlineto{\pgfqpoint{4.491699in}{2.519145in}}%
\pgfpathlineto{\pgfqpoint{4.491699in}{2.451653in}}%
\pgfpathlineto{\pgfqpoint{4.492241in}{2.451653in}}%
\pgfpathlineto{\pgfqpoint{4.492241in}{2.540451in}}%
\pgfpathlineto{\pgfqpoint{4.492783in}{2.540451in}}%
\pgfpathlineto{\pgfqpoint{4.492783in}{2.570394in}}%
\pgfpathlineto{\pgfqpoint{4.493326in}{2.570394in}}%
\pgfpathlineto{\pgfqpoint{4.493326in}{2.632510in}}%
\pgfpathlineto{\pgfqpoint{4.493868in}{2.632510in}}%
\pgfpathlineto{\pgfqpoint{4.493868in}{2.624214in}}%
\pgfpathlineto{\pgfqpoint{4.494410in}{2.624214in}}%
\pgfpathlineto{\pgfqpoint{4.494410in}{2.626999in}}%
\pgfpathlineto{\pgfqpoint{4.494953in}{2.626999in}}%
\pgfpathlineto{\pgfqpoint{4.494953in}{2.658967in}}%
\pgfpathlineto{\pgfqpoint{4.495495in}{2.658967in}}%
\pgfpathlineto{\pgfqpoint{4.495495in}{2.648597in}}%
\pgfpathlineto{\pgfqpoint{4.496037in}{2.648597in}}%
\pgfpathlineto{\pgfqpoint{4.496037in}{2.618584in}}%
\pgfpathlineto{\pgfqpoint{4.496580in}{2.618584in}}%
\pgfpathlineto{\pgfqpoint{4.496580in}{2.615739in}}%
\pgfpathlineto{\pgfqpoint{4.497122in}{2.615739in}}%
\pgfpathlineto{\pgfqpoint{4.497122in}{2.678924in}}%
\pgfpathlineto{\pgfqpoint{4.497664in}{2.678924in}}%
\pgfpathlineto{\pgfqpoint{4.497664in}{2.664052in}}%
\pgfpathlineto{\pgfqpoint{4.498207in}{2.664052in}}%
\pgfpathlineto{\pgfqpoint{4.498207in}{2.653816in}}%
\pgfpathlineto{\pgfqpoint{4.498749in}{2.653816in}}%
\pgfpathlineto{\pgfqpoint{4.498749in}{2.607078in}}%
\pgfpathlineto{\pgfqpoint{4.499291in}{2.607078in}}%
\pgfpathlineto{\pgfqpoint{4.499291in}{2.573585in}}%
\pgfpathlineto{\pgfqpoint{4.499834in}{2.573585in}}%
\pgfpathlineto{\pgfqpoint{4.499834in}{2.632510in}}%
\pgfpathlineto{\pgfqpoint{4.500376in}{2.632510in}}%
\pgfpathlineto{\pgfqpoint{4.500376in}{2.607078in}}%
\pgfpathlineto{\pgfqpoint{4.501461in}{2.607078in}}%
\pgfpathlineto{\pgfqpoint{4.501461in}{2.570394in}}%
\pgfpathlineto{\pgfqpoint{4.502003in}{2.570394in}}%
\pgfpathlineto{\pgfqpoint{4.502003in}{2.601196in}}%
\pgfpathlineto{\pgfqpoint{4.502545in}{2.601196in}}%
\pgfpathlineto{\pgfqpoint{4.502545in}{2.492738in}}%
\pgfpathlineto{\pgfqpoint{4.503087in}{2.492738in}}%
\pgfpathlineto{\pgfqpoint{4.503087in}{2.573585in}}%
\pgfpathlineto{\pgfqpoint{4.503630in}{2.573585in}}%
\pgfpathlineto{\pgfqpoint{4.503630in}{2.567177in}}%
\pgfpathlineto{\pgfqpoint{4.504172in}{2.567177in}}%
\pgfpathlineto{\pgfqpoint{4.504172in}{2.519145in}}%
\pgfpathlineto{\pgfqpoint{4.504714in}{2.519145in}}%
\pgfpathlineto{\pgfqpoint{4.504714in}{2.536979in}}%
\pgfpathlineto{\pgfqpoint{4.505257in}{2.536979in}}%
\pgfpathlineto{\pgfqpoint{4.505257in}{2.442896in}}%
\pgfpathlineto{\pgfqpoint{4.505799in}{2.442896in}}%
\pgfpathlineto{\pgfqpoint{4.505799in}{2.415392in}}%
\pgfpathlineto{\pgfqpoint{4.506341in}{2.415392in}}%
\pgfpathlineto{\pgfqpoint{4.506341in}{2.359366in}}%
\pgfpathlineto{\pgfqpoint{4.506884in}{2.359366in}}%
\pgfpathlineto{\pgfqpoint{4.506884in}{2.405780in}}%
\pgfpathlineto{\pgfqpoint{4.507426in}{2.405780in}}%
\pgfpathlineto{\pgfqpoint{4.507426in}{2.319061in}}%
\pgfpathlineto{\pgfqpoint{4.507968in}{2.319061in}}%
\pgfpathlineto{\pgfqpoint{4.507968in}{2.370163in}}%
\pgfpathlineto{\pgfqpoint{4.508511in}{2.370163in}}%
\pgfpathlineto{\pgfqpoint{4.508511in}{2.342594in}}%
\pgfpathlineto{\pgfqpoint{4.509053in}{2.342594in}}%
\pgfpathlineto{\pgfqpoint{4.509053in}{2.246001in}}%
\pgfpathlineto{\pgfqpoint{4.509595in}{2.246001in}}%
\pgfpathlineto{\pgfqpoint{4.509595in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{4.510138in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{4.510138in}{2.287519in}}%
\pgfpathlineto{\pgfqpoint{4.510680in}{2.287519in}}%
\pgfpathlineto{\pgfqpoint{4.510680in}{2.300441in}}%
\pgfpathlineto{\pgfqpoint{4.511222in}{2.300441in}}%
\pgfpathlineto{\pgfqpoint{4.511222in}{2.231128in}}%
\pgfpathlineto{\pgfqpoint{4.512307in}{2.231128in}}%
\pgfpathlineto{\pgfqpoint{4.512307in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{4.512849in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{4.512849in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{4.513392in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{4.513392in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{4.513934in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{4.513934in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{4.514476in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{4.514476in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{4.515018in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{4.515018in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{4.515561in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{4.515561in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{4.516103in}{2.165298in}}%
\pgfpathlineto{\pgfqpoint{4.516103in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{4.516645in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{4.516645in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{4.517188in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{4.517188in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{4.517730in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{4.517730in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{4.518272in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{4.518272in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{4.518815in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{4.518815in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{4.519357in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{4.519357in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{4.519899in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{4.519899in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{4.520442in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{4.520442in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{4.520984in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{4.520984in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{4.521526in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{4.521526in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.522069in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.522069in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{4.522611in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{4.522611in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{4.523153in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{4.523153in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.523696in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.523696in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{4.524238in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{4.524238in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.524780in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.524780in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{4.525322in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{4.525322in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.525865in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.525865in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{4.526407in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{4.526407in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{4.526949in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{4.526949in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.527492in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.527492in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{4.528034in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{4.528034in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.528576in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.528576in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{4.529119in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{4.529119in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.530203in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.530203in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.530746in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.530746in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.531288in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.531288in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.531830in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.531830in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.532373in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.532373in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.532915in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.532915in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{4.533457in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{4.533457in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.534000in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.534000in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.534542in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.534542in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.535084in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.535084in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{4.535626in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{4.535626in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.536169in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.536169in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.536711in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.536711in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.537253in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.537253in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.537796in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.537796in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.538338in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.538338in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.538880in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.538880in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.539423in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.539423in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.539965in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.539965in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.541592in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.541592in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.542677in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.542677in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.543219in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.543219in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.543761in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.543761in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.544304in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.544304in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.544846in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.544846in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.545930in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.545930in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.546473in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.546473in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.547015in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.547015in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.547557in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.547557in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.548100in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.548100in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.548642in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.548642in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.549727in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.549727in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.550269in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.550269in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.550811in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.550811in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.551354in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.551354in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.552438in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.552438in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.552981in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.552981in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.553523in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.553523in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.554608in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.554608in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.555150in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.555150in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.555692in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.555692in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.556234in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.556234in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.556777in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.556777in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.557319in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.557319in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.557861in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.557861in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.558404in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.558404in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.558946in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.558946in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.559488in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.559488in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.560573in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.560573in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.561658in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.561658in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.562200in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.562200in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.562742in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.562742in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.563285in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.563285in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.563827in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.563827in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.564369in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.564369in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.564912in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.564912in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.565454in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.565454in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.565996in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.565996in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.566539in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.566539in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.567081in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.567081in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.567623in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.567623in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.568165in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.568165in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.568708in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.568708in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.570335in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.570335in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.570877in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.570877in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.571419in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.571419in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.571962in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.571962in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.572504in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.572504in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.573046in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.573046in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.573589in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.573589in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.574131in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.574131in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.574673in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.574673in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.576843in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.576843in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.577385in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.577385in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.581181in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.581181in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.581723in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.581723in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.583350in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.583350in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.583893in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.583893in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.585520in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.585520in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.586062in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.586062in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.586604in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.586604in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.587689in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.587689in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.588231in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.588231in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.588773in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.588773in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.590943in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.590943in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.591485in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.591485in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.593112in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.593112in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.593654in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.593654in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.597451in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.597451in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.598535in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.598535in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.599077in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.599077in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.599620in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.599620in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.600162in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.600162in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.601247in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.601247in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.601789in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.601789in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.604501in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.604501in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.605043in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.605043in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.605585in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.605585in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.606128in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.606128in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.608839in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.608839in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.609381in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.609381in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.609924in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.609924in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.610466in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.610466in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.612093in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.612093in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.612635in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.612635in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.613178in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.613178in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.613720in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.613720in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.614262in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.614262in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.616432in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.616432in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.616974in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.616974in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.617516in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.617516in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.620228in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.620228in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.620770in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.620770in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.621855in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.621855in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.622397in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.622397in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.624024in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.624024in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.624566in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.624566in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.625109in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.625109in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.625651in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.625651in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.626193in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.626193in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.626736in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.626736in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.627278in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.627278in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.627820in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.627820in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.629447in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.629447in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.629990in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.629990in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.630532in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.630532in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.631074in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.631074in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.632701in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.632701in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.633243in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.633243in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.634870in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.634870in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.635413in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.635413in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.637040in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.637040in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.638124in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.638124in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.638667in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.638667in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.640836in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.640836in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.641378in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.641378in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.645174in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.645174in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.645717in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.645717in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.646259in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.646259in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.649513in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.649513in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.650055in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.650055in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.651140in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.651140in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.651682in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.651682in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.654936in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.654936in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.655478in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.655478in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.658732in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.658732in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.659275in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.659275in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.662528in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.662528in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.663071in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.663071in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.663613in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.663613in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.664155in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.664155in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.664698in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.664698in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.665240in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.665240in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.666325in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.666325in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.666867in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.666867in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.671748in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.671748in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.672290in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.672290in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.672833in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.672833in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.673375in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.673375in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.673917in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.673917in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.674459in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.674459in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.675002in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.675002in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.676086in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.676086in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.676629in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.676629in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.677171in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.677171in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.677713in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.677713in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.678256in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.678256in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.679340in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.679340in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.680425in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.680425in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.680967in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.680967in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.682052in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.682052in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.682594in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.682594in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.683137in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.683137in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.683679in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.683679in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.684221in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.684221in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.684763in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.684763in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.685306in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.685306in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.686390in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.686390in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.686933in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.686933in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.687475in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.687475in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.688560in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.688560in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.689102in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.689102in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.689644in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.689644in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.690187in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.690187in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.690729in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.690729in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.691814in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.691814in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.692356in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.692356in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.692898in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.692898in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.693441in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.693441in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.693983in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.693983in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.694525in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.694525in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.697779in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.697779in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.698321in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.698321in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.698864in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.698864in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.699406in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.699406in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.700491in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.700491in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.701033in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.701033in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.701575in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.701575in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.702118in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.702118in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.702660in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.702660in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.703745in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.703745in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.709168in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.709168in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.709710in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.709710in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.711337in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.711337in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.711879in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.711879in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.714049in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.714049in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.714591in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.714591in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.715133in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.715133in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.716218in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.716218in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.717302in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.717302in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.717845in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.717845in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.718929in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.718929in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.724895in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.724895in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.725437in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.725437in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.725980in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.725980in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.731945in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.731945in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.732487in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.732487in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.733572in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.733572in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.734114in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.734114in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.734657in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.734657in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.735199in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.735199in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.740080in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.740080in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.740622in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.740622in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.741164in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.741164in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.745503in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.745503in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.746045in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.746045in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.746588in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.746588in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.747672in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.747672in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.748214in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.748214in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.748757in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.748757in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.749299in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.749299in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.750926in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.750926in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.751468in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.751468in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.752011in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.752011in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.752553in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.752553in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.753638in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.753638in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.754180in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.754180in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.754722in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.754722in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.755807in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.755807in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.756349in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.756349in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.756892in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.756892in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.757434in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.757434in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.757976in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.757976in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.758518in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.758518in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.759061in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.759061in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.759603in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.759603in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.760145in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.760145in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.760688in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.760688in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.761230in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.761230in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.761772in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.761772in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.762315in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.762315in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.762857in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.762857in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.764484in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.764484in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.765026in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.765026in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.765569in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.765569in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{4.766111in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{4.766111in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.767196in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.767196in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{4.767738in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{4.767738in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{4.768280in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{4.768280in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{4.768822in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{4.768822in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{4.769365in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{4.769365in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{4.769907in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{4.769907in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{4.770449in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{4.770449in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{4.770992in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{4.770992in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.771534in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.771534in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{4.772076in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{4.772076in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.772619in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.772619in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.773161in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.773161in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{4.773703in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{4.773703in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{4.775873in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{4.775873in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.776415in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.776415in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{4.776957in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{4.776957in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.777500in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.777500in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{4.778042in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{4.778042in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{4.778584in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{4.778584in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.779127in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.779127in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{4.779669in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{4.779669in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{4.780211in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{4.780211in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{4.780753in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{4.780753in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.781296in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.781296in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.782380in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.782380in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{4.782923in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{4.782923in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.784007in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.784007in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.784550in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.784550in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.785092in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.785092in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.786177in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.786177in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.786719in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.786719in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.787261in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.787261in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.787804in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.787804in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.788346in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.788346in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.788888in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.788888in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.789431in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.789431in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.789973in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.789973in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.790515in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.790515in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.791057in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.791057in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.791600in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.791600in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.792684in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.792684in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.793227in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.793227in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.793769in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.793769in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.794311in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.794311in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.794854in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.794854in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.795396in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.795396in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.795938in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.795938in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.796481in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.796481in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.797023in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.797023in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.797565in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.797565in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.798108in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.798108in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.798650in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.798650in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.799735in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.799735in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.800277in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.800277in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.800819in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.800819in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.801361in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.801361in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.801904in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.801904in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.802446in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.802446in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.802988in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.802988in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.803531in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.803531in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.805158in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.805158in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.805700in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.805700in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.806242in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.806242in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.806785in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.806785in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.807327in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.807327in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{4.807869in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{4.807869in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.808954in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.808954in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{4.809496in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{4.809496in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.810039in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.810039in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.810581in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.810581in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.811123in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.811123in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{4.811665in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{4.811665in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.812208in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.812208in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{4.812750in}{1.892154in}}%
\pgfpathlineto{\pgfqpoint{4.812750in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.813292in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.813292in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.813835in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.813835in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{4.814377in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{4.814377in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{4.815462in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{4.815462in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{4.816004in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{4.816004in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{4.816546in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{4.816546in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{4.817089in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{4.817089in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{4.817631in}{1.714043in}}%
\pgfpathlineto{\pgfqpoint{4.817631in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{4.818173in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{4.818173in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{4.818716in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{4.818716in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{4.819258in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{4.819258in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{4.819800in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{4.819800in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{4.820343in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{4.820343in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{4.820885in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{4.820885in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{4.821427in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{4.821427in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{4.821969in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{4.821969in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{4.822512in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{4.822512in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{4.823054in}{1.987187in}}%
\pgfpathlineto{\pgfqpoint{4.823054in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{4.823596in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{4.823596in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{4.824139in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{4.824139in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{4.824681in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{4.824681in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{4.825223in}{2.001016in}}%
\pgfpathlineto{\pgfqpoint{4.825223in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{4.825766in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{4.825766in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{4.826850in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{4.826850in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{4.827393in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{4.827393in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{4.827935in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{4.827935in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.828477in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.828477in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{4.829020in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{4.829020in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{4.829562in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{4.829562in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{4.830104in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{4.830104in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{4.830647in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{4.830647in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.831189in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{4.831189in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{4.831731in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{4.831731in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{4.832274in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{4.832274in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{4.832816in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{4.832816in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{4.833900in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{4.833900in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{4.834443in}{1.834383in}}%
\pgfpathlineto{\pgfqpoint{4.834443in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.834985in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.834985in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.835527in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.835527in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.836612in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.836612in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.837154in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.837154in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.837697in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.837697in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.838239in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{4.838239in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.838781in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.838781in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.839324in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.839324in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.839866in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{4.839866in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.840408in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.840408in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.840951in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.840951in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.841493in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.841493in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.842035in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.842035in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.842578in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.842578in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.843120in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.843120in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.843662in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.843662in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.844204in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.844204in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.844747in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.844747in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.845289in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.845289in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.845831in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.845831in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.846374in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.846374in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.846916in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.846916in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.848001in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.848001in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.848543in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.848543in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.849085in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.849085in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.849628in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.849628in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.850170in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.850170in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.852339in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.852339in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.852882in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.852882in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.853424in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.853424in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.853966in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.853966in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.854508in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.854508in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.855051in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.855051in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.855593in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.855593in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.856135in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.856135in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.856678in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{4.856678in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.857220in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.857220in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.857762in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.857762in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.858305in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.858305in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.862643in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.862643in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.863186in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.863186in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.863728in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.863728in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.864270in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.864270in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.864812in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.864812in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.868609in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.868609in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.869693in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.869693in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.870236in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.870236in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.870778in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.870778in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.871320in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.871320in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.872405in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.872405in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.872947in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.872947in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.873490in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.873490in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.874574in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.874574in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.875116in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.875116in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.875659in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.875659in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.876201in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.876201in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.877828in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.877828in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.878370in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.878370in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.878913in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.878913in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.879455in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.879455in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.879997in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{4.879997in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.880540in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.880540in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.881082in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.881082in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.881624in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.882167in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.882167in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.882709in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.882709in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.883251in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.883251in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.884336in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.884336in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.884878in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.884878in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.885421in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.885421in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.886505in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.886505in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.887047in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.887047in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.887590in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.887590in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.888132in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.888132in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.888674in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.888674in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.889217in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.889217in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.889759in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.889759in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.890844in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.890844in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.891386in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.891386in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.891928in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.891928in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.892471in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.892471in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.893013in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.893013in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.897894in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.897894in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.898436in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.898436in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.898978in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.898978in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.900063in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.900063in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.900605in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.900605in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.901690in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.901690in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.902232in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.902232in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.905486in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.905486in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.906029in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.906029in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.908740in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.908740in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.909282in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.909282in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.917959in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.917959in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.918502in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.918502in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.926094in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.926094in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.927179in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.927179in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.935856in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.935856in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.936398in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.936398in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.936941in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.936941in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.937483in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.937483in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.940737in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.940737in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.941279in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.941279in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.945075in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.945075in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.945618in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.945618in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.952668in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.952668in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.953210in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.953210in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.958091in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.958091in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.958633in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.958633in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.963514in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.963514in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.964056in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{4.964056in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.966768in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.966768in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.967310in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.967310in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.967853in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.967853in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.968395in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.968395in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.971649in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.971649in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.972191in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.972191in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.973276in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.973276in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.973818in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.973818in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.979784in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.980326in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.980326in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.980868in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{4.980868in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.981410in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.981410in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.986834in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.986834in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.987376in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.987376in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{4.995511in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.995511in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.996053in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.996053in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.001476in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.001476in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.002019in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.002019in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.003103in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.003103in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.003645in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.003645in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.004188in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.004188in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.004730in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.004730in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.014492in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.014492in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.015034in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.015034in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.015576in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.015576in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.016661in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.016661in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.027507in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.027507in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.028050in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.028050in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.029134in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.029134in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.029677in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.029677in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.045404in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.045404in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.045946in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.045946in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.047031in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.047031in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.047573in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.047573in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.050827in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.050827in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.051912in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.051912in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.057335in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.057335in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.057877in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.057877in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.068181in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.068181in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.068723in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.068723in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.070350in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.070350in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.070893in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.070893in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.076858in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.076858in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.077400in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.077400in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.080654in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.080654in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.081197in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.081197in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.089331in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.089331in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.089874in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.089874in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.092043in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.092043in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.092585in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.092585in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.094212in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.094212in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.094755in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.094755in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.098008in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.098008in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.098551in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.098551in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.100178in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.100178in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.100720in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.100720in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.102347in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.102347in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.103974in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.103974in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.105059in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.105059in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.106143in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.106143in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.107228in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.107228in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.107770in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.107770in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.109397in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.109397in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.109939in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.109939in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.110482in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.110482in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.111024in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.111024in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.111566in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.111566in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.113736in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.113736in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.114278in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.114278in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.114820in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.114820in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.117532in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.117532in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{5.118074in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{5.118074in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.118617in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.118617in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{5.119159in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{5.119159in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{5.119701in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{5.119701in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.120243in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.120243in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.120786in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.120786in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{5.121328in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{5.121328in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{5.121870in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{5.121870in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.122413in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.122413in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.122955in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.122955in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.123497in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.123497in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{5.124040in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{5.124040in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.124582in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.124582in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.125124in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.125124in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.126209in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.126209in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{5.126751in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{5.126751in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.127294in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.127294in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.127836in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.127836in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.128378in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.128378in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.128921in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.128921in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.129463in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.129463in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.130005in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.130005in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.130547in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.130547in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.131090in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.131090in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.131632in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.131632in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.132174in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.132174in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.132717in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.132717in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.133259in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.133259in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.134344in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.134344in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.134886in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.134886in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.135428in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.135428in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.135971in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.135971in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.137055in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.137055in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.137598in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.137598in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.138682in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.138682in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{5.139225in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{5.139225in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.139767in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.139767in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.140309in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.140309in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.140851in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.140851in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.141394in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.141394in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.141936in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.141936in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.143021in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.143021in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.143563in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.143563in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.144105in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.144105in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.145190in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.145190in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.145732in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.145732in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.146275in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.146275in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.146817in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.146817in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.147902in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.147902in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.148444in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.148444in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.148986in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.148986in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.149529in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.149529in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{5.150071in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{5.150071in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.150613in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.150613in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.151698in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.151698in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.152240in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.152240in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.152782in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.152782in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.153325in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{5.153867in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{5.153867in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.154952in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.154952in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.155494in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.155494in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.157663in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.157663in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.158206in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.158206in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.158748in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.158748in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{5.159290in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{5.159290in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.159833in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.159833in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.160375in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.160375in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{5.160917in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{5.160917in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.161460in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.161460in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.162544in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.162544in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.163086in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.163086in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{5.163629in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{5.163629in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.164171in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.164171in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.165256in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.165256in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{5.165798in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{5.165798in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.166340in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.166340in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{5.167425in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{5.167425in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.167967in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.167967in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{5.168510in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{5.168510in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{5.169052in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{5.169052in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.169594in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.169594in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{5.170137in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{5.170137in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{5.170679in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{5.170679in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.171221in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.171221in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.171764in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.171764in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.172848in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.172848in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{5.173390in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{5.173390in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.173933in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.173933in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{5.174475in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{5.174475in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{5.175560in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{5.175560in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.176102in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.176102in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{5.177729in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{5.177729in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.178271in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.178271in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.178814in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.178814in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.179356in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.179356in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.180441in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.180441in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.180983in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.180983in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.181525in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.181525in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{5.182068in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{5.182068in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.182610in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.182610in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.183152in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.183152in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.183694in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.183694in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.184237in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.184237in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.184779in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.184779in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.185321in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.185321in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.187491in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.187491in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.188033in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.188033in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.189118in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.189118in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.189660in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.189660in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.191287in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.191287in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.191829in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.191829in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.192914in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.192914in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.193456in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.193456in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.193998in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.193998in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.198879in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.199422in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.199422in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.199964in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.199964in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.200506in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.200506in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.201049in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.201049in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.207014in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.207014in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.207556in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.207556in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.212437in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.212437in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.212980in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.212980in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.213522in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.213522in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.214064in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.214064in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.215691in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.215691in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.216233in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.216233in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.220572in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.220572in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.221114in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.221114in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.222199in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.222199in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.222741in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.222741in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.224911in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.224911in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.225453in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.225453in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.229791in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.229791in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.230876in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.230876in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.234130in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.234130in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.234672in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.234672in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.238468in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.238468in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.239011in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.239011in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.240638in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.240638in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.241180in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.241180in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.244976in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.244976in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.245519in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.245519in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.246603in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.246603in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.247145in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.247145in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.249315in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.249315in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.249857in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.249857in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.257449in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.257449in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.257992in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.257992in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.261788in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.261788in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.262330in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.262330in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.271550in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.271550in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.272092in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.272092in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.276431in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.276431in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.276973in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.276973in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.277515in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.277515in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.278058in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.278058in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.279142in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.279142in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.279684in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.279684in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.281311in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.281311in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.282396in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.282396in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.283481in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.283481in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.284023in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.284023in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.284565in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.284565in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.285108in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.285108in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.285650in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.285650in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.286192in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.286192in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.287277in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.287277in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.287819in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.287819in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.288904in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.288904in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.289446in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.289446in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.290531in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.290531in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.291073in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.291073in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.291615in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.291615in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.292158in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.292158in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.293242in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.293242in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.293785in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.293785in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.294327in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.294327in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.294869in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.294869in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.295412in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.295412in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.295954in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.295954in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.296496in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.296496in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.297039in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.297039in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.297581in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.297581in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.298123in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.298123in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.298666in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.298666in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{5.299208in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{5.299208in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.299750in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.299750in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.300292in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.300292in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.300835in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.300835in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.301377in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.301377in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.301919in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.301919in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.302462in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.302462in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.303004in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.303004in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.303546in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.303546in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.304089in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.304089in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.304631in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.304631in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.305173in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.305173in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.305716in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.305716in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.306258in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.306258in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.306800in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.306800in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.307343in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.307343in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{5.307885in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{5.307885in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.308427in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.308427in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.309512in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.309512in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.310054in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.310054in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.311139in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.311139in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.311681in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.311681in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.312223in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.312223in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.312766in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.312766in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.313308in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.313308in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.313850in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.313850in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.315477in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.316020in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.316020in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.317104in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.317104in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.317647in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.317647in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.318189in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.318189in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.319274in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.319274in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.319816in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.319816in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.323612in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.323612in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.324154in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.324154in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.331205in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.331205in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.331747in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.331747in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.332289in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.332289in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.332831in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.332831in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.337712in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.337712in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.338797in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.338797in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.339882in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.339882in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.340424in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.340424in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.340966in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.340966in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.344762in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.344762in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.345305in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.345305in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.347474in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.347474in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.348016in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.348016in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.359947in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.359947in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.360490in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.360490in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.361574in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.361574in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.362117in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.362117in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.364828in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.364828in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.365370in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.365370in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.368082in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.368082in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.368624in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.368624in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.372421in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.372421in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.372963in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.372963in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.376217in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.376217in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.376759in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.376759in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.381098in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.381098in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.381640in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.381640in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.382182in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.382182in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.382725in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.382725in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.389232in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.389232in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.389775in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.389775in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.393029in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.393029in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.394113in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.394113in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.399536in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.399536in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.400079in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.400079in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.400621in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.400621in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.401163in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.401163in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.404960in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.404960in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.405502in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.405502in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.416348in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.416348in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.416890in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.416890in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.418517in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.418517in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.419060in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.419060in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.420687in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.420687in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.421229in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.421229in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.421771in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.421771in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.422314in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.422314in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.423398in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.423398in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.423941in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.423941in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.424483in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.424483in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.425025in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.425025in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.426110in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.426110in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.426652in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.426652in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.427737in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.427737in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.428821in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.428821in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.430448in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.430448in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.430991in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.430991in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.431533in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.431533in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.434245in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.434245in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.434787in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.434787in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.435872in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.435872in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.436414in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.436414in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.436956in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.436956in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.438041in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.438041in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.438583in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.438583in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.439125in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.439125in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.439668in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.439668in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.440210in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.440210in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.440752in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.440752in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.441837in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.441837in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.442379in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.442379in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.442922in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.442922in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.451056in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.451056in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.451599in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.451599in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.452683in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.452683in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.453226in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.453226in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.454310in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.454310in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.454853in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.454853in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.457564in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.457564in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.458649in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.458649in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.459733in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.459733in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.460276in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.460276in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.460818in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.460818in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.461903in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.461903in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.462445in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.462445in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.463530in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.463530in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.464072in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.464072in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.464614in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.464614in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.465157in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{5.465157in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.468411in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.468411in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.468953in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.468953in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.469495in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.469495in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.470037in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.470037in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.474376in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.474376in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.474918in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.474918in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.483595in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.483595in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.484138in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.484138in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.485222in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.485222in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.486307in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.486307in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.486849in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.486849in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.487392in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.487392in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.488476in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.488476in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.489561in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.489561in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.490103in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.490103in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.490646in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.490646in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.491188in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.491188in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.491730in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.491730in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.492272in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.492272in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.493899in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.493899in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.494442in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.494442in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.496069in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.496069in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.496611in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.496611in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.497153in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.497153in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.498238in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.498238in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.499323in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.499323in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.500407in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.500407in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.503119in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.503119in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.503661in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.503661in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.505288in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.505288in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.505830in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.505830in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.510169in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.510169in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.510711in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.510711in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.514507in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.514507in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.515050in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.515050in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.515592in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.515592in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.516677in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.516677in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.517219in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.517219in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.517761in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.517761in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.522100in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.522100in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.522642in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.522642in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.524811in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.524811in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.525354in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.525354in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.525896in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.525896in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.526438in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.526438in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.526981in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.526981in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.527523in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.527523in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.531319in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.531319in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.532404in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.532404in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.538369in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.538369in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.538912in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.538912in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.541623in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.541623in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.542708in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.542708in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.585551in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.585551in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.586093in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.586093in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.593143in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.593143in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.593686in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.593686in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.594228in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.594228in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.594770in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{5.594770in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.604532in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.604532in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.605074in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.605074in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.606701in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.606701in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.607244in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.607244in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.630021in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.630021in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.630563in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.630563in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.637071in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.637071in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.637613in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.637613in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.639783in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.639783in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.640325in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.640325in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.643579in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.643579in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.644121in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.644121in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.650087in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.650087in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.650629in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.650629in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.712995in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.712995in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.713538in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.713538in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.714622in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.714622in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.715164in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.715164in}{1.217041in}}%
\pgfpathmoveto{\pgfqpoint{5.778073in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.778073in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.778615in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{5.778615in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{5.778615in}{1.217041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.220374in}}{\pgfqpoint{5.206237in}{3.356319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.292619in}{2.401946in}}%
\pgfpathlineto{\pgfqpoint{2.296429in}{2.416655in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{2.432030in}}%
\pgfpathlineto{\pgfqpoint{2.302960in}{2.450780in}}%
\pgfpathlineto{\pgfqpoint{2.306226in}{2.474048in}}%
\pgfpathlineto{\pgfqpoint{2.309491in}{2.503622in}}%
\pgfpathlineto{\pgfqpoint{2.312213in}{2.535274in}}%
\pgfpathlineto{\pgfqpoint{2.314934in}{2.576917in}}%
\pgfpathlineto{\pgfqpoint{2.317110in}{2.622232in}}%
\pgfpathlineto{\pgfqpoint{2.319288in}{2.685933in}}%
\pgfpathlineto{\pgfqpoint{2.321465in}{2.778857in}}%
\pgfpathlineto{\pgfqpoint{2.323642in}{2.910314in}}%
\pgfpathlineto{\pgfqpoint{2.326907in}{3.170632in}}%
\pgfpathlineto{\pgfqpoint{2.331805in}{3.571787in}}%
\pgfpathlineto{\pgfqpoint{2.334527in}{3.735494in}}%
\pgfpathlineto{\pgfqpoint{2.336704in}{3.821453in}}%
\pgfpathlineto{\pgfqpoint{2.338337in}{3.858460in}}%
\pgfpathlineto{\pgfqpoint{2.339425in}{3.870716in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{3.873455in}}%
\pgfpathlineto{\pgfqpoint{2.340514in}{3.874171in}}%
\pgfpathlineto{\pgfqpoint{2.341058in}{3.873103in}}%
\pgfpathlineto{\pgfqpoint{2.342146in}{3.866835in}}%
\pgfpathlineto{\pgfqpoint{2.344868in}{3.847558in}}%
\pgfpathlineto{\pgfqpoint{2.345412in}{3.847341in}}%
\pgfpathlineto{\pgfqpoint{2.345957in}{3.849547in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{3.862457in}}%
\pgfpathlineto{\pgfqpoint{2.348133in}{3.887120in}}%
\pgfpathlineto{\pgfqpoint{2.350310in}{3.961958in}}%
\pgfpathlineto{\pgfqpoint{2.353576in}{4.075545in}}%
\pgfpathlineto{\pgfqpoint{2.355209in}{4.108635in}}%
\pgfpathlineto{\pgfqpoint{2.356297in}{4.117798in}}%
\pgfpathlineto{\pgfqpoint{2.356841in}{4.118174in}}%
\pgfpathlineto{\pgfqpoint{2.357386in}{4.115653in}}%
\pgfpathlineto{\pgfqpoint{2.358474in}{4.101763in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{4.075897in}}%
\pgfpathlineto{\pgfqpoint{2.361196in}{4.014683in}}%
\pgfpathlineto{\pgfqpoint{2.363373in}{3.892434in}}%
\pgfpathlineto{\pgfqpoint{2.366093in}{3.680803in}}%
\pgfpathlineto{\pgfqpoint{2.370448in}{3.257534in}}%
\pgfpathlineto{\pgfqpoint{2.373713in}{2.962043in}}%
\pgfpathlineto{\pgfqpoint{2.375890in}{2.818024in}}%
\pgfpathlineto{\pgfqpoint{2.378068in}{2.719027in}}%
\pgfpathlineto{\pgfqpoint{2.380245in}{2.651816in}}%
\pgfpathlineto{\pgfqpoint{2.382965in}{2.593400in}}%
\pgfpathlineto{\pgfqpoint{2.385687in}{2.550677in}}%
\pgfpathlineto{\pgfqpoint{2.388952in}{2.511606in}}%
\pgfpathlineto{\pgfqpoint{2.392218in}{2.481327in}}%
\pgfpathlineto{\pgfqpoint{2.395484in}{2.457228in}}%
\pgfpathlineto{\pgfqpoint{2.399293in}{2.434788in}}%
\pgfpathlineto{\pgfqpoint{2.403103in}{2.416861in}}%
\pgfpathlineto{\pgfqpoint{2.406913in}{2.402302in}}%
\pgfpathlineto{\pgfqpoint{2.411267in}{2.388776in}}%
\pgfpathlineto{\pgfqpoint{2.415621in}{2.377774in}}%
\pgfpathlineto{\pgfqpoint{2.419975in}{2.368707in}}%
\pgfpathlineto{\pgfqpoint{2.424873in}{2.360291in}}%
\pgfpathlineto{\pgfqpoint{2.429772in}{2.353342in}}%
\pgfpathlineto{\pgfqpoint{2.435214in}{2.346954in}}%
\pgfpathlineto{\pgfqpoint{2.440657in}{2.341660in}}%
\pgfpathlineto{\pgfqpoint{2.443378in}{2.339347in}}%
\pgfpathlineto{\pgfqpoint{2.443378in}{2.339347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.220374in}}{\pgfqpoint{5.206237in}{3.356319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.141316in}{2.306348in}}%
\pgfpathlineto{\pgfqpoint{2.144582in}{2.314592in}}%
\pgfpathlineto{\pgfqpoint{2.147847in}{2.324852in}}%
\pgfpathlineto{\pgfqpoint{2.150568in}{2.335583in}}%
\pgfpathlineto{\pgfqpoint{2.153290in}{2.349216in}}%
\pgfpathlineto{\pgfqpoint{2.156011in}{2.367287in}}%
\pgfpathlineto{\pgfqpoint{2.158188in}{2.386795in}}%
\pgfpathlineto{\pgfqpoint{2.160365in}{2.413466in}}%
\pgfpathlineto{\pgfqpoint{2.162542in}{2.451127in}}%
\pgfpathlineto{\pgfqpoint{2.164719in}{2.504426in}}%
\pgfpathlineto{\pgfqpoint{2.166896in}{2.576637in}}%
\pgfpathlineto{\pgfqpoint{2.170161in}{2.715404in}}%
\pgfpathlineto{\pgfqpoint{2.175060in}{2.926465in}}%
\pgfpathlineto{\pgfqpoint{2.177237in}{2.992142in}}%
\pgfpathlineto{\pgfqpoint{2.178870in}{3.023139in}}%
\pgfpathlineto{\pgfqpoint{2.179958in}{3.034172in}}%
\pgfpathlineto{\pgfqpoint{2.180503in}{3.036712in}}%
\pgfpathlineto{\pgfqpoint{2.181047in}{3.037255in}}%
\pgfpathlineto{\pgfqpoint{2.181591in}{3.035810in}}%
\pgfpathlineto{\pgfqpoint{2.182680in}{3.027051in}}%
\pgfpathlineto{\pgfqpoint{2.183768in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.185401in}{2.973401in}}%
\pgfpathlineto{\pgfqpoint{2.187578in}{2.904263in}}%
\pgfpathlineto{\pgfqpoint{2.194109in}{2.676475in}}%
\pgfpathlineto{\pgfqpoint{2.195742in}{2.642542in}}%
\pgfpathlineto{\pgfqpoint{2.197375in}{2.623140in}}%
\pgfpathlineto{\pgfqpoint{2.198463in}{2.617907in}}%
\pgfpathlineto{\pgfqpoint{2.199007in}{2.617426in}}%
\pgfpathlineto{\pgfqpoint{2.199551in}{2.618284in}}%
\pgfpathlineto{\pgfqpoint{2.200640in}{2.623786in}}%
\pgfpathlineto{\pgfqpoint{2.201728in}{2.634029in}}%
\pgfpathlineto{\pgfqpoint{2.203361in}{2.657866in}}%
\pgfpathlineto{\pgfqpoint{2.204994in}{2.692045in}}%
\pgfpathlineto{\pgfqpoint{2.207171in}{2.755704in}}%
\pgfpathlineto{\pgfqpoint{2.209348in}{2.844054in}}%
\pgfpathlineto{\pgfqpoint{2.212069in}{2.993542in}}%
\pgfpathlineto{\pgfqpoint{2.215879in}{3.257870in}}%
\pgfpathlineto{\pgfqpoint{2.220233in}{3.554180in}}%
\pgfpathlineto{\pgfqpoint{2.222954in}{3.692065in}}%
\pgfpathlineto{\pgfqpoint{2.225131in}{3.763567in}}%
\pgfpathlineto{\pgfqpoint{2.226764in}{3.791892in}}%
\pgfpathlineto{\pgfqpoint{2.227853in}{3.798268in}}%
\pgfpathlineto{\pgfqpoint{2.228397in}{3.797663in}}%
\pgfpathlineto{\pgfqpoint{2.228941in}{3.794529in}}%
\pgfpathlineto{\pgfqpoint{2.230030in}{3.780721in}}%
\pgfpathlineto{\pgfqpoint{2.231119in}{3.756982in}}%
\pgfpathlineto{\pgfqpoint{2.232751in}{3.703432in}}%
\pgfpathlineto{\pgfqpoint{2.234928in}{3.601033in}}%
\pgfpathlineto{\pgfqpoint{2.237649in}{3.432337in}}%
\pgfpathlineto{\pgfqpoint{2.246358in}{2.846877in}}%
\pgfpathlineto{\pgfqpoint{2.249079in}{2.727505in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{2.641223in}}%
\pgfpathlineto{\pgfqpoint{2.254521in}{2.577507in}}%
\pgfpathlineto{\pgfqpoint{2.257787in}{2.520087in}}%
\pgfpathlineto{\pgfqpoint{2.261052in}{2.476370in}}%
\pgfpathlineto{\pgfqpoint{2.264318in}{2.442087in}}%
\pgfpathlineto{\pgfqpoint{2.267583in}{2.414640in}}%
\pgfpathlineto{\pgfqpoint{2.271393in}{2.389005in}}%
\pgfpathlineto{\pgfqpoint{2.275203in}{2.368503in}}%
\pgfpathlineto{\pgfqpoint{2.279013in}{2.351857in}}%
\pgfpathlineto{\pgfqpoint{2.282822in}{2.338167in}}%
\pgfpathlineto{\pgfqpoint{2.287177in}{2.325309in}}%
\pgfpathlineto{\pgfqpoint{2.291531in}{2.314754in}}%
\pgfpathlineto{\pgfqpoint{2.292075in}{2.313569in}}%
\pgfpathlineto{\pgfqpoint{2.292075in}{2.313569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.220374in}}{\pgfqpoint{5.206237in}{3.356319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.014517in}{2.034297in}}%
\pgfpathlineto{\pgfqpoint{3.021049in}{2.038174in}}%
\pgfpathlineto{\pgfqpoint{3.026492in}{2.042219in}}%
\pgfpathlineto{\pgfqpoint{3.031390in}{2.046706in}}%
\pgfpathlineto{\pgfqpoint{3.036288in}{2.052258in}}%
\pgfpathlineto{\pgfqpoint{3.040642in}{2.058379in}}%
\pgfpathlineto{\pgfqpoint{3.044451in}{2.064948in}}%
\pgfpathlineto{\pgfqpoint{3.048262in}{2.073011in}}%
\pgfpathlineto{\pgfqpoint{3.052072in}{2.083061in}}%
\pgfpathlineto{\pgfqpoint{3.055337in}{2.093796in}}%
\pgfpathlineto{\pgfqpoint{3.058603in}{2.107193in}}%
\pgfpathlineto{\pgfqpoint{3.061868in}{2.124256in}}%
\pgfpathlineto{\pgfqpoint{3.064590in}{2.142406in}}%
\pgfpathlineto{\pgfqpoint{3.067311in}{2.165686in}}%
\pgfpathlineto{\pgfqpoint{3.070033in}{2.196582in}}%
\pgfpathlineto{\pgfqpoint{3.072210in}{2.229479in}}%
\pgfpathlineto{\pgfqpoint{3.074387in}{2.273085in}}%
\pgfpathlineto{\pgfqpoint{3.076563in}{2.331681in}}%
\pgfpathlineto{\pgfqpoint{3.078741in}{2.409901in}}%
\pgfpathlineto{\pgfqpoint{3.081462in}{2.539448in}}%
\pgfpathlineto{\pgfqpoint{3.084728in}{2.735867in}}%
\pgfpathlineto{\pgfqpoint{3.092347in}{3.209390in}}%
\pgfpathlineto{\pgfqpoint{3.095068in}{3.328824in}}%
\pgfpathlineto{\pgfqpoint{3.097246in}{3.393510in}}%
\pgfpathlineto{\pgfqpoint{3.098879in}{3.422170in}}%
\pgfpathlineto{\pgfqpoint{3.099967in}{3.431439in}}%
\pgfpathlineto{\pgfqpoint{3.100512in}{3.433081in}}%
\pgfpathlineto{\pgfqpoint{3.101056in}{3.432711in}}%
\pgfpathlineto{\pgfqpoint{3.101600in}{3.430330in}}%
\pgfpathlineto{\pgfqpoint{3.102689in}{3.419523in}}%
\pgfpathlineto{\pgfqpoint{3.103778in}{3.400704in}}%
\pgfpathlineto{\pgfqpoint{3.105410in}{3.357743in}}%
\pgfpathlineto{\pgfqpoint{3.107587in}{3.273986in}}%
\pgfpathlineto{\pgfqpoint{3.110308in}{3.131157in}}%
\pgfpathlineto{\pgfqpoint{3.114118in}{2.879558in}}%
\pgfpathlineto{\pgfqpoint{3.119561in}{2.515107in}}%
\pgfpathlineto{\pgfqpoint{3.122282in}{2.380578in}}%
\pgfpathlineto{\pgfqpoint{3.124459in}{2.303679in}}%
\pgfpathlineto{\pgfqpoint{3.126636in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{3.128813in}{2.209809in}}%
\pgfpathlineto{\pgfqpoint{3.131535in}{2.174732in}}%
\pgfpathlineto{\pgfqpoint{3.134256in}{2.149148in}}%
\pgfpathlineto{\pgfqpoint{3.137521in}{2.126149in}}%
\pgfpathlineto{\pgfqpoint{3.140787in}{2.108665in}}%
\pgfpathlineto{\pgfqpoint{3.144053in}{2.094970in}}%
\pgfpathlineto{\pgfqpoint{3.147863in}{2.082400in}}%
\pgfpathlineto{\pgfqpoint{3.151673in}{2.072488in}}%
\pgfpathlineto{\pgfqpoint{3.151673in}{2.072488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.220374in}}{\pgfqpoint{5.206237in}{3.356319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.574441in}{1.568501in}}%
\pgfpathlineto{\pgfqpoint{2.577153in}{1.575276in}}%
\pgfpathlineto{\pgfqpoint{2.579864in}{1.584052in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{1.593298in}}%
\pgfpathlineto{\pgfqpoint{2.584203in}{1.605695in}}%
\pgfpathlineto{\pgfqpoint{2.586372in}{1.623154in}}%
\pgfpathlineto{\pgfqpoint{2.588541in}{1.648708in}}%
\pgfpathlineto{\pgfqpoint{2.590711in}{1.686363in}}%
\pgfpathlineto{\pgfqpoint{2.592880in}{1.739700in}}%
\pgfpathlineto{\pgfqpoint{2.595592in}{1.828509in}}%
\pgfpathlineto{\pgfqpoint{2.602099in}{2.059227in}}%
\pgfpathlineto{\pgfqpoint{2.604269in}{2.106924in}}%
\pgfpathlineto{\pgfqpoint{2.605896in}{2.125815in}}%
\pgfpathlineto{\pgfqpoint{2.606980in}{2.129714in}}%
\pgfpathlineto{\pgfqpoint{2.607522in}{2.129019in}}%
\pgfpathlineto{\pgfqpoint{2.608065in}{2.126574in}}%
\pgfpathlineto{\pgfqpoint{2.609149in}{2.116550in}}%
\pgfpathlineto{\pgfqpoint{2.610776in}{2.089452in}}%
\pgfpathlineto{\pgfqpoint{2.612946in}{2.034408in}}%
\pgfpathlineto{\pgfqpoint{2.621623in}{1.783211in}}%
\pgfpathlineto{\pgfqpoint{2.623250in}{1.760822in}}%
\pgfpathlineto{\pgfqpoint{2.624877in}{1.748445in}}%
\pgfpathlineto{\pgfqpoint{2.625961in}{1.744973in}}%
\pgfpathlineto{\pgfqpoint{2.626504in}{1.744482in}}%
\pgfpathlineto{\pgfqpoint{2.627046in}{1.744746in}}%
\pgfpathlineto{\pgfqpoint{2.628131in}{1.747340in}}%
\pgfpathlineto{\pgfqpoint{2.629215in}{1.752428in}}%
\pgfpathlineto{\pgfqpoint{2.630842in}{1.764286in}}%
\pgfpathlineto{\pgfqpoint{2.633011in}{1.787647in}}%
\pgfpathlineto{\pgfqpoint{2.635181in}{1.820288in}}%
\pgfpathlineto{\pgfqpoint{2.637350in}{1.864332in}}%
\pgfpathlineto{\pgfqpoint{2.639519in}{1.923440in}}%
\pgfpathlineto{\pgfqpoint{2.641688in}{2.002290in}}%
\pgfpathlineto{\pgfqpoint{2.644400in}{2.133760in}}%
\pgfpathlineto{\pgfqpoint{2.648196in}{2.368915in}}%
\pgfpathlineto{\pgfqpoint{2.653077in}{2.673215in}}%
\pgfpathlineto{\pgfqpoint{2.655789in}{2.798971in}}%
\pgfpathlineto{\pgfqpoint{2.657958in}{2.864825in}}%
\pgfpathlineto{\pgfqpoint{2.659585in}{2.891458in}}%
\pgfpathlineto{\pgfqpoint{2.660669in}{2.897923in}}%
\pgfpathlineto{\pgfqpoint{2.661212in}{2.897729in}}%
\pgfpathlineto{\pgfqpoint{2.661754in}{2.895250in}}%
\pgfpathlineto{\pgfqpoint{2.662839in}{2.883471in}}%
\pgfpathlineto{\pgfqpoint{2.663923in}{2.862720in}}%
\pgfpathlineto{\pgfqpoint{2.665550in}{2.815348in}}%
\pgfpathlineto{\pgfqpoint{2.667720in}{2.724185in}}%
\pgfpathlineto{\pgfqpoint{2.670431in}{2.573333in}}%
\pgfpathlineto{\pgfqpoint{2.679651in}{2.016908in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{1.912852in}}%
\pgfpathlineto{\pgfqpoint{2.685074in}{1.838170in}}%
\pgfpathlineto{\pgfqpoint{2.687785in}{1.783653in}}%
\pgfpathlineto{\pgfqpoint{2.690497in}{1.742398in}}%
\pgfpathlineto{\pgfqpoint{2.693751in}{1.704543in}}%
\pgfpathlineto{\pgfqpoint{2.697005in}{1.675437in}}%
\pgfpathlineto{\pgfqpoint{2.700259in}{1.652515in}}%
\pgfpathlineto{\pgfqpoint{2.704055in}{1.631418in}}%
\pgfpathlineto{\pgfqpoint{2.707851in}{1.614771in}}%
\pgfpathlineto{\pgfqpoint{2.711647in}{1.601408in}}%
\pgfpathlineto{\pgfqpoint{2.715443in}{1.590523in}}%
\pgfpathlineto{\pgfqpoint{2.719782in}{1.580389in}}%
\pgfpathlineto{\pgfqpoint{2.724120in}{1.572137in}}%
\pgfpathlineto{\pgfqpoint{2.729001in}{1.564565in}}%
\pgfpathlineto{\pgfqpoint{2.733882in}{1.558380in}}%
\pgfpathlineto{\pgfqpoint{2.739305in}{1.552752in}}%
\pgfpathlineto{\pgfqpoint{2.745271in}{1.547717in}}%
\pgfpathlineto{\pgfqpoint{2.747440in}{1.546128in}}%
\pgfpathlineto{\pgfqpoint{2.747440in}{1.546128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.220374in}}{\pgfqpoint{5.206237in}{3.356319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.152217in}{2.113260in}}%
\pgfpathlineto{\pgfqpoint{3.166893in}{2.113558in}}%
\pgfpathlineto{\pgfqpoint{3.169067in}{2.114262in}}%
\pgfpathlineto{\pgfqpoint{3.170698in}{2.115624in}}%
\pgfpathlineto{\pgfqpoint{3.171785in}{2.117348in}}%
\pgfpathlineto{\pgfqpoint{3.172872in}{2.120186in}}%
\pgfpathlineto{\pgfqpoint{3.173959in}{2.124749in}}%
\pgfpathlineto{\pgfqpoint{3.175046in}{2.131897in}}%
\pgfpathlineto{\pgfqpoint{3.176134in}{2.142784in}}%
\pgfpathlineto{\pgfqpoint{3.177765in}{2.169325in}}%
\pgfpathlineto{\pgfqpoint{3.179395in}{2.212939in}}%
\pgfpathlineto{\pgfqpoint{3.181025in}{2.278053in}}%
\pgfpathlineto{\pgfqpoint{3.183200in}{2.399424in}}%
\pgfpathlineto{\pgfqpoint{3.187005in}{2.672881in}}%
\pgfpathlineto{\pgfqpoint{3.191897in}{3.017544in}}%
\pgfpathlineto{\pgfqpoint{3.195159in}{3.192538in}}%
\pgfpathlineto{\pgfqpoint{3.197333in}{3.276977in}}%
\pgfpathlineto{\pgfqpoint{3.199507in}{3.333844in}}%
\pgfpathlineto{\pgfqpoint{3.201139in}{3.357959in}}%
\pgfpathlineto{\pgfqpoint{3.202225in}{3.365111in}}%
\pgfpathlineto{\pgfqpoint{3.202769in}{3.366007in}}%
\pgfpathlineto{\pgfqpoint{3.203313in}{3.365111in}}%
\pgfpathlineto{\pgfqpoint{3.204399in}{3.357959in}}%
\pgfpathlineto{\pgfqpoint{3.205486in}{3.343666in}}%
\pgfpathlineto{\pgfqpoint{3.207118in}{3.308913in}}%
\pgfpathlineto{\pgfqpoint{3.208748in}{3.258427in}}%
\pgfpathlineto{\pgfqpoint{3.210922in}{3.167283in}}%
\pgfpathlineto{\pgfqpoint{3.213641in}{3.017544in}}%
\pgfpathlineto{\pgfqpoint{3.217445in}{2.754626in}}%
\pgfpathlineto{\pgfqpoint{3.223424in}{2.334161in}}%
\pgfpathlineto{\pgfqpoint{3.225599in}{2.232135in}}%
\pgfpathlineto{\pgfqpoint{3.227229in}{2.181716in}}%
\pgfpathlineto{\pgfqpoint{3.228860in}{2.150074in}}%
\pgfpathlineto{\pgfqpoint{3.230491in}{2.131897in}}%
\pgfpathlineto{\pgfqpoint{3.232122in}{2.122206in}}%
\pgfpathlineto{\pgfqpoint{3.233752in}{2.117350in}}%
\pgfpathlineto{\pgfqpoint{3.235383in}{2.115045in}}%
\pgfpathlineto{\pgfqpoint{3.237014in}{2.114005in}}%
\pgfpathlineto{\pgfqpoint{3.239731in}{2.113418in}}%
\pgfpathlineto{\pgfqpoint{3.246254in}{2.113263in}}%
\pgfpathlineto{\pgfqpoint{3.263649in}{2.113260in}}%
\pgfpathlineto{\pgfqpoint{3.263649in}{2.113260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.220374in}}{\pgfqpoint{5.206237in}{3.356319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.844031in}{1.335319in}}%
\pgfpathlineto{\pgfqpoint{0.857588in}{1.336627in}}%
\pgfpathlineto{\pgfqpoint{0.866808in}{1.338229in}}%
\pgfpathlineto{\pgfqpoint{0.873316in}{1.340112in}}%
\pgfpathlineto{\pgfqpoint{0.877654in}{1.342064in}}%
\pgfpathlineto{\pgfqpoint{0.880908in}{1.344251in}}%
\pgfpathlineto{\pgfqpoint{0.883620in}{1.346999in}}%
\pgfpathlineto{\pgfqpoint{0.885789in}{1.350315in}}%
\pgfpathlineto{\pgfqpoint{0.887958in}{1.355371in}}%
\pgfpathlineto{\pgfqpoint{0.889585in}{1.360974in}}%
\pgfpathlineto{\pgfqpoint{0.891212in}{1.368866in}}%
\pgfpathlineto{\pgfqpoint{0.892839in}{1.379886in}}%
\pgfpathlineto{\pgfqpoint{0.895008in}{1.401066in}}%
\pgfpathlineto{\pgfqpoint{0.897178in}{1.431509in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{1.472303in}}%
\pgfpathlineto{\pgfqpoint{0.902058in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{0.907482in}{1.689033in}}%
\pgfpathlineto{\pgfqpoint{0.911820in}{1.802854in}}%
\pgfpathlineto{\pgfqpoint{0.915074in}{1.870339in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.910816in}}%
\pgfpathlineto{\pgfqpoint{0.919413in}{1.927138in}}%
\pgfpathlineto{\pgfqpoint{0.921039in}{1.936842in}}%
\pgfpathlineto{\pgfqpoint{0.922124in}{1.939375in}}%
\pgfpathlineto{\pgfqpoint{0.922666in}{1.939406in}}%
\pgfpathlineto{\pgfqpoint{0.923209in}{1.938592in}}%
\pgfpathlineto{\pgfqpoint{0.924293in}{1.934366in}}%
\pgfpathlineto{\pgfqpoint{0.925378in}{1.926599in}}%
\pgfpathlineto{\pgfqpoint{0.927005in}{1.908179in}}%
\pgfpathlineto{\pgfqpoint{0.929174in}{1.871023in}}%
\pgfpathlineto{\pgfqpoint{0.931344in}{1.820272in}}%
\pgfpathlineto{\pgfqpoint{0.934597in}{1.723586in}}%
\pgfpathlineto{\pgfqpoint{0.942190in}{1.483770in}}%
\pgfpathlineto{\pgfqpoint{0.944901in}{1.425673in}}%
\pgfpathlineto{\pgfqpoint{0.947071in}{1.394212in}}%
\pgfpathlineto{\pgfqpoint{0.949240in}{1.373772in}}%
\pgfpathlineto{\pgfqpoint{0.951409in}{1.361193in}}%
\pgfpathlineto{\pgfqpoint{0.953578in}{1.353623in}}%
\pgfpathlineto{\pgfqpoint{0.955748in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{0.957917in}{1.346039in}}%
\pgfpathlineto{\pgfqpoint{0.960629in}{1.343595in}}%
\pgfpathlineto{\pgfqpoint{0.964425in}{1.341357in}}%
\pgfpathlineto{\pgfqpoint{0.969306in}{1.339469in}}%
\pgfpathlineto{\pgfqpoint{0.975813in}{1.337830in}}%
\pgfpathlineto{\pgfqpoint{0.984490in}{1.336460in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{1.335305in}}%
\pgfpathlineto{\pgfqpoint{1.015945in}{1.334375in}}%
\pgfpathlineto{\pgfqpoint{1.017029in}{1.334338in}}%
\pgfpathlineto{\pgfqpoint{1.017029in}{1.334338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.220374in}}{\pgfqpoint{5.206237in}{3.356319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.404999in}{1.724376in}}%
\pgfpathlineto{\pgfqpoint{3.437545in}{1.724703in}}%
\pgfpathlineto{\pgfqpoint{3.440258in}{1.725445in}}%
\pgfpathlineto{\pgfqpoint{3.441885in}{1.726479in}}%
\pgfpathlineto{\pgfqpoint{3.443512in}{1.728403in}}%
\pgfpathlineto{\pgfqpoint{3.445140in}{1.731882in}}%
\pgfpathlineto{\pgfqpoint{3.446767in}{1.737964in}}%
\pgfpathlineto{\pgfqpoint{3.448394in}{1.748224in}}%
\pgfpathlineto{\pgfqpoint{3.450022in}{1.764849in}}%
\pgfpathlineto{\pgfqpoint{3.451649in}{1.790518in}}%
\pgfpathlineto{\pgfqpoint{3.453277in}{1.828083in}}%
\pgfpathlineto{\pgfqpoint{3.455446in}{1.900280in}}%
\pgfpathlineto{\pgfqpoint{3.457616in}{1.998513in}}%
\pgfpathlineto{\pgfqpoint{3.460871in}{2.183095in}}%
\pgfpathlineto{\pgfqpoint{3.469550in}{2.697844in}}%
\pgfpathlineto{\pgfqpoint{3.472804in}{2.847835in}}%
\pgfpathlineto{\pgfqpoint{3.475517in}{2.946181in}}%
\pgfpathlineto{\pgfqpoint{3.478229in}{3.018702in}}%
\pgfpathlineto{\pgfqpoint{3.480398in}{3.057588in}}%
\pgfpathlineto{\pgfqpoint{3.482026in}{3.075466in}}%
\pgfpathlineto{\pgfqpoint{3.483111in}{3.081969in}}%
\pgfpathlineto{\pgfqpoint{3.484195in}{3.084138in}}%
\pgfpathlineto{\pgfqpoint{3.484738in}{3.083596in}}%
\pgfpathlineto{\pgfqpoint{3.485823in}{3.079254in}}%
\pgfpathlineto{\pgfqpoint{3.486908in}{3.070582in}}%
\pgfpathlineto{\pgfqpoint{3.488536in}{3.049461in}}%
\pgfpathlineto{\pgfqpoint{3.490163in}{3.018684in}}%
\pgfpathlineto{\pgfqpoint{3.492332in}{2.962778in}}%
\pgfpathlineto{\pgfqpoint{3.495044in}{2.869508in}}%
\pgfpathlineto{\pgfqpoint{3.498299in}{2.725104in}}%
\pgfpathlineto{\pgfqpoint{3.502096in}{2.517820in}}%
\pgfpathlineto{\pgfqpoint{3.512403in}{1.922480in}}%
\pgfpathlineto{\pgfqpoint{3.514573in}{1.843632in}}%
\pgfpathlineto{\pgfqpoint{3.516742in}{1.790518in}}%
\pgfpathlineto{\pgfqpoint{3.518370in}{1.764838in}}%
\pgfpathlineto{\pgfqpoint{3.519997in}{1.748224in}}%
\pgfpathlineto{\pgfqpoint{3.521625in}{1.737960in}}%
\pgfpathlineto{\pgfqpoint{3.523252in}{1.731880in}}%
\pgfpathlineto{\pgfqpoint{3.524879in}{1.728402in}}%
\pgfpathlineto{\pgfqpoint{3.526506in}{1.726478in}}%
\pgfpathlineto{\pgfqpoint{3.528676in}{1.725224in}}%
\pgfpathlineto{\pgfqpoint{3.531388in}{1.724632in}}%
\pgfpathlineto{\pgfqpoint{3.536813in}{1.724395in}}%
\pgfpathlineto{\pgfqpoint{3.570986in}{1.724376in}}%
\pgfpathlineto{\pgfqpoint{3.570986in}{1.724376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.220374in}}{\pgfqpoint{5.206237in}{3.356319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.995751in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.000421in}{1.339540in}}%
\pgfpathlineto{\pgfqpoint{4.006387in}{1.493933in}}%
\pgfpathlineto{\pgfqpoint{4.009641in}{1.561349in}}%
\pgfpathlineto{\pgfqpoint{4.012352in}{1.602662in}}%
\pgfpathlineto{\pgfqpoint{4.014522in}{1.624229in}}%
\pgfpathlineto{\pgfqpoint{4.016148in}{1.633163in}}%
\pgfpathlineto{\pgfqpoint{4.017233in}{1.635552in}}%
\pgfpathlineto{\pgfqpoint{4.017775in}{1.635663in}}%
\pgfpathlineto{\pgfqpoint{4.018318in}{1.635049in}}%
\pgfpathlineto{\pgfqpoint{4.019402in}{1.631647in}}%
\pgfpathlineto{\pgfqpoint{4.020487in}{1.625359in}}%
\pgfpathlineto{\pgfqpoint{4.022114in}{1.610609in}}%
\pgfpathlineto{\pgfqpoint{4.024283in}{1.581407in}}%
\pgfpathlineto{\pgfqpoint{4.026995in}{1.530944in}}%
\pgfpathlineto{\pgfqpoint{4.030249in}{1.453751in}}%
\pgfpathlineto{\pgfqpoint{4.036756in}{1.274085in}}%
\pgfpathlineto{\pgfqpoint{4.038911in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.038911in}{1.217041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.220374in}}{\pgfqpoint{5.206237in}{3.356319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.722767in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.726285in}{1.220149in}}%
\pgfpathlineto{\pgfqpoint{3.729539in}{1.223926in}}%
\pgfpathlineto{\pgfqpoint{3.732792in}{1.228979in}}%
\pgfpathlineto{\pgfqpoint{3.735504in}{1.234648in}}%
\pgfpathlineto{\pgfqpoint{3.738216in}{1.242361in}}%
\pgfpathlineto{\pgfqpoint{3.740385in}{1.250797in}}%
\pgfpathlineto{\pgfqpoint{3.742554in}{1.262391in}}%
\pgfpathlineto{\pgfqpoint{3.744723in}{1.278917in}}%
\pgfpathlineto{\pgfqpoint{3.746893in}{1.303090in}}%
\pgfpathlineto{\pgfqpoint{3.749062in}{1.338424in}}%
\pgfpathlineto{\pgfqpoint{3.751231in}{1.388122in}}%
\pgfpathlineto{\pgfqpoint{3.753943in}{1.471060in}}%
\pgfpathlineto{\pgfqpoint{3.761535in}{1.724837in}}%
\pgfpathlineto{\pgfqpoint{3.763162in}{1.757598in}}%
\pgfpathlineto{\pgfqpoint{3.764789in}{1.776673in}}%
\pgfpathlineto{\pgfqpoint{3.765874in}{1.781212in}}%
\pgfpathlineto{\pgfqpoint{3.766416in}{1.780970in}}%
\pgfpathlineto{\pgfqpoint{3.766958in}{1.779054in}}%
\pgfpathlineto{\pgfqpoint{3.768043in}{1.770251in}}%
\pgfpathlineto{\pgfqpoint{3.769670in}{1.745117in}}%
\pgfpathlineto{\pgfqpoint{3.771297in}{1.707036in}}%
\pgfpathlineto{\pgfqpoint{3.774008in}{1.621619in}}%
\pgfpathlineto{\pgfqpoint{3.781059in}{1.384029in}}%
\pgfpathlineto{\pgfqpoint{3.783228in}{1.335432in}}%
\pgfpathlineto{\pgfqpoint{3.785397in}{1.301023in}}%
\pgfpathlineto{\pgfqpoint{3.787566in}{1.277511in}}%
\pgfpathlineto{\pgfqpoint{3.789736in}{1.261418in}}%
\pgfpathlineto{\pgfqpoint{3.791905in}{1.250101in}}%
\pgfpathlineto{\pgfqpoint{3.794616in}{1.240124in}}%
\pgfpathlineto{\pgfqpoint{3.797328in}{1.233027in}}%
\pgfpathlineto{\pgfqpoint{3.800040in}{1.227759in}}%
\pgfpathlineto{\pgfqpoint{3.803294in}{1.223025in}}%
\pgfpathlineto{\pgfqpoint{3.807090in}{1.218955in}}%
\pgfpathlineto{\pgfqpoint{3.809365in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{3.809365in}{1.217041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.220374in}}{\pgfqpoint{5.206237in}{3.356319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.411937in}{1.354194in}}%
\pgfpathlineto{\pgfqpoint{4.451526in}{1.354514in}}%
\pgfpathlineto{\pgfqpoint{4.454238in}{1.355208in}}%
\pgfpathlineto{\pgfqpoint{4.456407in}{1.356617in}}%
\pgfpathlineto{\pgfqpoint{4.458034in}{1.358711in}}%
\pgfpathlineto{\pgfqpoint{4.459661in}{1.362393in}}%
\pgfpathlineto{\pgfqpoint{4.461288in}{1.368661in}}%
\pgfpathlineto{\pgfqpoint{4.462915in}{1.378965in}}%
\pgfpathlineto{\pgfqpoint{4.464542in}{1.395247in}}%
\pgfpathlineto{\pgfqpoint{4.466168in}{1.419837in}}%
\pgfpathlineto{\pgfqpoint{4.467795in}{1.455113in}}%
\pgfpathlineto{\pgfqpoint{4.469965in}{1.521779in}}%
\pgfpathlineto{\pgfqpoint{4.472676in}{1.637049in}}%
\pgfpathlineto{\pgfqpoint{4.476472in}{1.840399in}}%
\pgfpathlineto{\pgfqpoint{4.483523in}{2.224600in}}%
\pgfpathlineto{\pgfqpoint{4.487319in}{2.387502in}}%
\pgfpathlineto{\pgfqpoint{4.490030in}{2.476538in}}%
\pgfpathlineto{\pgfqpoint{4.492742in}{2.540922in}}%
\pgfpathlineto{\pgfqpoint{4.494911in}{2.574105in}}%
\pgfpathlineto{\pgfqpoint{4.496538in}{2.588144in}}%
\pgfpathlineto{\pgfqpoint{4.497623in}{2.592308in}}%
\pgfpathlineto{\pgfqpoint{4.498165in}{2.592829in}}%
\pgfpathlineto{\pgfqpoint{4.498707in}{2.592308in}}%
\pgfpathlineto{\pgfqpoint{4.499792in}{2.588144in}}%
\pgfpathlineto{\pgfqpoint{4.500877in}{2.579822in}}%
\pgfpathlineto{\pgfqpoint{4.502504in}{2.559570in}}%
\pgfpathlineto{\pgfqpoint{4.504131in}{2.530065in}}%
\pgfpathlineto{\pgfqpoint{4.506300in}{2.476538in}}%
\pgfpathlineto{\pgfqpoint{4.509011in}{2.387502in}}%
\pgfpathlineto{\pgfqpoint{4.512265in}{2.250374in}}%
\pgfpathlineto{\pgfqpoint{4.516062in}{2.055630in}}%
\pgfpathlineto{\pgfqpoint{4.525281in}{1.563868in}}%
\pgfpathlineto{\pgfqpoint{4.527993in}{1.469592in}}%
\pgfpathlineto{\pgfqpoint{4.530162in}{1.419837in}}%
\pgfpathlineto{\pgfqpoint{4.532331in}{1.389017in}}%
\pgfpathlineto{\pgfqpoint{4.533958in}{1.374972in}}%
\pgfpathlineto{\pgfqpoint{4.535585in}{1.366205in}}%
\pgfpathlineto{\pgfqpoint{4.537212in}{1.360936in}}%
\pgfpathlineto{\pgfqpoint{4.538839in}{1.357875in}}%
\pgfpathlineto{\pgfqpoint{4.540466in}{1.356151in}}%
\pgfpathlineto{\pgfqpoint{4.542635in}{1.355004in}}%
\pgfpathlineto{\pgfqpoint{4.545889in}{1.354392in}}%
\pgfpathlineto{\pgfqpoint{4.552939in}{1.354200in}}%
\pgfpathlineto{\pgfqpoint{4.584936in}{1.354194in}}%
\pgfpathlineto{\pgfqpoint{4.584936in}{1.354194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.220374in}}{\pgfqpoint{5.206237in}{3.356319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.264193in}{1.690866in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.691213in}}%
\pgfpathlineto{\pgfqpoint{3.286482in}{1.691950in}}%
\pgfpathlineto{\pgfqpoint{3.288657in}{1.693416in}}%
\pgfpathlineto{\pgfqpoint{3.290289in}{1.695552in}}%
\pgfpathlineto{\pgfqpoint{3.291919in}{1.699224in}}%
\pgfpathlineto{\pgfqpoint{3.293550in}{1.705327in}}%
\pgfpathlineto{\pgfqpoint{3.295181in}{1.715092in}}%
\pgfpathlineto{\pgfqpoint{3.296812in}{1.730070in}}%
\pgfpathlineto{\pgfqpoint{3.298443in}{1.752034in}}%
\pgfpathlineto{\pgfqpoint{3.300074in}{1.782636in}}%
\pgfpathlineto{\pgfqpoint{3.302248in}{1.838671in}}%
\pgfpathlineto{\pgfqpoint{3.304967in}{1.932492in}}%
\pgfpathlineto{\pgfqpoint{3.309316in}{2.116769in}}%
\pgfpathlineto{\pgfqpoint{3.314752in}{2.339560in}}%
\pgfpathlineto{\pgfqpoint{3.318014in}{2.441765in}}%
\pgfpathlineto{\pgfqpoint{3.320189in}{2.491602in}}%
\pgfpathlineto{\pgfqpoint{3.322364in}{2.525384in}}%
\pgfpathlineto{\pgfqpoint{3.323995in}{2.539753in}}%
\pgfpathlineto{\pgfqpoint{3.325082in}{2.544020in}}%
\pgfpathlineto{\pgfqpoint{3.325626in}{2.544555in}}%
\pgfpathlineto{\pgfqpoint{3.326170in}{2.544020in}}%
\pgfpathlineto{\pgfqpoint{3.327257in}{2.539748in}}%
\pgfpathlineto{\pgfqpoint{3.328344in}{2.531224in}}%
\pgfpathlineto{\pgfqpoint{3.329975in}{2.510547in}}%
\pgfpathlineto{\pgfqpoint{3.332149in}{2.468633in}}%
\pgfpathlineto{\pgfqpoint{3.334325in}{2.411134in}}%
\pgfpathlineto{\pgfqpoint{3.337043in}{2.319694in}}%
\pgfpathlineto{\pgfqpoint{3.340848in}{2.164383in}}%
\pgfpathlineto{\pgfqpoint{3.347372in}{1.892078in}}%
\pgfpathlineto{\pgfqpoint{3.350091in}{1.808398in}}%
\pgfpathlineto{\pgfqpoint{3.352265in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{3.354440in}{1.730070in}}%
\pgfpathlineto{\pgfqpoint{3.356071in}{1.715085in}}%
\pgfpathlineto{\pgfqpoint{3.357702in}{1.705323in}}%
\pgfpathlineto{\pgfqpoint{3.359332in}{1.699224in}}%
\pgfpathlineto{\pgfqpoint{3.360963in}{1.695551in}}%
\pgfpathlineto{\pgfqpoint{3.362595in}{1.693416in}}%
\pgfpathlineto{\pgfqpoint{3.364769in}{1.691950in}}%
\pgfpathlineto{\pgfqpoint{3.367487in}{1.691213in}}%
\pgfpathlineto{\pgfqpoint{3.372380in}{1.690903in}}%
\pgfpathlineto{\pgfqpoint{3.397932in}{1.690866in}}%
\pgfpathlineto{\pgfqpoint{3.404456in}{1.690866in}}%
\pgfpathlineto{\pgfqpoint{3.404456in}{1.690866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.220374in}}{\pgfqpoint{5.206237in}{3.356319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.326149in}{1.542782in}}%
\pgfpathlineto{\pgfqpoint{1.366822in}{1.543142in}}%
\pgfpathlineto{\pgfqpoint{1.370076in}{1.544031in}}%
\pgfpathlineto{\pgfqpoint{1.372245in}{1.545497in}}%
\pgfpathlineto{\pgfqpoint{1.373872in}{1.547510in}}%
\pgfpathlineto{\pgfqpoint{1.375499in}{1.550816in}}%
\pgfpathlineto{\pgfqpoint{1.377126in}{1.556089in}}%
\pgfpathlineto{\pgfqpoint{1.378753in}{1.564245in}}%
\pgfpathlineto{\pgfqpoint{1.380380in}{1.576437in}}%
\pgfpathlineto{\pgfqpoint{1.382007in}{1.593996in}}%
\pgfpathlineto{\pgfqpoint{1.384176in}{1.628057in}}%
\pgfpathlineto{\pgfqpoint{1.386346in}{1.676429in}}%
\pgfpathlineto{\pgfqpoint{1.389057in}{1.757499in}}%
\pgfpathlineto{\pgfqpoint{1.392853in}{1.899939in}}%
\pgfpathlineto{\pgfqpoint{1.400446in}{2.192886in}}%
\pgfpathlineto{\pgfqpoint{1.403700in}{2.289625in}}%
\pgfpathlineto{\pgfqpoint{1.406411in}{2.349476in}}%
\pgfpathlineto{\pgfqpoint{1.408581in}{2.382375in}}%
\pgfpathlineto{\pgfqpoint{1.410208in}{2.397936in}}%
\pgfpathlineto{\pgfqpoint{1.411292in}{2.403891in}}%
\pgfpathlineto{\pgfqpoint{1.412377in}{2.406285in}}%
\pgfpathlineto{\pgfqpoint{1.412919in}{2.406143in}}%
\pgfpathlineto{\pgfqpoint{1.413461in}{2.405109in}}%
\pgfpathlineto{\pgfqpoint{1.414546in}{2.400368in}}%
\pgfpathlineto{\pgfqpoint{1.415631in}{2.392078in}}%
\pgfpathlineto{\pgfqpoint{1.417258in}{2.373058in}}%
\pgfpathlineto{\pgfqpoint{1.419427in}{2.335678in}}%
\pgfpathlineto{\pgfqpoint{1.421596in}{2.285161in}}%
\pgfpathlineto{\pgfqpoint{1.424308in}{2.205127in}}%
\pgfpathlineto{\pgfqpoint{1.428104in}{2.067694in}}%
\pgfpathlineto{\pgfqpoint{1.437323in}{1.717231in}}%
\pgfpathlineto{\pgfqpoint{1.440035in}{1.646581in}}%
\pgfpathlineto{\pgfqpoint{1.442204in}{1.606705in}}%
\pgfpathlineto{\pgfqpoint{1.444373in}{1.579912in}}%
\pgfpathlineto{\pgfqpoint{1.446543in}{1.563214in}}%
\pgfpathlineto{\pgfqpoint{1.448170in}{1.555414in}}%
\pgfpathlineto{\pgfqpoint{1.449797in}{1.550387in}}%
\pgfpathlineto{\pgfqpoint{1.451424in}{1.547246in}}%
\pgfpathlineto{\pgfqpoint{1.453051in}{1.545339in}}%
\pgfpathlineto{\pgfqpoint{1.455220in}{1.543954in}}%
\pgfpathlineto{\pgfqpoint{1.457931in}{1.543199in}}%
\pgfpathlineto{\pgfqpoint{1.462812in}{1.542837in}}%
\pgfpathlineto{\pgfqpoint{1.482336in}{1.542782in}}%
\pgfpathlineto{\pgfqpoint{1.499147in}{1.542782in}}%
\pgfpathlineto{\pgfqpoint{1.499147in}{1.542782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.220374in}}{\pgfqpoint{5.206237in}{3.356319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.799235in}{1.224005in}}%
\pgfpathlineto{\pgfqpoint{4.801411in}{1.270599in}}%
\pgfpathlineto{\pgfqpoint{4.804133in}{1.349004in}}%
\pgfpathlineto{\pgfqpoint{4.807944in}{1.486806in}}%
\pgfpathlineto{\pgfqpoint{4.815019in}{1.748617in}}%
\pgfpathlineto{\pgfqpoint{4.818285in}{1.841324in}}%
\pgfpathlineto{\pgfqpoint{4.821007in}{1.897193in}}%
\pgfpathlineto{\pgfqpoint{4.823184in}{1.926347in}}%
\pgfpathlineto{\pgfqpoint{4.824817in}{1.938753in}}%
\pgfpathlineto{\pgfqpoint{4.825906in}{1.942441in}}%
\pgfpathlineto{\pgfqpoint{4.826450in}{1.942902in}}%
\pgfpathlineto{\pgfqpoint{4.826994in}{1.942440in}}%
\pgfpathlineto{\pgfqpoint{4.828082in}{1.938753in}}%
\pgfpathlineto{\pgfqpoint{4.829171in}{1.931392in}}%
\pgfpathlineto{\pgfqpoint{4.830804in}{1.913542in}}%
\pgfpathlineto{\pgfqpoint{4.832982in}{1.877338in}}%
\pgfpathlineto{\pgfqpoint{4.835159in}{1.827693in}}%
\pgfpathlineto{\pgfqpoint{4.837880in}{1.748617in}}%
\pgfpathlineto{\pgfqpoint{4.841690in}{1.613342in}}%
\pgfpathlineto{\pgfqpoint{4.849311in}{1.331649in}}%
\pgfpathlineto{\pgfqpoint{4.852032in}{1.257558in}}%
\pgfpathlineto{\pgfqpoint{4.854068in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.854068in}{1.217041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.220374in}}{\pgfqpoint{5.206237in}{3.356319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.742659in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.745893in}{1.293101in}}%
\pgfpathlineto{\pgfqpoint{4.750791in}{1.431407in}}%
\pgfpathlineto{\pgfqpoint{4.756779in}{1.596593in}}%
\pgfpathlineto{\pgfqpoint{4.760045in}{1.668585in}}%
\pgfpathlineto{\pgfqpoint{4.762765in}{1.714084in}}%
\pgfpathlineto{\pgfqpoint{4.764943in}{1.739793in}}%
\pgfpathlineto{\pgfqpoint{4.766576in}{1.752468in}}%
\pgfpathlineto{\pgfqpoint{4.768209in}{1.759331in}}%
\pgfpathlineto{\pgfqpoint{4.769298in}{1.760642in}}%
\pgfpathlineto{\pgfqpoint{4.769842in}{1.760315in}}%
\pgfpathlineto{\pgfqpoint{4.770931in}{1.757696in}}%
\pgfpathlineto{\pgfqpoint{4.772019in}{1.752473in}}%
\pgfpathlineto{\pgfqpoint{4.773652in}{1.739793in}}%
\pgfpathlineto{\pgfqpoint{4.775829in}{1.714096in}}%
\pgfpathlineto{\pgfqpoint{4.778006in}{1.678826in}}%
\pgfpathlineto{\pgfqpoint{4.780728in}{1.622489in}}%
\pgfpathlineto{\pgfqpoint{4.784538in}{1.525174in}}%
\pgfpathlineto{\pgfqpoint{4.795937in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{4.795937in}{1.217041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.220374in}}{\pgfqpoint{5.206237in}{3.356319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.697692in}{1.405984in}}%
\pgfpathlineto{\pgfqpoint{1.746500in}{1.406293in}}%
\pgfpathlineto{\pgfqpoint{1.749754in}{1.407004in}}%
\pgfpathlineto{\pgfqpoint{1.751923in}{1.408109in}}%
\pgfpathlineto{\pgfqpoint{1.754092in}{1.410196in}}%
\pgfpathlineto{\pgfqpoint{1.755719in}{1.412789in}}%
\pgfpathlineto{\pgfqpoint{1.757346in}{1.416662in}}%
\pgfpathlineto{\pgfqpoint{1.758973in}{1.422250in}}%
\pgfpathlineto{\pgfqpoint{1.761143in}{1.433178in}}%
\pgfpathlineto{\pgfqpoint{1.763312in}{1.449004in}}%
\pgfpathlineto{\pgfqpoint{1.765481in}{1.470325in}}%
\pgfpathlineto{\pgfqpoint{1.768193in}{1.504340in}}%
\pgfpathlineto{\pgfqpoint{1.778497in}{1.646261in}}%
\pgfpathlineto{\pgfqpoint{1.780666in}{1.662507in}}%
\pgfpathlineto{\pgfqpoint{1.782293in}{1.668990in}}%
\pgfpathlineto{\pgfqpoint{1.783378in}{1.670423in}}%
\pgfpathlineto{\pgfqpoint{1.783920in}{1.670259in}}%
\pgfpathlineto{\pgfqpoint{1.785004in}{1.668172in}}%
\pgfpathlineto{\pgfqpoint{1.786089in}{1.663778in}}%
\pgfpathlineto{\pgfqpoint{1.787716in}{1.653056in}}%
\pgfpathlineto{\pgfqpoint{1.789885in}{1.631827in}}%
\pgfpathlineto{\pgfqpoint{1.792597in}{1.596626in}}%
\pgfpathlineto{\pgfqpoint{1.801816in}{1.467009in}}%
\pgfpathlineto{\pgfqpoint{1.804528in}{1.442200in}}%
\pgfpathlineto{\pgfqpoint{1.806697in}{1.428386in}}%
\pgfpathlineto{\pgfqpoint{1.808866in}{1.419103in}}%
\pgfpathlineto{\pgfqpoint{1.811036in}{1.413268in}}%
\pgfpathlineto{\pgfqpoint{1.813205in}{1.409824in}}%
\pgfpathlineto{\pgfqpoint{1.815374in}{1.407908in}}%
\pgfpathlineto{\pgfqpoint{1.818086in}{1.406740in}}%
\pgfpathlineto{\pgfqpoint{1.821882in}{1.406163in}}%
\pgfpathlineto{\pgfqpoint{1.830017in}{1.405989in}}%
\pgfpathlineto{\pgfqpoint{1.870690in}{1.405984in}}%
\pgfpathlineto{\pgfqpoint{1.870690in}{1.405984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cu_ni_co_spectra_m452_die41.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.370346in}{4.425468in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.370346in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.370346in}{4.425468in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.425468in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{1.177398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.916763in,y=1.138246in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{2.082765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.916763in,y=2.043612in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{2.988132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.916763in,y=2.948979in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{3.893498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.916763in,y=3.854345in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{1.449941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{1.609368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{1.722483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{1.810222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{1.881910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{1.942522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{1.995026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{2.041338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{2.355307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{2.514735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{2.627850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{2.715589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{2.787277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{2.847888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{2.900392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{2.946704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{3.260674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{3.420101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{3.533217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{3.620956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{3.692644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{3.753255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{3.805759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{3.852071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{4.166041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{4.325468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.148246in,y=2.751433in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont SDD counts (14.33 eV bins)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.177398in}}{\pgfqpoint{5.210403in}{3.148069in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576638in}{2.080254in}}%
\pgfpathlineto{\pgfqpoint{0.588555in}{2.113026in}}%
\pgfpathlineto{\pgfqpoint{0.600996in}{2.160952in}}%
\pgfpathlineto{\pgfqpoint{0.613436in}{2.078813in}}%
\pgfpathlineto{\pgfqpoint{0.625877in}{2.078813in}}%
\pgfpathlineto{\pgfqpoint{0.638318in}{2.098186in}}%
\pgfpathlineto{\pgfqpoint{0.650759in}{2.054230in}}%
\pgfpathlineto{\pgfqpoint{0.663200in}{2.082765in}}%
\pgfpathlineto{\pgfqpoint{0.675641in}{2.082765in}}%
\pgfpathlineto{\pgfqpoint{0.700523in}{2.090551in}}%
\pgfpathlineto{\pgfqpoint{0.712964in}{2.127325in}}%
\pgfpathlineto{\pgfqpoint{0.737845in}{2.113026in}}%
\pgfpathlineto{\pgfqpoint{0.750286in}{2.134285in}}%
\pgfpathlineto{\pgfqpoint{0.775168in}{2.272453in}}%
\pgfpathlineto{\pgfqpoint{0.787609in}{2.322522in}}%
\pgfpathlineto{\pgfqpoint{0.800050in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{0.812491in}{2.556947in}}%
\pgfpathlineto{\pgfqpoint{0.824932in}{2.617895in}}%
\pgfpathlineto{\pgfqpoint{0.837373in}{2.727974in}}%
\pgfpathlineto{\pgfqpoint{0.849813in}{2.816322in}}%
\pgfpathlineto{\pgfqpoint{0.862254in}{2.867073in}}%
\pgfpathlineto{\pgfqpoint{0.874695in}{2.907214in}}%
\pgfpathlineto{\pgfqpoint{0.899577in}{3.018756in}}%
\pgfpathlineto{\pgfqpoint{0.912018in}{3.028811in}}%
\pgfpathlineto{\pgfqpoint{0.924459in}{3.031637in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{3.016202in}}%
\pgfpathlineto{\pgfqpoint{0.949341in}{3.020208in}}%
\pgfpathlineto{\pgfqpoint{0.961781in}{2.997073in}}%
\pgfpathlineto{\pgfqpoint{0.974222in}{2.940983in}}%
\pgfpathlineto{\pgfqpoint{0.986663in}{2.905277in}}%
\pgfpathlineto{\pgfqpoint{0.999104in}{2.877108in}}%
\pgfpathlineto{\pgfqpoint{1.011545in}{2.787277in}}%
\pgfpathlineto{\pgfqpoint{1.023986in}{2.734773in}}%
\pgfpathlineto{\pgfqpoint{1.036427in}{2.659020in}}%
\pgfpathlineto{\pgfqpoint{1.048868in}{2.561628in}}%
\pgfpathlineto{\pgfqpoint{1.061309in}{2.500046in}}%
\pgfpathlineto{\pgfqpoint{1.073750in}{2.455432in}}%
\pgfpathlineto{\pgfqpoint{1.086190in}{2.326773in}}%
\pgfpathlineto{\pgfqpoint{1.098631in}{2.328881in}}%
\pgfpathlineto{\pgfqpoint{1.111072in}{2.236914in}}%
\pgfpathlineto{\pgfqpoint{1.123513in}{2.231565in}}%
\pgfpathlineto{\pgfqpoint{1.135954in}{2.277277in}}%
\pgfpathlineto{\pgfqpoint{1.148395in}{2.274873in}}%
\pgfpathlineto{\pgfqpoint{1.160836in}{2.279668in}}%
\pgfpathlineto{\pgfqpoint{1.173277in}{2.333064in}}%
\pgfpathlineto{\pgfqpoint{1.185718in}{2.411967in}}%
\pgfpathlineto{\pgfqpoint{1.198158in}{2.549820in}}%
\pgfpathlineto{\pgfqpoint{1.223040in}{2.767109in}}%
\pgfpathlineto{\pgfqpoint{1.235481in}{2.932016in}}%
\pgfpathlineto{\pgfqpoint{1.247922in}{3.065674in}}%
\pgfpathlineto{\pgfqpoint{1.260363in}{3.163232in}}%
\pgfpathlineto{\pgfqpoint{1.272804in}{3.269807in}}%
\pgfpathlineto{\pgfqpoint{1.285245in}{3.369838in}}%
\pgfpathlineto{\pgfqpoint{1.297686in}{3.435900in}}%
\pgfpathlineto{\pgfqpoint{1.310126in}{3.530355in}}%
\pgfpathlineto{\pgfqpoint{1.322567in}{3.578829in}}%
\pgfpathlineto{\pgfqpoint{1.335008in}{3.632425in}}%
\pgfpathlineto{\pgfqpoint{1.347449in}{3.649538in}}%
\pgfpathlineto{\pgfqpoint{1.359890in}{3.681679in}}%
\pgfpathlineto{\pgfqpoint{1.372331in}{3.681679in}}%
\pgfpathlineto{\pgfqpoint{1.384772in}{3.691462in}}%
\pgfpathlineto{\pgfqpoint{1.397213in}{3.681477in}}%
\pgfpathlineto{\pgfqpoint{1.409654in}{3.675225in}}%
\pgfpathlineto{\pgfqpoint{1.422094in}{3.652888in}}%
\pgfpathlineto{\pgfqpoint{1.434535in}{3.608898in}}%
\pgfpathlineto{\pgfqpoint{1.446976in}{3.579790in}}%
\pgfpathlineto{\pgfqpoint{1.459417in}{3.518902in}}%
\pgfpathlineto{\pgfqpoint{1.471858in}{3.468157in}}%
\pgfpathlineto{\pgfqpoint{1.484299in}{3.401035in}}%
\pgfpathlineto{\pgfqpoint{1.496740in}{3.318014in}}%
\pgfpathlineto{\pgfqpoint{1.509181in}{3.225746in}}%
\pgfpathlineto{\pgfqpoint{1.534063in}{3.004686in}}%
\pgfpathlineto{\pgfqpoint{1.546503in}{2.921444in}}%
\pgfpathlineto{\pgfqpoint{1.571385in}{2.687899in}}%
\pgfpathlineto{\pgfqpoint{1.583826in}{2.585329in}}%
\pgfpathlineto{\pgfqpoint{1.596267in}{2.506791in}}%
\pgfpathlineto{\pgfqpoint{1.608708in}{2.453905in}}%
\pgfpathlineto{\pgfqpoint{1.621149in}{2.480522in}}%
\pgfpathlineto{\pgfqpoint{1.633590in}{2.462979in}}%
\pgfpathlineto{\pgfqpoint{1.646031in}{2.502758in}}%
\pgfpathlineto{\pgfqpoint{1.658471in}{2.595065in}}%
\pgfpathlineto{\pgfqpoint{1.670912in}{2.682804in}}%
\pgfpathlineto{\pgfqpoint{1.683353in}{2.855675in}}%
\pgfpathlineto{\pgfqpoint{1.695794in}{2.974530in}}%
\pgfpathlineto{\pgfqpoint{1.708235in}{3.107004in}}%
\pgfpathlineto{\pgfqpoint{1.720676in}{3.220337in}}%
\pgfpathlineto{\pgfqpoint{1.733117in}{3.326586in}}%
\pgfpathlineto{\pgfqpoint{1.745558in}{3.438285in}}%
\pgfpathlineto{\pgfqpoint{1.757999in}{3.516140in}}%
\pgfpathlineto{\pgfqpoint{1.770439in}{3.591320in}}%
\pgfpathlineto{\pgfqpoint{1.795321in}{3.691199in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{3.727669in}}%
\pgfpathlineto{\pgfqpoint{1.820203in}{3.749417in}}%
\pgfpathlineto{\pgfqpoint{1.832644in}{3.778069in}}%
\pgfpathlineto{\pgfqpoint{1.845085in}{3.791037in}}%
\pgfpathlineto{\pgfqpoint{1.857526in}{3.790986in}}%
\pgfpathlineto{\pgfqpoint{1.869967in}{3.794896in}}%
\pgfpathlineto{\pgfqpoint{1.882408in}{3.781011in}}%
\pgfpathlineto{\pgfqpoint{1.894848in}{3.759441in}}%
\pgfpathlineto{\pgfqpoint{1.907289in}{3.745197in}}%
\pgfpathlineto{\pgfqpoint{1.919730in}{3.711516in}}%
\pgfpathlineto{\pgfqpoint{1.932171in}{3.667756in}}%
\pgfpathlineto{\pgfqpoint{1.944612in}{3.621113in}}%
\pgfpathlineto{\pgfqpoint{1.957053in}{3.570245in}}%
\pgfpathlineto{\pgfqpoint{1.969494in}{3.510453in}}%
\pgfpathlineto{\pgfqpoint{1.994376in}{3.362319in}}%
\pgfpathlineto{\pgfqpoint{2.019257in}{3.193288in}}%
\pgfpathlineto{\pgfqpoint{2.031698in}{3.144136in}}%
\pgfpathlineto{\pgfqpoint{2.044139in}{3.047505in}}%
\pgfpathlineto{\pgfqpoint{2.056580in}{2.987738in}}%
\pgfpathlineto{\pgfqpoint{2.069021in}{2.939651in}}%
\pgfpathlineto{\pgfqpoint{2.081462in}{2.869207in}}%
\pgfpathlineto{\pgfqpoint{2.093903in}{2.816931in}}%
\pgfpathlineto{\pgfqpoint{2.106344in}{2.782663in}}%
\pgfpathlineto{\pgfqpoint{2.118784in}{2.769858in}}%
\pgfpathlineto{\pgfqpoint{2.131225in}{2.781999in}}%
\pgfpathlineto{\pgfqpoint{2.143666in}{2.802068in}}%
\pgfpathlineto{\pgfqpoint{2.156107in}{2.868141in}}%
\pgfpathlineto{\pgfqpoint{2.168548in}{2.968790in}}%
\pgfpathlineto{\pgfqpoint{2.180989in}{3.073663in}}%
\pgfpathlineto{\pgfqpoint{2.193430in}{3.197696in}}%
\pgfpathlineto{\pgfqpoint{2.205871in}{3.310639in}}%
\pgfpathlineto{\pgfqpoint{2.218312in}{3.428658in}}%
\pgfpathlineto{\pgfqpoint{2.230752in}{3.517779in}}%
\pgfpathlineto{\pgfqpoint{2.243193in}{3.591913in}}%
\pgfpathlineto{\pgfqpoint{2.255634in}{3.679110in}}%
\pgfpathlineto{\pgfqpoint{2.268075in}{3.728148in}}%
\pgfpathlineto{\pgfqpoint{2.280516in}{3.784607in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{3.833784in}}%
\pgfpathlineto{\pgfqpoint{2.305398in}{3.860371in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{3.884148in}}%
\pgfpathlineto{\pgfqpoint{2.330280in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{2.342721in}{3.924777in}}%
\pgfpathlineto{\pgfqpoint{2.355161in}{3.930759in}}%
\pgfpathlineto{\pgfqpoint{2.367602in}{3.920579in}}%
\pgfpathlineto{\pgfqpoint{2.380043in}{3.914103in}}%
\pgfpathlineto{\pgfqpoint{2.392484in}{3.889546in}}%
\pgfpathlineto{\pgfqpoint{2.404925in}{3.855334in}}%
\pgfpathlineto{\pgfqpoint{2.417366in}{3.801758in}}%
\pgfpathlineto{\pgfqpoint{2.429807in}{3.762854in}}%
\pgfpathlineto{\pgfqpoint{2.442248in}{3.692381in}}%
\pgfpathlineto{\pgfqpoint{2.454689in}{3.632578in}}%
\pgfpathlineto{\pgfqpoint{2.467129in}{3.537810in}}%
\pgfpathlineto{\pgfqpoint{2.479570in}{3.467925in}}%
\pgfpathlineto{\pgfqpoint{2.504452in}{3.313227in}}%
\pgfpathlineto{\pgfqpoint{2.516893in}{3.251927in}}%
\pgfpathlineto{\pgfqpoint{2.529334in}{3.196541in}}%
\pgfpathlineto{\pgfqpoint{2.554216in}{3.119306in}}%
\pgfpathlineto{\pgfqpoint{2.566657in}{3.083348in}}%
\pgfpathlineto{\pgfqpoint{2.579097in}{3.031989in}}%
\pgfpathlineto{\pgfqpoint{2.591538in}{3.003175in}}%
\pgfpathlineto{\pgfqpoint{2.603979in}{2.951912in}}%
\pgfpathlineto{\pgfqpoint{2.616420in}{2.898915in}}%
\pgfpathlineto{\pgfqpoint{2.628861in}{2.828901in}}%
\pgfpathlineto{\pgfqpoint{2.641302in}{2.785964in}}%
\pgfpathlineto{\pgfqpoint{2.653743in}{2.691260in}}%
\pgfpathlineto{\pgfqpoint{2.666184in}{2.619906in}}%
\pgfpathlineto{\pgfqpoint{2.678625in}{2.540111in}}%
\pgfpathlineto{\pgfqpoint{2.691065in}{2.439888in}}%
\pgfpathlineto{\pgfqpoint{2.728388in}{2.236914in}}%
\pgfpathlineto{\pgfqpoint{2.740829in}{2.197841in}}%
\pgfpathlineto{\pgfqpoint{2.753270in}{2.242192in}}%
\pgfpathlineto{\pgfqpoint{2.765711in}{2.231565in}}%
\pgfpathlineto{\pgfqpoint{2.778152in}{2.257613in}}%
\pgfpathlineto{\pgfqpoint{2.790593in}{2.242192in}}%
\pgfpathlineto{\pgfqpoint{2.803034in}{2.203667in}}%
\pgfpathlineto{\pgfqpoint{2.815474in}{2.223401in}}%
\pgfpathlineto{\pgfqpoint{2.827915in}{2.265103in}}%
\pgfpathlineto{\pgfqpoint{2.840356in}{2.305044in}}%
\pgfpathlineto{\pgfqpoint{2.852797in}{2.270018in}}%
\pgfpathlineto{\pgfqpoint{2.865238in}{2.359220in}}%
\pgfpathlineto{\pgfqpoint{2.877679in}{2.318225in}}%
\pgfpathlineto{\pgfqpoint{2.890120in}{2.351356in}}%
\pgfpathlineto{\pgfqpoint{2.902561in}{2.353337in}}%
\pgfpathlineto{\pgfqpoint{2.915002in}{2.390992in}}%
\pgfpathlineto{\pgfqpoint{2.927442in}{2.489009in}}%
\pgfpathlineto{\pgfqpoint{2.939883in}{2.553400in}}%
\pgfpathlineto{\pgfqpoint{2.952324in}{2.591846in}}%
\pgfpathlineto{\pgfqpoint{2.964765in}{2.697073in}}%
\pgfpathlineto{\pgfqpoint{2.977206in}{2.788586in}}%
\pgfpathlineto{\pgfqpoint{3.002088in}{2.926996in}}%
\pgfpathlineto{\pgfqpoint{3.014529in}{3.012893in}}%
\pgfpathlineto{\pgfqpoint{3.026970in}{3.050201in}}%
\pgfpathlineto{\pgfqpoint{3.039410in}{3.099967in}}%
\pgfpathlineto{\pgfqpoint{3.051851in}{3.144136in}}%
\pgfpathlineto{\pgfqpoint{3.064292in}{3.185272in}}%
\pgfpathlineto{\pgfqpoint{3.076733in}{3.195382in}}%
\pgfpathlineto{\pgfqpoint{3.089174in}{3.206368in}}%
\pgfpathlineto{\pgfqpoint{3.101615in}{3.218810in}}%
\pgfpathlineto{\pgfqpoint{3.114056in}{3.192119in}}%
\pgfpathlineto{\pgfqpoint{3.126497in}{3.192353in}}%
\pgfpathlineto{\pgfqpoint{3.138938in}{3.136931in}}%
\pgfpathlineto{\pgfqpoint{3.151379in}{3.093704in}}%
\pgfpathlineto{\pgfqpoint{3.163819in}{3.016568in}}%
\pgfpathlineto{\pgfqpoint{3.176260in}{2.932469in}}%
\pgfpathlineto{\pgfqpoint{3.188701in}{2.862228in}}%
\pgfpathlineto{\pgfqpoint{3.213583in}{2.663534in}}%
\pgfpathlineto{\pgfqpoint{3.226024in}{2.620908in}}%
\pgfpathlineto{\pgfqpoint{3.238465in}{2.425354in}}%
\pgfpathlineto{\pgfqpoint{3.250906in}{2.383744in}}%
\pgfpathlineto{\pgfqpoint{3.263347in}{2.313880in}}%
\pgfpathlineto{\pgfqpoint{3.275787in}{2.098186in}}%
\pgfpathlineto{\pgfqpoint{3.288228in}{2.134285in}}%
\pgfpathlineto{\pgfqpoint{3.300669in}{2.173637in}}%
\pgfpathlineto{\pgfqpoint{3.313110in}{2.101949in}}%
\pgfpathlineto{\pgfqpoint{3.325551in}{2.049980in}}%
\pgfpathlineto{\pgfqpoint{3.337992in}{2.078813in}}%
\pgfpathlineto{\pgfqpoint{3.350433in}{2.160952in}}%
\pgfpathlineto{\pgfqpoint{3.362874in}{2.082765in}}%
\pgfpathlineto{\pgfqpoint{3.375315in}{2.094387in}}%
\pgfpathlineto{\pgfqpoint{3.387755in}{2.113026in}}%
\pgfpathlineto{\pgfqpoint{3.400196in}{1.985071in}}%
\pgfpathlineto{\pgfqpoint{3.412637in}{1.990080in}}%
\pgfpathlineto{\pgfqpoint{3.425078in}{2.032501in}}%
\pgfpathlineto{\pgfqpoint{3.437519in}{2.049980in}}%
\pgfpathlineto{\pgfqpoint{3.449960in}{1.995026in}}%
\pgfpathlineto{\pgfqpoint{3.462401in}{2.058436in}}%
\pgfpathlineto{\pgfqpoint{3.474842in}{2.113026in}}%
\pgfpathlineto{\pgfqpoint{3.487283in}{2.054230in}}%
\pgfpathlineto{\pgfqpoint{3.499723in}{2.116650in}}%
\pgfpathlineto{\pgfqpoint{3.512164in}{2.070789in}}%
\pgfpathlineto{\pgfqpoint{3.524605in}{2.070789in}}%
\pgfpathlineto{\pgfqpoint{3.537046in}{2.098186in}}%
\pgfpathlineto{\pgfqpoint{3.549487in}{2.134285in}}%
\pgfpathlineto{\pgfqpoint{3.561928in}{2.120240in}}%
\pgfpathlineto{\pgfqpoint{3.574369in}{2.147845in}}%
\pgfpathlineto{\pgfqpoint{3.586810in}{2.109368in}}%
\pgfpathlineto{\pgfqpoint{3.599251in}{2.188938in}}%
\pgfpathlineto{\pgfqpoint{3.611692in}{2.101949in}}%
\pgfpathlineto{\pgfqpoint{3.624132in}{2.137719in}}%
\pgfpathlineto{\pgfqpoint{3.636573in}{2.200765in}}%
\pgfpathlineto{\pgfqpoint{3.649014in}{2.157716in}}%
\pgfpathlineto{\pgfqpoint{3.661455in}{2.194896in}}%
\pgfpathlineto{\pgfqpoint{3.673896in}{2.134285in}}%
\pgfpathlineto{\pgfqpoint{3.686337in}{2.164162in}}%
\pgfpathlineto{\pgfqpoint{3.698778in}{2.231565in}}%
\pgfpathlineto{\pgfqpoint{3.711219in}{2.262622in}}%
\pgfpathlineto{\pgfqpoint{3.723660in}{2.217863in}}%
\pgfpathlineto{\pgfqpoint{3.736100in}{2.270018in}}%
\pgfpathlineto{\pgfqpoint{3.748541in}{2.242192in}}%
\pgfpathlineto{\pgfqpoint{3.760982in}{2.270018in}}%
\pgfpathlineto{\pgfqpoint{3.785864in}{2.330978in}}%
\pgfpathlineto{\pgfqpoint{3.798305in}{2.349365in}}%
\pgfpathlineto{\pgfqpoint{3.810746in}{2.372615in}}%
\pgfpathlineto{\pgfqpoint{3.823187in}{2.316059in}}%
\pgfpathlineto{\pgfqpoint{3.835628in}{2.330978in}}%
\pgfpathlineto{\pgfqpoint{3.848068in}{2.355307in}}%
\pgfpathlineto{\pgfqpoint{3.860509in}{2.337203in}}%
\pgfpathlineto{\pgfqpoint{3.872950in}{2.298284in}}%
\pgfpathlineto{\pgfqpoint{3.885391in}{2.313880in}}%
\pgfpathlineto{\pgfqpoint{3.897832in}{2.381911in}}%
\pgfpathlineto{\pgfqpoint{3.910273in}{2.390992in}}%
\pgfpathlineto{\pgfqpoint{3.922714in}{2.366930in}}%
\pgfpathlineto{\pgfqpoint{3.947596in}{2.381911in}}%
\pgfpathlineto{\pgfqpoint{3.960037in}{2.359220in}}%
\pgfpathlineto{\pgfqpoint{3.972477in}{2.378219in}}%
\pgfpathlineto{\pgfqpoint{3.984918in}{2.349365in}}%
\pgfpathlineto{\pgfqpoint{3.997359in}{2.363094in}}%
\pgfpathlineto{\pgfqpoint{4.009800in}{2.355307in}}%
\pgfpathlineto{\pgfqpoint{4.022241in}{2.345353in}}%
\pgfpathlineto{\pgfqpoint{4.034682in}{2.345353in}}%
\pgfpathlineto{\pgfqpoint{4.047123in}{2.320379in}}%
\pgfpathlineto{\pgfqpoint{4.059564in}{2.316059in}}%
\pgfpathlineto{\pgfqpoint{4.072005in}{2.383744in}}%
\pgfpathlineto{\pgfqpoint{4.084445in}{2.355307in}}%
\pgfpathlineto{\pgfqpoint{4.096886in}{2.333064in}}%
\pgfpathlineto{\pgfqpoint{4.109327in}{2.370729in}}%
\pgfpathlineto{\pgfqpoint{4.121768in}{2.403363in}}%
\pgfpathlineto{\pgfqpoint{4.134209in}{2.418717in}}%
\pgfpathlineto{\pgfqpoint{4.146650in}{2.385568in}}%
\pgfpathlineto{\pgfqpoint{4.159091in}{2.355307in}}%
\pgfpathlineto{\pgfqpoint{4.171532in}{2.366930in}}%
\pgfpathlineto{\pgfqpoint{4.183973in}{2.477652in}}%
\pgfpathlineto{\pgfqpoint{4.196413in}{2.486200in}}%
\pgfpathlineto{\pgfqpoint{4.208854in}{2.467439in}}%
\pgfpathlineto{\pgfqpoint{4.221295in}{2.470384in}}%
\pgfpathlineto{\pgfqpoint{4.233736in}{2.506791in}}%
\pgfpathlineto{\pgfqpoint{4.246177in}{2.523804in}}%
\pgfpathlineto{\pgfqpoint{4.258618in}{2.461481in}}%
\pgfpathlineto{\pgfqpoint{4.271059in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{4.283500in}{2.510783in}}%
\pgfpathlineto{\pgfqpoint{4.295941in}{2.433495in}}%
\pgfpathlineto{\pgfqpoint{4.308381in}{2.438300in}}%
\pgfpathlineto{\pgfqpoint{4.320822in}{2.439888in}}%
\pgfpathlineto{\pgfqpoint{4.333263in}{2.410261in}}%
\pgfpathlineto{\pgfqpoint{4.345704in}{2.378219in}}%
\pgfpathlineto{\pgfqpoint{4.358145in}{2.403363in}}%
\pgfpathlineto{\pgfqpoint{4.370586in}{2.405099in}}%
\pgfpathlineto{\pgfqpoint{4.383027in}{2.343331in}}%
\pgfpathlineto{\pgfqpoint{4.395468in}{2.333064in}}%
\pgfpathlineto{\pgfqpoint{4.407909in}{2.353337in}}%
\pgfpathlineto{\pgfqpoint{4.420350in}{2.376359in}}%
\pgfpathlineto{\pgfqpoint{4.432790in}{2.396341in}}%
\pgfpathlineto{\pgfqpoint{4.445231in}{2.394566in}}%
\pgfpathlineto{\pgfqpoint{4.457672in}{2.415357in}}%
\pgfpathlineto{\pgfqpoint{4.470113in}{2.425354in}}%
\pgfpathlineto{\pgfqpoint{4.482554in}{2.385568in}}%
\pgfpathlineto{\pgfqpoint{4.494995in}{2.401619in}}%
\pgfpathlineto{\pgfqpoint{4.507436in}{2.387384in}}%
\pgfpathlineto{\pgfqpoint{4.519877in}{2.450833in}}%
\pgfpathlineto{\pgfqpoint{4.532318in}{2.462979in}}%
\pgfpathlineto{\pgfqpoint{4.544758in}{2.462979in}}%
\pgfpathlineto{\pgfqpoint{4.557199in}{2.446180in}}%
\pgfpathlineto{\pgfqpoint{4.569640in}{2.461481in}}%
\pgfpathlineto{\pgfqpoint{4.582081in}{2.483371in}}%
\pgfpathlineto{\pgfqpoint{4.594522in}{2.525082in}}%
\pgfpathlineto{\pgfqpoint{4.606963in}{2.541338in}}%
\pgfpathlineto{\pgfqpoint{4.619404in}{2.480522in}}%
\pgfpathlineto{\pgfqpoint{4.631845in}{2.563948in}}%
\pgfpathlineto{\pgfqpoint{4.644286in}{2.556947in}}%
\pgfpathlineto{\pgfqpoint{4.656726in}{2.580923in}}%
\pgfpathlineto{\pgfqpoint{4.669167in}{2.558123in}}%
\pgfpathlineto{\pgfqpoint{4.681608in}{2.571961in}}%
\pgfpathlineto{\pgfqpoint{4.694049in}{2.647034in}}%
\pgfpathlineto{\pgfqpoint{4.706490in}{2.623898in}}%
\pgfpathlineto{\pgfqpoint{4.718931in}{2.628832in}}%
\pgfpathlineto{\pgfqpoint{4.731372in}{2.621907in}}%
\pgfpathlineto{\pgfqpoint{4.743813in}{2.654453in}}%
\pgfpathlineto{\pgfqpoint{4.756254in}{2.648902in}}%
\pgfpathlineto{\pgfqpoint{4.768695in}{2.704422in}}%
\pgfpathlineto{\pgfqpoint{4.781135in}{2.713223in}}%
\pgfpathlineto{\pgfqpoint{4.793576in}{2.716375in}}%
\pgfpathlineto{\pgfqpoint{4.806017in}{2.729495in}}%
\pgfpathlineto{\pgfqpoint{4.818458in}{2.765727in}}%
\pgfpathlineto{\pgfqpoint{4.830899in}{2.824156in}}%
\pgfpathlineto{\pgfqpoint{4.843340in}{2.790540in}}%
\pgfpathlineto{\pgfqpoint{4.855781in}{2.828901in}}%
\pgfpathlineto{\pgfqpoint{4.868222in}{2.844504in}}%
\pgfpathlineto{\pgfqpoint{4.880663in}{2.834171in}}%
\pgfpathlineto{\pgfqpoint{4.893103in}{2.890941in}}%
\pgfpathlineto{\pgfqpoint{4.905544in}{2.881258in}}%
\pgfpathlineto{\pgfqpoint{4.917985in}{2.912492in}}%
\pgfpathlineto{\pgfqpoint{4.930426in}{2.937868in}}%
\pgfpathlineto{\pgfqpoint{4.942867in}{2.959174in}}%
\pgfpathlineto{\pgfqpoint{4.955308in}{2.950184in}}%
\pgfpathlineto{\pgfqpoint{4.967749in}{2.979385in}}%
\pgfpathlineto{\pgfqpoint{4.980190in}{2.985369in}}%
\pgfpathlineto{\pgfqpoint{4.992631in}{3.005815in}}%
\pgfpathlineto{\pgfqpoint{5.005071in}{3.037229in}}%
\pgfpathlineto{\pgfqpoint{5.017512in}{3.058507in}}%
\pgfpathlineto{\pgfqpoint{5.029953in}{3.067927in}}%
\pgfpathlineto{\pgfqpoint{5.042394in}{3.107295in}}%
\pgfpathlineto{\pgfqpoint{5.054835in}{3.119306in}}%
\pgfpathlineto{\pgfqpoint{5.067276in}{3.140417in}}%
\pgfpathlineto{\pgfqpoint{5.079717in}{3.160705in}}%
\pgfpathlineto{\pgfqpoint{5.092158in}{3.185034in}}%
\pgfpathlineto{\pgfqpoint{5.104599in}{3.204559in}}%
\pgfpathlineto{\pgfqpoint{5.117039in}{3.237806in}}%
\pgfpathlineto{\pgfqpoint{5.129480in}{3.254332in}}%
\pgfpathlineto{\pgfqpoint{5.141921in}{3.260674in}}%
\pgfpathlineto{\pgfqpoint{5.154362in}{3.308903in}}%
\pgfpathlineto{\pgfqpoint{5.166803in}{3.325420in}}%
\pgfpathlineto{\pgfqpoint{5.179244in}{3.358199in}}%
\pgfpathlineto{\pgfqpoint{5.191685in}{3.372065in}}%
\pgfpathlineto{\pgfqpoint{5.204126in}{3.412158in}}%
\pgfpathlineto{\pgfqpoint{5.216567in}{3.425826in}}%
\pgfpathlineto{\pgfqpoint{5.229008in}{3.473799in}}%
\pgfpathlineto{\pgfqpoint{5.241448in}{3.486843in}}%
\pgfpathlineto{\pgfqpoint{5.266330in}{3.562201in}}%
\pgfpathlineto{\pgfqpoint{5.278771in}{3.592590in}}%
\pgfpathlineto{\pgfqpoint{5.291212in}{3.619695in}}%
\pgfpathlineto{\pgfqpoint{5.303653in}{3.666848in}}%
\pgfpathlineto{\pgfqpoint{5.316094in}{3.696686in}}%
\pgfpathlineto{\pgfqpoint{5.328535in}{3.734974in}}%
\pgfpathlineto{\pgfqpoint{5.340976in}{3.776007in}}%
\pgfpathlineto{\pgfqpoint{5.353416in}{3.813160in}}%
\pgfpathlineto{\pgfqpoint{5.378298in}{3.899585in}}%
\pgfpathlineto{\pgfqpoint{5.390739in}{3.930258in}}%
\pgfpathlineto{\pgfqpoint{5.403180in}{3.970750in}}%
\pgfpathlineto{\pgfqpoint{5.415621in}{4.007487in}}%
\pgfpathlineto{\pgfqpoint{5.428062in}{4.042970in}}%
\pgfpathlineto{\pgfqpoint{5.440503in}{4.068976in}}%
\pgfpathlineto{\pgfqpoint{5.452944in}{4.107765in}}%
\pgfpathlineto{\pgfqpoint{5.465384in}{4.123892in}}%
\pgfpathlineto{\pgfqpoint{5.477825in}{4.158458in}}%
\pgfpathlineto{\pgfqpoint{5.502707in}{4.205050in}}%
\pgfpathlineto{\pgfqpoint{5.515148in}{4.236794in}}%
\pgfpathlineto{\pgfqpoint{5.527589in}{4.257458in}}%
\pgfpathlineto{\pgfqpoint{5.540030in}{4.281498in}}%
\pgfpathlineto{\pgfqpoint{5.560111in}{4.328801in}}%
\pgfpathlineto{\pgfqpoint{5.560111in}{4.328801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579971in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.579971in}{4.325468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790375in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.790375in}{4.325468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579971in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.790375in}{1.177398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579971in}{4.325468in}}%
\pgfpathlineto{\pgfqpoint{5.790375in}{4.325468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{1.177398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579971in,y=1.051009in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448372in}{1.177398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448372in,y=1.051009in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316772in}{1.177398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.316772in,y=1.051009in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185173in}{1.177398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185173in,y=1.051009in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053573in}{1.177398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.053573in,y=1.051009in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921974in}{1.177398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.921974in,y=1.051009in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 11000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790375in}{1.177398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.790375in,y=1.051009in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185173in,y=0.896787in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont coadded energy (eV)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{1.560310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277656in,y=1.521157in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{3.286311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277656in,y=3.247158in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{1.177398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{1.292949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{1.393043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{1.481332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{2.079888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{2.383822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{2.599466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{2.766733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{2.903400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{3.018950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{3.119044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{3.207334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{3.805890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{4.109823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579971in}{4.325468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222100in,y=2.751433in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TES counts (0.625 eV bins)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579971in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.579971in}{4.325468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790375in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.790375in}{4.325468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579971in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.790375in}{1.177398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579971in}{4.325468in}}%
\pgfpathlineto{\pgfqpoint{5.790375in}{4.325468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166439in,y=4.158201in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cu~K\(\displaystyle _{\alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471577in,y=3.823667in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont W~L\(\displaystyle _{\alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196050in,y=4.158201in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Co~K\(\displaystyle _{\alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.672235in,y=3.823667in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ni~K\(\displaystyle _{\alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.578230in,y=4.158201in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont W~L\(\displaystyle _{\beta{}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.829421in,y=3.656400in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont W~L\(\displaystyle _{\beta{}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736777in,y=4.158201in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fe~K\(\displaystyle _{\alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.911714in,y=4.158201in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cu~K\(\displaystyle _{\beta}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355091in,y=3.990934in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ni~K\(\displaystyle _{\beta}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819117in,y=3.656400in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Co~K\(\displaystyle _{\beta}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.617384in,y=3.990934in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Au~L\(\displaystyle _{\alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.987212in,y=4.158201in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont W~L\(\displaystyle _{\gamma}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264860in,y=3.823667in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Au~L\(\displaystyle _{\beta{}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.709271in,y=3.823667in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont W~L\(\displaystyle _{\beta{}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125646in,y=3.990934in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Au~L\(\displaystyle _{\beta{}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593965in,y=3.990934in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont W~L\(\displaystyle _{\ell}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514649in}{0.558950in}}%
\pgfpathlineto{\pgfqpoint{0.746037in}{0.558950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838593in,y=0.518457in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Cu~K\(\displaystyle _{\alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514649in}{0.397672in}}%
\pgfpathlineto{\pgfqpoint{0.746037in}{0.397672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838593in,y=0.357179in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont W~L\(\displaystyle _{\alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514649in}{0.236394in}}%
\pgfpathlineto{\pgfqpoint{0.746037in}{0.236394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838593in,y=0.195901in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Co~K\(\displaystyle _{\alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.437370in}{0.558950in}}%
\pgfpathlineto{\pgfqpoint{1.668759in}{0.558950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761315in,y=0.518457in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Ni~K\(\displaystyle _{\alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.437370in}{0.397672in}}%
\pgfpathlineto{\pgfqpoint{1.668759in}{0.397672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761315in,y=0.357179in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont W~L\(\displaystyle _{\beta{}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.437370in}{0.223036in}}%
\pgfpathlineto{\pgfqpoint{1.668759in}{0.223036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761315in,y=0.182543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont W~L\(\displaystyle _{\beta{}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.357025in}{0.558950in}}%
\pgfpathlineto{\pgfqpoint{2.588413in}{0.558950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680969in,y=0.518457in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Fe~K\(\displaystyle _{\alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.357025in}{0.397209in}}%
\pgfpathlineto{\pgfqpoint{2.588413in}{0.397209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680969in,y=0.356716in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Cu~K\(\displaystyle _{\beta}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.357025in}{0.222573in}}%
\pgfpathlineto{\pgfqpoint{2.588413in}{0.222573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680969in,y=0.182080in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Ni~K\(\displaystyle _{\beta}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.275155in}{0.558950in}}%
\pgfpathlineto{\pgfqpoint{3.506544in}{0.558950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.599100in,y=0.518457in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Co~K\(\displaystyle _{\beta}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.275155in}{0.384314in}}%
\pgfpathlineto{\pgfqpoint{3.506544in}{0.384314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.599100in,y=0.343821in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Au~L\(\displaystyle _{\alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.275155in}{0.223036in}}%
\pgfpathlineto{\pgfqpoint{3.506544in}{0.223036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.599100in,y=0.182543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont W~L\(\displaystyle _{\gamma}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.186460in}{0.558950in}}%
\pgfpathlineto{\pgfqpoint{4.417849in}{0.558950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.510404in,y=0.518457in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Au~L\(\displaystyle _{\beta{}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.186460in}{0.384314in}}%
\pgfpathlineto{\pgfqpoint{4.417849in}{0.384314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.510404in,y=0.343821in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont W~L\(\displaystyle _{\beta{}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.136773in}{0.558950in}}%
\pgfpathlineto{\pgfqpoint{5.368162in}{0.558950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.460717in,y=0.518457in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Au~L\(\displaystyle _{\beta{}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.136773in}{0.384314in}}%
\pgfpathlineto{\pgfqpoint{5.368162in}{0.384314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.460717in,y=0.343821in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont W~L\(\displaystyle _{\ell}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.177398in}}{\pgfqpoint{5.210403in}{3.148069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579971in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.579971in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.580514in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.580514in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.581057in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.581057in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.581600in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.581600in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.582142in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.582142in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.582685in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.582685in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.583228in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.583228in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.583771in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.583771in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.585942in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.585942in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.586484in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.586484in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.587570in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.587570in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.588113in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.588113in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.588655in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.588655in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.589741in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.589741in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.590284in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.590284in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.590826in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.590826in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.591369in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.591369in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.591912in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.591912in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.592455in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.592455in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.592997in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.592997in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.593540in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.593540in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{0.594083in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{0.594083in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.594626in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.594626in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.595168in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.595168in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.595711in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.595711in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.596254in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.596254in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.596797in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.596797in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.597339in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.597339in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.597882in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.597882in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.598425in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.598425in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.598968in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.598968in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.599510in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.599510in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.600053in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.600053in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.600596in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.600596in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.601139in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.601139in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.602224in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.602224in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.602767in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.602767in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.605481in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.605481in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.606023in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.606023in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.606566in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.606566in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.607109in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.607109in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.607652in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.607652in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.609280in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.609280in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.610365in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.610365in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.610908in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.610908in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.611451in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.611451in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.611994in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.611994in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.612536in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.612536in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.613079in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.613079in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.614165in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.614165in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{0.614707in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{0.614707in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.615250in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.615250in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.615793in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.615793in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.616878in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.616878in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.617964in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.617964in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.618507in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.618507in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.620135in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.620135in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.620678in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.620678in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.621220in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.621220in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.622849in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.622849in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.623391in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.623391in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.624477in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.624477in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.625020in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.625020in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.626105in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.626105in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.626648in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.626648in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.627191in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.627191in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.627733in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.627733in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.628276in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.628276in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.628819in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.628819in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.629904in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.629904in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.630447in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.630447in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.631533in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.631533in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.632075in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.632075in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.633161in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.633161in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.633704in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.633704in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.634789in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.634789in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.635332in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.635332in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.635875in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.635875in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.636417in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.636417in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.636960in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.636960in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.637503in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.637503in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.638046in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.638588in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.638588in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.639131in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.639131in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.639674in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.639674in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.640217in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.640217in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.640759in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.640759in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.641302in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.641302in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.642388in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.642388in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.642930in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.642930in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.644016in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.644016in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.644559in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.644559in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.645101in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.645101in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.646730in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.646730in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.647272in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.647272in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.647815in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.647815in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.648358in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.648358in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.648901in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.648901in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.649443in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.649443in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.649986in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.649986in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.650529in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.650529in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.651072in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.651072in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.651614in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.651614in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.652700in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.652700in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.653243in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.653243in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.654328in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.654328in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.656499in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.656499in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.657042in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.657042in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.657585in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.657585in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.658127in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.658127in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.658670in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.658670in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.659213in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.659213in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.660841in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.660841in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.661927in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.661927in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.662469in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.662469in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.663012in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.663012in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.663555in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.664640in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.664640in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.665183in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.665183in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.665726in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.665726in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.666269in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.666269in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.666811in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.666811in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.668440in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.668440in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.668982in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.668982in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.670068in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.670068in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.670611in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.670611in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.672782in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.672782in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.673324in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.673324in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.673867in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.673867in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.674410in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.674410in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.674953in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.674953in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.675495in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.675495in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.676581in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.676581in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.677124in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.677124in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.677666in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.677666in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.678209in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.678209in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.678752in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.678752in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.679837in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.679837in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.680380in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.680380in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.682008in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.682008in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.682551in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.682551in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.683094in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.683094in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.683637in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.683637in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.684179in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.684179in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.684722in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.684722in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.685265in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.685265in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.685808in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.685808in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.686893in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.686893in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.687436in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.687436in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.689064in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.689064in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.689607in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.689607in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.690692in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.690692in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.692321in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.692321in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.694492in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.695034in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.695034in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.696120in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.696120in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.696663in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.696663in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.697205in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.697205in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.698291in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.698291in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.698834in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.698834in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.699376in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.699376in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.699919in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.699919in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.700462in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.700462in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.702090in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.702090in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.702633in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.702633in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.703718in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.703718in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.704261in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.704261in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.704804in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.704804in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.705347in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.705347in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.706975in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.706975in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.707518in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.707518in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.708060in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.708060in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.708603in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.708603in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.709146in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.709146in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.710231in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.710231in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.711317in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.711317in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.711860in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.712945in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.712945in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.713488in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.713488in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.714031in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.714031in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.714573in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.714573in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.715116in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.715116in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.715659in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.715659in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.717287in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.717287in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.718373in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.718373in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.718915in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.718915in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.719458in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.719458in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.721086in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.721086in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.721629in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.721629in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.722172in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.722172in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.723257in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.723257in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.723800in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.723800in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.724343in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.724343in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.724886in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.724886in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.725428in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.725428in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.725971in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.725971in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.727057in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.727057in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{0.727599in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{0.727599in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.728142in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.728142in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.729228in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.729228in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.731399in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.731399in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.731941in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.731941in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.732484in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.732484in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.733027in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.733027in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.735198in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.735198in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.735741in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.735741in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.736283in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.736283in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.736826in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.736826in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.737369in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.737369in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.737912in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.737912in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.738997in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.738997in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.739540in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.739540in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.740083in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.740083in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.740625in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.740625in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.741711in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.741711in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.742254in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.742254in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.742796in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.742796in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.743882in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.743882in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.744425in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.744425in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.744967in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.744967in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.745510in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.745510in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.746596in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.746596in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.747138in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.747138in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.747681in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.747681in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.748224in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.748224in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.748767in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.748767in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.749309in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.749309in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.750395in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.750395in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.750938in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.750938in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.752023in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.752023in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.752566in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.752566in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.753651in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.753651in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.754737in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.754737in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.755280in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.755280in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.755822in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.755822in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.756365in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.756365in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.756908in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.756908in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.758536in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.758536in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.759079in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.759079in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.759622in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.759622in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.760164in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.760164in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.760707in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.760707in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.761250in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.761250in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.761793in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.761793in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.763964in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.763964in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.764506in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.764506in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.765049in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.765049in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.765592in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.765592in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.766135in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.766135in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.766677in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.766677in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.767220in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.767220in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.768306in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.768306in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.768848in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.768848in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.769391in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.769391in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.769934in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.769934in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.770477in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.770477in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.771562in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.771562in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.772105in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.772648in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.772648in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.773190in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.773190in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.774276in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.774276in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.774819in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.774819in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.775361in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.775361in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.775904in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.775904in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.776447in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.776447in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.776990in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.776990in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.779161in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.779161in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.779703in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.779703in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.780246in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.780246in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.780789in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.780789in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.781332in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.781332in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.781874in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.781874in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.782960in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.782960in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.783503in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.783503in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.784045in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.784045in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.784588in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.784588in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.785674in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.785674in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.786216in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.786216in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.786759in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.786759in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.787845in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.787845in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.788387in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.788387in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.788930in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.788930in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.790558in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.790558in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{0.791101in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{0.791101in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.792187in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.792187in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.794358in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.794358in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.795986in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.795986in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.796529in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.796529in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.797071in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.797071in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.797614in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.797614in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.798157in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.798157in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.798700in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.798700in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.799242in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.799242in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{0.799785in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{0.799785in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.800328in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.800328in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.800871in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.800871in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.801413in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.801413in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.801956in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.801956in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.802499in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.802499in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.803042in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.803042in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.803584in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.803584in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.804127in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.804127in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.804670in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.804670in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.805213in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.805213in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.805755in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.805755in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.806298in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.806298in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.806841in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.806841in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.807384in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.807384in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.807926in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.807926in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.809555in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.809555in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.810097in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.810097in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.811726in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.811726in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.812268in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.812268in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.812811in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.812811in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.813354in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.813354in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.813897in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.813897in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.814439in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.814982in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.814982in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.816068in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.816068in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.816610in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.816610in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.817153in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.817153in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.817696in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.817696in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{0.818239in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{0.818239in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.818781in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.818781in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.819324in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.819324in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.819867in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.819867in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.820410in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.820410in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.820952in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.820952in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.821495in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.821495in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.822038in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.822038in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.822581in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.822581in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.823123in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.823123in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.823666in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.823666in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.824209in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.824209in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.824752in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.824752in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.826923in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.826923in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.827465in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.827465in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{0.828008in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{0.828008in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.828551in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.828551in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.829094in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.829094in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.830179in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.830179in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.830722in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.830722in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{0.831265in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{0.831265in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.832893in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.832893in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.833436in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.833436in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.835607in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.835607in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.836692in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.836692in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.837235in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.837235in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.837778in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.837778in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.840491in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.840491in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.841034in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.841034in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.841577in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.841577in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.842120in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.842120in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.842662in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.842662in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.843205in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.843205in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.843748in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.843748in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.844291in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.844291in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.844833in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.844833in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.845376in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.845376in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.845919in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.845919in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.846462in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.846462in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.847004in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.847004in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.847547in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.847547in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.848090in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.848090in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.849718in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.849718in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.850261in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.850261in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.850804in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.850804in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.851889in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.851889in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.852432in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.852432in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.852975in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.852975in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.854060in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.854060in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.854603in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.854603in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.855688in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.855688in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.856231in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.856231in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.856774in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.856774in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.857317in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.857317in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.857859in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.857859in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.858402in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.858402in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.858945in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.858945in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.859488in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.859488in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{0.860030in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{0.860030in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.860573in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.860573in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.861116in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.861116in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.861659in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.861659in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.862201in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.862201in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.862744in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.862744in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.863830in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{0.864372in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{0.864372in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.866001in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.866001in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{0.866543in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{0.866543in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.867086in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.867086in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.867629in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.867629in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.868172in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.868172in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.868714in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.868714in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.869257in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.869257in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.869800in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.869800in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.870343in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.870343in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.870885in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.870885in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.871971in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.871971in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.874142in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.874142in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.874685in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.874685in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.875227in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.875227in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.876856in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.876856in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.877941in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.877941in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{0.878484in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{0.878484in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.879027in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.879027in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.879569in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.879569in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.880112in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.880112in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.880655in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.880655in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.881198in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.881198in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.881740in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.881740in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.882283in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.882283in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.883911in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.883911in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.884454in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.884454in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.884997in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.884997in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.885540in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.885540in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.886625in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.886625in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.887168in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.887168in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.887711in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.887711in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.888253in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.888253in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.889339in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.889339in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.889882in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.889882in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.890424in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.890424in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.890967in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.890967in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.891510in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.891510in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.892053in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.892053in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.892595in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.892595in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.893138in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.893138in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.893681in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.893681in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.894224in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.894224in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.894766in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.894766in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.895309in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.895309in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.895852in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.895852in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.896937in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.896937in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.897480in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.897480in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.898023in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.898023in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.898566in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.898566in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.900194in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.900737in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.900737in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.901279in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.901279in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.901822in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.901822in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.902365in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.902365in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.902908in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.902908in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.903450in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.903450in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.903993in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.903993in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.904536in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.904536in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{0.905079in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{0.905079in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.905621in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.905621in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{0.906164in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{0.906164in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.906707in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.906707in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.907250in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.907250in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.908335in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.908335in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{0.908878in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{0.908878in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.909963in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.909963in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{0.911592in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{0.911592in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.912134in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.912134in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{0.912677in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{0.912677in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{0.913220in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{0.913220in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{0.913763in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{0.913763in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{0.914305in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{0.914305in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{0.914848in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{0.914848in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{0.915391in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{0.915391in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{0.915934in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{0.915934in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{0.916476in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{0.916476in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{0.917019in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{0.917019in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{0.917562in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{0.917562in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{0.918105in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{0.918105in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{0.918647in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{0.918647in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{0.919190in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{0.919190in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{0.919733in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{0.919733in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{0.920276in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{0.920276in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{0.920818in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{0.920818in}{2.670910in}}%
\pgfpathlineto{\pgfqpoint{0.921361in}{2.670910in}}%
\pgfpathlineto{\pgfqpoint{0.921361in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{0.922447in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{0.922447in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{0.922989in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{0.922989in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{0.923532in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{0.923532in}{2.599466in}}%
\pgfpathlineto{\pgfqpoint{0.924075in}{2.599466in}}%
\pgfpathlineto{\pgfqpoint{0.924075in}{2.653677in}}%
\pgfpathlineto{\pgfqpoint{0.924618in}{2.653677in}}%
\pgfpathlineto{\pgfqpoint{0.924618in}{2.720352in}}%
\pgfpathlineto{\pgfqpoint{0.925160in}{2.720352in}}%
\pgfpathlineto{\pgfqpoint{0.925160in}{2.653677in}}%
\pgfpathlineto{\pgfqpoint{0.925703in}{2.653677in}}%
\pgfpathlineto{\pgfqpoint{0.925703in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{0.926246in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{0.926246in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{0.926789in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{0.926789in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{0.927331in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{0.927331in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{0.927874in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{0.927874in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{0.928417in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{0.928417in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{0.928960in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{0.928960in}{2.599466in}}%
\pgfpathlineto{\pgfqpoint{0.929502in}{2.599466in}}%
\pgfpathlineto{\pgfqpoint{0.929502in}{2.704231in}}%
\pgfpathlineto{\pgfqpoint{0.930045in}{2.704231in}}%
\pgfpathlineto{\pgfqpoint{0.930045in}{2.751589in}}%
\pgfpathlineto{\pgfqpoint{0.930588in}{2.751589in}}%
\pgfpathlineto{\pgfqpoint{0.930588in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{0.931131in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{0.931131in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{0.931673in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{0.931673in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{0.932216in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{0.932216in}{2.541027in}}%
\pgfpathlineto{\pgfqpoint{0.932759in}{2.541027in}}%
\pgfpathlineto{\pgfqpoint{0.932759in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{0.933302in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{0.933302in}{2.580488in}}%
\pgfpathlineto{\pgfqpoint{0.933844in}{2.580488in}}%
\pgfpathlineto{\pgfqpoint{0.933844in}{2.455266in}}%
\pgfpathlineto{\pgfqpoint{0.934387in}{2.455266in}}%
\pgfpathlineto{\pgfqpoint{0.934387in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{0.934930in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{0.934930in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{0.935473in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{0.935473in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{0.936015in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{0.936015in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{0.936558in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{0.936558in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{0.937101in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{0.937101in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{0.937644in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{0.937644in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{0.938186in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{0.938186in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{0.938729in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{0.938729in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{0.939272in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{0.939272in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.939815in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.939815in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{0.940357in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{0.940357in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{0.940900in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{0.940900in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.941443in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.941443in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{0.941986in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{0.941986in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.942528in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.942528in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{0.943071in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{0.943071in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.943614in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.943614in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.944157in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.944157in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.944699in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.944699in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{0.945242in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{0.945242in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.945785in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.945785in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.946328in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.946328in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.946870in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.946870in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.947413in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.947413in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.947956in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.947956in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.948499in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.948499in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.949041in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.949041in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.949584in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.949584in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{0.950127in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{0.950127in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.950670in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.950670in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{0.951212in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{0.951212in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.951755in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.951755in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.952841in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.952841in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.953383in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.953383in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.953926in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.953926in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.954469in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.954469in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{0.955012in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{0.955012in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.955554in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.955554in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.956640in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.956640in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.957183in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.957183in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.957725in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.957725in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.958268in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.958268in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.959896in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.959896in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.960439in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.960439in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.960982in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.960982in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.961525in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.961525in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.962067in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.962067in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.962610in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.962610in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.963153in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.963153in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.963696in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.963696in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.964238in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.964238in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.964781in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.964781in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.965324in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.965324in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.965867in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.965867in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.966409in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.966409in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.967495in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.967495in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{0.968038in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{0.968038in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.968580in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.968580in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.969123in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.969123in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.969666in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.969666in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.970209in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.970209in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.970751in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.970751in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.971294in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.971294in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.971837in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.971837in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.972380in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.972380in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.972923in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.972923in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.973465in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.973465in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.974008in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.974008in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.974551in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.974551in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.975094in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.975094in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.975636in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.975636in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.976722in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.976722in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.977265in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.977265in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.978350in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.978350in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.979436in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.979436in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.979978in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.979978in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.980521in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.980521in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.981064in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.981064in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.981607in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.981607in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.982149in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.982149in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{0.982692in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{0.982692in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.983235in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.983235in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.984320in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.984320in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.984863in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.984863in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.987034in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.987034in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.987577in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.987577in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.988120in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.988120in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.988662in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.989205in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.989205in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.989748in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.989748in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.990291in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{0.990291in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.990833in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.990833in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.991376in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.991376in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.991919in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.991919in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.993004in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.993004in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.993547in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.993547in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.994090in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.994090in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.994633in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{0.994633in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.995175in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.995175in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.995718in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.995718in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.996261in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.996261in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.997346in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{0.997346in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.997889in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.997889in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{0.998432in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{0.998432in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.998975in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{0.998975in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.000060in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.000060in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.001146in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.001146in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.001688in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.001688in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.002231in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.002231in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.002774in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.002774in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.003859in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.003859in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.004402in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.004402in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.004945in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.004945in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.005488in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.005488in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.006030in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.006030in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.006573in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.006573in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.007116in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.007116in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.008201in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.008201in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.008744in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.008744in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.009287in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.009287in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.010372in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.010372in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.010915in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.010915in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.011458in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.011458in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.012001in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.012001in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.012543in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.012543in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.013629in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.013629in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.014172in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.014172in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.014714in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.014714in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.015800in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.015800in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.016343in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.016343in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.018514in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.018514in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.019056in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.019056in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.019599in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.019599in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.020142in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.020142in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.020685in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.020685in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.021227in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.021227in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.021770in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.021770in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.022856in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.022856in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.023398in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.023398in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.023941in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.023941in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.024484in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.024484in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.025027in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.025027in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.026655in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.026655in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.027198in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.027198in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.027740in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.027740in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.028283in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.028283in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.028826in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.028826in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.029369in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.029369in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.029911in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.029911in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.030454in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.030454in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.030997in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.030997in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.031540in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.031540in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.032082in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.032082in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.033711in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.033711in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.034253in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.034253in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.034796in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.034796in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.035882in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.035882in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.036424in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.036424in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.036967in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.036967in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.037510in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.037510in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.038053in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.038053in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.039138in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.039138in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.039681in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.039681in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.040224in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.040224in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.040766in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.040766in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.041309in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.041309in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.042395in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.042395in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.042937in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.042937in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.044566in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.044566in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.045108in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.045108in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.045651in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.045651in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.046737in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.046737in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.047279in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.047279in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.047822in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.047822in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.048365in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.048365in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.048908in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.048908in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.049450in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.049450in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.049993in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.049993in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.051079in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.051079in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.051621in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.051621in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.052707in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.052707in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.053250in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.053250in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.053792in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.053792in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.054878in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.054878in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.055421in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.055421in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.055963in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.055963in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.057049in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.057049in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.057592in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.057592in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.058134in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.058134in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.058677in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.058677in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.059220in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.059220in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.059763in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.059763in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.060305in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.060305in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.060848in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.060848in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.061391in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.061391in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.061934in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.061934in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.063562in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.063562in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.064647in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.064647in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.065733in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.065733in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.066276in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.066276in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.066818in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.066818in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.067361in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.067361in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.068447in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.068447in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.068989in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.068989in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.069532in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.069532in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.070075in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.070075in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.070618in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.070618in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.071160in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.071160in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.071703in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.071703in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.072246in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.072246in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.072789in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.072789in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.073874in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.073874in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.074417in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.074417in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.074960in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.074960in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.075502in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.075502in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.076045in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.076045in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.077131in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.077131in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.077673in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.077673in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.078216in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.078216in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.078759in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.078759in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.079844in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.079844in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.080387in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.080387in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.080930in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.080930in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.081473in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.081473in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.082015in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.082015in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.082558in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.082558in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.083101in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.083101in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.083644in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.083644in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.084186in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.084186in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.085272in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.085272in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.085815in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.085815in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.086357in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.086357in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.086900in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.086900in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.087443in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.087443in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.087986in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.087986in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.088528in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.088528in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.089071in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.089071in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.089614in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.089614in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.090157in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.090157in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.090699in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.090699in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.091242in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.091242in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.092328in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.092328in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.092870in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.092870in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.093956in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.093956in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.094499in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.094499in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.095041in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.095041in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.095584in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.095584in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.096127in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.096127in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.096670in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.096670in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.097212in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.097212in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.097755in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.097755in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.098841in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.098841in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.099926in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.099926in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.100469in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.100469in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.102097in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.102097in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.102640in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.102640in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.103183in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.103183in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.104268in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.104268in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.104811in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.104811in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.105896in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.105896in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.106439in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.106439in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.106982in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.106982in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.108067in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.108067in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.108610in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.108610in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.109153in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.109153in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.109696in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.109696in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.110238in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.110238in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.110781in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.110781in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.111324in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.111324in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.111867in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.111867in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.112409in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.112409in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.112952in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.113495in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.113495in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.114038in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.114038in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.114580in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.114580in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.115123in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.115123in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.116751in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.116751in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.117294in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.117294in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.117837in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.117837in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.118922in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.118922in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.119465in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.119465in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.121093in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.121093in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.121636in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.121636in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.122179in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.122179in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.123264in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.123264in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.123807in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.123807in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.124350in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.124350in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.124893in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.124893in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.125435in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.125435in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.125978in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.125978in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.127064in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.127064in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.127606in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.127606in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.128149in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.128149in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.128692in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.128692in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.129235in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.129235in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.130320in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.130320in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.130863in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.130863in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.131948in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.131948in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.133034in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.133034in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.133577in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.133577in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.134119in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.134119in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.134662in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.134662in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.135748in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.135748in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.136290in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.137376in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.137376in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.137919in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.137919in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.139547in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.139547in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.140090in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.140090in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.140632in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.140632in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.141175in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.141175in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.142803in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.142803in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.143346in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.143346in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.143889in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.143889in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.144432in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.144432in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.144974in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.144974in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.145517in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.145517in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.146060in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.146060in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.146603in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.146603in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.147145in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.147145in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.148231in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.148231in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.149859in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.149859in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.150402in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.150402in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.150945in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.150945in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.151487in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.151487in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.152030in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.152030in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.153116in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.153116in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.154201in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.154201in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.155287in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.155287in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.155829in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.155829in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.156372in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.156372in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.156915in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.156915in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.157458in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.157458in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.158000in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.158000in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.158543in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.158543in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.160171in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.160171in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.160714in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.160714in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.161257in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.161257in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.162342in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.162342in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.162885in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.162885in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.163428in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.163428in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.164513in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.164513in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.165056in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.165056in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.166142in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.166142in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.166684in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.166684in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.167227in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.167227in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.167770in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.167770in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.168313in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.168313in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.169398in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.169398in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.169941in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.169941in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.170484in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.171026in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.171026in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.171569in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.171569in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.172112in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.172112in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.172655in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.172655in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.173197in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.173197in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.173740in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.173740in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.174283in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.174283in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.175911in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.175911in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.176454in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.176454in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.177539in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.177539in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.178082in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.178082in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.179168in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.179168in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.179710in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.179710in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.180253in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.180253in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.181339in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.181339in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.181881in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.181881in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.182424in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.182424in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.182967in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.182967in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.183510in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.183510in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.184052in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.184052in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.184595in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.184595in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.185138in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.185138in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.185681in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.185681in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.186223in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.186223in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.186766in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.186766in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.187309in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.187309in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.187852in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.187852in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.188394in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.188394in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.188937in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.188937in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.189480in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.189480in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.190023in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.190023in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.190565in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.190565in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.191108in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.191108in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.191651in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.191651in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.192194in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.192194in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.193822in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.193822in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.194365in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.194365in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.194907in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.194907in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.195450in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.195450in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.196536in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.196536in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.197078in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.197078in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.198707in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.198707in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.199249in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.199249in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.199792in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.199792in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.200335in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.200335in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.200878in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.200878in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.201963in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.201963in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.202506in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.202506in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.203049in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.203049in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.203591in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.203591in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.204134in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.204134in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.204677in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.204677in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.205220in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.205220in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.205762in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.205762in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.206305in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.206305in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.206848in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.206848in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.207391in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.207391in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.207933in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.207933in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.208476in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.208476in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.209562in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.209562in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.210104in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.210104in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.211190in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.211190in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.211733in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.212275in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.212275in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.213904in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.213904in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.214446in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.214446in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.214989in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.214989in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.215532in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.215532in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.216075in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.216075in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.216617in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.216617in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.217160in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.217160in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.217703in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.217703in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.218246in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.218246in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.219874in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.220959in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.220959in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.221502in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.221502in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.222045in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.222045in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.222588in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.222588in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.223130in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.223130in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.223673in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.223673in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.224216in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.225844in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.225844in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.226387in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.226387in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.227472in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.227472in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.228015in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.228015in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.229101in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.229101in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.229643in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.229643in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.230186in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.230186in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.230729in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.230729in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.231272in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.231272in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.231814in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.231814in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.232357in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.232357in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.232900in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.232900in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.233985in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.233985in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.234528in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.234528in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.235071in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.235071in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.235614in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.235614in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.236156in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.236156in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.236699in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.236699in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.237242in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.237242in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.237785in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.237785in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.238327in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.238327in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.238870in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.238870in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.241041in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.241584in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.241584in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.242127in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.242127in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.243212in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.243212in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.243755in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.243755in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.244298in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.244298in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.244840in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.244840in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.245383in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.245383in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.245926in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.245926in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.246469in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.246469in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.247011in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.247554in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.247554in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.248640in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.248640in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.249182in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.249182in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.249725in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.249725in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.250268in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.250268in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.251353in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.251353in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.251896in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.251896in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.252439in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.252439in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.252982in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.252982in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.253524in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.253524in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.254610in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.254610in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.255695in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.255695in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.256238in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.256238in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.256781in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.256781in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.257324in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.257324in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.257866in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.257866in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.258409in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.258409in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.258952in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.258952in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.259495in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.259495in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.260037in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.260037in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.260580in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.260580in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.261123in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.261123in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.261666in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.261666in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.262208in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.262208in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.262751in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.262751in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.263294in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.263294in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.264379in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.264379in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.264922in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.264922in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.266550in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.266550in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.267093in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.267093in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.267636in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.267636in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.268179in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.268179in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.268721in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.268721in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.269807in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.269807in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.270350in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.270350in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.270892in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.270892in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.271978in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.271978in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.272521in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.272521in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.273063in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.273063in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.273606in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.273606in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.274149in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.274149in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.274692in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.274692in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.275234in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.275234in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.275777in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.275777in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.276320in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.276320in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.276863in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.276863in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.277405in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.277405in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.277948in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.277948in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.278491in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.278491in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.279034in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.279034in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.281205in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.281205in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.281747in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.281747in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.282290in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.282290in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.282833in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.282833in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.283918in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.283918in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.284461in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.284461in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.285547in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.285547in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.286089in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.286089in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.287175in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.287175in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.287718in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.287718in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.288260in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.288260in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.288803in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.288803in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.289346in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.289346in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.289889in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.289889in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.290431in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.290431in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.291517in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.291517in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.292060in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.292060in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.292602in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.292602in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.293145in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.293145in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.294231in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.294231in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.294773in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.294773in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.295316in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.295859in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.295859in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.296402in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.296402in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.296944in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.296944in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.297487in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.297487in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.298030in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.298030in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.298573in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.298573in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.299658in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.299658in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.300201in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.300201in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.300744in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.300744in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.301286in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.301286in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.302372in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.302372in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.302915in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.302915in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{1.303457in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{1.303457in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.304000in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.304000in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.304543in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.304543in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.305086in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.305086in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.305628in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.305628in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.306171in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.306171in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.306714in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.306714in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.307257in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.307257in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.307799in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.307799in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.308342in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.308342in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.308885in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.308885in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.309428in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.309428in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.309970in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.309970in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.310513in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.310513in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.311056in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.311056in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.311599in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.311599in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.312684in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.312684in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.313227in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.313227in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.313770in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.313770in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.314855in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.314855in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.315398in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.315398in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.315941in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.315941in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.316483in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.316483in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.317026in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.317026in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.317569in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.317569in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.318112in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.318112in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.318654in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.318654in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.319197in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.319197in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.319740in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.319740in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.320283in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.320283in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.320825in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.320825in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.321368in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.321368in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.321911in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.321911in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.322454in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.322454in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.322996in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.322996in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.323539in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.323539in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.324082in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.324082in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.324625in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.324625in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.325167in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.325167in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.325710in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.325710in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.326253in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.326253in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.326796in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.326796in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.327338in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.327338in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.327881in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.328424in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.328424in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.329509in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.329509in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.330052in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.330052in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.330595in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.330595in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.331138in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.331138in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.331680in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.331680in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.332223in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.332223in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.332766in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.332766in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.333851in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.333851in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.334394in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.334394in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.334937in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.334937in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.335480in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.335480in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.336022in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.336022in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.336565in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.336565in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.337108in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.337108in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.337651in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.337651in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.338193in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.338193in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.338736in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.338736in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.339279in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.339279in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.339822in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.339822in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.340907in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.340907in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.341450in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.341450in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.341993in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.341993in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.342535in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.342535in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.343621in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.343621in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.344164in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.344164in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.345249in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.345249in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.345792in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.345792in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.346335in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.346335in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.346877in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.346877in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.347420in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.347420in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.347963in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.347963in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.348506in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.348506in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.349048in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.349048in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.349591in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.349591in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.350134in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.350134in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.350677in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.350677in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.351762in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.351762in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.352305in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.352305in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.352848in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.352848in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.353390in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.353390in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.353933in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.353933in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.354476in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.354476in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.355019in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.355019in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.355561in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.355561in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.356104in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.356104in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.356647in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.356647in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.357190in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.357190in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.357732in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.357732in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.358275in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.358275in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.358818in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.358818in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.359361in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.359361in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.360446in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.360446in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{1.360989in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{1.360989in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.361532in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.361532in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.362074in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.362074in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{1.362617in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{1.362617in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.363160in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.363160in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{1.363703in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{1.363703in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.364246in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.364246in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{1.364788in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{1.364788in}{2.455266in}}%
\pgfpathlineto{\pgfqpoint{1.365331in}{2.455266in}}%
\pgfpathlineto{\pgfqpoint{1.365331in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{1.365874in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{1.365874in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{1.366417in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{1.366417in}{2.636039in}}%
\pgfpathlineto{\pgfqpoint{1.366959in}{2.636039in}}%
\pgfpathlineto{\pgfqpoint{1.366959in}{2.670910in}}%
\pgfpathlineto{\pgfqpoint{1.367502in}{2.670910in}}%
\pgfpathlineto{\pgfqpoint{1.367502in}{2.541027in}}%
\pgfpathlineto{\pgfqpoint{1.368045in}{2.541027in}}%
\pgfpathlineto{\pgfqpoint{1.368045in}{2.636039in}}%
\pgfpathlineto{\pgfqpoint{1.368588in}{2.636039in}}%
\pgfpathlineto{\pgfqpoint{1.368588in}{2.766733in}}%
\pgfpathlineto{\pgfqpoint{1.369130in}{2.766733in}}%
\pgfpathlineto{\pgfqpoint{1.369130in}{3.018950in}}%
\pgfpathlineto{\pgfqpoint{1.369673in}{3.018950in}}%
\pgfpathlineto{\pgfqpoint{1.369673in}{3.040067in}}%
\pgfpathlineto{\pgfqpoint{1.370216in}{3.040067in}}%
\pgfpathlineto{\pgfqpoint{1.370216in}{3.119044in}}%
\pgfpathlineto{\pgfqpoint{1.370759in}{3.119044in}}%
\pgfpathlineto{\pgfqpoint{1.370759in}{3.109615in}}%
\pgfpathlineto{\pgfqpoint{1.371301in}{3.109615in}}%
\pgfpathlineto{\pgfqpoint{1.371301in}{3.181921in}}%
\pgfpathlineto{\pgfqpoint{1.371844in}{3.181921in}}%
\pgfpathlineto{\pgfqpoint{1.371844in}{3.146640in}}%
\pgfpathlineto{\pgfqpoint{1.372387in}{3.146640in}}%
\pgfpathlineto{\pgfqpoint{1.372387in}{3.286311in}}%
\pgfpathlineto{\pgfqpoint{1.372930in}{3.286311in}}%
\pgfpathlineto{\pgfqpoint{1.372930in}{3.247862in}}%
\pgfpathlineto{\pgfqpoint{1.373472in}{3.247862in}}%
\pgfpathlineto{\pgfqpoint{1.373472in}{3.286311in}}%
\pgfpathlineto{\pgfqpoint{1.374015in}{3.286311in}}%
\pgfpathlineto{\pgfqpoint{1.374015in}{3.350909in}}%
\pgfpathlineto{\pgfqpoint{1.374558in}{3.350909in}}%
\pgfpathlineto{\pgfqpoint{1.374558in}{3.207334in}}%
\pgfpathlineto{\pgfqpoint{1.375101in}{3.207334in}}%
\pgfpathlineto{\pgfqpoint{1.375101in}{3.198958in}}%
\pgfpathlineto{\pgfqpoint{1.375643in}{3.198958in}}%
\pgfpathlineto{\pgfqpoint{1.375643in}{3.247862in}}%
\pgfpathlineto{\pgfqpoint{1.376186in}{3.247862in}}%
\pgfpathlineto{\pgfqpoint{1.376186in}{3.371262in}}%
\pgfpathlineto{\pgfqpoint{1.376729in}{3.371262in}}%
\pgfpathlineto{\pgfqpoint{1.376729in}{3.422978in}}%
\pgfpathlineto{\pgfqpoint{1.377272in}{3.422978in}}%
\pgfpathlineto{\pgfqpoint{1.377272in}{3.441488in}}%
\pgfpathlineto{\pgfqpoint{1.377814in}{3.441488in}}%
\pgfpathlineto{\pgfqpoint{1.377814in}{3.391076in}}%
\pgfpathlineto{\pgfqpoint{1.378357in}{3.391076in}}%
\pgfpathlineto{\pgfqpoint{1.378357in}{3.301155in}}%
\pgfpathlineto{\pgfqpoint{1.378900in}{3.301155in}}%
\pgfpathlineto{\pgfqpoint{1.378900in}{3.231913in}}%
\pgfpathlineto{\pgfqpoint{1.379443in}{3.231913in}}%
\pgfpathlineto{\pgfqpoint{1.379443in}{3.397566in}}%
\pgfpathlineto{\pgfqpoint{1.379985in}{3.397566in}}%
\pgfpathlineto{\pgfqpoint{1.379985in}{3.422978in}}%
\pgfpathlineto{\pgfqpoint{1.380528in}{3.422978in}}%
\pgfpathlineto{\pgfqpoint{1.380528in}{3.447557in}}%
\pgfpathlineto{\pgfqpoint{1.381071in}{3.447557in}}%
\pgfpathlineto{\pgfqpoint{1.381071in}{3.410380in}}%
\pgfpathlineto{\pgfqpoint{1.381614in}{3.410380in}}%
\pgfpathlineto{\pgfqpoint{1.381614in}{3.511268in}}%
\pgfpathlineto{\pgfqpoint{1.382156in}{3.511268in}}%
\pgfpathlineto{\pgfqpoint{1.382156in}{3.538528in}}%
\pgfpathlineto{\pgfqpoint{1.382699in}{3.538528in}}%
\pgfpathlineto{\pgfqpoint{1.382699in}{3.429199in}}%
\pgfpathlineto{\pgfqpoint{1.383242in}{3.429199in}}%
\pgfpathlineto{\pgfqpoint{1.383242in}{3.447557in}}%
\pgfpathlineto{\pgfqpoint{1.383785in}{3.447557in}}%
\pgfpathlineto{\pgfqpoint{1.383785in}{3.624434in}}%
\pgfpathlineto{\pgfqpoint{1.384327in}{3.624434in}}%
\pgfpathlineto{\pgfqpoint{1.384327in}{3.569985in}}%
\pgfpathlineto{\pgfqpoint{1.384870in}{3.569985in}}%
\pgfpathlineto{\pgfqpoint{1.384870in}{3.564833in}}%
\pgfpathlineto{\pgfqpoint{1.385413in}{3.564833in}}%
\pgfpathlineto{\pgfqpoint{1.385413in}{3.527743in}}%
\pgfpathlineto{\pgfqpoint{1.385956in}{3.527743in}}%
\pgfpathlineto{\pgfqpoint{1.385956in}{3.661689in}}%
\pgfpathlineto{\pgfqpoint{1.386498in}{3.661689in}}%
\pgfpathlineto{\pgfqpoint{1.386498in}{3.692834in}}%
\pgfpathlineto{\pgfqpoint{1.387041in}{3.692834in}}%
\pgfpathlineto{\pgfqpoint{1.387041in}{3.705795in}}%
\pgfpathlineto{\pgfqpoint{1.387584in}{3.705795in}}%
\pgfpathlineto{\pgfqpoint{1.387584in}{3.697179in}}%
\pgfpathlineto{\pgfqpoint{1.388127in}{3.697179in}}%
\pgfpathlineto{\pgfqpoint{1.388127in}{3.657132in}}%
\pgfpathlineto{\pgfqpoint{1.388669in}{3.657132in}}%
\pgfpathlineto{\pgfqpoint{1.388669in}{3.624434in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{3.624434in}}%
\pgfpathlineto{\pgfqpoint{1.389212in}{3.522291in}}%
\pgfpathlineto{\pgfqpoint{1.389755in}{3.522291in}}%
\pgfpathlineto{\pgfqpoint{1.389755in}{3.459551in}}%
\pgfpathlineto{\pgfqpoint{1.390298in}{3.459551in}}%
\pgfpathlineto{\pgfqpoint{1.390298in}{3.404000in}}%
\pgfpathlineto{\pgfqpoint{1.390840in}{3.404000in}}%
\pgfpathlineto{\pgfqpoint{1.390840in}{3.286311in}}%
\pgfpathlineto{\pgfqpoint{1.391383in}{3.286311in}}%
\pgfpathlineto{\pgfqpoint{1.391383in}{3.329989in}}%
\pgfpathlineto{\pgfqpoint{1.391926in}{3.329989in}}%
\pgfpathlineto{\pgfqpoint{1.391926in}{3.364539in}}%
\pgfpathlineto{\pgfqpoint{1.392469in}{3.364539in}}%
\pgfpathlineto{\pgfqpoint{1.392469in}{3.329989in}}%
\pgfpathlineto{\pgfqpoint{1.393011in}{3.329989in}}%
\pgfpathlineto{\pgfqpoint{1.393011in}{3.350909in}}%
\pgfpathlineto{\pgfqpoint{1.393554in}{3.350909in}}%
\pgfpathlineto{\pgfqpoint{1.393554in}{3.190488in}}%
\pgfpathlineto{\pgfqpoint{1.394097in}{3.190488in}}%
\pgfpathlineto{\pgfqpoint{1.394097in}{3.109615in}}%
\pgfpathlineto{\pgfqpoint{1.394640in}{3.109615in}}%
\pgfpathlineto{\pgfqpoint{1.394640in}{3.119044in}}%
\pgfpathlineto{\pgfqpoint{1.395182in}{3.119044in}}%
\pgfpathlineto{\pgfqpoint{1.395182in}{2.997221in}}%
\pgfpathlineto{\pgfqpoint{1.395725in}{2.997221in}}%
\pgfpathlineto{\pgfqpoint{1.395725in}{2.810411in}}%
\pgfpathlineto{\pgfqpoint{1.396268in}{2.810411in}}%
\pgfpathlineto{\pgfqpoint{1.396268in}{2.653677in}}%
\pgfpathlineto{\pgfqpoint{1.396811in}{2.653677in}}%
\pgfpathlineto{\pgfqpoint{1.396811in}{2.455266in}}%
\pgfpathlineto{\pgfqpoint{1.397353in}{2.455266in}}%
\pgfpathlineto{\pgfqpoint{1.397353in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{1.397896in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{1.397896in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{1.398439in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{1.398439in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{1.398982in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{1.398982in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{1.399524in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{1.399524in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{1.400067in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{1.400067in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{1.400610in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{1.400610in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{1.401153in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{1.401153in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.401695in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.401695in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{1.402238in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{1.402238in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.402781in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.402781in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{1.403324in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{1.403324in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.403866in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.403866in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.404952in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.404952in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{1.405495in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{1.405495in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.406580in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.406580in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.407123in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.407123in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.408208in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.408208in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.408751in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.408751in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.409294in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.409294in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.409837in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.409837in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.410379in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.410379in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.410922in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.410922in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.411465in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.411465in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.413093in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.413093in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.413636in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.413636in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.414179in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.414179in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.415264in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.415264in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.416350in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.416350in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.416892in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.416892in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.417435in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.417435in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.417978in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.417978in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.418521in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.418521in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.419606in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.419606in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.420149in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.420149in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.420692in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.420692in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.421234in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.421234in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.421777in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.421777in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.422320in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.422320in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.422863in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.422863in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.423405in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.423948in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.423948in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.424491in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.424491in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.425034in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.425034in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.426119in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.426119in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.426662in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.426662in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.427205in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.427205in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.427747in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.427747in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.428290in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.428290in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.428833in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.428833in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.429918in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.429918in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.430461in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.430461in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.431004in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.431004in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.431547in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.431547in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.432089in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.432089in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.432632in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.432632in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.433175in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.433175in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.433718in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.433718in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.434260in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.434260in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.435346in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.435346in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.435889in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.435889in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.436431in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.436431in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.436974in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.436974in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.438602in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.438602in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.439145in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.439145in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.439688in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.439688in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.440231in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.440231in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.440773in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.440773in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.441316in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.441316in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.442944in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.442944in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.443487in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.443487in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.444030in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.444030in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.444573in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.444573in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.445115in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.445115in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.446201in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.446201in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.446744in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.446744in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.447286in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.447286in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.447829in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.447829in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.448915in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.448915in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.449457in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.449457in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.450543in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.450543in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.451086in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.451086in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.451628in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.451628in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.452171in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.452171in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.452714in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.452714in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.453257in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.453257in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.453799in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.453799in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.454342in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.454342in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.454885in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.454885in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.455970in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.455970in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.457056in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.457056in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.457599in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.457599in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.458141in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.458141in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.458684in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.458684in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.459770in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.459770in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.460312in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.460312in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.462483in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.462483in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.463026in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.463026in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.463569in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.463569in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.464112in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.464112in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.464654in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.464654in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.465740in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.465740in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.466283in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.466283in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.467911in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.467911in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.468454in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.468454in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.468996in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.468996in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.470082in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.470082in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.471167in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.471167in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.471710in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.471710in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.472253in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.472253in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.472796in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.472796in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.473338in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.473338in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.474424in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.474424in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.474967in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.474967in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.475509in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.475509in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.476595in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.476595in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.477138in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.477138in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.477680in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.477680in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.478223in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.478223in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.478766in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.478766in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.479309in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.479309in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.479851in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.479851in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.480394in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.480394in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.480937in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.480937in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.481480in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.481480in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.482022in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.482022in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.482565in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.482565in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.483108in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.483108in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.483651in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.483651in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.484736in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.484736in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.485279in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.485279in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.487450in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.487450in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.487993in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.487993in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.488535in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.488535in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.489078in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.489078in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.489621in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.489621in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.490164in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.490164in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.490706in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.490706in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.491792in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.491792in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.492335in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.492335in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.492877in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.492877in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{1.493963in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{1.493963in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.494506in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.494506in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.495048in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.495048in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.496134in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.496134in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.496677in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.496677in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.497219in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.497219in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.497762in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.497762in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.498305in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.498305in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.498848in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.498848in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.499390in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.499390in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.499933in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.499933in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.500476in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.500476in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.501019in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.501019in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.501561in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.501561in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.502104in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.502104in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.502647in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.502647in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{1.503190in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{1.503190in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.503732in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.503732in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.504275in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.504275in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.504818in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.504818in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.505361in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.505361in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.506446in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.506446in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.506989in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.506989in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.507532in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.507532in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.508074in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.508074in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.508617in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.508617in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.509703in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.509703in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.510245in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.510245in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.511331in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.511331in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.512416in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.512416in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.513502in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.513502in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.514045in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.514045in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.514587in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.514587in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.515673in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.515673in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.516758in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.516758in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{1.517301in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{1.517301in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.517844in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.517844in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.518387in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.518387in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.518929in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.518929in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.519472in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.519472in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.520015in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.520015in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.521100in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.521100in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.521643in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.521643in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.522186in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.522186in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.522729in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.522729in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.523271in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.523271in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.523814in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.523814in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.524357in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.524357in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.524900in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.524900in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.525442in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.525442in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.525985in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.525985in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.526528in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.526528in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.527071in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.527071in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.527613in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.527613in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.528699in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.528699in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.529242in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.529242in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.531413in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.531413in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.531955in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.532498in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.532498in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.533041in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.533041in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.533584in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.533584in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.534126in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.534126in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.534669in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.534669in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.535212in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.535212in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.535755in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.535755in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.536297in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.536297in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.536840in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.536840in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.537383in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.537383in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.537926in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.537926in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.538468in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.538468in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.539011in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.539011in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.539554in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.539554in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.541182in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.541182in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.542810in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.542810in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.543353in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.543353in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.543896in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.543896in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.544439in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.544439in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.544981in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.545524in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.545524in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.546610in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.546610in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.547152in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.547152in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.548238in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.548238in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.548781in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.548781in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.549323in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.549323in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.549866in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.549866in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.550409in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.550409in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.551494in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.551494in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.552037in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.552037in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.552580in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.552580in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.553123in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.553123in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.553665in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.553665in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.554208in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.554208in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.554751in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.554751in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.555294in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.555294in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.555836in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.555836in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.556922in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.556922in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.557465in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.557465in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.558007in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.558007in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.558550in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.558550in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.559093in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.559093in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.559636in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.559636in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.560178in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.560178in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.561264in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.561264in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.561807in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.561807in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.562349in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.562892in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.562892in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.563978in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.563978in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.564520in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.564520in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.565063in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.565063in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.565606in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.565606in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.566149in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.566149in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.566691in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.566691in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.567234in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.567234in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.568320in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.568320in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.569405in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.569405in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.570491in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.570491in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.571033in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.571033in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.571576in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.571576in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.572662in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.572662in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.573747in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.573747in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.574290in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.574290in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.575375in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.575375in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.575918in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.575918in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.576461in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.576461in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.577004in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.577004in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.577546in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.577546in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.578089in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.578089in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.578632in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.578632in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.579175in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.579175in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.579717in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.579717in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.580260in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.580260in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.580803in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.580803in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.581888in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.581888in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.582431in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.582431in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.582974in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.582974in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.584059in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.584059in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.584602in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.584602in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.585145in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.585145in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.585688in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.585688in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.586773in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.586773in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.587316in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.587316in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.587859in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.587859in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.588401in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.588401in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.588944in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.588944in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.589487in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.589487in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.590030in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.590030in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.590572in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.590572in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.591115in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.591115in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.592201in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.592201in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.592743in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.592743in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.593286in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.593286in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.593829in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.593829in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.594372in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.594372in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.594914in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.594914in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.595457in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.595457in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.596000in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.596000in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.597085in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.597085in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.597628in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.597628in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.598171in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.598171in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.599256in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.599256in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.599799in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.599799in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.600342in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.600342in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.600885in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.600885in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.603056in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.603056in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.603598in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.603598in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.604141in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.604141in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.604684in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.604684in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.606312in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.606312in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.606855in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.606855in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.607398in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.607398in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.607940in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.607940in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.608483in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.608483in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.609026in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.609569in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.609569in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.610111in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.610111in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.610654in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.610654in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.611197in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.611197in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.611740in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.611740in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.612825in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.612825in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.613368in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.613368in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.614453in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.614453in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.616082in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.616082in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.616624in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.616624in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.617710in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.617710in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.618253in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.618253in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.618795in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.618795in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.619881in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.619881in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.620424in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.620424in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.620966in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.620966in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.621509in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.621509in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.622052in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.622052in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.622595in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.622595in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.623137in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.623137in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.623680in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.623680in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.624223in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.624223in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.625851in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.625851in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.626394in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.626394in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.626937in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.626937in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.627479in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.627479in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.628022in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.628022in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.628565in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.628565in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.629650in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.629650in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.630193in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.630193in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.630736in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.630736in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.631279in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.631279in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.631821in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.631821in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.632364in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.632364in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.633450in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.633450in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.633992in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.633992in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.634535in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.634535in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.635078in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.635078in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.635621in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.635621in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.636163in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.636163in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.636706in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.636706in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.637249in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.637249in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.637792in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.637792in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.638334in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.638334in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.638877in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.638877in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.639420in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.639420in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.640505in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.640505in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.641048in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.641048in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.641591in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.641591in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.642134in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.642134in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.642676in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.642676in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.643762in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.643762in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.644305in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.644305in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.644847in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.644847in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.645390in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.645390in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.646476in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.646476in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.647018in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.647018in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.647561in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.647561in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.648104in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.648104in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.648647in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.648647in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.649189in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.649189in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.649732in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.649732in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.650275in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.650275in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.650818in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.650818in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.651903in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.651903in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.652446in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.652446in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.652989in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.652989in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.653531in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.653531in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.654074in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.654074in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.654617in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.654617in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.655160in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.655160in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.655702in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.655702in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.656788in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.657331in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.657331in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.657873in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.657873in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.658416in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.658416in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.658959in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.658959in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.659502in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.659502in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.660044in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.660044in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.660587in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.660587in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.661673in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.661673in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.662215in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.662215in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.662758in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.662758in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.663301in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.663301in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.663844in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.663844in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.664386in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.664386in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.664929in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.664929in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.665472in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.665472in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.666557in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.666557in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.667100in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.667100in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.668186in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.668186in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.668728in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.668728in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.669271in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.669271in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.669814in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.669814in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.670357in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.670357in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.670899in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.670899in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.671442in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.671442in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.673070in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.673070in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.673613in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.673613in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.674156in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.674156in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.674699in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.674699in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.675241in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.675241in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.675784in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.675784in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.676327in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.676327in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.677955in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.677955in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.678498in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.678498in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.679041in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.679041in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.679583in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.679583in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.680126in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.680126in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.680669in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.680669in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.681754in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.681754in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.682297in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.682297in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.682840in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.682840in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.683383in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.683383in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.683925in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.683925in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.684468in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.684468in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.686096in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.686096in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.687182in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.687182in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.687725in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.687725in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.688267in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.688267in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.688810in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.688810in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.689353in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.689353in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.689896in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.689896in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.690981in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.690981in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.691524in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.691524in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.692067in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.692067in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.692609in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.692609in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.693152in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.693152in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.694780in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.694780in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.695323in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.695323in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.695866in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.695866in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.696409in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.696409in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.696951in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.696951in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.698037in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.698037in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.698580in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.698580in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.699122in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.699122in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.699665in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.699665in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.700208in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.700208in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.700751in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.700751in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.701293in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.701293in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.702379in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.702379in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.702922in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.702922in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.703464in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.703464in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.704007in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.704007in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.704550in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.704550in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.705093in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.705093in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.706178in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.706178in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.706721in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.706721in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.707264in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.707264in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.708349in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.708349in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.708892in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.708892in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.709435in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.709435in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.709977in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.709977in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.711063in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.711063in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.711606in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.711606in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.712148in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.712148in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.712691in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.712691in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.713234in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.713234in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.715948in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.715948in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.717033in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.717033in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.717576in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.717576in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.718119in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.718119in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.718661in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.718661in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.719204in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.719204in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.719747in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.719747in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.720832in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.720832in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.721918in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.721918in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.722461in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.722461in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.723003in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.723003in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.724089in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.724089in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.724632in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.724632in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.725174in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.725174in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.725717in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.725717in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.726803in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.726803in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.727345in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.727345in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.727888in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.727888in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.728431in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.728431in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.728974in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.728974in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.729516in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.729516in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.730602in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.730602in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.731145in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.731145in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.732230in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.732230in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.732773in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.732773in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.733316in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.733316in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.733858in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.733858in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.734401in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.734401in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.734944in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.734944in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.736029in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.736029in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.736572in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.736572in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.737115in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.737115in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.737658in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.737658in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.738200in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.738200in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.738743in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.738743in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.739286in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.739286in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.739829in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.739829in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.740371in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.740371in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.740914in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.740914in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.741457in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.741457in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.742000in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.742000in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.743085in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.743085in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.743628in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.743628in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.744713in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.744713in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.745256in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.745256in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.745799in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.745799in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.746342in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.746342in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.746884in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.746884in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.747427in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.747427in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.747970in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.747970in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.748513in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.748513in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.749055in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.749055in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.749598in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.749598in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.750141in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.750141in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.750684in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.750684in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.751226in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.751226in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.752312in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.752312in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.752855in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.752855in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.753397in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.753397in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.753940in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.753940in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.754483in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.754483in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.755026in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.755026in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.755568in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.755568in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.756111in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.756111in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.757197in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.757197in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.757740in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.757740in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.758282in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.758282in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.758825in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.758825in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.759368in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.759368in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.760453in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.760453in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.760996in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.760996in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.761539in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.761539in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.762082in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.762082in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.762624in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.762624in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.763167in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.763167in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.763710in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.763710in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.764253in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.764253in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.764795in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.764795in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.765338in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.765338in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.765881in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.765881in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.766424in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.766424in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.766966in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.766966in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.767509in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.767509in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.768052in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.768052in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.768595in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.768595in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.769137in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.769137in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.769680in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.769680in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.770223in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.770223in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.770766in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.770766in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{1.771308in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{1.771308in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.772394in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.772394in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.772937in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.772937in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.773479in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.773479in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.774022in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.774022in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.774565in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.774565in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{1.775108in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{1.775108in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{1.775650in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.776193in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.776193in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.776736in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.776736in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{1.777279in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{1.777279in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{1.777821in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{1.777821in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{1.778364in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{1.778364in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{1.778907in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{1.778907in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{1.779450in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{1.779450in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{1.779992in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{1.779992in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{1.780535in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{1.780535in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{1.781078in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{1.781078in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.781621in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.781621in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.782163in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.782163in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.782706in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.782706in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.783249in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.783249in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.783792in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.783792in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{1.784334in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{1.784334in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.784877in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.784877in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{1.785420in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{1.785420in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.785963in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.785963in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.786505in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.786505in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{1.787591in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{1.787591in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{1.788676in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{1.788676in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.789219in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.789219in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.789762in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.789762in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.790305in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.790305in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{1.790847in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{1.790847in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.791390in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.791390in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.791933in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.791933in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.792476in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.792476in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.793018in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.793018in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.794104in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.794104in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.795189in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.795189in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{1.795732in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{1.795732in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.796275in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.796275in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.797360in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.797360in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{1.797903in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{1.797903in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.798446in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.798446in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.798989in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.798989in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.799531in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.799531in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.800074in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.800074in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.800617in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.800617in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.801160in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.801160in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.801702in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.801702in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.802245in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.802245in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.802788in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.802788in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.803331in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.803331in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.803873in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.803873in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.804416in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.804416in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.804959in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.804959in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.805502in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.805502in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.806044in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.806044in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.806587in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.806587in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.807130in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.807130in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.808215in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.808215in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.808758in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.808758in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.809301in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.809301in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.809844in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.809844in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.810386in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.810386in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.810929in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.810929in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.811472in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.811472in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.812015in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.812015in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.812557in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.812557in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.813100in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.813100in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.813643in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.813643in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.814186in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.814186in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.814728in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.814728in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.815271in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.815271in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.815814in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.815814in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.816357in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.816357in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.816899in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.816899in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.817442in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.817442in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.817985in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.817985in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.818528in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.818528in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.819070in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.819070in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.819613in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.819613in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.820156in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.820156in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.821241in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.821241in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.821784in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.821784in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.822327in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.822327in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.822870in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.822870in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.823412in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.823412in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.823955in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.823955in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.824498in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.824498in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.825041in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.825041in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.825583in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.825583in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.826126in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.826126in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.826669in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.826669in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.827754in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.827754in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.828297in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.828297in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.828840in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.828840in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.829383in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.829383in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.829925in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.829925in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{1.830468in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{1.830468in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.831011in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.831011in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.831554in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.831554in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.832096in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.832096in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.832639in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.832639in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.833182in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.833182in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.833725in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.833725in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{1.834267in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{1.834267in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.834810in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.834810in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.835353in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.835353in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.835896in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.835896in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.836438in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.836438in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{1.836981in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{1.836981in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{1.837524in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{1.837524in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{1.838067in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{1.838067in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{1.838609in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{1.838609in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{1.839695in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{1.839695in}{2.599466in}}%
\pgfpathlineto{\pgfqpoint{1.840238in}{2.599466in}}%
\pgfpathlineto{\pgfqpoint{1.840238in}{2.636039in}}%
\pgfpathlineto{\pgfqpoint{1.840780in}{2.636039in}}%
\pgfpathlineto{\pgfqpoint{1.840780in}{2.704231in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{2.704231in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{2.670910in}}%
\pgfpathlineto{\pgfqpoint{1.841866in}{2.670910in}}%
\pgfpathlineto{\pgfqpoint{1.841866in}{2.951778in}}%
\pgfpathlineto{\pgfqpoint{1.842409in}{2.951778in}}%
\pgfpathlineto{\pgfqpoint{1.842409in}{2.927979in}}%
\pgfpathlineto{\pgfqpoint{1.842951in}{2.927979in}}%
\pgfpathlineto{\pgfqpoint{1.842951in}{2.951778in}}%
\pgfpathlineto{\pgfqpoint{1.843494in}{2.951778in}}%
\pgfpathlineto{\pgfqpoint{1.843494in}{2.903400in}}%
\pgfpathlineto{\pgfqpoint{1.844037in}{2.903400in}}%
\pgfpathlineto{\pgfqpoint{1.844037in}{2.877988in}}%
\pgfpathlineto{\pgfqpoint{1.844580in}{2.877988in}}%
\pgfpathlineto{\pgfqpoint{1.844580in}{2.951778in}}%
\pgfpathlineto{\pgfqpoint{1.845122in}{2.951778in}}%
\pgfpathlineto{\pgfqpoint{1.845122in}{3.070667in}}%
\pgfpathlineto{\pgfqpoint{1.845665in}{3.070667in}}%
\pgfpathlineto{\pgfqpoint{1.845665in}{3.146640in}}%
\pgfpathlineto{\pgfqpoint{1.846208in}{3.146640in}}%
\pgfpathlineto{\pgfqpoint{1.846208in}{3.040067in}}%
\pgfpathlineto{\pgfqpoint{1.846751in}{3.040067in}}%
\pgfpathlineto{\pgfqpoint{1.846751in}{3.090394in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{3.090394in}}%
\pgfpathlineto{\pgfqpoint{1.847293in}{3.060605in}}%
\pgfpathlineto{\pgfqpoint{1.847836in}{3.060605in}}%
\pgfpathlineto{\pgfqpoint{1.847836in}{3.278778in}}%
\pgfpathlineto{\pgfqpoint{1.848379in}{3.278778in}}%
\pgfpathlineto{\pgfqpoint{1.848379in}{3.239930in}}%
\pgfpathlineto{\pgfqpoint{1.848922in}{3.239930in}}%
\pgfpathlineto{\pgfqpoint{1.848922in}{3.181921in}}%
\pgfpathlineto{\pgfqpoint{1.849464in}{3.181921in}}%
\pgfpathlineto{\pgfqpoint{1.849464in}{3.080595in}}%
\pgfpathlineto{\pgfqpoint{1.850007in}{3.080595in}}%
\pgfpathlineto{\pgfqpoint{1.850007in}{3.215617in}}%
\pgfpathlineto{\pgfqpoint{1.850550in}{3.215617in}}%
\pgfpathlineto{\pgfqpoint{1.850550in}{3.255711in}}%
\pgfpathlineto{\pgfqpoint{1.851093in}{3.255711in}}%
\pgfpathlineto{\pgfqpoint{1.851093in}{3.301155in}}%
\pgfpathlineto{\pgfqpoint{1.851635in}{3.301155in}}%
\pgfpathlineto{\pgfqpoint{1.851635in}{3.109615in}}%
\pgfpathlineto{\pgfqpoint{1.852178in}{3.109615in}}%
\pgfpathlineto{\pgfqpoint{1.852178in}{3.128356in}}%
\pgfpathlineto{\pgfqpoint{1.852721in}{3.128356in}}%
\pgfpathlineto{\pgfqpoint{1.852721in}{3.146640in}}%
\pgfpathlineto{\pgfqpoint{1.853264in}{3.146640in}}%
\pgfpathlineto{\pgfqpoint{1.853264in}{3.207334in}}%
\pgfpathlineto{\pgfqpoint{1.853806in}{3.207334in}}%
\pgfpathlineto{\pgfqpoint{1.853806in}{3.119044in}}%
\pgfpathlineto{\pgfqpoint{1.854349in}{3.119044in}}%
\pgfpathlineto{\pgfqpoint{1.854349in}{3.146640in}}%
\pgfpathlineto{\pgfqpoint{1.854892in}{3.146640in}}%
\pgfpathlineto{\pgfqpoint{1.854892in}{3.215617in}}%
\pgfpathlineto{\pgfqpoint{1.855435in}{3.215617in}}%
\pgfpathlineto{\pgfqpoint{1.855435in}{3.293770in}}%
\pgfpathlineto{\pgfqpoint{1.855977in}{3.293770in}}%
\pgfpathlineto{\pgfqpoint{1.855977in}{3.173255in}}%
\pgfpathlineto{\pgfqpoint{1.856520in}{3.173255in}}%
\pgfpathlineto{\pgfqpoint{1.856520in}{3.271167in}}%
\pgfpathlineto{\pgfqpoint{1.857063in}{3.271167in}}%
\pgfpathlineto{\pgfqpoint{1.857063in}{3.315711in}}%
\pgfpathlineto{\pgfqpoint{1.857606in}{3.315711in}}%
\pgfpathlineto{\pgfqpoint{1.857606in}{3.459551in}}%
\pgfpathlineto{\pgfqpoint{1.858148in}{3.459551in}}%
\pgfpathlineto{\pgfqpoint{1.858148in}{3.397566in}}%
\pgfpathlineto{\pgfqpoint{1.858691in}{3.397566in}}%
\pgfpathlineto{\pgfqpoint{1.858691in}{3.404000in}}%
\pgfpathlineto{\pgfqpoint{1.859234in}{3.404000in}}%
\pgfpathlineto{\pgfqpoint{1.859234in}{3.384529in}}%
\pgfpathlineto{\pgfqpoint{1.859777in}{3.384529in}}%
\pgfpathlineto{\pgfqpoint{1.859777in}{3.516800in}}%
\pgfpathlineto{\pgfqpoint{1.860319in}{3.516800in}}%
\pgfpathlineto{\pgfqpoint{1.860319in}{3.527743in}}%
\pgfpathlineto{\pgfqpoint{1.860862in}{3.527743in}}%
\pgfpathlineto{\pgfqpoint{1.860862in}{3.482978in}}%
\pgfpathlineto{\pgfqpoint{1.861405in}{3.482978in}}%
\pgfpathlineto{\pgfqpoint{1.861405in}{3.575101in}}%
\pgfpathlineto{\pgfqpoint{1.861948in}{3.575101in}}%
\pgfpathlineto{\pgfqpoint{1.861948in}{3.559645in}}%
\pgfpathlineto{\pgfqpoint{1.862490in}{3.559645in}}%
\pgfpathlineto{\pgfqpoint{1.862490in}{3.643293in}}%
\pgfpathlineto{\pgfqpoint{1.863576in}{3.643293in}}%
\pgfpathlineto{\pgfqpoint{1.863576in}{3.564833in}}%
\pgfpathlineto{\pgfqpoint{1.864119in}{3.564833in}}%
\pgfpathlineto{\pgfqpoint{1.864119in}{3.538528in}}%
\pgfpathlineto{\pgfqpoint{1.864661in}{3.538528in}}%
\pgfpathlineto{\pgfqpoint{1.864661in}{3.629194in}}%
\pgfpathlineto{\pgfqpoint{1.865204in}{3.629194in}}%
\pgfpathlineto{\pgfqpoint{1.865204in}{3.605089in}}%
\pgfpathlineto{\pgfqpoint{1.865747in}{3.605089in}}%
\pgfpathlineto{\pgfqpoint{1.865747in}{3.471356in}}%
\pgfpathlineto{\pgfqpoint{1.866832in}{3.471356in}}%
\pgfpathlineto{\pgfqpoint{1.866832in}{3.447557in}}%
\pgfpathlineto{\pgfqpoint{1.867375in}{3.447557in}}%
\pgfpathlineto{\pgfqpoint{1.867375in}{3.482978in}}%
\pgfpathlineto{\pgfqpoint{1.867918in}{3.482978in}}%
\pgfpathlineto{\pgfqpoint{1.867918in}{3.271167in}}%
\pgfpathlineto{\pgfqpoint{1.868461in}{3.271167in}}%
\pgfpathlineto{\pgfqpoint{1.868461in}{3.207334in}}%
\pgfpathlineto{\pgfqpoint{1.869003in}{3.207334in}}%
\pgfpathlineto{\pgfqpoint{1.869003in}{3.198958in}}%
\pgfpathlineto{\pgfqpoint{1.869546in}{3.198958in}}%
\pgfpathlineto{\pgfqpoint{1.869546in}{3.128356in}}%
\pgfpathlineto{\pgfqpoint{1.870089in}{3.128356in}}%
\pgfpathlineto{\pgfqpoint{1.870089in}{3.029583in}}%
\pgfpathlineto{\pgfqpoint{1.870632in}{3.029583in}}%
\pgfpathlineto{\pgfqpoint{1.870632in}{3.050406in}}%
\pgfpathlineto{\pgfqpoint{1.871174in}{3.050406in}}%
\pgfpathlineto{\pgfqpoint{1.871174in}{2.915790in}}%
\pgfpathlineto{\pgfqpoint{1.871717in}{2.915790in}}%
\pgfpathlineto{\pgfqpoint{1.871717in}{2.903400in}}%
\pgfpathlineto{\pgfqpoint{1.872260in}{2.903400in}}%
\pgfpathlineto{\pgfqpoint{1.872260in}{2.704231in}}%
\pgfpathlineto{\pgfqpoint{1.872803in}{2.704231in}}%
\pgfpathlineto{\pgfqpoint{1.872803in}{2.781577in}}%
\pgfpathlineto{\pgfqpoint{1.873345in}{2.781577in}}%
\pgfpathlineto{\pgfqpoint{1.873345in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{1.874431in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{1.874431in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{1.874974in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{1.874974in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{1.875516in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{1.875516in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{1.876059in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{1.876059in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{1.876602in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{1.876602in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{1.877145in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{1.877145in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{1.877687in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{1.877687in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.878230in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.878230in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.878773in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{1.878773in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.879316in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.879316in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.879858in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.879858in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.880401in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.880401in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{1.880944in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{1.880944in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.881487in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.881487in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.882029in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.882029in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.882572in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.882572in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.883115in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.883115in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.883658in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.883658in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.884200in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.884200in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.884743in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.884743in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.885286in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.885286in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.885829in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.885829in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.886914in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.886914in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.887457in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.887457in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.888000in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.888000in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.888542in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.888542in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.889085in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.889085in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.889628in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.889628in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.890171in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.890171in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.890713in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.890713in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.891256in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.891256in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.891799in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.891799in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.893427in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.893427in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.893970in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.893970in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.895055in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.895055in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.895598in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.895598in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.896141in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.896141in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.896684in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.896684in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.897226in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.897226in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.898312in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.898312in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.898855in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.898855in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.899397in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.899397in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.899940in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.899940in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.900483in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.900483in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.901568in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.901568in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.902111in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.902111in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.902654in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.902654in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.903197in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.903197in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.903739in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.903739in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.904282in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.904282in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.905368in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.905368in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.905910in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.905910in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.906453in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.906453in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.906996in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.908081in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.908081in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.909167in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.909167in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.910795in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.910795in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.911338in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.911338in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.911881in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.911881in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.912423in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.912423in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.912966in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.912966in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.913509in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.913509in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.914052in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.914052in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.915137in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.915137in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.915680in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.915680in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.916223in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.916223in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.916765in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.916765in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.917308in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.917308in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.918394in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.918394in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.918936in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.918936in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.919479in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.919479in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.920022in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.920022in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.920565in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.920565in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.921107in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.921107in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.921650in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.921650in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.922193in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.922193in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.922736in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.922736in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.923278in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.923278in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.923821in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.923821in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.924364in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.924364in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.924907in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.925449in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.925449in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.925992in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.925992in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.926535in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.926535in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.927078in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.927078in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.927620in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.927620in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.928163in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.928163in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.928706in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.928706in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.929249in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.929249in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.929791in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.929791in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.930334in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.930334in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.930877in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.930877in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.931420in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.931420in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.931962in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.931962in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.932505in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.932505in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.933048in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.933048in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.933591in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.933591in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.934676in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.934676in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.935219in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.935219in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.935762in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.935762in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.936304in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.936304in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.936847in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.936847in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.937933in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.937933in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.938475in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.938475in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.939561in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.939561in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.940104in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.940104in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.940646in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.940646in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.941189in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.941189in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.941732in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.941732in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.942275in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.942275in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.942817in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.943903in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.943903in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.944446in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.944446in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.944988in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.944988in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.945531in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.945531in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.946074in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.946074in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.946617in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.946617in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.947159in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.947159in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.947702in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.947702in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.948245in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.948245in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.948788in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.948788in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.949330in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.949330in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.949873in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.949873in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.950416in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.950416in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.950959in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.950959in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.951501in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.951501in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.952044in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.952044in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.953130in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.953130in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.953672in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.953672in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.954215in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.954215in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.954758in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.954758in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.955301in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.955301in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.955843in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.955843in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.956386in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.956386in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.956929in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.956929in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.957472in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.957472in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.958557in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.958557in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.959100in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.959100in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.959643in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.959643in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.960185in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.960185in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.960728in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.961271in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.961271in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.961814in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.961814in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.962899in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.962899in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.963442in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.963442in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.963985in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.963985in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.964527in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.964527in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.965070in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.965070in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.965613in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.965613in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.966156in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.966156in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.966698in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.966698in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.967784in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.967784in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.968327in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.968327in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.968869in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.968869in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.969412in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.969412in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.969955in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.969955in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.970498in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.970498in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.971040in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.971040in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.971583in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.971583in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.972126in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.972126in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.972669in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.972669in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.973211in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.973211in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.973754in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.973754in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.974297in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.974297in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.975382in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.975382in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.975925in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.975925in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.977011in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.977011in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.977553in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.977553in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.978096in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.978096in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.978639in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.978639in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.979182in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.979182in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.979724in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.979724in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.980267in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.980267in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.981353in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.981353in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.981895in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.981895in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.982438in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.982438in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.983524in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.983524in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.984066in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.984066in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.984609in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.984609in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.985152in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.985152in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.986237in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.986237in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.986780in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.986780in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.987323in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.987323in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.987866in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.987866in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.988408in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.988408in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.988951in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.988951in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.989494in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{1.989494in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.990579in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.990579in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.991665in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.991665in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.992208in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.992208in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.992750in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.992750in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.993293in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{1.993293in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{1.993836in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{1.993836in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.994379in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.994379in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{1.994921in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{1.994921in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.996007in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.996007in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.997092in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.997092in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.997635in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{1.997635in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.998178in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{1.998178in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.998721in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.998721in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{1.999263in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{1.999263in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.999806in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.999806in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.000349in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.000349in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.000892in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.000892in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.001434in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.001434in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.001977in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.001977in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.002520in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.002520in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.003063in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.003063in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.003605in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.003605in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.004148in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.004148in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.004691in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.004691in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.005234in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.005234in}{2.455266in}}%
\pgfpathlineto{\pgfqpoint{2.005776in}{2.455266in}}%
\pgfpathlineto{\pgfqpoint{2.005776in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.006319in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.006319in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.006862in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.006862in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{2.007405in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{2.007405in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.007947in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.007947in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{2.008490in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{2.008490in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.009033in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.009033in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{2.009576in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{2.009576in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{2.010118in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{2.010118in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{2.010661in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{2.010661in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.011204in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.011204in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{2.011747in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{2.011747in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{2.012289in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{2.012289in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{2.012832in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{2.012832in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.013375in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.013375in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.013918in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.013918in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{2.014460in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{2.014460in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{2.015003in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{2.015003in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.015546in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.015546in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.016089in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.016089in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.016631in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.016631in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{2.017174in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{2.017174in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.017717in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.017717in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.018260in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.018260in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.018802in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.018802in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.019345in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.019345in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.019888in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.019888in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.020431in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.020431in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.020973in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.020973in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.021516in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.021516in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.022059in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.022059in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.022602in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.022602in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.023144in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.023144in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.023687in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.023687in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.024230in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.024230in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.024773in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.024773in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.025315in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.025315in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.025858in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.025858in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.026944in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.026944in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.027486in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.027486in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.028029in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.028029in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.028572in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.028572in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.029115in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.029115in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.029657in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.029657in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.030200in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.030200in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.030743in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.030743in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.031286in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.031286in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.031828in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.031828in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.032371in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.032371in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.032914in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.032914in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.034542in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.034542in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.035085in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.035085in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.036170in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.036170in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.036713in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.036713in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.037256in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.037256in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.037799in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.037799in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.038341in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.038341in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.039427in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.039427in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.039970in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.039970in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.040512in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.040512in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.041055in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.041055in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.042141in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.042141in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.042683in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.042683in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.043769in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.043769in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.044312in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.044312in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.045397in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.045397in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.045940in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.045940in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.047025in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.047025in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.047568in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.047568in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.048654in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.048654in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.049196in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.049196in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.049739in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.049739in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.050282in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.050282in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.050825in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.050825in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.051367in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.051367in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.051910in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.051910in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.052453in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.052453in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.054624in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.054624in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.055167in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.055167in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.055709in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.055709in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.056795in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.056795in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.058423in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.058423in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.058966in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.058966in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.059509in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.059509in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.060051in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.060051in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.060594in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.060594in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.061137in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.061137in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.061680in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.061680in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.062222in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.062222in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.063308in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.063308in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.064393in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.064393in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.064936in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.064936in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.065479in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.065479in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.067107in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.067107in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.067650in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.067650in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.068193in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.068193in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.068735in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.068735in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.069278in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.069278in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.069821in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.069821in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.070906in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.070906in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.071449in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.071449in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.071992in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.071992in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.072535in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.072535in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.073620in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.073620in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.074706in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.074706in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.075248in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.075248in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.076877in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.076877in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.077419in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.077419in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.078505in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.079048in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.079048in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.080133in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.080133in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.080676in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.080676in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.081761in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.081761in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.082304in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.082304in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.082847in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.082847in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.083390in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.083390in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.084475in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.084475in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.085018in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.085018in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.085561in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.085561in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.086646in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.086646in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.087189in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.087189in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.087732in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.087732in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.089360in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.089360in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.089903in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.089903in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.090445in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.090445in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.090988in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.090988in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.092074in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.092074in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.093702in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.093702in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.094245in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.094245in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.094787in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.094787in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.095330in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.095330in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.095873in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.095873in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.096416in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.096416in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.097501in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.097501in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.098587in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.098587in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.100215in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.100215in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.102929in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.102929in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.103471in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.103471in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.104014in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.104014in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.104557in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.104557in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.105100in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.105100in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.105642in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.105642in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.106728in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.106728in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.107271in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.107271in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.107813in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.107813in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.108356in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.108356in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.108899in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.108899in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.109442in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.109442in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.109984in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.109984in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.110527in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.110527in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.111613in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.111613in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.112155in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.112155in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.112698in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.112698in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.113241in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.113241in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.113784in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.113784in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.114326in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.114326in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.114869in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.114869in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.115412in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.115412in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.115955in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.115955in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.116497in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.116497in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.117040in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.117040in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.117583in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.117583in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.118126in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.118126in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.118668in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.118668in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.119211in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.119211in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.121382in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.121382in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.121925in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.121925in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.122468in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.122468in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.123553in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.123553in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.124096in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.124096in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.125181in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.125181in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.125724in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.125724in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.126267in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.126267in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.126810in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.126810in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.127352in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.127352in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.128438in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.128438in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.128981in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.128981in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.129523in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.129523in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.130066in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.130066in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.130609in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.130609in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.131694in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.131694in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.132237in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.132237in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.133323in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.133323in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.133865in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.133865in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.134408in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.134408in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.136036in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.136036in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.136579in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.136579in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.138750in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.138750in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.139293in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.139293in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.139836in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.139836in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.140378in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.140378in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.142007in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.142007in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.142549in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.142549in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.143092in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.143092in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.143635in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.143635in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.144720in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.144720in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.145263in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.145263in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.145806in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.145806in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.146349in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.146349in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.146891in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.146891in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.147434in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.147434in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.147977in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.147977in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.148520in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.148520in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.149605in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.149605in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.150148in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.150148in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.150691in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.150691in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.151776in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.152319in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.152319in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.152862in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.152862in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.153947in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.153947in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.155033in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.155033in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.155576in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.155576in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.156118in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.156118in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.156661in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.156661in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.157204in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.157204in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.158289in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.158289in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.158832in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.158832in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.159375in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.159375in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.160460in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.160460in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.161546in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.161546in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.162089in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.162089in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.162631in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.162631in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.163174in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.163174in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.163717in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.163717in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.164260in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.164260in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.164802in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.164802in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.165345in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.165345in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.165888in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.165888in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.166431in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.166431in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.166973in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.166973in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.167516in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.167516in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.168602in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.168602in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.169687in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.169687in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.170230in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.170230in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.171315in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.171315in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.172401in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.172401in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.172944in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.172944in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.173486in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.173486in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.176200in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.176200in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.176743in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.176743in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.177286in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.177286in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.178914in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.178914in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.179457in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.179457in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.179999in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.179999in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.180542in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.180542in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.181628in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.181628in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.182170in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.182170in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.182713in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.182713in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.183799in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.183799in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.184341in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.184341in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.185427in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.185427in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.185970in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.185970in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.188141in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.188141in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.188683in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.188683in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.189226in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.189226in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.189769in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.189769in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.190854in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.190854in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.191940in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.191940in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.192483in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.192483in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.193025in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.193025in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.193568in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.193568in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.194111in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.194111in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.194654in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.195196in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.195196in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.195739in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.195739in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.196282in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.196282in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.197910in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.197910in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.198453in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.198453in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.198996in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.198996in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.199538in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.199538in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.200081in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.200081in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.200624in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.200624in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.201709in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.201709in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.202252in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.202252in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.202795in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.202795in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.203338in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.203338in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.204423in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.204423in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.205509in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.205509in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.206051in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.206051in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.206594in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.206594in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.207137in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.207137in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.207680in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.207680in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.208222in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.208222in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.208765in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.208765in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.209308in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.209308in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.209851in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.209851in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.210393in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.210393in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.210936in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.210936in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.211479in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.211479in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.212022in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.212022in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.212564in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.212564in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.213107in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.213107in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.213650in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.213650in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.214193in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.214193in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.215278in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.215278in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.215821in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.215821in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.216906in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.216906in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.217449in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.217449in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.217992in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.217992in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.218535in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.218535in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.219077in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.219077in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.219620in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.219620in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.220163in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.220163in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.220706in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.220706in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.221248in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.221248in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.221791in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.221791in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.222334in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.222334in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.222877in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.222877in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.223419in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.223419in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.223962in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.223962in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.224505in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.224505in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.225048in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.225048in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.225590in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.225590in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.226133in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.226133in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.227219in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.227219in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.227761in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.227761in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.228304in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.228304in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.228847in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.228847in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.229390in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.229390in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.229932in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.229932in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.230475in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.230475in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.231018in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.231018in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.231561in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.231561in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.232646in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.232646in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.233732in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.233732in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.234817in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.234817in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.235360in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.235360in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.235903in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.235903in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.236445in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.236445in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.237531in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.237531in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.238074in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.238074in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.238616in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.238616in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.239159in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.239159in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.239702in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.239702in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.240245in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.240245in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.240787in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.240787in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.241330in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.241330in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.241873in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.241873in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.242416in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.242416in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.242958in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.242958in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.243501in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.243501in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.244044in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.244044in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.244587in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.244587in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.245129in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.245129in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.245672in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.245672in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.246215in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.246215in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.247300in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.247300in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.247843in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.247843in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.248386in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.248386in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.248929in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.248929in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.249471in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.249471in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.250014in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.250014in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.250557in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.250557in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.251100in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.251100in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.252728in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.252728in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.253271in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.253271in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.253813in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.253813in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.254356in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.254356in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.254899in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.254899in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.255442in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.255442in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.255984in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.255984in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.256527in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.256527in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.257070in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.257070in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.257613in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.257613in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.258698in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.258698in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.259241in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.259241in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.259784in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.259784in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.260326in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.260326in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.260869in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.260869in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.261412in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.261412in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.261955in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.261955in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.262497in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.262497in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.263040in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.263040in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.263583in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.263583in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.264126in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.264126in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.264668in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.264668in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.265211in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.265211in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.266297in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.266297in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.266839in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.266839in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.267382in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.267382in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.267925in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.267925in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.268468in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.268468in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.269010in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.269010in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.269553in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.269553in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.270096in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.270096in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.270639in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.270639in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.271181in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.271181in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.271724in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.271724in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.272267in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.272267in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.272810in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.272810in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.273352in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.273352in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.273895in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.273895in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.274438in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.274438in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.274981in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.274981in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.275523in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.275523in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.276066in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.276066in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.277152in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.277152in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.277694in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.277694in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.278237in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.278237in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.278780in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.278780in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.279865in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.279865in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.280408in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.280408in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.280951in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.280951in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.281494in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.281494in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.282036in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.282036in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.282579in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.282579in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.283122in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.283122in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.283665in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.283665in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.284207in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.284207in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.284750in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.284750in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.285293in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.285293in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.286378in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.286378in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.286921in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.286921in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.287464in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.287464in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.288007in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.288007in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.288549in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.288549in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.289092in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.289092in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.290178in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.290178in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.291263in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.291263in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.291806in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.291806in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.292891in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.292891in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.293434in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.293434in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.293977in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.293977in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.294520in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.294520in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.295062in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.295062in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.295605in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.295605in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.296148in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.296148in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.296691in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.296691in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.297233in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.297233in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.297776in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.297776in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.298862in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.298862in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.299404in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.299404in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.300490in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.300490in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.301033in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.301033in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.301575in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.301575in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.302118in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.302118in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.302661in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.302661in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.303204in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.303204in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.304289in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.304289in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.304832in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.304832in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.305375in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.305375in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.305917in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.305917in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.306460in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.306460in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.307003in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.307003in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.307546in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.307546in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.308088in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.308088in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.308631in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.308631in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.309174in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.309174in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.309717in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.309717in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.310259in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.310259in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.310802in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.310802in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.311888in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.311888in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.312430in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.312430in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.312973in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.312973in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.313516in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.313516in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.314059in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.314059in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.314601in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.314601in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.315144in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.315144in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.315687in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.315687in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.316230in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.316230in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.316772in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.316772in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.317315in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.317315in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.317858in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.317858in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.318401in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.318401in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.318943in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.318943in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.319486in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.319486in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.320029in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.320029in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.320572in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.320572in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.321114in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.321114in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.321657in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.321657in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.322200in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.322200in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.323285in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.323285in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{2.323828in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{2.323828in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.324371in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.324371in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.324914in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.324914in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.325456in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.325456in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.325999in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.325999in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.326542in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.326542in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{2.327085in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{2.327085in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.327627in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.327627in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{2.328170in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{2.328170in}{2.455266in}}%
\pgfpathlineto{\pgfqpoint{2.329256in}{2.455266in}}%
\pgfpathlineto{\pgfqpoint{2.329256in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{2.329798in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{2.329798in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{2.330341in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{2.330341in}{2.541027in}}%
\pgfpathlineto{\pgfqpoint{2.330884in}{2.541027in}}%
\pgfpathlineto{\pgfqpoint{2.330884in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{2.331427in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{2.331427in}{2.796133in}}%
\pgfpathlineto{\pgfqpoint{2.331969in}{2.796133in}}%
\pgfpathlineto{\pgfqpoint{2.331969in}{2.838177in}}%
\pgfpathlineto{\pgfqpoint{2.332512in}{2.838177in}}%
\pgfpathlineto{\pgfqpoint{2.332512in}{2.751589in}}%
\pgfpathlineto{\pgfqpoint{2.333055in}{2.751589in}}%
\pgfpathlineto{\pgfqpoint{2.333055in}{2.986116in}}%
\pgfpathlineto{\pgfqpoint{2.333598in}{2.986116in}}%
\pgfpathlineto{\pgfqpoint{2.333598in}{3.050406in}}%
\pgfpathlineto{\pgfqpoint{2.334140in}{3.050406in}}%
\pgfpathlineto{\pgfqpoint{2.334140in}{3.190488in}}%
\pgfpathlineto{\pgfqpoint{2.334683in}{3.190488in}}%
\pgfpathlineto{\pgfqpoint{2.334683in}{3.231913in}}%
\pgfpathlineto{\pgfqpoint{2.335226in}{3.231913in}}%
\pgfpathlineto{\pgfqpoint{2.335226in}{3.215617in}}%
\pgfpathlineto{\pgfqpoint{2.335769in}{3.215617in}}%
\pgfpathlineto{\pgfqpoint{2.335769in}{3.080595in}}%
\pgfpathlineto{\pgfqpoint{2.336311in}{3.080595in}}%
\pgfpathlineto{\pgfqpoint{2.336311in}{3.308468in}}%
\pgfpathlineto{\pgfqpoint{2.336854in}{3.308468in}}%
\pgfpathlineto{\pgfqpoint{2.336854in}{3.164488in}}%
\pgfpathlineto{\pgfqpoint{2.337397in}{3.164488in}}%
\pgfpathlineto{\pgfqpoint{2.337397in}{3.350909in}}%
\pgfpathlineto{\pgfqpoint{2.337940in}{3.350909in}}%
\pgfpathlineto{\pgfqpoint{2.337940in}{3.286311in}}%
\pgfpathlineto{\pgfqpoint{2.338482in}{3.286311in}}%
\pgfpathlineto{\pgfqpoint{2.338482in}{3.271167in}}%
\pgfpathlineto{\pgfqpoint{2.339025in}{3.271167in}}%
\pgfpathlineto{\pgfqpoint{2.339025in}{3.344001in}}%
\pgfpathlineto{\pgfqpoint{2.339568in}{3.344001in}}%
\pgfpathlineto{\pgfqpoint{2.339568in}{3.322884in}}%
\pgfpathlineto{\pgfqpoint{2.340111in}{3.322884in}}%
\pgfpathlineto{\pgfqpoint{2.340111in}{3.435368in}}%
\pgfpathlineto{\pgfqpoint{2.340653in}{3.435368in}}%
\pgfpathlineto{\pgfqpoint{2.340653in}{3.422978in}}%
\pgfpathlineto{\pgfqpoint{2.341739in}{3.422978in}}%
\pgfpathlineto{\pgfqpoint{2.341739in}{3.286311in}}%
\pgfpathlineto{\pgfqpoint{2.342282in}{3.286311in}}%
\pgfpathlineto{\pgfqpoint{2.342282in}{3.505694in}}%
\pgfpathlineto{\pgfqpoint{2.342824in}{3.505694in}}%
\pgfpathlineto{\pgfqpoint{2.342824in}{3.477189in}}%
\pgfpathlineto{\pgfqpoint{2.343367in}{3.477189in}}%
\pgfpathlineto{\pgfqpoint{2.343367in}{3.308468in}}%
\pgfpathlineto{\pgfqpoint{2.343910in}{3.308468in}}%
\pgfpathlineto{\pgfqpoint{2.343910in}{3.207334in}}%
\pgfpathlineto{\pgfqpoint{2.344453in}{3.207334in}}%
\pgfpathlineto{\pgfqpoint{2.344453in}{3.371262in}}%
\pgfpathlineto{\pgfqpoint{2.344995in}{3.371262in}}%
\pgfpathlineto{\pgfqpoint{2.344995in}{3.293770in}}%
\pgfpathlineto{\pgfqpoint{2.345538in}{3.293770in}}%
\pgfpathlineto{\pgfqpoint{2.345538in}{3.447557in}}%
\pgfpathlineto{\pgfqpoint{2.346081in}{3.447557in}}%
\pgfpathlineto{\pgfqpoint{2.346081in}{3.278778in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{3.278778in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{3.315711in}}%
\pgfpathlineto{\pgfqpoint{2.347166in}{3.315711in}}%
\pgfpathlineto{\pgfqpoint{2.347166in}{3.371262in}}%
\pgfpathlineto{\pgfqpoint{2.347709in}{3.371262in}}%
\pgfpathlineto{\pgfqpoint{2.347709in}{3.207334in}}%
\pgfpathlineto{\pgfqpoint{2.348252in}{3.207334in}}%
\pgfpathlineto{\pgfqpoint{2.348252in}{3.364539in}}%
\pgfpathlineto{\pgfqpoint{2.348795in}{3.364539in}}%
\pgfpathlineto{\pgfqpoint{2.348795in}{3.410380in}}%
\pgfpathlineto{\pgfqpoint{2.349337in}{3.410380in}}%
\pgfpathlineto{\pgfqpoint{2.349337in}{3.391076in}}%
\pgfpathlineto{\pgfqpoint{2.349880in}{3.391076in}}%
\pgfpathlineto{\pgfqpoint{2.349880in}{3.533155in}}%
\pgfpathlineto{\pgfqpoint{2.350423in}{3.533155in}}%
\pgfpathlineto{\pgfqpoint{2.350423in}{3.371262in}}%
\pgfpathlineto{\pgfqpoint{2.350966in}{3.371262in}}%
\pgfpathlineto{\pgfqpoint{2.350966in}{3.511268in}}%
\pgfpathlineto{\pgfqpoint{2.351508in}{3.511268in}}%
\pgfpathlineto{\pgfqpoint{2.351508in}{3.652547in}}%
\pgfpathlineto{\pgfqpoint{2.352051in}{3.652547in}}%
\pgfpathlineto{\pgfqpoint{2.352051in}{3.600174in}}%
\pgfpathlineto{\pgfqpoint{2.352594in}{3.600174in}}%
\pgfpathlineto{\pgfqpoint{2.352594in}{3.661689in}}%
\pgfpathlineto{\pgfqpoint{2.353137in}{3.661689in}}%
\pgfpathlineto{\pgfqpoint{2.353137in}{3.722736in}}%
\pgfpathlineto{\pgfqpoint{2.353679in}{3.722736in}}%
\pgfpathlineto{\pgfqpoint{2.353679in}{3.714314in}}%
\pgfpathlineto{\pgfqpoint{2.354222in}{3.714314in}}%
\pgfpathlineto{\pgfqpoint{2.354222in}{3.920368in}}%
\pgfpathlineto{\pgfqpoint{2.354765in}{3.920368in}}%
\pgfpathlineto{\pgfqpoint{2.354765in}{3.846023in}}%
\pgfpathlineto{\pgfqpoint{2.355308in}{3.846023in}}%
\pgfpathlineto{\pgfqpoint{2.355308in}{3.755510in}}%
\pgfpathlineto{\pgfqpoint{2.355850in}{3.755510in}}%
\pgfpathlineto{\pgfqpoint{2.355850in}{3.710067in}}%
\pgfpathlineto{\pgfqpoint{2.356393in}{3.710067in}}%
\pgfpathlineto{\pgfqpoint{2.356393in}{3.697179in}}%
\pgfpathlineto{\pgfqpoint{2.356936in}{3.697179in}}%
\pgfpathlineto{\pgfqpoint{2.356936in}{3.828047in}}%
\pgfpathlineto{\pgfqpoint{2.357479in}{3.828047in}}%
\pgfpathlineto{\pgfqpoint{2.357479in}{3.817050in}}%
\pgfpathlineto{\pgfqpoint{2.358021in}{3.817050in}}%
\pgfpathlineto{\pgfqpoint{2.358021in}{3.884117in}}%
\pgfpathlineto{\pgfqpoint{2.358564in}{3.884117in}}%
\pgfpathlineto{\pgfqpoint{2.358564in}{3.771375in}}%
\pgfpathlineto{\pgfqpoint{2.359107in}{3.771375in}}%
\pgfpathlineto{\pgfqpoint{2.359107in}{3.697179in}}%
\pgfpathlineto{\pgfqpoint{2.360192in}{3.697179in}}%
\pgfpathlineto{\pgfqpoint{2.360192in}{3.726912in}}%
\pgfpathlineto{\pgfqpoint{2.360735in}{3.726912in}}%
\pgfpathlineto{\pgfqpoint{2.360735in}{3.755510in}}%
\pgfpathlineto{\pgfqpoint{2.361278in}{3.755510in}}%
\pgfpathlineto{\pgfqpoint{2.361278in}{3.585231in}}%
\pgfpathlineto{\pgfqpoint{2.361821in}{3.585231in}}%
\pgfpathlineto{\pgfqpoint{2.361821in}{3.638623in}}%
\pgfpathlineto{\pgfqpoint{2.362363in}{3.638623in}}%
\pgfpathlineto{\pgfqpoint{2.362363in}{3.488722in}}%
\pgfpathlineto{\pgfqpoint{2.362906in}{3.488722in}}%
\pgfpathlineto{\pgfqpoint{2.362906in}{3.661689in}}%
\pgfpathlineto{\pgfqpoint{2.363449in}{3.661689in}}%
\pgfpathlineto{\pgfqpoint{2.363449in}{3.471356in}}%
\pgfpathlineto{\pgfqpoint{2.363992in}{3.471356in}}%
\pgfpathlineto{\pgfqpoint{2.363992in}{3.488722in}}%
\pgfpathlineto{\pgfqpoint{2.364534in}{3.488722in}}%
\pgfpathlineto{\pgfqpoint{2.364534in}{3.357755in}}%
\pgfpathlineto{\pgfqpoint{2.365077in}{3.357755in}}%
\pgfpathlineto{\pgfqpoint{2.365077in}{3.322884in}}%
\pgfpathlineto{\pgfqpoint{2.365620in}{3.322884in}}%
\pgfpathlineto{\pgfqpoint{2.365620in}{3.315711in}}%
\pgfpathlineto{\pgfqpoint{2.366163in}{3.315711in}}%
\pgfpathlineto{\pgfqpoint{2.366163in}{3.050406in}}%
\pgfpathlineto{\pgfqpoint{2.366705in}{3.050406in}}%
\pgfpathlineto{\pgfqpoint{2.366705in}{3.080595in}}%
\pgfpathlineto{\pgfqpoint{2.367248in}{3.080595in}}%
\pgfpathlineto{\pgfqpoint{2.367248in}{3.008165in}}%
\pgfpathlineto{\pgfqpoint{2.367791in}{3.008165in}}%
\pgfpathlineto{\pgfqpoint{2.367791in}{2.986116in}}%
\pgfpathlineto{\pgfqpoint{2.368334in}{2.986116in}}%
\pgfpathlineto{\pgfqpoint{2.368334in}{3.008165in}}%
\pgfpathlineto{\pgfqpoint{2.368876in}{3.008165in}}%
\pgfpathlineto{\pgfqpoint{2.368876in}{2.766733in}}%
\pgfpathlineto{\pgfqpoint{2.369419in}{2.766733in}}%
\pgfpathlineto{\pgfqpoint{2.369419in}{2.810411in}}%
\pgfpathlineto{\pgfqpoint{2.369962in}{2.810411in}}%
\pgfpathlineto{\pgfqpoint{2.369962in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{2.370505in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{2.370505in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{2.371047in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{2.371047in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{2.371590in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{2.371590in}{2.636039in}}%
\pgfpathlineto{\pgfqpoint{2.372133in}{2.636039in}}%
\pgfpathlineto{\pgfqpoint{2.372133in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{2.372676in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{2.372676in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{2.373218in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{2.373218in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{2.373761in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{2.373761in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{2.374304in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{2.374304in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.374847in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.374847in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{2.375389in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{2.375389in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.375932in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.375932in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.377018in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.377018in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.377560in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.377560in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.378103in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.378103in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.378646in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.378646in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.379189in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.379189in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.379731in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.379731in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.380274in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.380274in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.380817in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.380817in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.381360in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.381360in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.381902in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.381902in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.382445in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.382445in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.382988in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.382988in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.383531in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.383531in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.384073in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.384073in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.384616in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.384616in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.385159in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.385159in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.385702in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.385702in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.386244in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.386244in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.386787in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.386787in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.387330in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.387330in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.387873in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.387873in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.388415in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.388415in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.388958in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.388958in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.389501in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.389501in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.390044in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.390044in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.390586in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.390586in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.391129in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.391129in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.391672in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.391672in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.392757in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.392757in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.393300in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.393300in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.393843in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.393843in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.394928in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.394928in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.395471in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.395471in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.396014in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.396014in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.396557in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.396557in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.397099in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.397099in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.398185in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.398185in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.398728in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.398728in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.399270in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.399270in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.399813in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.399813in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.400356in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.400356in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.400899in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.400899in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.401441in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.401441in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.403070in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.403070in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.403612in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.403612in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.404155in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.404155in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.404698in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.404698in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.405241in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.405241in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.405783in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.405783in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.406326in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.406326in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.406869in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.406869in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.407412in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.407412in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.407954in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.407954in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.408497in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.408497in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.409040in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.409040in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.410125in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.410125in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.410668in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.410668in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.411211in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.411211in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.411754in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.412296in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.412296in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.412839in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.412839in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.413382in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.413382in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.413925in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.413925in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.415010in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.415010in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.415553in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.415553in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.416096in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.416096in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.416638in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.416638in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.417181in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.417181in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.417724in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.417724in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.418267in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.418267in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.418809in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.418809in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.419352in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.419352in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.419895in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.419895in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.420438in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.420438in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.420980in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.420980in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.421523in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.421523in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.422066in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.422066in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.423151in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.423151in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.423694in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.423694in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.424780in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.424780in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.425322in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.425322in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.425865in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.425865in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.426408in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.426408in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.426951in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.426951in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.427493in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.427493in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.428036in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.428036in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.428579in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.428579in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.429122in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.429122in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.429664in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.429664in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.430207in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.430207in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.430750in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.430750in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.431835in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.431835in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.432378in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.432378in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.432921in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.432921in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.433464in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.433464in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.434006in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.434006in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.434549in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.434549in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.435092in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.435092in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.435635in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.435635in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.436177in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.436177in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.436720in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.436720in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.437263in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.437263in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.437806in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.437806in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.438348in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.438348in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.438891in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.438891in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.439434in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.439434in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.439977in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.439977in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.440519in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.440519in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.441062in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.441062in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.441605in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.441605in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.442148in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.442148in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.442690in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.442690in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.443233in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.443233in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.443776in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.443776in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.444319in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.444319in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.444861in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.444861in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.445404in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.445404in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.445947in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.445947in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.446490in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.446490in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.447032in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.447032in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.447575in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.447575in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.448118in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.448118in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.448661in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.448661in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.449203in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.449203in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.449746in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.449746in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.450289in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.450289in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.451374in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.451374in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.451917in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.451917in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.452460in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.452460in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.453003in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.453003in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.453545in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.453545in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.454088in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.454088in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.454631in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.454631in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.455174in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.455174in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.455716in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.455716in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.456259in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.456259in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.456802in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.456802in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.457345in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.457345in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.457887in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.457887in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.458430in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.458430in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.458973in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.458973in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.459516in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.459516in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.460058in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.460058in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.461144in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.461144in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.461687in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.461687in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.462229in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.462229in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.462772in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.462772in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.463315in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.463315in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.463858in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.463858in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.464400in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.464400in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.464943in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.464943in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.465486in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.465486in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.467114in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.467114in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.467657in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.467657in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.468200in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.468200in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.468742in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.468742in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.469828in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.469828in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.470371in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.470371in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.470913in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.470913in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.471456in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.471456in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.471999in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.471999in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.472542in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.472542in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.473084in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.473084in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.473627in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.473627in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.474170in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.474170in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.474713in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.474713in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.475798in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.475798in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.476341in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.476341in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.476884in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.476884in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.477426in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.477426in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.477969in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.477969in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.478512in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.478512in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.479055in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.479055in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.479597in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.479597in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.480140in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.480140in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.480683in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.480683in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.481226in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.481226in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.482311in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.482311in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.482854in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.483397in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.483397in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.484482in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.484482in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.485025in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.485025in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.485568in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.485568in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.486110in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.486110in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.486653in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.486653in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.487196in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.487196in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.487739in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.487739in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.488281in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.488281in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.488824in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.488824in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.489910in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.489910in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.490452in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.490452in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.490995in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.490995in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.491538in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.491538in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.492081in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.492081in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.492623in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.492623in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.493166in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.493166in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.493709in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.493709in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.494252in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.494252in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.494794in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.494794in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.495337in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.495337in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.495880in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.495880in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.496423in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.496423in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.496965in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.496965in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.497508in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.497508in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.498051in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.498051in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.498594in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.498594in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.499136in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.499136in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.499679in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.499679in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.500222in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.500222in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.500765in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.500765in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.501307in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.501307in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.501850in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.501850in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.502393in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.502393in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.502936in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.502936in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.504021in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.504021in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.504564in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.504564in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.505107in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.505107in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.505649in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.505649in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.506192in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.506192in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.506735in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.506735in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.507278in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.507278in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.507820in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.507820in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.508363in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.508363in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.508906in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.508906in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.509449in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.509449in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.509991in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.509991in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.510534in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.510534in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.511077in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.511077in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{2.511620in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{2.511620in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.512162in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.512162in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.513248in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.513248in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.513791in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.513791in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.514333in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.514333in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.514876in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.514876in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.515419in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.515419in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.515962in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.515962in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.516504in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.516504in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.517590in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.517590in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.518133in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.518133in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.518675in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.518675in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.519761in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.519761in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.520304in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.520304in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.520846in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.520846in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.521389in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.521389in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.521932in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.521932in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.522475in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.522475in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.523017in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.523017in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.523560in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.523560in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.524103in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.524103in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.524646in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.524646in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.525188in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.525188in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.525731in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.525731in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.526274in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.526274in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{2.526817in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{2.526817in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.527359in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.527359in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.527902in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.527902in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.528445in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.528445in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.529530in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.529530in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.530073in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.530073in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.531159in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.531159in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.531701in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.531701in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.532244in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.532244in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.532787in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.532787in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.533330in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.533330in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.533872in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.533872in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.534958in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.534958in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.536043in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.536043in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{2.536586in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{2.536586in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{2.537129in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{2.537129in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{2.537672in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{2.537672in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.538757in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.538757in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{2.539843in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{2.539843in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{2.540386in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{2.540386in}{2.599466in}}%
\pgfpathlineto{\pgfqpoint{2.540928in}{2.599466in}}%
\pgfpathlineto{\pgfqpoint{2.540928in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{2.541471in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{2.541471in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{2.542014in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{2.542014in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{2.543099in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{2.543099in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{2.543642in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{2.543642in}{2.704231in}}%
\pgfpathlineto{\pgfqpoint{2.544185in}{2.704231in}}%
\pgfpathlineto{\pgfqpoint{2.544185in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{2.544728in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{2.544728in}{2.653677in}}%
\pgfpathlineto{\pgfqpoint{2.545270in}{2.653677in}}%
\pgfpathlineto{\pgfqpoint{2.545270in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{2.545813in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{2.545813in}{2.580488in}}%
\pgfpathlineto{\pgfqpoint{2.546356in}{2.580488in}}%
\pgfpathlineto{\pgfqpoint{2.546356in}{2.653677in}}%
\pgfpathlineto{\pgfqpoint{2.546899in}{2.653677in}}%
\pgfpathlineto{\pgfqpoint{2.546899in}{2.599466in}}%
\pgfpathlineto{\pgfqpoint{2.547441in}{2.599466in}}%
\pgfpathlineto{\pgfqpoint{2.547441in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{2.547984in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{2.547984in}{2.455266in}}%
\pgfpathlineto{\pgfqpoint{2.548527in}{2.455266in}}%
\pgfpathlineto{\pgfqpoint{2.548527in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{2.549612in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{2.549612in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{2.550155in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{2.550155in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{2.550698in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{2.550698in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{2.551241in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{2.551241in}{2.687755in}}%
\pgfpathlineto{\pgfqpoint{2.551783in}{2.687755in}}%
\pgfpathlineto{\pgfqpoint{2.551783in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{2.552326in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{2.552326in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{2.552869in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{2.552869in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{2.553412in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{2.553412in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{2.553954in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{2.553954in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.554497in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.554497in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{2.555040in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{2.555040in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{2.555583in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{2.555583in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{2.556125in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{2.556125in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{2.556668in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{2.556668in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.557211in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.557211in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.557754in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.557754in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{2.558296in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{2.558296in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.558839in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.558839in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.559382in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.559382in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.559925in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.559925in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.560467in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.560467in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.561010in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.561010in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.562638in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.562638in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.563181in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.563181in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.563724in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.563724in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.564267in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.564267in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.564809in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.564809in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.565352in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.565352in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.565895in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.565895in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.566438in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.566438in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.566980in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.566980in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.567523in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.567523in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.568066in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.568066in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.568609in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.568609in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.569151in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.569151in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.569694in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.569694in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.570237in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.570237in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.570780in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.570780in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.571322in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.571322in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.571865in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.571865in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.572408in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.572408in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.572951in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.572951in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{2.573493in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{2.573493in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.574036in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.574036in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.574579in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.574579in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.575122in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.575122in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.575664in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.575664in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{2.576207in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{2.576207in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.576750in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.576750in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{2.577293in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{2.577293in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.577835in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.577835in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.578378in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.578378in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.578921in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.578921in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.579464in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.579464in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.580006in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.580006in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.580549in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.580549in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.581092in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.581092in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.581635in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.581635in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.582177in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.582177in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.582720in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.582720in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.583263in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.583263in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.583806in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.583806in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.584348in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.584348in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.584891in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.584891in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.585434in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.585434in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.585977in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.585977in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.586519in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.586519in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.587062in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.587062in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.587605in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.587605in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.588690in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.588690in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.589233in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.589233in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.589776in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.589776in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.590319in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.590319in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.590861in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.590861in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.591947in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.591947in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.592490in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.592490in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.593032in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.593032in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.593575in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.593575in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.594661in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.594661in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.595203in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.595203in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.595746in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.595746in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.596832in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.596832in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.597917in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.597917in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.599545in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.599545in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{2.600088in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{2.600088in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.600631in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.600631in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.601716in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.601716in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{2.602259in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{2.602259in}{2.653677in}}%
\pgfpathlineto{\pgfqpoint{2.602802in}{2.653677in}}%
\pgfpathlineto{\pgfqpoint{2.602802in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{2.603345in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{2.603345in}{2.636039in}}%
\pgfpathlineto{\pgfqpoint{2.603887in}{2.636039in}}%
\pgfpathlineto{\pgfqpoint{2.603887in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{2.604430in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{2.604430in}{2.580488in}}%
\pgfpathlineto{\pgfqpoint{2.604973in}{2.580488in}}%
\pgfpathlineto{\pgfqpoint{2.604973in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{2.605516in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{2.605516in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{2.606058in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{2.606058in}{2.541027in}}%
\pgfpathlineto{\pgfqpoint{2.606601in}{2.541027in}}%
\pgfpathlineto{\pgfqpoint{2.606601in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{2.607144in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{2.607144in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{2.608229in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{2.608229in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.608772in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.608772in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{2.609315in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{2.609315in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{2.609858in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{2.609858in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.610400in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.610400in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{2.610943in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{2.610943in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{2.611486in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{2.611486in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{2.612029in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{2.612029in}{2.636039in}}%
\pgfpathlineto{\pgfqpoint{2.612571in}{2.636039in}}%
\pgfpathlineto{\pgfqpoint{2.612571in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{2.613114in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{2.613114in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{2.613657in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{2.613657in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.614200in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.614200in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.614742in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.614742in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.615285in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.615285in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.615828in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.615828in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.616371in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.616371in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.616913in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.616913in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.617456in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.617456in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{2.617999in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{2.617999in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.618542in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.618542in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{2.619084in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{2.619084in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{2.619627in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{2.619627in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.620170in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.620170in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.620713in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.620713in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.621255in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.621255in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.622341in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.622341in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{2.622884in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{2.622884in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.623426in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.623426in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.623969in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.623969in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.624512in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.624512in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.625055in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.625055in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.625597in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.625597in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.626140in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.626140in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.627226in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.627226in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.627768in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.627768in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.628311in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.628311in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.629397in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.629397in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.629939in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.629939in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.630482in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.630482in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.631025in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.631025in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.631568in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.631568in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.632110in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.632110in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.632653in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.632653in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.633196in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.633196in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.633739in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.633739in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.634281in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.634281in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.634824in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{2.634824in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.635367in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.635367in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.635910in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.635910in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.636452in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.636452in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.637538in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.637538in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.638081in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.638081in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.638623in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.638623in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.639166in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.639166in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.639709in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{2.639709in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.640794in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.640794in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{2.641337in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{2.641337in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{2.641880in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{2.641880in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.643508in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.643508in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{2.644051in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{2.644051in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.644594in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.644594in}{2.455266in}}%
\pgfpathlineto{\pgfqpoint{2.645136in}{2.455266in}}%
\pgfpathlineto{\pgfqpoint{2.645136in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{2.645679in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{2.645679in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{2.646222in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{2.646222in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{2.646765in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{2.646765in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{2.647307in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{2.647307in}{2.670910in}}%
\pgfpathlineto{\pgfqpoint{2.647850in}{2.670910in}}%
\pgfpathlineto{\pgfqpoint{2.647850in}{2.653677in}}%
\pgfpathlineto{\pgfqpoint{2.648393in}{2.653677in}}%
\pgfpathlineto{\pgfqpoint{2.648393in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{2.648936in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{2.648936in}{2.687755in}}%
\pgfpathlineto{\pgfqpoint{2.650021in}{2.687755in}}%
\pgfpathlineto{\pgfqpoint{2.650021in}{2.824422in}}%
\pgfpathlineto{\pgfqpoint{2.650564in}{2.824422in}}%
\pgfpathlineto{\pgfqpoint{2.650564in}{2.864951in}}%
\pgfpathlineto{\pgfqpoint{2.651107in}{2.864951in}}%
\pgfpathlineto{\pgfqpoint{2.651107in}{2.951778in}}%
\pgfpathlineto{\pgfqpoint{2.651649in}{2.951778in}}%
\pgfpathlineto{\pgfqpoint{2.651649in}{3.070667in}}%
\pgfpathlineto{\pgfqpoint{2.652192in}{3.070667in}}%
\pgfpathlineto{\pgfqpoint{2.652192in}{3.060605in}}%
\pgfpathlineto{\pgfqpoint{2.652735in}{3.060605in}}%
\pgfpathlineto{\pgfqpoint{2.652735in}{3.190488in}}%
\pgfpathlineto{\pgfqpoint{2.653278in}{3.190488in}}%
\pgfpathlineto{\pgfqpoint{2.653278in}{3.207334in}}%
\pgfpathlineto{\pgfqpoint{2.653820in}{3.207334in}}%
\pgfpathlineto{\pgfqpoint{2.653820in}{3.410380in}}%
\pgfpathlineto{\pgfqpoint{2.654363in}{3.410380in}}%
\pgfpathlineto{\pgfqpoint{2.654363in}{3.271167in}}%
\pgfpathlineto{\pgfqpoint{2.654906in}{3.271167in}}%
\pgfpathlineto{\pgfqpoint{2.654906in}{3.357755in}}%
\pgfpathlineto{\pgfqpoint{2.655449in}{3.357755in}}%
\pgfpathlineto{\pgfqpoint{2.655449in}{3.364539in}}%
\pgfpathlineto{\pgfqpoint{2.655991in}{3.364539in}}%
\pgfpathlineto{\pgfqpoint{2.655991in}{3.554422in}}%
\pgfpathlineto{\pgfqpoint{2.657077in}{3.554422in}}%
\pgfpathlineto{\pgfqpoint{2.657077in}{3.522291in}}%
\pgfpathlineto{\pgfqpoint{2.657620in}{3.522291in}}%
\pgfpathlineto{\pgfqpoint{2.657620in}{3.533155in}}%
\pgfpathlineto{\pgfqpoint{2.658162in}{3.533155in}}%
\pgfpathlineto{\pgfqpoint{2.658162in}{3.633923in}}%
\pgfpathlineto{\pgfqpoint{2.658705in}{3.633923in}}%
\pgfpathlineto{\pgfqpoint{2.658705in}{3.731065in}}%
\pgfpathlineto{\pgfqpoint{2.659248in}{3.731065in}}%
\pgfpathlineto{\pgfqpoint{2.659248in}{3.767440in}}%
\pgfpathlineto{\pgfqpoint{2.659791in}{3.767440in}}%
\pgfpathlineto{\pgfqpoint{2.659791in}{3.817050in}}%
\pgfpathlineto{\pgfqpoint{2.660333in}{3.817050in}}%
\pgfpathlineto{\pgfqpoint{2.660333in}{3.809628in}}%
\pgfpathlineto{\pgfqpoint{2.660876in}{3.809628in}}%
\pgfpathlineto{\pgfqpoint{2.660876in}{3.775290in}}%
\pgfpathlineto{\pgfqpoint{2.661419in}{3.775290in}}%
\pgfpathlineto{\pgfqpoint{2.661419in}{3.817050in}}%
\pgfpathlineto{\pgfqpoint{2.661962in}{3.817050in}}%
\pgfpathlineto{\pgfqpoint{2.661962in}{3.805890in}}%
\pgfpathlineto{\pgfqpoint{2.662504in}{3.805890in}}%
\pgfpathlineto{\pgfqpoint{2.662504in}{3.863579in}}%
\pgfpathlineto{\pgfqpoint{2.663047in}{3.863579in}}%
\pgfpathlineto{\pgfqpoint{2.663047in}{3.798356in}}%
\pgfpathlineto{\pgfqpoint{2.663590in}{3.798356in}}%
\pgfpathlineto{\pgfqpoint{2.663590in}{3.771375in}}%
\pgfpathlineto{\pgfqpoint{2.664133in}{3.771375in}}%
\pgfpathlineto{\pgfqpoint{2.664133in}{3.838884in}}%
\pgfpathlineto{\pgfqpoint{2.664675in}{3.838884in}}%
\pgfpathlineto{\pgfqpoint{2.664675in}{3.763485in}}%
\pgfpathlineto{\pgfqpoint{2.665218in}{3.763485in}}%
\pgfpathlineto{\pgfqpoint{2.665218in}{3.771375in}}%
\pgfpathlineto{\pgfqpoint{2.665761in}{3.771375in}}%
\pgfpathlineto{\pgfqpoint{2.665761in}{3.679644in}}%
\pgfpathlineto{\pgfqpoint{2.666304in}{3.679644in}}%
\pgfpathlineto{\pgfqpoint{2.666304in}{3.714314in}}%
\pgfpathlineto{\pgfqpoint{2.666846in}{3.714314in}}%
\pgfpathlineto{\pgfqpoint{2.666846in}{3.661689in}}%
\pgfpathlineto{\pgfqpoint{2.667389in}{3.661689in}}%
\pgfpathlineto{\pgfqpoint{2.667389in}{3.624434in}}%
\pgfpathlineto{\pgfqpoint{2.667932in}{3.624434in}}%
\pgfpathlineto{\pgfqpoint{2.667932in}{3.522291in}}%
\pgfpathlineto{\pgfqpoint{2.668475in}{3.522291in}}%
\pgfpathlineto{\pgfqpoint{2.668475in}{3.494422in}}%
\pgfpathlineto{\pgfqpoint{2.669017in}{3.494422in}}%
\pgfpathlineto{\pgfqpoint{2.669017in}{3.384529in}}%
\pgfpathlineto{\pgfqpoint{2.669560in}{3.384529in}}%
\pgfpathlineto{\pgfqpoint{2.669560in}{3.391076in}}%
\pgfpathlineto{\pgfqpoint{2.670103in}{3.391076in}}%
\pgfpathlineto{\pgfqpoint{2.670103in}{3.357755in}}%
\pgfpathlineto{\pgfqpoint{2.670646in}{3.357755in}}%
\pgfpathlineto{\pgfqpoint{2.670646in}{3.371262in}}%
\pgfpathlineto{\pgfqpoint{2.671188in}{3.371262in}}%
\pgfpathlineto{\pgfqpoint{2.671188in}{3.357755in}}%
\pgfpathlineto{\pgfqpoint{2.671731in}{3.357755in}}%
\pgfpathlineto{\pgfqpoint{2.671731in}{3.040067in}}%
\pgfpathlineto{\pgfqpoint{2.672274in}{3.040067in}}%
\pgfpathlineto{\pgfqpoint{2.672274in}{3.060605in}}%
\pgfpathlineto{\pgfqpoint{2.672817in}{3.060605in}}%
\pgfpathlineto{\pgfqpoint{2.672817in}{3.255711in}}%
\pgfpathlineto{\pgfqpoint{2.673359in}{3.255711in}}%
\pgfpathlineto{\pgfqpoint{2.673359in}{2.963399in}}%
\pgfpathlineto{\pgfqpoint{2.673902in}{2.963399in}}%
\pgfpathlineto{\pgfqpoint{2.673902in}{2.877988in}}%
\pgfpathlineto{\pgfqpoint{2.674445in}{2.877988in}}%
\pgfpathlineto{\pgfqpoint{2.674445in}{2.796133in}}%
\pgfpathlineto{\pgfqpoint{2.674988in}{2.796133in}}%
\pgfpathlineto{\pgfqpoint{2.674988in}{2.810411in}}%
\pgfpathlineto{\pgfqpoint{2.675530in}{2.810411in}}%
\pgfpathlineto{\pgfqpoint{2.675530in}{2.781577in}}%
\pgfpathlineto{\pgfqpoint{2.676073in}{2.781577in}}%
\pgfpathlineto{\pgfqpoint{2.676073in}{2.751589in}}%
\pgfpathlineto{\pgfqpoint{2.676616in}{2.751589in}}%
\pgfpathlineto{\pgfqpoint{2.676616in}{2.599466in}}%
\pgfpathlineto{\pgfqpoint{2.677159in}{2.599466in}}%
\pgfpathlineto{\pgfqpoint{2.677159in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{2.677701in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{2.677701in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{2.678244in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{2.678244in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{2.678787in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{2.678787in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{2.679330in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{2.679330in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{2.680415in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{2.680415in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.680958in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.680958in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{2.681501in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{2.681501in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{2.682043in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{2.682043in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{2.682586in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{2.682586in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{2.683129in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{2.683129in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.683672in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.683672in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{2.684214in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{2.684214in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.684757in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.684757in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{2.685300in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{2.685300in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{2.685843in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{2.685843in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.686385in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.686385in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.686928in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.686928in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.687471in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{2.687471in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.688014in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{2.688014in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.688556in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{2.688556in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.689099in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.689099in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.689642in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.689642in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.690185in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.690185in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.690727in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{2.690727in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.691270in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.691270in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.691813in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.691813in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.692356in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.692356in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.692898in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.692898in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.693441in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.693441in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.693984in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.693984in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.694527in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.694527in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.695069in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.695069in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.695612in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.695612in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.696155in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.696155in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.696698in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.696698in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.697240in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.697240in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.697783in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.697783in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.698326in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.698326in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.699411in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.699411in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.699954in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.699954in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.700497in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.700497in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.701582in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.701582in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.702125in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.702125in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.702668in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.702668in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.703211in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.703211in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.703753in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.703753in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.704296in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.704296in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.704839in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.704839in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.705382in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.705382in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.705924in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.705924in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.706467in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.706467in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.707010in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.707010in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.707553in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.707553in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.708095in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.708095in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.709181in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.709181in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.709724in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.709724in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.710266in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.710266in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.710809in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.710809in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.711352in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.711352in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.711895in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.711895in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.712437in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.712437in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.712980in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.712980in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.713523in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.713523in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.714066in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.714066in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.714608in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.714608in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.715151in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.715151in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.715694in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.715694in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.716237in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.716237in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.716779in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.716779in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.717322in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.717322in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.719493in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.719493in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.720036in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.720036in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.720579in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.720579in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.721664in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.721664in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.723835in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.723835in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.724378in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.724378in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.724921in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.724921in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.725463in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.725463in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.726006in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.726006in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.726549in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.726549in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.727092in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.727092in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.727634in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{2.727634in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.728177in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.728177in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.728720in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.728720in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.729263in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.729263in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.729805in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.729805in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.730348in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.730348in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.730891in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.730891in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.731434in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.731434in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.731976in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.731976in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.732519in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.732519in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.733062in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.733062in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.734147in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.734147in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.734690in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.734690in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.735233in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.735233in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.735776in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.735776in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.736318in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.736318in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.736861in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.736861in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.737404in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.737404in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.737947in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.737947in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.738489in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.738489in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.739032in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.739032in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.739575in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.739575in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.740118in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.740118in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.740660in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.740660in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.741203in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.741203in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.741746in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.741746in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.743374in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.743374in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.743917in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.743917in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.744460in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.744460in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.745002in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.745002in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.745545in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.745545in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.746088in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.746088in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.746631in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.746631in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.747173in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.747173in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.747716in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.747716in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.748259in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.748802in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.748802in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.749344in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.749344in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.749887in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.749887in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.750430in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.750430in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.750973in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.750973in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.752058in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.752058in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.753144in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.753144in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.753686in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.753686in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.754229in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.754229in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.754772in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.754772in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.755315in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.755315in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.755857in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.755857in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.756400in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.756400in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.756943in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.756943in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.757486in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.757486in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.758028in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.758028in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.758571in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.758571in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.759114in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.759114in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.759657in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.759657in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.760199in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.760199in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.760742in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.760742in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.761285in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.761285in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.762370in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.762370in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.762913in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.762913in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.763456in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.763456in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.763999in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.763999in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.764541in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.764541in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.765627in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.765627in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.766170in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.766170in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.766712in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.766712in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.767798in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.767798in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.768341in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.768341in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.768883in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.768883in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.769426in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.769426in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.769969in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.769969in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.770512in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.770512in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.771054in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.771054in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.772140in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.772140in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.772683in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.772683in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.773225in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.773225in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.774854in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.774854in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.775396in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.775396in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.776482in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.776482in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.777025in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.777025in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.777567in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.777567in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.778110in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.778110in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.778653in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.778653in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.779196in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.779196in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.779738in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.779738in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.782995in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.782995in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.783538in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.783538in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.784623in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.784623in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.785166in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.785166in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.785709in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.785709in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.786251in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.786251in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.786794in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.786794in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.787337in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.787337in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.788422in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.788422in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.788965in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.788965in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.789508in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.789508in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.790051in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.790051in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.791136in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.791136in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.791679in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.791679in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.792222in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.792222in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.793850in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.793850in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.794393in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.794393in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.794935in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.794935in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.795478in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.795478in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.796021in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.796021in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.797106in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.797106in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.798192in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.798192in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.799277in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.799277in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.799820in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.799820in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.800363in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.800363in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.800906in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.800906in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.801448in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.801448in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.801991in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.801991in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.803619in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.803619in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.804162in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.804162in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.804705in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.804705in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.805248in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.805248in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.805790in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.805790in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.806333in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.806333in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.807961in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.807961in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.808504in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.808504in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.809047in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.809047in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.809590in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.809590in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.810675in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.810675in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.811218in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.811218in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.811761in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.811761in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.812846in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.812846in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.813389in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.813389in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.813932in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.813932in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.814474in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.814474in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.815560in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.815560in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.816103in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.816103in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.817188in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.817188in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.817731in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.817731in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.818274in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.818274in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.818816in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.818816in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.819359in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.819359in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.820987in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.820987in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.821530in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.821530in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.822073in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.822073in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.822616in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.822616in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.823158in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.823158in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.823701in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.823701in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.824244in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.824244in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.824787in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.824787in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.825329in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.825329in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.827500in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.828043in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.828043in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.830757in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.830757in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.831300in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.831300in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.832385in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.832385in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.832928in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.832928in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.834013in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.834556in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.834556in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.835099in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.835099in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.835642in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.835642in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.836184in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.836184in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.837270in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.837270in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.838898in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.838898in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.839441in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.839441in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.841069in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.841069in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.841612in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.841612in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.842155in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.842155in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.844326in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.844326in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.844868in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.844868in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.845411in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.845411in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.846497in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.846497in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.847582in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.847582in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.848668in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.848668in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.849210in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.849210in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.849753in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.849753in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.850296in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.850296in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.850839in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.850839in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.851924in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.851924in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.854095in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.854095in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.854638in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.854638in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.855723in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.855723in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.856266in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.856266in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.856809in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.856809in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.857352in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.857352in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.858437in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.858437in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.861694in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.861694in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.862236in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.862236in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.862779in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.862779in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.863865in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.863865in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.864407in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.864407in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.864950in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.864950in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.866036in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.866036in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.866578in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.866578in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.867664in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.867664in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.868207in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.868207in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.869835in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.869835in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.870378in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.870378in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.870920in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.870920in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.871463in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.871463in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.872006in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.872006in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.873091in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.873091in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.873634in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.873634in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.874720in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.874720in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.875262in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.875262in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.875805in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.875805in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.876348in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.876348in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.877433in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.877433in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.877976in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.877976in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.878519in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.878519in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.879062in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.879062in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.879604in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.879604in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.880147in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.880147in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.881233in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.881233in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.881775in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.881775in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.882318in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.882318in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.882861in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.882861in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.883404in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.883404in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.884489in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.884489in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.885032in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.885032in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.885575in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.885575in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.886117in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.886117in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.886660in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.886660in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.887203in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.887203in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.887746in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.887746in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.888288in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.888288in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.888831in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.888831in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.889917in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.889917in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.890459in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.890459in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.891002in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.891002in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.891545in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.891545in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.893173in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.893173in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.893716in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.893716in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.896430in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.896430in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.896972in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.896972in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.898058in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.898058in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.898601in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.898601in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.899143in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.899143in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.900772in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.900772in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.902400in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.902400in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.902943in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.902943in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.903485in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.903485in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.904028in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.904028in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.904571in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.904571in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.905114in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.905114in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.905656in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.905656in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.906199in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.906199in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.906742in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.906742in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.907285in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.907285in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.907827in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.907827in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.908370in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.908370in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.908913in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.908913in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.909456in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.909456in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.909998in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.909998in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.911084in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.911084in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.911627in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.911627in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.912712in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.912712in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.913255in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.913255in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.913798in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.913798in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.914340in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.914340in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.914883in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.914883in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.915426in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.915426in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.917597in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.917597in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.918140in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.918140in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.918682in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.918682in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.919768in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.919768in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.921939in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.921939in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.922482in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.922482in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.923567in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.923567in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.924110in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.924110in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.924653in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.924653in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.925195in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.925195in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.925738in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.925738in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.926824in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.926824in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.927366in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.927366in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.927909in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.927909in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.928452in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.928452in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.928995in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.928995in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.929537in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.929537in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.930080in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.930080in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.930623in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.930623in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.931166in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.931166in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.931708in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.931708in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.932794in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.932794in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.933337in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.933337in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.933880in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.933880in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.934965in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.934965in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.935508in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.936051in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.936593in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.936593in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.937136in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.937136in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.937679in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{2.937679in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.938222in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.938222in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.938764in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.938764in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.939307in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.939307in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.939850in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.939850in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.940393in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.940393in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.940935in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.940935in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.941478in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.941478in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.942021in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.942021in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.942564in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.942564in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.943106in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.943106in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.943649in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.943649in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.944192in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.944192in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.944735in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.944735in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.945277in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.945277in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.945820in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.945820in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.946363in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.946363in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.947448in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.947448in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.947991in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.947991in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.948534in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.948534in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.949077in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.949077in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.949619in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.949619in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.950162in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.950162in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.950705in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.950705in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.952876in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.952876in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.953419in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.953419in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.953961in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.953961in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.954504in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.954504in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.955047in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.955047in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.955590in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.955590in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.956132in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.956132in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.956675in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.956675in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.957218in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.957218in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.957761in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{2.957761in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.958846in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.958846in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.959389in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.959389in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.959932in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.959932in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.960474in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.960474in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.961017in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.961017in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.962103in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.962103in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.963188in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.963188in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.963731in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.963731in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.964274in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.964274in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.964816in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.964816in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.965902in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.965902in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.966987in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.966987in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.968073in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.968073in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.968616in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{2.968616in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.970244in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.970244in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.970787in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.970787in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.971329in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.971329in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.971872in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.971872in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.972415in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.972415in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.972958in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.972958in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.973500in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.973500in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.974043in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.974043in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.974586in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.974586in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.976214in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.976214in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.976757in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.976757in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.977300in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.977300in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.977842in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.977842in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.979471in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.979471in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.980556in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.980556in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.981642in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.981642in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.982184in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.982184in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.982727in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.982727in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.983270in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.983270in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.985984in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.985984in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.986526in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.986526in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.987612in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.987612in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.988697in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.988697in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.989240in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.989240in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.989783in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.989783in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.990326in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.990326in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.991411in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{2.991411in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.991954in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.991954in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.992497in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.993039in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{2.993039in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.993582in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.993582in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.994125in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.994125in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.994668in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{2.994668in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.995210in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{2.995210in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.995753in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.995753in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.996296in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.996296in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{2.999552in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{2.999552in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.000095in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.000095in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.001723in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.001723in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.002266in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.002266in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.002809in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.002809in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.003352in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.003352in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.003894in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.003894in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.004437in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.004437in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.004980in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.004980in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.006065in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.006065in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.006608in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.006608in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.007151in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.007151in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.008236in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.008236in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.008779in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.008779in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.009865in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.009865in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.010407in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.010407in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.010950in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.011493in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.011493in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.012578in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.012578in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.013121in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.013121in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.013664in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.013664in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.014749in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.014749in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.015835in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.015835in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.016920in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.016920in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.017463in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.017463in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.019634in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.019634in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.020177in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.020177in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.020720in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.020720in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.021262in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.021262in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.021805in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.021805in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.022348in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.022348in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.022891in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.022891in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.023433in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.023433in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.023976in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.023976in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.024519in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.024519in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.025062in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.025062in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.025604in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.025604in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.026690in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.026690in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.027233in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.027233in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.027775in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.027775in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.028318in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.028318in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.028861in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.028861in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.029404in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.029404in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.029946in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.029946in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.030489in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.030489in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.031032in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.031032in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.031575in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.031575in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.032117in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.032117in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.032660in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.032660in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.033203in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.033203in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.033746in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.033746in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.034831in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.034831in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.035374in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.035374in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.036459in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.036459in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.037002in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.037002in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.037545in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.037545in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.038088in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.038088in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.038630in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.038630in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.039173in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.039173in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.039716in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.039716in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.040801in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.040801in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.041344in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.041344in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.041887in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.041887in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.042430in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.042430in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.042972in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.042972in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.043515in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.043515in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.044058in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.044058in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.044601in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.044601in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.045143in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.045143in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.046229in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.046229in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.046772in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.046772in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.047314in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.047314in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.047857in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.047857in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.048400in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.048400in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.048943in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.048943in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.049485in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.049485in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.050028in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.050028in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.052742in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.052742in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.053285in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.053285in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.053827in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.053827in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.054370in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.054370in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.054913in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.054913in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.055456in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.055456in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.055998in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.055998in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.056541in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.056541in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.057084in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.057084in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.057627in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.057627in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.058169in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.058169in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.058712in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.058712in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.059255in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.059255in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.059798in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.059798in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.060340in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.060340in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.060883in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.060883in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.061426in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.061426in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.061969in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.061969in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.062511in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.062511in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.063054in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.063054in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.063597in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.063597in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.064140in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.064140in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.065225in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.065225in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.065768in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.065768in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.066311in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.066311in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.066853in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.066853in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.067396in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.067396in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.067939in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.067939in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.068482in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.068482in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.069024in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.069024in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.070110in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.070110in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.070653in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.070653in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.071195in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.071195in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.071738in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.071738in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.072281in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.072281in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.073909in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.073909in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.074452in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.074452in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.074995in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.074995in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.075537in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.075537in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.076080in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.076080in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.077166in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.077166in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.077708in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.077708in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.078251in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.078251in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.078794in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.078794in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.079337in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.079337in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.079879in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.079879in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.080422in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.080422in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.080965in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.080965in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.081508in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.081508in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.082050in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.082050in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.082593in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.082593in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.083136in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.083136in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.083679in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.083679in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.084221in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.084221in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.085307in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.085307in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.085850in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.085850in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.086392in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.086392in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.086935in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.086935in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.087478in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.087478in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.088021in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.088021in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.088563in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.088563in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.089106in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.089106in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.089649in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.089649in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.090734in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.090734in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.091277in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.091277in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.091820in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.091820in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.092363in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.092363in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.092905in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.092905in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{3.093448in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{3.093448in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{3.093991in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{3.093991in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.094534in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.094534in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.095076in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.095076in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{3.095619in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{3.095619in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{3.096162in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{3.096162in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{3.096705in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{3.096705in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{3.097247in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{3.097247in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{3.097790in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{3.097790in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{3.098333in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{3.098333in}{2.599466in}}%
\pgfpathlineto{\pgfqpoint{3.098876in}{2.599466in}}%
\pgfpathlineto{\pgfqpoint{3.098876in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{3.099418in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{3.099418in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{3.099961in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{3.099961in}{2.653677in}}%
\pgfpathlineto{\pgfqpoint{3.100504in}{2.653677in}}%
\pgfpathlineto{\pgfqpoint{3.100504in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{3.101047in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{3.101047in}{2.580488in}}%
\pgfpathlineto{\pgfqpoint{3.101589in}{2.580488in}}%
\pgfpathlineto{\pgfqpoint{3.101589in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{3.102132in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{3.102132in}{2.580488in}}%
\pgfpathlineto{\pgfqpoint{3.102675in}{2.580488in}}%
\pgfpathlineto{\pgfqpoint{3.102675in}{2.751589in}}%
\pgfpathlineto{\pgfqpoint{3.103218in}{2.751589in}}%
\pgfpathlineto{\pgfqpoint{3.103218in}{2.720352in}}%
\pgfpathlineto{\pgfqpoint{3.103760in}{2.720352in}}%
\pgfpathlineto{\pgfqpoint{3.103760in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{3.104303in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{3.104303in}{2.736133in}}%
\pgfpathlineto{\pgfqpoint{3.104846in}{2.736133in}}%
\pgfpathlineto{\pgfqpoint{3.104846in}{2.704231in}}%
\pgfpathlineto{\pgfqpoint{3.105389in}{2.704231in}}%
\pgfpathlineto{\pgfqpoint{3.105389in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{3.105931in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{3.105931in}{2.541027in}}%
\pgfpathlineto{\pgfqpoint{3.106474in}{2.541027in}}%
\pgfpathlineto{\pgfqpoint{3.106474in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{3.107017in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{3.107017in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{3.107560in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{3.107560in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{3.108102in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{3.108102in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{3.108645in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{3.108645in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{3.109188in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{3.109188in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{3.110273in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{3.110273in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{3.110816in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{3.110816in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{3.111359in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{3.111359in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.111902in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.111902in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.112444in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.112444in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.112987in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.112987in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.113530in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.113530in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.114073in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.114073in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.114615in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.114615in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.115158in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.115158in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.115701in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.115701in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.116244in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.116244in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.116786in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.116786in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.117329in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.117329in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.117872in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.117872in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.118415in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.118415in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.118957in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.118957in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.119500in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.119500in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.120586in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.120586in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.121128in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.121128in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.121671in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.121671in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.122214in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.122214in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.122757in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.122757in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.123299in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.123299in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.123842in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.123842in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.124385in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.124385in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.124928in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.124928in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.125470in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.125470in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.126013in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.126013in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.126556in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.126556in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.127099in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.127099in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.127641in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.127641in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.128184in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.128184in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.128727in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.128727in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.129270in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.129270in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.130355in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.130355in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.130898in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.130898in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.131441in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.131441in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.131983in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.131983in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.133069in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.133069in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.134154in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.134154in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.134697in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.134697in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.135240in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.135783in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.135783in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.136325in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.136325in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.136868in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.136868in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.137411in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.137411in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.137954in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.137954in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.138496in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.138496in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.139039in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.139039in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.139582in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.139582in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.140125in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.140125in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.140667in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.140667in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.142296in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.142296in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.142838in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.142838in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.143381in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.143381in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.144467in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.144467in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.145009in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.145009in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.145552in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.145552in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.146095in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.146095in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.146638in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.146638in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.147180in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.147180in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.147723in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.147723in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.148266in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.148266in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.149351in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.149351in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.149894in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.149894in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.150980in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.151522in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.151522in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.152065in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.152065in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.152608in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.152608in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.153151in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.153151in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.153693in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.153693in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.154236in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.154236in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.154779in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.154779in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.156407in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.156407in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.156950in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.156950in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.157493in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.157493in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.158035in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.158035in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.159121in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.159121in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.159664in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.159664in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.160206in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.160206in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.161292in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.161292in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.161835in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.161835in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.162377in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.162377in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.162920in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.162920in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.164548in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.164548in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.165634in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.165634in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.166177in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.166177in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.166719in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.166719in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.167262in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.167262in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.167805in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.167805in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.168348in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.168348in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.169433in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.169433in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.169976in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.169976in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.170519in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.170519in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.171061in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.171061in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.171604in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.171604in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.172147in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.172147in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.173232in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.173232in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.174318in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.174318in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.174861in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.174861in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.175403in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.175403in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.175946in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.175946in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.177574in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.177574in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.178660in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.178660in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.179203in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.179203in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.179745in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.179745in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.180288in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.180288in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.180831in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.180831in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.181916in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.181916in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.182459in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.182459in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.183002in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.183002in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.183545in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.183545in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.184087in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.184087in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.185716in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.185716in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.186258in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.186258in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.186801in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.186801in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.187344in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.187344in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.187887in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.187887in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.188429in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.188429in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.189515in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.189515in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.190058in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.190058in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.190600in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.190600in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.192229in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.192229in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.192771in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.192771in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.193314in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.193314in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.193857in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.193857in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.196571in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.196571in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.197113in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.197113in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.197656in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.197656in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.198199in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.198199in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.198742in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.198742in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.200913in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.200913in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.201998in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.201998in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.202541in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.202541in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.203084in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.203084in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.205255in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.205255in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.205797in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.205797in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.206340in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.206340in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.206883in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.206883in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.207426in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.207426in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.207968in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.207968in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.208511in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.208511in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.209054in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.209054in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.209597in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.209597in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.210139in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.210139in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.210682in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.210682in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.211225in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.211225in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.211768in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.211768in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.213939in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.213939in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.214481in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.214481in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.215567in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.215567in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.216110in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.216110in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.216652in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.216652in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.217195in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.217195in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.219366in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.219366in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.219909in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.219909in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.222080in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.222080in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.222623in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.222623in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.223708in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.223708in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.224251in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.224251in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.225879in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.225879in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.226422in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.226422in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.226965in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.226965in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.228050in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.228050in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.229136in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.229136in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.229678in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.229678in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.230221in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.230221in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.230764in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.230764in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.231849in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.231849in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.232392in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.232392in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.232935in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.232935in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.234020in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.234020in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.234563in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.234563in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.235106in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.235106in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.235649in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.235649in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.236191in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.236191in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.236734in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.236734in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.237820in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.237820in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.238362in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.238362in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.238905in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.238905in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.239448in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.239448in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.239991in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.239991in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.240533in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.240533in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.241076in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.241076in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.241619in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.241619in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.242162in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.242162in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.242704in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.242704in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.243247in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.243247in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.243790in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.243790in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.244333in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.244333in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.245418in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.245418in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.245961in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.245961in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.247046in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.247046in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.248132in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.248132in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.248675in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.248675in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.249217in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.249217in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.249760in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.249760in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.250303in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.250303in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.250846in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.250846in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.251931in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.251931in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.252474in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.252474in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.253559in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.253559in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.255730in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.255730in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.256273in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.256273in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.256816in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.256816in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.257359in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.257359in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.257901in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.257901in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.258444in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.258444in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.258987in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.258987in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.259530in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.259530in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.260615in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.260615in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.261701in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.261701in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.262243in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.262243in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.262786in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.262786in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.263329in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.263329in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.263872in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.263872in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.264957in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.264957in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.266585in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.266585in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.267128in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.267128in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.267671in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.267671in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.269842in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.269842in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.270385in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.270385in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.270927in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.270927in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.272013in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.272013in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.272556in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.272556in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.273641in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.273641in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.274727in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.274727in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.275269in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.275812in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.275812in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.276355in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.276355in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.276898in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.276898in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.277983in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.277983in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.278526in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.278526in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.279069in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.279069in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.279611in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.279611in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.280154in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.280154in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.282325in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.282325in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.282868in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.282868in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.283953in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.283953in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.284496in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.284496in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.285039in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.285039in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.285582in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.285582in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.286124in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.286124in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.287210in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.287210in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.287753in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.287753in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.288295in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.288295in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.288838in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.288838in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.289381in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.289381in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.290466in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.290466in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.291009in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.291009in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.291552in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.291552in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.292637in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.292637in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.293180in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.293180in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.294266in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.294266in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.294808in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.294808in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.295351in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.295351in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.295894in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.295894in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.296437in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.296437in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.296979in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.296979in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.297522in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.297522in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.298065in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.298065in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.299150in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.299150in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.299693in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.299693in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.300779in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.300779in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.301321in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.301321in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.301864in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.301864in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.302407in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.302407in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.302950in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.302950in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.303492in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.303492in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.304035in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.304035in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.304578in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.304578in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.305121in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.305121in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.305663in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.305663in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.306206in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.306206in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.306749in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.306749in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.307292in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.307292in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.307834in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.307834in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.308377in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.308377in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.309463in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.309463in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.310005in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.310005in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.311091in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.311091in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.311634in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.311634in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.312176in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.312176in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.313262in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.313262in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.314347in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.314347in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.314890in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.314890in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.315976in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.315976in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.316518in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.316518in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.317061in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.317061in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.317604in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.317604in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.318147in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.318147in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.318689in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.318689in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.320318in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.320318in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.320860in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.320860in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.321403in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.321403in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.323031in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.323031in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.323574in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.323574in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.325203in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.325203in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.325745in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.325745in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.326288in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.326288in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.326831in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.326831in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.327374in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.327374in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.327916in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.327916in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.328459in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.328459in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.329002in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.329002in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.329545in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.329545in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.330087in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.330087in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.330630in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.330630in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.332258in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.332258in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.332801in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.332801in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.333344in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.333344in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.333887in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.333887in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.334429in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.334429in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.334972in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.334972in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.335515in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.335515in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.336600in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.336600in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.337143in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.337143in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.338771in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.338771in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.340400in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.340400in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.340942in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.340942in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.341485in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.341485in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.342028in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.342028in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.342571in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.342571in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.343113in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.343113in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.343656in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.343656in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.344742in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.344742in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.345827in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.345827in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.346370in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.346370in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.346913in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.346913in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.347998in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.347998in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.348541in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.348541in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.349626in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.349626in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.350169in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.350169in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.350712in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.350712in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.351255in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.351255in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.352340in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.352340in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.353426in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.353426in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.353968in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.353968in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.354511in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.354511in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.355054in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.355054in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.355597in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.355597in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.356139in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.356139in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.356682in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.356682in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.357225in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.357225in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.358310in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.358310in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.358853in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.358853in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.359396in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.359396in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.359939in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.359939in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.360481in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.360481in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.361024in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.361024in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.361567in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.361567in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.362110in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.362110in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.362652in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.362652in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.363195in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.363195in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.363738in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.363738in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.364823in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.364823in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.365366in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.365366in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.366994in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.366994in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.367537in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.367537in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.368623in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.368623in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.369165in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.369165in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.369708in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.369708in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.370251in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.370251in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.370794in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.370794in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.371336in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.371336in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.371879in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.371879in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.372422in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.372422in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.372965in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.372965in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.373507in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.373507in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.374050in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.374050in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.374593in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.374593in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.375136in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.375136in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.375678in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.375678in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.376221in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.376221in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.376764in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.376764in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.377307in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.377307in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.377849in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.377849in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.378392in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.378392in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.378935in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.378935in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.380563in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.380563in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.381106in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.381106in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.381649in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.381649in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.382191in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.382191in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.382734in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.382734in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.383277in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.383277in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.383820in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.383820in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.384362in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.384362in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.384905in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.384905in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.385448in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.385448in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.385991in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.385991in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.386533in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.386533in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.387076in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.387076in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.387619in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.387619in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.388162in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.388162in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.388704in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.388704in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.389247in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.389247in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.389790in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.389790in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.390333in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.390333in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.390875in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.390875in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.391418in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.391418in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.391961in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.391961in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.393046in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.393046in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.393589in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.393589in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.394132in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.394132in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.394675in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.394675in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.395217in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.395217in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.395760in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.395760in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.396303in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.396303in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.396846in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.396846in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.397388in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.397388in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.397931in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.397931in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.398474in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.398474in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.399017in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.399017in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.399559in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.399559in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.400102in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.400102in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.400645in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.400645in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.401188in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.401188in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.401730in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.401730in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.402273in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.402273in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.402816in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.402816in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.403359in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.403901in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.403901in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.404444in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.404444in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.404987in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.404987in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.405530in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.405530in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.406072in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.406072in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.406615in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.406615in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.407701in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.407701in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.408243in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.408243in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.408786in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.408786in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.409872in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.409872in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.410414in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.410414in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.410957in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.410957in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.411500in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.411500in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.412043in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.412043in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.412585in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.412585in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.413128in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.413128in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.413671in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.413671in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.414214in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.414214in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.415299in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.415299in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.415842in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.415842in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.416385in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.416385in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.416927in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.416927in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.417470in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.417470in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.418013in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.418013in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.418556in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.418556in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.419641in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.419641in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.420184in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.420184in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.420727in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.420727in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.421269in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.421269in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.421812in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.421812in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.422355in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.422355in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.422898in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.422898in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.423440in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.423440in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.423983in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.423983in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.424526in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.424526in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.425069in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.425069in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.426154in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.426154in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.426697in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.426697in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.427240in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.427240in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.428325in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.428325in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.429411in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.429411in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.429953in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.429953in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.430496in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.430496in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.431039in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.431039in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.432124in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.432124in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.432667in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.432667in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.433210in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.433210in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.433753in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.433753in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.435381in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.435381in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.435924in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.435924in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.436466in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.436466in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.437009in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.437009in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.437552in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.437552in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.438095in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.438095in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.438637in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.438637in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.439180in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.439180in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.439723in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.439723in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.440266in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.440266in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.441351in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.441351in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.441894in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.441894in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.442437in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.442437in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.443522in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.443522in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.444065in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.444065in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.444608in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.444608in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.445150in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.445150in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.446236in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.446236in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.446779in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.446779in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.447321in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.447321in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.447864in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.447864in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.448407in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.448407in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.448950in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.448950in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.449492in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.449492in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.450035in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.450035in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.450578in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.450578in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.451121in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.451121in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.451663in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.451663in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.452206in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.452206in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.452749in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.452749in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.454377in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.454377in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.456005in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.456005in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.456548in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.456548in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.457091in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.457091in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.457634in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.457634in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.458176in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.458176in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.458719in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.458719in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.459262in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.459262in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.459805in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.459805in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.460347in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.460347in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.460890in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.460890in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.461433in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.461433in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.463604in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.463604in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.464147in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.464147in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.464689in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.464689in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.465232in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.465232in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.465775in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.465775in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.466318in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.466318in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.467403in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.467403in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.467946in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.467946in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.468489in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.468489in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.469031in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.469031in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.469574in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.469574in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.470117in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.470117in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.470660in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.470660in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.471202in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.471202in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.472288in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.472288in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.472831in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.472831in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.473373in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.473373in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.473916in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.473916in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.474459in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.474459in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.475002in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.475002in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.476630in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.476630in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.477173in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.477173in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.477715in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.477715in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.478258in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.478258in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.478801in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.478801in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.479344in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.479344in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.479886in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.479886in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.480429in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.480429in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.480972in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.480972in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.481515in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.481515in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.482057in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.482057in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.482600in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.482600in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.483143in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.483143in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.483686in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.483686in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.484228in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.484228in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.484771in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.484771in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.485314in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.485314in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.485857in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.485857in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.486399in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.486399in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.487485in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.487485in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.488028in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.488028in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.488570in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.488570in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.489113in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.489113in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.489656in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.489656in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.490199in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.490199in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.490741in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.490741in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.491284in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.491284in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.491827in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.491827in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.492912in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.492912in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.493455in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.493455in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.493998in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.493998in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.494541in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.494541in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.495083in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.495083in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.495626in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.495626in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.496169in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.496169in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.496712in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.496712in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.497254in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.497254in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.498340in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.498340in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.498883in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.498883in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.499425in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.499425in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.499968in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.499968in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.500511in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.500511in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.501596in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.501596in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.502139in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.502139in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.502682in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.502682in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.503225in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.503225in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.503767in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.503767in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.504310in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.504310in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.504853in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.504853in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.505396in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.505396in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.505938in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.505938in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.506481in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.506481in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.507024in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.507024in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.507567in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.507567in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.508109in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.508109in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.508652in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.508652in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.509195in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.509195in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.509738in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.509738in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.510280in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.510280in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.510823in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.510823in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.511366in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.511366in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.511909in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.511909in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.512451in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.512451in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.512994in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.512994in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.513537in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.513537in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.514080in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.514080in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.514622in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.514622in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.515165in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.515165in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.515708in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.515708in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.516251in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.516251in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.516793in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.516793in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.517336in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.517336in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.517879in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.517879in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.518422in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.518422in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.518964in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.518964in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.519507in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.519507in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.520050in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.520050in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.520593in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.520593in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.521135in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.521135in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.521678in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.521678in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.522221in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.522221in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.522764in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.522764in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.523306in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.523306in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.523849in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.523849in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.524392in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.524392in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.526020in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.526020in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.526563in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.526563in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.527106in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.527106in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.527648in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.527648in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.528191in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.528191in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.528734in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.528734in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.529277in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.529277in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.529819in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.529819in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.530362in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.530362in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.530905in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.530905in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.531448in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.531448in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.531990in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.531990in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.532533in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.532533in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.533076in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.533076in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.533619in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.533619in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.534161in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.534161in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.534704in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.534704in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.535247in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.535247in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.535790in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.535790in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.536332in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.536332in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.536875in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.536875in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.537418in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.537418in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.537961in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.537961in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.538503in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.538503in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.539046in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.539046in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.539589in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.539589in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.540132in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.540132in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.540674in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.540674in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.541217in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.541217in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.541760in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.541760in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.542303in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.542303in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.543388in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.543388in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.543931in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.543931in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.544474in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.544474in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.545016in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.545016in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.545559in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.545559in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.546645in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.546645in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.547187in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.547187in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.547730in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.547730in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.548273in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.548273in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.548816in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.548816in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.549358in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.549358in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.550444in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.550444in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.550987in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.550987in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.551529in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.551529in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.552615in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.552615in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.553158in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.553158in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.554243in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.554243in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.554786in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.554786in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.555329in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.555329in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.555871in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.555871in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.556414in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.556414in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.556957in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.556957in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.557500in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.557500in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.558042in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.558042in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.558585in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.558585in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.559128in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.559128in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.560213in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.560213in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.560756in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.560756in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.561842in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.561842in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.562384in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.562384in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.562927in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.562927in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.563470in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.563470in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.564013in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.564013in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.564555in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.564555in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.565098in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.565098in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.565641in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.565641in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.566184in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.566184in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.566726in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.566726in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.567269in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.567269in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.568355in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.568355in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.568897in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.568897in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.569440in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.569440in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.569983in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.569983in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.570526in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.570526in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.571068in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.571068in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.571611in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.571611in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.572154in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.572154in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.572697in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.572697in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.573239in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.573239in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.573782in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.573782in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.574325in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.574325in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.574868in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.574868in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.575953in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.575953in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.576496in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.576496in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.577039in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.577039in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.577581in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.577581in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.578124in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.578124in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.578667in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.578667in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.579210in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.579210in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.580295in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.580295in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.580838in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.580838in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.581381in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.581381in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.581923in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.581923in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.582466in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.582466in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.583009in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.583009in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.583552in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.583552in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.584094in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.584094in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.584637in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.584637in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.585180in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.585180in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.585723in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.585723in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.586265in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.586265in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.586808in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.586808in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.587894in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.587894in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.588436in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.588436in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.588979in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.588979in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.589522in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.589522in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.590065in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.590065in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.590607in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.590607in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.591150in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.591150in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.591693in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.591693in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.592236in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.592236in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.592778in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.592778in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.593321in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.593321in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.593864in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.593864in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.594407in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.594407in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.594949in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.594949in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.595492in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.595492in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.596035in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.596035in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.596578in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.596578in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.597120in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.597120in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.597663in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.597663in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.598206in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.598206in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.598749in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.598749in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.599291in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.599291in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.600377in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.600377in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.600920in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.600920in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.601462in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.601462in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.602548in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.602548in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.603633in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.603633in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.604176in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.604176in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.604719in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.604719in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.605262in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.605262in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.605804in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.605804in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.606890in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.606890in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.607433in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.607433in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.607975in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.607975in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.608518in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.608518in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.609061in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.609061in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.610146in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.610146in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.610689in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.610689in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.611232in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.611232in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.611775in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.611775in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.612317in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.612317in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.612860in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.612860in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.613403in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.613403in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.613946in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.613946in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.614488in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.614488in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.615031in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.615031in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.615574in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.615574in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.616117in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.616117in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.616659in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.616659in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.617202in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.617202in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.617745in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.617745in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.618288in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.618288in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.618830in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.618830in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.619916in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.619916in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.621001in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.621001in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.621544in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.621544in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.622087in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.622087in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.622630in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.622630in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.623172in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.623172in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.623715in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.623715in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.624258in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.624258in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.624801in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.624801in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.625343in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.625343in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.625886in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.625886in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.626429in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.626429in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.626972in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.626972in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.627514in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.627514in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.628600in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.628600in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.629143in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.629143in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.629685in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.629685in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.630228in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.630228in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.630771in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.630771in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.631314in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.631314in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.631856in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.631856in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.632399in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.632399in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{3.632942in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{3.632942in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.633485in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.633485in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.634027in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.634027in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.634570in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.634570in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.635113in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.635113in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.635656in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.635656in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.636198in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.636198in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.636741in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.636741in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.637284in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.637284in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.637827in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.637827in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{3.638369in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{3.638369in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{3.638912in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{3.638912in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{3.639455in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{3.639455in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.639998in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.639998in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{3.640540in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{3.640540in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{3.641083in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{3.641083in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.641626in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.641626in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{3.642169in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{3.642169in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.642711in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.642711in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.643254in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.643254in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{3.643797in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{3.643797in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.644340in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.644340in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.645425in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.645425in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.645968in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.645968in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.646511in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.646511in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{3.647053in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{3.647053in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.647596in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.647596in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{3.648139in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{3.648139in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{3.648682in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{3.648682in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.649224in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.649224in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.649767in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.649767in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.650310in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.650310in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.650853in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.650853in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{3.651395in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{3.651395in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{3.651938in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{3.651938in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.652481in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.652481in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.653024in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.653024in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.653566in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.653566in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.654109in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.654109in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.654652in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.654652in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.655737in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.655737in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.656280in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.656280in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.656823in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.656823in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.657366in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.657366in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.657908in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.657908in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.658451in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.658451in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.658994in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.658994in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.659537in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.659537in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.660079in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.660079in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.660622in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.660622in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.661165in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.661165in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.661708in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.661708in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.662250in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.662250in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{3.662793in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{3.662793in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.663879in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.663879in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.664421in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.664421in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.664964in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.664964in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.665507in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.665507in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.666050in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.666050in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.666592in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.666592in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.667135in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.667135in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.668221in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.668221in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.668763in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.668763in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.669306in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.669306in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.669849in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.669849in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.670392in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.670392in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.670934in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.670934in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.671477in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.671477in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.672020in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.672020in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.672563in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.672563in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.673648in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.673648in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.674191in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.674191in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.674734in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.674734in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.675276in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.675276in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.675819in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.675819in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.676362in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.676362in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.676905in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.676905in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.677447in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.677447in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.677990in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.677990in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.678533in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.678533in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.679076in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.679076in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.679618in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.679618in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.680161in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.680161in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.680704in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.680704in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.681247in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.681247in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.681789in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.681789in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.682332in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.682332in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.682875in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.682875in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.683418in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.683418in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.683960in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.683960in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.684503in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.684503in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.685046in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.685046in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.685589in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.685589in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.686674in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.686674in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.687217in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.687217in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.687760in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.687760in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.688302in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.688302in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.688845in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.688845in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.689388in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.689388in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.689931in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.689931in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.690473in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.690473in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.691016in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.691016in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.691559in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.691559in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.692102in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.692102in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.692644in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.692644in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.693187in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.693187in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.693730in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.693730in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.694273in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.694273in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.694815in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.694815in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.695358in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.695358in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.695901in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.695901in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.696444in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.696444in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.696986in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.696986in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.698072in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.698072in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.698615in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.698615in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.699157in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.699157in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.699700in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.699700in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.700243in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.700243in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.700786in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.700786in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.701328in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.701328in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.701871in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.701871in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.702414in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.702414in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.702957in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.702957in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.703499in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.703499in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.704042in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.704042in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.704585in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.704585in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.705128in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.705128in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.705670in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.705670in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.706213in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.706213in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.706756in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.706756in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.707299in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.707299in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.707841in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.707841in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.708384in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.708384in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.708927in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.708927in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.709470in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.709470in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.710012in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.710012in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.710555in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.710555in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.711098in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.711098in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.711641in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.711641in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.712183in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.712183in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.712726in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.712726in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.713269in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.713269in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.713812in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.713812in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.714354in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.714354in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.714897in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.714897in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.715440in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.715440in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.715983in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.715983in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.716526in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.716526in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.717068in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.717068in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.717611in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.717611in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.718154in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.718154in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.718697in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.718697in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.719239in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.719239in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.719782in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.719782in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.720325in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.720325in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.720868in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.720868in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.721410in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.721410in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.721953in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.721953in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.722496in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.722496in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.723039in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.723039in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.723581in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.723581in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.724124in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.724124in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.724667in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.724667in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.725210in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.725210in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.725752in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.725752in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.726295in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.726295in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.726838in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.726838in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.727381in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.727381in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.727923in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.727923in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.728466in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.728466in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.729009in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.729009in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.729552in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.729552in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.730094in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.730094in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.730637in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.730637in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.731180in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.731180in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.731723in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.731723in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{3.732265in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{3.732265in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.733351in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.733351in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.733894in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.733894in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.734436in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.734436in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.734979in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.734979in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.735522in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.735522in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.736065in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.736065in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{3.737150in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{3.737150in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.737693in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.737693in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.738236in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.738236in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.738778in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.738778in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.739321in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.739321in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.739864in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.739864in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.740407in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.740407in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{3.740949in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{3.740949in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.741492in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.741492in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.742035in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.742035in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.742578in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.742578in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.743120in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.743120in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.743663in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.743663in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.744206in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.744206in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.744749in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.744749in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.745291in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.745291in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.745834in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.745834in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.746377in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.746377in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.746920in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.746920in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{3.747462in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{3.747462in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.748005in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.748005in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.748548in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.748548in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.749091in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.749091in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.749633in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.749633in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.750176in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.750176in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.750719in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.750719in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{3.751262in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{3.751262in}{2.455266in}}%
\pgfpathlineto{\pgfqpoint{3.751804in}{2.455266in}}%
\pgfpathlineto{\pgfqpoint{3.751804in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{3.752347in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{3.752347in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{3.752890in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{3.752890in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.753433in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.753433in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{3.753975in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{3.753975in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{3.754518in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{3.754518in}{2.653677in}}%
\pgfpathlineto{\pgfqpoint{3.755061in}{2.653677in}}%
\pgfpathlineto{\pgfqpoint{3.755061in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{3.755604in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{3.755604in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{3.756146in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{3.756146in}{2.541027in}}%
\pgfpathlineto{\pgfqpoint{3.756689in}{2.541027in}}%
\pgfpathlineto{\pgfqpoint{3.756689in}{2.751589in}}%
\pgfpathlineto{\pgfqpoint{3.757232in}{2.751589in}}%
\pgfpathlineto{\pgfqpoint{3.757232in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{3.757775in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{3.757775in}{2.687755in}}%
\pgfpathlineto{\pgfqpoint{3.758317in}{2.687755in}}%
\pgfpathlineto{\pgfqpoint{3.758317in}{2.653677in}}%
\pgfpathlineto{\pgfqpoint{3.758860in}{2.653677in}}%
\pgfpathlineto{\pgfqpoint{3.758860in}{2.736133in}}%
\pgfpathlineto{\pgfqpoint{3.759403in}{2.736133in}}%
\pgfpathlineto{\pgfqpoint{3.759403in}{2.951778in}}%
\pgfpathlineto{\pgfqpoint{3.759946in}{2.951778in}}%
\pgfpathlineto{\pgfqpoint{3.759946in}{3.018950in}}%
\pgfpathlineto{\pgfqpoint{3.760488in}{3.018950in}}%
\pgfpathlineto{\pgfqpoint{3.760488in}{3.060605in}}%
\pgfpathlineto{\pgfqpoint{3.761031in}{3.060605in}}%
\pgfpathlineto{\pgfqpoint{3.761031in}{2.986116in}}%
\pgfpathlineto{\pgfqpoint{3.761574in}{2.986116in}}%
\pgfpathlineto{\pgfqpoint{3.761574in}{3.137554in}}%
\pgfpathlineto{\pgfqpoint{3.762117in}{3.137554in}}%
\pgfpathlineto{\pgfqpoint{3.762117in}{3.207334in}}%
\pgfpathlineto{\pgfqpoint{3.762659in}{3.207334in}}%
\pgfpathlineto{\pgfqpoint{3.762659in}{3.040067in}}%
\pgfpathlineto{\pgfqpoint{3.763202in}{3.040067in}}%
\pgfpathlineto{\pgfqpoint{3.763202in}{3.278778in}}%
\pgfpathlineto{\pgfqpoint{3.763745in}{3.278778in}}%
\pgfpathlineto{\pgfqpoint{3.763745in}{3.271167in}}%
\pgfpathlineto{\pgfqpoint{3.764288in}{3.271167in}}%
\pgfpathlineto{\pgfqpoint{3.764288in}{3.190488in}}%
\pgfpathlineto{\pgfqpoint{3.764830in}{3.190488in}}%
\pgfpathlineto{\pgfqpoint{3.764830in}{3.391076in}}%
\pgfpathlineto{\pgfqpoint{3.765373in}{3.391076in}}%
\pgfpathlineto{\pgfqpoint{3.765373in}{3.447557in}}%
\pgfpathlineto{\pgfqpoint{3.765916in}{3.447557in}}%
\pgfpathlineto{\pgfqpoint{3.765916in}{3.500079in}}%
\pgfpathlineto{\pgfqpoint{3.766459in}{3.500079in}}%
\pgfpathlineto{\pgfqpoint{3.766459in}{3.471356in}}%
\pgfpathlineto{\pgfqpoint{3.767001in}{3.471356in}}%
\pgfpathlineto{\pgfqpoint{3.767001in}{3.465477in}}%
\pgfpathlineto{\pgfqpoint{3.767544in}{3.465477in}}%
\pgfpathlineto{\pgfqpoint{3.767544in}{3.494422in}}%
\pgfpathlineto{\pgfqpoint{3.768087in}{3.494422in}}%
\pgfpathlineto{\pgfqpoint{3.768087in}{3.391076in}}%
\pgfpathlineto{\pgfqpoint{3.768630in}{3.391076in}}%
\pgfpathlineto{\pgfqpoint{3.768630in}{3.255711in}}%
\pgfpathlineto{\pgfqpoint{3.769172in}{3.255711in}}%
\pgfpathlineto{\pgfqpoint{3.769172in}{3.322884in}}%
\pgfpathlineto{\pgfqpoint{3.769715in}{3.322884in}}%
\pgfpathlineto{\pgfqpoint{3.769715in}{3.453578in}}%
\pgfpathlineto{\pgfqpoint{3.770258in}{3.453578in}}%
\pgfpathlineto{\pgfqpoint{3.770258in}{3.465477in}}%
\pgfpathlineto{\pgfqpoint{3.770801in}{3.465477in}}%
\pgfpathlineto{\pgfqpoint{3.770801in}{3.293770in}}%
\pgfpathlineto{\pgfqpoint{3.771343in}{3.293770in}}%
\pgfpathlineto{\pgfqpoint{3.771343in}{3.435368in}}%
\pgfpathlineto{\pgfqpoint{3.771886in}{3.435368in}}%
\pgfpathlineto{\pgfqpoint{3.771886in}{3.247862in}}%
\pgfpathlineto{\pgfqpoint{3.772429in}{3.247862in}}%
\pgfpathlineto{\pgfqpoint{3.772429in}{3.231913in}}%
\pgfpathlineto{\pgfqpoint{3.772972in}{3.231913in}}%
\pgfpathlineto{\pgfqpoint{3.772972in}{3.350909in}}%
\pgfpathlineto{\pgfqpoint{3.773514in}{3.350909in}}%
\pgfpathlineto{\pgfqpoint{3.773514in}{3.308468in}}%
\pgfpathlineto{\pgfqpoint{3.774057in}{3.308468in}}%
\pgfpathlineto{\pgfqpoint{3.774057in}{3.018950in}}%
\pgfpathlineto{\pgfqpoint{3.774600in}{3.018950in}}%
\pgfpathlineto{\pgfqpoint{3.774600in}{3.198958in}}%
\pgfpathlineto{\pgfqpoint{3.775143in}{3.198958in}}%
\pgfpathlineto{\pgfqpoint{3.775143in}{3.008165in}}%
\pgfpathlineto{\pgfqpoint{3.775685in}{3.008165in}}%
\pgfpathlineto{\pgfqpoint{3.775685in}{3.137554in}}%
\pgfpathlineto{\pgfqpoint{3.776228in}{3.137554in}}%
\pgfpathlineto{\pgfqpoint{3.776228in}{3.100066in}}%
\pgfpathlineto{\pgfqpoint{3.776771in}{3.100066in}}%
\pgfpathlineto{\pgfqpoint{3.776771in}{2.997221in}}%
\pgfpathlineto{\pgfqpoint{3.777314in}{2.997221in}}%
\pgfpathlineto{\pgfqpoint{3.777314in}{3.050406in}}%
\pgfpathlineto{\pgfqpoint{3.777856in}{3.050406in}}%
\pgfpathlineto{\pgfqpoint{3.777856in}{3.070667in}}%
\pgfpathlineto{\pgfqpoint{3.778399in}{3.070667in}}%
\pgfpathlineto{\pgfqpoint{3.778399in}{3.008165in}}%
\pgfpathlineto{\pgfqpoint{3.778942in}{3.008165in}}%
\pgfpathlineto{\pgfqpoint{3.778942in}{2.824422in}}%
\pgfpathlineto{\pgfqpoint{3.779485in}{2.824422in}}%
\pgfpathlineto{\pgfqpoint{3.779485in}{2.670910in}}%
\pgfpathlineto{\pgfqpoint{3.780027in}{2.670910in}}%
\pgfpathlineto{\pgfqpoint{3.780027in}{2.766733in}}%
\pgfpathlineto{\pgfqpoint{3.780570in}{2.766733in}}%
\pgfpathlineto{\pgfqpoint{3.780570in}{2.541027in}}%
\pgfpathlineto{\pgfqpoint{3.781113in}{2.541027in}}%
\pgfpathlineto{\pgfqpoint{3.781113in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{3.781656in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{3.781656in}{2.781577in}}%
\pgfpathlineto{\pgfqpoint{3.782198in}{2.781577in}}%
\pgfpathlineto{\pgfqpoint{3.782198in}{2.455266in}}%
\pgfpathlineto{\pgfqpoint{3.782741in}{2.455266in}}%
\pgfpathlineto{\pgfqpoint{3.782741in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{3.783284in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{3.783284in}{2.670910in}}%
\pgfpathlineto{\pgfqpoint{3.783827in}{2.670910in}}%
\pgfpathlineto{\pgfqpoint{3.783827in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{3.784369in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{3.784369in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{3.784912in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{3.784912in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{3.785455in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{3.785455in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{3.785998in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{3.785998in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{3.786540in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{3.786540in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{3.787626in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{3.787626in}{2.541027in}}%
\pgfpathlineto{\pgfqpoint{3.788169in}{2.541027in}}%
\pgfpathlineto{\pgfqpoint{3.788169in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{3.788711in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{3.788711in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{3.789254in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{3.789254in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{3.789797in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{3.789797in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.790340in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.790340in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.790882in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.790882in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{3.791425in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{3.791425in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.791968in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.791968in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{3.792511in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{3.792511in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{3.793053in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{3.793053in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{3.793596in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{3.793596in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{3.794139in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{3.794139in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{3.794682in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{3.794682in}{2.455266in}}%
\pgfpathlineto{\pgfqpoint{3.795224in}{2.455266in}}%
\pgfpathlineto{\pgfqpoint{3.795224in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{3.795767in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{3.795767in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{3.796310in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{3.796310in}{2.599466in}}%
\pgfpathlineto{\pgfqpoint{3.796853in}{2.599466in}}%
\pgfpathlineto{\pgfqpoint{3.796853in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{3.797395in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{3.797395in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{3.797938in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{3.797938in}{2.687755in}}%
\pgfpathlineto{\pgfqpoint{3.798481in}{2.687755in}}%
\pgfpathlineto{\pgfqpoint{3.798481in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{3.799024in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{3.799024in}{2.636039in}}%
\pgfpathlineto{\pgfqpoint{3.799566in}{2.636039in}}%
\pgfpathlineto{\pgfqpoint{3.799566in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{3.800109in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{3.800109in}{2.687755in}}%
\pgfpathlineto{\pgfqpoint{3.800652in}{2.687755in}}%
\pgfpathlineto{\pgfqpoint{3.800652in}{2.796133in}}%
\pgfpathlineto{\pgfqpoint{3.801195in}{2.796133in}}%
\pgfpathlineto{\pgfqpoint{3.801195in}{2.687755in}}%
\pgfpathlineto{\pgfqpoint{3.801737in}{2.687755in}}%
\pgfpathlineto{\pgfqpoint{3.801737in}{2.810411in}}%
\pgfpathlineto{\pgfqpoint{3.802280in}{2.810411in}}%
\pgfpathlineto{\pgfqpoint{3.802280in}{2.687755in}}%
\pgfpathlineto{\pgfqpoint{3.802823in}{2.687755in}}%
\pgfpathlineto{\pgfqpoint{3.802823in}{2.736133in}}%
\pgfpathlineto{\pgfqpoint{3.803366in}{2.736133in}}%
\pgfpathlineto{\pgfqpoint{3.803366in}{2.751589in}}%
\pgfpathlineto{\pgfqpoint{3.803908in}{2.751589in}}%
\pgfpathlineto{\pgfqpoint{3.803908in}{2.720352in}}%
\pgfpathlineto{\pgfqpoint{3.804451in}{2.720352in}}%
\pgfpathlineto{\pgfqpoint{3.804451in}{2.541027in}}%
\pgfpathlineto{\pgfqpoint{3.804994in}{2.541027in}}%
\pgfpathlineto{\pgfqpoint{3.804994in}{2.636039in}}%
\pgfpathlineto{\pgfqpoint{3.805537in}{2.636039in}}%
\pgfpathlineto{\pgfqpoint{3.805537in}{2.653677in}}%
\pgfpathlineto{\pgfqpoint{3.806079in}{2.653677in}}%
\pgfpathlineto{\pgfqpoint{3.806079in}{2.796133in}}%
\pgfpathlineto{\pgfqpoint{3.806622in}{2.796133in}}%
\pgfpathlineto{\pgfqpoint{3.806622in}{2.670910in}}%
\pgfpathlineto{\pgfqpoint{3.807165in}{2.670910in}}%
\pgfpathlineto{\pgfqpoint{3.807165in}{2.636039in}}%
\pgfpathlineto{\pgfqpoint{3.807708in}{2.636039in}}%
\pgfpathlineto{\pgfqpoint{3.807708in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{3.808250in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{3.808250in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{3.808793in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{3.808793in}{2.541027in}}%
\pgfpathlineto{\pgfqpoint{3.809336in}{2.541027in}}%
\pgfpathlineto{\pgfqpoint{3.809336in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{3.809879in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{3.809879in}{2.704231in}}%
\pgfpathlineto{\pgfqpoint{3.810421in}{2.704231in}}%
\pgfpathlineto{\pgfqpoint{3.810421in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{3.811507in}{2.736133in}}%
\pgfpathlineto{\pgfqpoint{3.812050in}{2.736133in}}%
\pgfpathlineto{\pgfqpoint{3.812050in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{3.812592in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{3.812592in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{3.813135in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{3.813135in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{3.813678in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{3.813678in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{3.814221in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{3.814221in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{3.814763in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{3.814763in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{3.815306in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{3.815306in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{3.815849in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{3.815849in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{3.816392in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{3.816392in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{3.816934in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{3.816934in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{3.817477in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{3.817477in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.818020in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.818020in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{3.818563in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{3.818563in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{3.819105in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{3.819105in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{3.819648in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{3.819648in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.820191in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.820191in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{3.821276in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{3.821276in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.821819in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.821819in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.822362in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.822362in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.822905in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.822905in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.823447in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.823447in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.823990in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.823990in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.825076in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.825076in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.825618in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.825618in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.826161in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.826161in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.826704in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.826704in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.827247in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.827247in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.827789in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.827789in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.828332in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.828332in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.828875in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.828875in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.829418in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.829418in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.829960in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.829960in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.830503in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.830503in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.831046in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.831046in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{3.831589in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{3.831589in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.832131in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.832131in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.832674in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.832674in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.833217in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.833217in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.833760in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.833760in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.834302in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.834302in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.834845in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.834845in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.835388in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.835388in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.835931in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.835931in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.837016in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.837016in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.837559in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.837559in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.838102in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.838102in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.838644in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.838644in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.839187in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.839187in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.839730in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.840273in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.840273in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.840815in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.840815in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.841358in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.841358in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.841901in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.841901in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.842444in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.842444in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.842986in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.842986in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.843529in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.843529in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.844072in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.844072in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.844615in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.844615in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.845700in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.845700in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.846243in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.846243in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.846786in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.846786in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.847328in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.847328in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.848957in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.848957in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.849499in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.849499in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.850042in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.850042in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.850585in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.850585in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.851128in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.851128in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.851670in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.851670in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.852213in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.852213in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.852756in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.852756in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.853841in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.853841in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.854384in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.854384in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.854927in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.854927in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.856012in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.856012in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.856555in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.856555in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.857098in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.857098in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.857641in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.857641in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.858183in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.858183in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.858726in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.858726in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.859269in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.859269in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.859812in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.859812in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.860354in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.860354in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.861440in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.861440in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.861983in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.861983in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.862525in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.862525in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.863068in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.863068in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.863611in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.863611in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.864154in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.864154in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.864696in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.864696in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.865239in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.865239in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.865782in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.865782in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.866325in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.866325in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.866867in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.866867in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.867953in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.867953in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.868496in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.868496in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.869038in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.869038in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.869581in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.869581in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.870124in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.870124in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.870667in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.870667in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.871752in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.871752in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.872295in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.872295in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.872838in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.872838in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.874466in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.874466in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.875009in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.875551in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.875551in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.876094in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.876094in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.877180in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.877180in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.877722in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.877722in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.878808in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.878808in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.879351in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.879351in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.879893in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.879893in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.880436in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.880436in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.880979in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.880979in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.881522in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.881522in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.882064in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.882064in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.883150in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.883150in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.883693in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.883693in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.884235in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.884235in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.885321in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.885321in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.885864in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.885864in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.886406in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.886406in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.886949in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.886949in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.887492in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.887492in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.888035in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.888035in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.889120in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.889120in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.890206in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.890206in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.890748in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.890748in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.891291in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.891291in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.891834in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.891834in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{3.892377in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{3.892377in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.892919in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.892919in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.893462in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.893462in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{3.894005in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{3.894005in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.894548in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.894548in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.895090in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.895090in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{3.895633in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{3.895633in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.896176in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.896176in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.896719in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.896719in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{3.897261in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{3.897261in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{3.897804in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{3.897804in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{3.898347in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{3.898347in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.898890in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{3.898890in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{3.899432in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{3.899432in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.899975in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.899975in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{3.900518in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{3.900518in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.901061in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.901061in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{3.901603in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{3.901603in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.902146in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.902146in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.902689in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.902689in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.903232in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.903232in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.903774in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.903774in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.904317in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.904317in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.904860in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{3.904860in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.905403in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.905403in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.905945in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.905945in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.906488in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{3.906488in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.907031in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.907031in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.907574in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.907574in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.908116in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.908116in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.908659in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.908659in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.909202in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.909202in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.909745in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.909745in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.910287in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.910287in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.910830in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.910830in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.911373in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.911373in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.911916in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.911916in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.912458in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.912458in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.913001in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{3.913001in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.913544in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.913544in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.914087in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.914087in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.914629in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.914629in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{3.915172in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{3.915172in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.916258in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.916258in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.916800in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.916800in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.917343in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.917343in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.917886in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.917886in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.918429in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.918429in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.918971in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.918971in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.919514in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.919514in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.920057in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.920057in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.920600in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.920600in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.921142in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.921142in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.922228in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.922228in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.922771in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.922771in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.923313in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.923313in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.923856in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.923856in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.924399in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.924399in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.924942in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.924942in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.925484in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.925484in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.926027in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.926027in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.926570in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.926570in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.927113in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.927113in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.927655in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.927655in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.928198in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.928198in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.928741in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.928741in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.929284in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.929284in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.929826in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.929826in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.930369in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.930369in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.930912in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.930912in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.931455in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.931455in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.931997in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.931997in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.932540in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.932540in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.933083in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.933083in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.933626in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.933626in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.934168in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.934168in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.935254in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.935254in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.935797in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.935797in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.936339in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.936339in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.936882in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.936882in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.937425in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.937425in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.937968in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.937968in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.938510in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.938510in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.939053in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.939053in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.940139in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.940139in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.940681in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.940681in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.941224in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.941224in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.941767in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.941767in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.942310in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.942310in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.942852in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.942852in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.943938in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.943938in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.945023in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.945023in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.945566in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.945566in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.946109in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.946109in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.946652in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.946652in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.947194in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.947194in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.947737in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.947737in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.948280in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.948280in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.948823in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.948823in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.949365in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.949365in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.949908in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.949908in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.950451in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.950451in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.950994in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.950994in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.951536in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.951536in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.952079in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.952079in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.953165in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.953165in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.953707in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.953707in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.954250in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.954250in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.954793in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.954793in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.955336in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.955336in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.955878in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.955878in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.956421in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.956421in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.957507in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.957507in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.958049in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.958049in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.958592in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.958592in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.959135in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.959135in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.959678in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.959678in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.960220in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.960220in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.961306in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.961306in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.961849in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.961849in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.962391in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.962391in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.963477in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.963477in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.964020in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.964020in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.965105in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.965105in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.965648in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.965648in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.966733in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.966733in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.967276in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.967276in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.968362in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.968362in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.968904in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.968904in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.969447in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.969447in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.969990in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.969990in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.970533in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.970533in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.971075in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.971075in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.971618in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.971618in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.972161in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.972161in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.972704in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.972704in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.973246in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.973246in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.973789in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.973789in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.974332in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.974332in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.974875in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.974875in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.975960in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.975960in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.976503in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.976503in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.977046in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.977046in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.978131in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.978131in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.979217in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.979217in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.979759in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.979759in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.980302in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.980302in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.980845in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.980845in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.981388in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.981388in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.981930in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.981930in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.982473in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.982473in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.983559in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.983559in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.984101in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.984101in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.984644in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.984644in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.985187in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.985187in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.985730in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.985730in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.986272in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.986815in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{3.986815in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.987358in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.987358in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.987901in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.987901in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.988443in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.988443in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.988986in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.988986in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.989529in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.989529in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.990072in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.990614in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{3.990614in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.991157in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.991157in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.991700in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{3.991700in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{3.992243in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.992243in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.992785in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{3.992785in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.993328in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.993328in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.993871in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.993871in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.994414in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{3.994414in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.994956in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.994956in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.995499in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.995499in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.996042in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.996042in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.996585in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.996585in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.997127in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{3.997127in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.997670in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{3.997670in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.998213in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.998213in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.998756in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{3.998756in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.999298in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{3.999298in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.999841in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{3.999841in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.000384in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.000384in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{4.000927in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{4.000927in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{4.001469in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{4.001469in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{4.002012in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{4.002012in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{4.002555in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{4.002555in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{4.003098in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{4.003098in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{4.003640in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{4.003640in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.004183in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.004183in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{4.004726in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{4.004726in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{4.005269in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{4.005269in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.005811in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.005811in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{4.006897in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{4.006897in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{4.007440in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{4.007440in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{4.007982in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{4.007982in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{4.008525in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{4.008525in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{4.009068in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{4.009068in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{4.009611in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{4.009611in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{4.011239in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{4.011239in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{4.011782in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{4.011782in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{4.012324in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{4.012324in}{2.599466in}}%
\pgfpathlineto{\pgfqpoint{4.012867in}{2.599466in}}%
\pgfpathlineto{\pgfqpoint{4.012867in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{4.013410in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{4.013410in}{2.636039in}}%
\pgfpathlineto{\pgfqpoint{4.014495in}{2.636039in}}%
\pgfpathlineto{\pgfqpoint{4.014495in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{4.015038in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{4.015038in}{2.720352in}}%
\pgfpathlineto{\pgfqpoint{4.015581in}{2.720352in}}%
\pgfpathlineto{\pgfqpoint{4.015581in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{4.016124in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{4.016124in}{2.580488in}}%
\pgfpathlineto{\pgfqpoint{4.016666in}{2.580488in}}%
\pgfpathlineto{\pgfqpoint{4.016666in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{4.017209in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{4.017209in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{4.017752in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{4.017752in}{2.704231in}}%
\pgfpathlineto{\pgfqpoint{4.018295in}{2.704231in}}%
\pgfpathlineto{\pgfqpoint{4.018295in}{2.580488in}}%
\pgfpathlineto{\pgfqpoint{4.018837in}{2.580488in}}%
\pgfpathlineto{\pgfqpoint{4.018837in}{2.736133in}}%
\pgfpathlineto{\pgfqpoint{4.019923in}{2.736133in}}%
\pgfpathlineto{\pgfqpoint{4.019923in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{4.020466in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{4.020466in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{4.021008in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{4.021008in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{4.021551in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{4.021551in}{2.796133in}}%
\pgfpathlineto{\pgfqpoint{4.022094in}{2.796133in}}%
\pgfpathlineto{\pgfqpoint{4.022094in}{2.704231in}}%
\pgfpathlineto{\pgfqpoint{4.022637in}{2.704231in}}%
\pgfpathlineto{\pgfqpoint{4.022637in}{2.580488in}}%
\pgfpathlineto{\pgfqpoint{4.023179in}{2.580488in}}%
\pgfpathlineto{\pgfqpoint{4.023179in}{2.704231in}}%
\pgfpathlineto{\pgfqpoint{4.023722in}{2.704231in}}%
\pgfpathlineto{\pgfqpoint{4.023722in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{4.024808in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{4.024808in}{2.890801in}}%
\pgfpathlineto{\pgfqpoint{4.025350in}{2.890801in}}%
\pgfpathlineto{\pgfqpoint{4.025350in}{2.736133in}}%
\pgfpathlineto{\pgfqpoint{4.025893in}{2.736133in}}%
\pgfpathlineto{\pgfqpoint{4.025893in}{2.687755in}}%
\pgfpathlineto{\pgfqpoint{4.026436in}{2.687755in}}%
\pgfpathlineto{\pgfqpoint{4.026436in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{4.026979in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{4.026979in}{2.541027in}}%
\pgfpathlineto{\pgfqpoint{4.027521in}{2.541027in}}%
\pgfpathlineto{\pgfqpoint{4.027521in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{4.028064in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{4.028064in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{4.028607in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{4.028607in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{4.029150in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{4.029150in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{4.029692in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{4.029692in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{4.030235in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{4.030235in}{2.541027in}}%
\pgfpathlineto{\pgfqpoint{4.030778in}{2.541027in}}%
\pgfpathlineto{\pgfqpoint{4.030778in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{4.031321in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{4.031321in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{4.031863in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{4.031863in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{4.032406in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{4.032406in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{4.032949in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{4.032949in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{4.033492in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{4.033492in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{4.034034in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{4.034034in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{4.034577in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{4.034577in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{4.035120in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{4.035120in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{4.035663in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{4.035663in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{4.036205in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{4.036205in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{4.036748in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{4.036748in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{4.037291in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{4.037291in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{4.037834in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{4.037834in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{4.038376in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{4.038376in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{4.038919in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{4.038919in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.039462in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.039462in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.040005in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.040005in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{4.040547in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{4.040547in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{4.041090in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{4.041090in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.041633in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.041633in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.042176in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.042176in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.042718in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.042718in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.043261in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.043261in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.043804in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.043804in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.044347in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.044347in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.044889in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.044889in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.045432in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.045432in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.045975in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.045975in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.046518in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.046518in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.047060in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.047060in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.047603in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.047603in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.048146in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.048146in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.048689in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.048689in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.049231in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.049231in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.050860in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.050860in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.051402in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.051402in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.051945in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.051945in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.052488in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.052488in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.053031in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.053031in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.053573in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.053573in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.054116in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.054116in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.054659in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.054659in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.055202in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.055202in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.056287in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.056287in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.057373in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.057373in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.057915in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.057915in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.058458in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.058458in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.059001in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.059001in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.059544in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.059544in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.060086in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.060086in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.061172in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.061172in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.062257in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.062257in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.063343in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.063343in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.063886in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.063886in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.065514in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.066057in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.066599in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.066599in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.068228in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.068228in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.068770in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.068770in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.069313in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.069313in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.069856in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.069856in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.070399in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.070399in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.070941in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.070941in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.071484in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.071484in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.072570in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.072570in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.073655in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.073655in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.074741in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.074741in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.075283in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.075283in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.075826in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.075826in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.076369in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.076369in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.076912in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.076912in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.077454in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.077454in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.077997in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.077997in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.078540in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.078540in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.079083in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.079083in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.079625in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.079625in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.080168in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.080168in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.080711in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.080711in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.081254in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.081254in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.082339in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.082339in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.082882in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.082882in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.083425in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.083425in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.083967in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.083967in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.084510in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.084510in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.085053in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.085053in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{4.085596in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{4.085596in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.086138in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.086138in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.086681in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.086681in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.088309in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.088309in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.088852in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.088852in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.089395in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.089395in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.089938in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.089938in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.090480in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.090480in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.091566in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.091566in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.092651in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.092651in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.093194in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.093194in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.093737in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.093737in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.094280in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.094280in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.094822in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.094822in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.095908in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.095908in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.097536in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.097536in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.098079in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.098079in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.098622in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.098622in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.099164in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.099164in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.099707in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.099707in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.100250in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.100250in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.100793in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.100793in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.101335in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.101335in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.102421in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.102421in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.102964in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.102964in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.103506in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.103506in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.104049in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.104049in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.107848in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.107848in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.108391in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.108391in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.108934in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.108934in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.111105in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.111105in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.111648in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.111648in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.112191in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.112191in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.112733in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.112733in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.113276in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.113276in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.113819in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.113819in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.115447in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.115447in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.115990in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.115990in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.117075in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.117075in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.117618in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.117618in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.118161in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.118161in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.118704in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.118704in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.119246in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.119246in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.119789in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.119789in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.120332in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.120332in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.121960in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.121960in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.122503in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.122503in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.123046in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.123046in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.123588in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.123588in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.124131in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.124131in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.124674in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.124674in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.125217in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.125217in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.126845in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.126845in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.127388in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.127388in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.127930in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.127930in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.128473in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.128473in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.129016in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.129016in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.129559in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.129559in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.130101in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.130101in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.131187in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.131187in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.131730in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.131730in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.133358in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.133358in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.133901in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.133901in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.134443in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.134443in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.134986in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.134986in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.135529in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.135529in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.136614in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.136614in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.137157in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.137157in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.137700in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.137700in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.138243in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.138243in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.139328in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.139328in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.139871in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.139871in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.140414in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.140414in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.141499in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.141499in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.142042in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.142042in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.143670in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.143670in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.145298in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.145298in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.145841in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.145841in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.146384in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.146384in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.146927in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.146927in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.147469in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.147469in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.148012in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.148012in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.148555in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.148555in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.149098in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.149098in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.149640in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.149640in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.150726in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.150726in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.151269in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.151269in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.151811in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.151811in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.152354in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.152354in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.153440in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.153440in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.153982in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.153982in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.154525in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.154525in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.155068in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.155068in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.155611in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.155611in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.156696in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.156696in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.157782in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.157782in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.158324in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.158324in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.158867in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.158867in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.159410in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.159410in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.159953in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.159953in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.160495in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.160495in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.161038in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.161038in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.162666in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.162666in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.163209in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.163209in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.163752in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.163752in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.164295in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.164295in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.164837in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.164837in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.165380in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.165380in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.166466in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.166466in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.168637in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.168637in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.169179in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.169179in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.170265in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.170265in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.170808in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.170808in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.171350in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.171350in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.172979in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.172979in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.174064in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.174064in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.174607in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.174607in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.175150in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.175150in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.175692in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.175692in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.176235in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.176235in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.177321in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.177321in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.177863in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.177863in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.178406in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.178406in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.178949in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.178949in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.179492in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.179492in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.180034in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.180034in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.182748in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.182748in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.183291in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.183291in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.183834in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.183834in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.184919in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.184919in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.185462in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.185462in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.186005in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.186005in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.186547in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.186547in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.187090in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.187090in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.187633in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.187633in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.188176in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.188176in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.188718in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.188718in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.190889in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.190889in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.191432in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.191432in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.194146in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.194146in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.196317in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.196317in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.196860in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.196860in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.197945in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.197945in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.198488in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.198488in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.199031in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.199031in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.199573in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.199573in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.200116in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.200116in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.200659in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.200659in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.201202in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.201202in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.203915in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.203915in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.204458in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.204458in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.205001in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.205001in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.208257in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.208257in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.208800in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.208800in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.209343in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.209343in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.209886in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.209886in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.210428in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.210428in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.211514in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.211514in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.212057in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.212057in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.212599in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.212599in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.213142in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.213142in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.214228in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.214228in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.214770in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.214770in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.215313in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.215313in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.216399in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.216399in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.216941in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.216941in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.217484in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.217484in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.218570in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.218570in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.219112in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.219112in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.219655in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.219655in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.220741in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.220741in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.221283in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.221283in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.221826in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.221826in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.222369in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.222369in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.222912in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.222912in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.223454in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.223454in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.223997in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.223997in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.225083in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.225083in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.225625in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.225625in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.226711in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.226711in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.227254in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.227254in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.228339in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.228339in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.228882in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.228882in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.229967in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.229967in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.230510in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.230510in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.231596in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.231596in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.232138in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.232138in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.232681in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.232681in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.233224in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.233224in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.233767in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.233767in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.234309in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.234309in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.234852in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.234852in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.235395in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.235395in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.235938in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.235938in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.237566in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.237566in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.238109in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.238109in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.239194in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.239194in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.239737in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.239737in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.240280in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.240280in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.240822in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.240822in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.241365in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.241365in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.241908in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.241908in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.242993in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.242993in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.243536in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.243536in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.244079in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.244079in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.244622in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.244622in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.245707in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.245707in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.246250in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.246250in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.246793in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.246793in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.247335in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.247335in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.248964in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.248964in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.249506in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.249506in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.250592in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.250592in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.251135in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.251135in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.251677in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.251677in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.252763in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.252763in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.253306in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.253306in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.253848in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.253848in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.255477in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.255477in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.256019in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.256019in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.256562in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.256562in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.257105in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.257105in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.257648in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.257648in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.258190in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.258190in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.258733in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.258733in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.259276in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.259276in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.259819in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.259819in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.260361in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.260361in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.260904in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.260904in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.262532in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.262532in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.263075in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.263075in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.264161in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.264161in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.264703in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.264703in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.265246in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.265246in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.266332in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.266332in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.267960in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.267960in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.268503in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.268503in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.269045in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.269045in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.269588in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.269588in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.270131in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.270131in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.270674in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.270674in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.272845in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.272845in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.273387in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.273387in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.273930in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.273930in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.274473in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.274473in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.276101in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.276101in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.276644in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.276644in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.277187in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.277187in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.278272in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.278272in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.278815in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.278815in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.280986in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.280986in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.281529in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.281529in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.282071in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.282071in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.283700in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.283700in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.284242in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.284242in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.285328in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.285328in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.285871in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.285871in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.286413in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.286413in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.286956in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.286956in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.288042in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.288042in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.288584in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.288584in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.289127in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.289127in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.289670in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.289670in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.290213in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.290213in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.290755in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.290755in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.291298in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.291298in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.291841in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.291841in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.292384in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.292384in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.292926in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.292926in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.293469in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.293469in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.294555in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.294555in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.295097in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.295097in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.295640in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.295640in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.296183in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.296183in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.296726in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.296726in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.297268in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.297268in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.297811in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.297811in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.298354in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.298354in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.299439in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.299439in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.299982in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.299982in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.300525in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.300525in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.301068in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.301068in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.301610in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.301610in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.303239in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.303239in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.303781in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.303781in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.304324in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.304324in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.304867in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.304867in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.305410in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.305410in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.305952in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.305952in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.306495in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.306495in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.307038in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.307038in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.307581in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.307581in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.308123in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.308123in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.308666in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.308666in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.309209in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.309209in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.310294in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.310294in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.310837in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.310837in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.312465in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.312465in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.313008in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.313008in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.313551in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.313551in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.315179in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.315179in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.315722in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.315722in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.316807in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.316807in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.317893in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.317893in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.318978in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.318978in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.319521in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.319521in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.320064in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.320064in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.321692in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.321692in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.322778in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.322778in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.323320in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.323320in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.324406in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.324406in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.324949in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.324949in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.325491in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.325491in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.327120in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.327120in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.327662in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.327662in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.328205in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.328205in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.328748in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.328748in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.329833in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.329833in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.330376in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.330376in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.331462in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.331462in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.332004in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.332004in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.332547in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.332547in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.333633in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.333633in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.334175in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.334175in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.335261in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.335261in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.336346in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.336346in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.336889in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.336889in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.337432in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.337432in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.337975in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.337975in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.338517in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.338517in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.339060in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.339060in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.339603in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.339603in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.340688in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.340688in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.341231in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.341231in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.341774in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.341774in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.342317in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.342317in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.342859in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.342859in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.343402in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.343402in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.343945in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.343945in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.346116in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.346116in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.346659in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.346659in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.348287in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.348287in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.349372in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.349372in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.349915in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.349915in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.350458in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.350458in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.351001in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.351001in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.351543in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.351543in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.352086in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.352086in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.352629in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.352629in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.353172in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.353172in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.353714in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.353714in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.354257in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.354257in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.354800in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.354800in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.355343in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.355343in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.355885in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.355885in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.356428in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.356428in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.356971in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.356971in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.357514in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.357514in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.358056in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.358056in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.358599in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.358599in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.359685in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.359685in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.360227in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.360227in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.360770in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.360770in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.362398in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.362398in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.362941in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.362941in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.363484in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.363484in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.364027in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.364027in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.365655in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.365655in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.366198in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.366198in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.369454in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.369454in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.369997in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.369997in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.371082in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.371082in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.371625in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.371625in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.372168in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.372168in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.372711in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.372711in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.373253in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.373253in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.373796in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.373796in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.374882in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.374882in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.375424in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.375424in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.375967in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.375967in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.376510in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.376510in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.377053in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.377053in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.377595in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.377595in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.378138in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.378138in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.379224in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.379224in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.380309in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.380309in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.380852in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.380852in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.381395in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.381395in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.381937in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.381937in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.382480in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.382480in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.383023in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.383023in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.383566in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.383566in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.384108in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.384108in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.384651in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.384651in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.385194in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.385194in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.385737in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.385737in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.386279in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.386279in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.386822in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.386822in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.387365in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.387365in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.388450in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.388450in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.388993in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.388993in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.389536in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.389536in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.390079in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.390079in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.391164in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.391164in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.391707in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.391707in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.392250in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.392250in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.392792in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.392792in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.393335in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.393335in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.394421in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.394421in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.394963in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.394963in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.395506in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.395506in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.396049in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.396049in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.396592in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.396592in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.397134in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.397134in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.397677in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.397677in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.398220in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.398220in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.398763in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.398763in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.399305in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.399305in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.400391in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.400391in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.400934in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.400934in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.401476in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.401476in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.403105in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.403105in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.403647in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.403647in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.404190in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.404190in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.404733in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.404733in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.405818in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.405818in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.406361in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.406361in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.406904in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.406904in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.407447in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.407447in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.407989in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.407989in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.409075in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.409075in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.409618in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.409618in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.410160in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.410160in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.410703in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.410703in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.411789in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.411789in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.412331in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.412331in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.412874in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.412874in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.413960in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.413960in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.414502in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.414502in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.415588in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.415588in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.416131in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.416131in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.416673in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.416673in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.418302in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.418302in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.418844in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.418844in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.419387in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.419387in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.420473in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.420473in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.421015in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.421015in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.422644in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.422644in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.423186in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.423186in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.424815in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.424815in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.425357in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.425357in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.425900in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.425900in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.426443in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.426443in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.426986in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.426986in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.427528in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.427528in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.428071in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.428071in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.428614in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.428614in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.429157in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.429157in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.429699in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.429699in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.431870in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.431870in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.432413in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.432413in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.434584in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.434584in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.435127in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.435127in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.436212in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.436212in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.436755in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.436755in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.437298in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.437298in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.437841in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.437841in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.438383in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.438383in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.440012in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.440012in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.440554in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.440554in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.441097in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.441097in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.441640in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.441640in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.444354in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.444354in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.444896in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.444896in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.445439in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.445439in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.449238in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.449238in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.449781in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.449781in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.450324in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.450324in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.450867in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.450867in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.451409in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.451409in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.451952in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.451952in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.453038in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.453038in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.453580in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.453580in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.454123in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.454123in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.456837in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.456837in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.457380in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.457380in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.457922in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.457922in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.458465in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.458465in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.459008in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.459008in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.460636in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.460636in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.461179in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.461179in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.461722in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.461722in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.462807in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.462807in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.463350in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.463350in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.463893in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.463893in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.464435in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.464435in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.464978in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.464978in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.465521in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.465521in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.466064in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.466064in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.466606in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.466606in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.467149in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.467149in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.467692in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.467692in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.468235in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.468235in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.468777in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.468777in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.472034in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.472034in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.472577in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.472577in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.473119in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.473119in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.475290in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.475290in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.475833in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.475833in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.476376in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.476376in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.476919in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.476919in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.477461in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.477461in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.478004in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.478004in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.478547in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.478547in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.479090in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.479090in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.479632in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.479632in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.480175in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.480175in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.480718in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.480718in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.481261in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.481261in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.481803in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.481803in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.482346in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.482346in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.482889in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.482889in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.483432in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.483432in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.483974in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.483974in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.484517in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.484517in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.485603in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.485603in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.486145in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.486145in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.488859in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.488859in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.489402in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.489402in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.489945in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.489945in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.490487in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.490487in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.491030in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.491030in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.492116in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.492116in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.492658in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.492658in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.493201in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.493201in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.493744in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.493744in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.494287in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.494287in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.494829in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.494829in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.495372in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.495372in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.495915in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.495915in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.496458in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.496458in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.497000in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.497000in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.498629in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.498629in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.499171in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.499171in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.499714in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.499714in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.500257in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.500257in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.501343in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.501343in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.501885in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.501885in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.502428in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.502428in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.502971in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.502971in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.504056in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.504056in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.505142in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.505142in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.505685in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.505685in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.506227in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.506227in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.506770in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.506770in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.507313in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.507313in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.507856in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.507856in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.509484in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.509484in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.510027in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.510027in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.510569in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.510569in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.511112in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.511112in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.511655in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.511655in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.512198in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.512198in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.512740in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.512740in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.513283in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.513283in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.513826in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.513826in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.514369in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.514369in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.514911in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.514911in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.515454in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.515454in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.515997in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.515997in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.517082in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.517082in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.517625in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.517625in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.519253in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.519253in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.519796in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.519796in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.520339in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.520339in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.521967in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.521967in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.522510in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.522510in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.523053in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.523053in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.523595in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.523595in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.524138in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.524138in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.524681in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.524681in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.525224in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.525224in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.525766in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.525766in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.526309in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.526309in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.526852in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.526852in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.527395in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.527395in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.527937in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.527937in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.528480in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.528480in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.529023in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.529023in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.529566in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.529566in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.530108in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.530108in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.530651in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.530651in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.531194in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.531194in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.531737in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.531737in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.533365in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.533365in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.533908in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.533908in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.534450in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.534450in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.534993in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.534993in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.535536in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.535536in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.536079in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.536079in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.536621in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.536621in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.538792in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.538792in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{4.539335in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{4.539335in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.539878in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.539878in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.540963in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.540963in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.541506in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.541506in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.542049in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.542049in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{4.542592in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{4.542592in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.543677in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.543677in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.544220in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.544220in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.545305in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.545305in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.546391in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.546391in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.546934in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.546934in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.547476in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.547476in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.548019in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.548019in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.548562in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.548562in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.549105in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.549105in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.549647in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.549647in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.550190in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.550190in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.550733in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.550733in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.551276in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.551276in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.551818in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.551818in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.552361in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.552361in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.552904in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.552904in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.553447in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.553447in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.553989in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.553989in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.554532in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.554532in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.555075in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.555075in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.555618in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.555618in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.556160in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.556160in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.556703in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.556703in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.557246in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.557246in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.557789in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.557789in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.558874in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.558874in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.559417in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.559417in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.560502in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.560502in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.561588in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.561588in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.562131in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.562131in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.562673in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.562673in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.563216in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.563216in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.563759in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.563759in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.564302in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.564302in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.564844in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.564844in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.567015in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.567015in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.567558in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.567558in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.568644in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.568644in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.569729in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.569729in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.570272in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.570272in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.570815in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.570815in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.571357in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.571357in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.571900in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.571900in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.572443in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.572443in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.572986in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.572986in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.573528in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.573528in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.574071in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.574071in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.574614in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.574614in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.575157in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.575157in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.575699in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.575699in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.576785in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.576785in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.577328in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.577328in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.577870in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.577870in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.578413in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.578413in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.578956in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.578956in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.579499in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.579499in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.580041in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.580041in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.580584in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.580584in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.581127in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.581127in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.582212in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.582212in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.582755in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.582755in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.583841in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.583841in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.584383in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.584383in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.584926in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.584926in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.585469in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.585469in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.586012in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.586012in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.586554in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.586554in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.587097in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.587097in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.587640in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.587640in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.588183in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.588183in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.589811in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.589811in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.590354in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.590354in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.591439in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.591439in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.591982in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.591982in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.592525in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.592525in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.593067in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.593067in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.593610in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.593610in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.594696in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.594696in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.595238in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.595238in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.595781in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.595781in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.596324in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.596324in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.596867in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.596867in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.598495in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.598495in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.599580in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.599580in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.600123in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.600123in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.603922in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.603922in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.604465in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.604465in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.605551in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.605551in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.606093in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.606093in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.606636in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.606636in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.607179in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.607179in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.607722in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.607722in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.608264in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.608264in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.608807in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.608807in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.609350in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.609350in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.609893in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.609893in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.610978in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.610978in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.611521in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.611521in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.612064in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.612064in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.612606in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.612606in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.613149in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.613149in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.613692in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.613692in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.614777in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.614777in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.615863in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.615863in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.616406in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.616406in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.616948in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.616948in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.617491in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.617491in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.618034in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.618034in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.618577in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.619119in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.619119in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.620205in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.620205in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.620748in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.620748in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.621290in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.621290in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.621833in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.621833in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.622376in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.622376in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.622919in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.622919in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.623461in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.623461in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.624004in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.624004in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.624547in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.624547in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.625090in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.625090in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.626175in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.626175in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.626718in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.626718in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.627261in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.627261in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.627803in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.627803in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.628346in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.628346in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.628889in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.628889in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.629432in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.629432in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.629974in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.629974in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.630517in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.630517in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.631060in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.631060in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.631603in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.631603in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.632145in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.632145in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.632688in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.632688in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.633231in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.633231in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.633774in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.633774in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.634316in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.634316in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.634859in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.634859in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.635402in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.635402in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.635945in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.635945in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.636487in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.636487in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.637030in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.637030in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.637573in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.637573in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.638658in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.638658in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.639201in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.639201in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.640287in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.640287in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.640829in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.640829in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.643000in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.643000in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.643543in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.643543in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.644086in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.644086in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.644629in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.644629in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.645171in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.645171in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.645714in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.645714in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.646257in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.646257in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.648428in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.648428in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.648971in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.648971in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.649513in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.649513in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.650599in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.650599in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.651142in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.651142in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.651684in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.651684in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.652770in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.652770in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.653313in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.653313in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.653855in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.653855in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.654398in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.654398in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.654941in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.654941in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.655484in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.655484in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.657112in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.657112in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.657655in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.657655in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.659283in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.659283in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.659826in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.659826in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.660368in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.660368in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.661997in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.661997in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.663082in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.663082in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.664168in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.664168in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.664710in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.664710in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.665253in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.665253in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.667424in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.667424in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.667967in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.667967in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.668510in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.668510in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.669052in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.669052in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.669595in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.669595in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.670138in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.670138in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.671223in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.671223in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.671766in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.671766in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.672309in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.672309in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.672852in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.672852in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.673394in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.673394in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.673937in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.673937in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.674480in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.674480in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.675023in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.675023in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.675565in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.675565in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.676108in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.676108in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.676651in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.676651in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.677194in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.677194in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.677736in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.677736in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.678279in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.678279in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.678822in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.678822in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.679365in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.679365in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.680450in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.680450in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.680993in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.680993in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.681536in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.681536in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.682078in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.682078in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.682621in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.682621in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.683164in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.683164in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.683707in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.683707in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.684249in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.684249in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.684792in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.684792in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.685335in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.685335in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.685878in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.685878in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.686420in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.686420in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.686963in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.686963in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.687506in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.687506in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.688049in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.688049in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.688591in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.688591in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.689134in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.689134in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.689677in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.689677in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.690220in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.690220in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.691305in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.691305in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.691848in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.691848in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.692391in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.692391in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.692933in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.692933in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.693476in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.693476in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.694019in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.694019in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.694562in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.694562in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.695104in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.695104in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.695647in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.695647in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.696190in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.696190in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.696733in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.696733in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.697275in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.697275in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.697818in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.697818in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.698361in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.698361in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.698904in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.698904in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.699989in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.699989in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.700532in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.700532in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.701617in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.701617in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.702703in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.702703in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.703246in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.703246in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.704331in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.704331in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.704874in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.704874in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.705417in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.705417in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.708673in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.708673in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.709216in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.709216in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.710301in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.710301in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.710844in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.710844in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.711387in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.711387in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.711930in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.711930in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.713015in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.713015in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.713558in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.713558in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.714101in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.714101in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.714643in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.714643in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.715186in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.715186in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.717357in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.717357in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.717900in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.717900in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.718985in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.718985in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.719528in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.719528in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.720071in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.720071in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.720614in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.720614in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.721156in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.721156in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.721699in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.721699in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.722242in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.722242in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.723327in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.723327in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.723870in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.723870in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.724413in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.724413in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.725498in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.725498in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.726584in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.727127in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.727127in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.727669in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.727669in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.728212in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.728212in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.728755in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.728755in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.729298in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.729298in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.729840in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.729840in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.730926in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.730926in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.731469in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.731469in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.732011in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.732011in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.732554in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.732554in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.733097in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.733097in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.734725in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.734725in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.735811in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.735811in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.736353in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.736353in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.736896in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.737439in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.737439in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.738524in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.738524in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.740695in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.740695in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.741238in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.741238in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.741781in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.741781in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.742324in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.742324in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.742866in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.742866in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.743409in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.743409in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.743952in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.743952in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.744495in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.744495in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.745037in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.745037in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.745580in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.745580in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.746666in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.746666in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.747208in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.747208in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.747751in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.747751in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.748294in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.748294in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.748837in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.748837in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.749379in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.749379in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.749922in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.749922in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.750465in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.750465in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.751008in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.751008in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.751550in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.751550in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.752093in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.752093in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.752636in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.752636in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.753179in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.753179in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.753721in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.753721in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.754264in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.754264in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.755350in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.755350in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.755892in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.755892in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.756435in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.756435in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.756978in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.756978in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.757521in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.757521in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.758606in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.758606in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.759149in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.759149in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.759692in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.759692in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.760234in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.760234in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.760777in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.760777in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.761320in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.761320in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.761863in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.761863in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.763491in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.763491in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.764034in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.764034in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.765119in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.765119in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.765662in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.765662in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.766205in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.766205in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.766747in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.766747in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.767290in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.767290in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.768376in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.768376in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.768918in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.768918in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.769461in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.769461in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.770004in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.770004in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.770547in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.770547in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.771089in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.771089in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.771632in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.771632in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.772175in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.772175in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.773260in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.773260in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.773803in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.773803in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.774346in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.774346in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.774889in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.774889in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.775431in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.775431in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.775974in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.775974in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.777060in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.777060in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.777602in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.777602in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.778145in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.778145in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.778688in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.778688in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.779773in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.779773in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.780859in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.780859in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.781402in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.781402in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.782487in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.782487in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.783030in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.783573in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.783573in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.784658in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.784658in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.785201in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.785201in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.785744in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.785744in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.786286in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.786286in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.786829in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.786829in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.787372in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.787915in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.787915in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.788457in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.788457in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.789000in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.789000in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.789543in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.789543in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.790628in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.790628in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.791171in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.791171in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.791714in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.791714in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.792257in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.792257in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.792799in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.792799in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.794428in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.794428in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.794970in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.794970in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.795513in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.795513in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.796599in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.796599in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.797141in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.797141in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.797684in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.797684in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.798770in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.798770in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.799312in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.799312in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.799855in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.799855in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.800398in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.800398in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.800941in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.800941in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.801483in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.801483in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.802026in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.802026in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.802569in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.802569in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.803112in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.803112in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.803654in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.803654in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.804197in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.804197in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.804740in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.804740in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.805283in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.805283in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.805825in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.805825in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.806368in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.806368in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.806911in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.806911in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.807454in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.807454in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.807996in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.807996in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.808539in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.808539in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.809082in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.809082in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.809625in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.809625in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.810167in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.810167in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.810710in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.810710in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.811253in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.811253in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.811796in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.811796in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.812881in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.812881in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.814509in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.814509in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.815052in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.815052in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.815595in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.815595in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.816138in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.816138in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.816680in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.816680in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.817223in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.817223in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.817766in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.817766in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.819394in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.819394in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.819937in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.819937in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.821022in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.821022in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.821565in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.821565in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.822108in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.822108in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.823736in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.823736in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.824822in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.824822in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.825364in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.825364in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.825907in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.825907in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.826450in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.826450in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.826993in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.826993in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.827535in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.827535in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.828078in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.828078in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.829164in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.829164in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.829706in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.829706in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.830249in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.830249in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.830792in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.830792in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.831335in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.831335in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.831877in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.831877in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.832420in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.832420in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.833506in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.833506in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.834048in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.834048in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.834591in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.834591in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.835134in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.835134in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.835677in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.835677in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.836219in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.836219in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.837305in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.837305in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.837848in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.837848in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.838390in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.838390in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.838933in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.838933in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.839476in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.839476in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.840019in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.840019in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.840561in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.840561in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.841104in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.841104in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.841647in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.841647in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.842732in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.842732in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.843275in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.843275in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.843818in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.843818in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.844361in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.844361in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.844903in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.844903in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.845989in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.845989in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.847074in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.847074in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.847617in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.847617in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.848160in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.848160in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.848703in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.848703in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.849245in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.849245in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.849788in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.849788in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.850331in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.850331in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.851416in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.851416in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.851959in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.851959in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.852502in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.852502in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.853045in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.853045in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.853587in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.853587in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.854130in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.854130in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.854673in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.854673in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.855216in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.855216in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.855758in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.855758in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.856301in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.856301in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.856844in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.856844in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.857387in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.857387in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.857929in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.857929in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.859015in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.859015in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.859558in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.859558in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.860100in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.860100in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.861186in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.861186in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.861729in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.861729in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.862271in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.862271in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.862814in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.862814in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.863900in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.863900in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.864442in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.864442in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.865528in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.865528in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.866071in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.866071in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.866613in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.866613in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.867699in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.867699in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.868242in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.868242in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.868784in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.868784in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.869327in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.869327in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.869870in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.869870in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{4.870413in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{4.870413in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.870955in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.870955in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.871498in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.871498in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.872584in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.872584in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.873126in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.873126in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.873669in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.873669in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.874212in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.874212in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.874755in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.874755in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.875297in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.875297in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.876383in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.876383in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.876926in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.876926in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.877468in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.877468in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.878011in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.878011in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.878554in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.878554in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.879097in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.879097in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.879639in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.879639in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{4.880182in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{4.880182in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.881268in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.881268in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.881810in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.881810in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.882353in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.882353in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.882896in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.882896in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.883439in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.883439in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.883981in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.883981in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.885067in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.885067in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.886152in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.886152in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.886695in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.886695in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.887238in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.887238in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{4.887781in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{4.887781in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.888323in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.888323in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.888866in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.888866in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.889409in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.889409in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.889952in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.889952in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.890494in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.890494in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.892666in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.892666in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.893208in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.893208in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.894294in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.894294in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.894837in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.894837in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.895379in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.895379in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.895922in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.895922in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.896465in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.896465in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.897008in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.897008in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.897550in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.897550in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.898636in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.898636in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.899179in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.899179in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.900264in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.900264in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.901892in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.901892in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.902978in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.902978in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{4.903521in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{4.903521in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.905149in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.905149in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.905692in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.905692in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.906234in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.906234in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.906777in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.906777in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.907320in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.907320in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.907863in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.907863in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.908405in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.908405in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.908948in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.908948in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.909491in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.909491in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.910034in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.910034in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.910576in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.910576in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.911119in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.911119in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.911662in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.911662in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.912747in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.912747in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.913290in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.913290in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.913833in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.913833in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.914376in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.914376in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.914918in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.914918in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.915461in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.915461in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.916004in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.916004in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.916547in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.916547in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.917632in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.917632in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.918175in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.918175in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.918718in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.918718in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.919260in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.919260in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.919803in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.919803in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.920889in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.920889in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{4.921431in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{4.921431in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.921974in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.921974in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.922517in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.922517in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.923060in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.923060in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.923602in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.923602in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.924145in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.924145in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.924688in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.924688in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.925231in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.925231in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.925773in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.925773in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.926316in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.926316in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.926859in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.926859in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.927402in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.927402in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.927944in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.927944in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.928487in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.928487in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.929030in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.929030in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.929573in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.929573in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.930115in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.930115in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.930658in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.930658in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.931201in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.931201in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.931744in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.931744in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.932286in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.932286in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.932829in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.932829in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.933372in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.933372in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.934457in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.934457in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.935543in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.935543in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{4.936086in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{4.936086in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.936628in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.936628in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.937171in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.937171in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.938257in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.938257in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.938799in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.938799in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.939342in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.939342in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.939885in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.939885in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.940970in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.940970in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.941513in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.941513in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.942056in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.942056in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.942599in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.942599in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.943141in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.943141in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.943684in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.943684in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{4.944227in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{4.944227in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.944770in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.944770in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.945312in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.945312in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.945855in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.945855in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.946398in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.946398in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.946941in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.946941in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.947483in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.947483in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.948026in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.948026in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.948569in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.948569in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.949654in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.949654in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.950197in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.950197in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.951283in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.951283in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.952368in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.952368in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.952911in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.952911in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.953454in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.953454in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.954539in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.954539in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.955082in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.955082in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.955625in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.955625in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.956167in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.956167in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.956710in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.956710in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{4.957253in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{4.957253in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.957796in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.957796in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.958881in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.958881in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.959967in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.959967in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.960509in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.960509in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.961595in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.961595in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.962138in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.962138in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.962680in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.962680in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.963223in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.963223in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.963766in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.963766in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.964309in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.964309in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.964851in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.964851in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.965394in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.965394in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.965937in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.965937in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.966480in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.966480in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.967565in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.967565in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.968108in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.968108in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.968651in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.968651in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.969193in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.969193in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.970279in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.970279in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.971907in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.971907in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.972450in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.972450in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.973535in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.973535in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.974078in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.974078in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.974621in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.974621in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.975164in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.975164in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.975706in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.975706in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.976792in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.976792in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.977335in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.977335in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.977877in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.977877in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.978420in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.978420in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.978963in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.978963in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.979506in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.979506in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.980048in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.980048in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.980591in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.980591in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.981134in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.981134in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.981677in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.981677in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.982219in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.982219in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.983305in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.983305in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.983848in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.983848in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.984390in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{4.984390in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.984933in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.984933in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.985476in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.985476in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.986019in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.986019in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.986561in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.986561in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.987104in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.987104in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.987647in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.987647in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.988732in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.988732in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.989275in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.989275in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.990361in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.990361in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.990903in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.990903in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{4.991446in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{4.991446in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.991989in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.991989in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.992532in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.992532in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.993617in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.993617in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{4.994160in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{4.994160in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.994703in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.994703in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.995245in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{4.995245in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.995788in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{4.995788in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.996331in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.996331in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.996874in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{4.996874in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.997416in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{4.997416in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.997959in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.997959in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.998502in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.998502in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.999045in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.999045in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.999587in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.999587in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.001216in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.001216in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.001758in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.001758in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.002301in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.002301in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.002844in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.002844in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.003387in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.003387in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.003929in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.003929in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.005015in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.005015in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.006100in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.006100in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.006643in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.006643in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.007186in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.007186in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.007729in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.007729in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.008271in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.008271in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.008814in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.008814in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.009357in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.009357in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.009900in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.009900in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.010442in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.010442in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.010985in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.010985in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.011528in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.011528in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.012071in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.012071in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.012613in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.012613in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.014242in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.014242in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.015327in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.015327in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.015870in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.015870in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.016413in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.016413in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.017498in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.017498in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.018041in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.018041in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.018584in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.018584in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.019126in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.019126in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.020755in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.020755in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.021840in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.021840in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.022383in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.022383in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.022926in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.022926in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.023468in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.023468in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.024011in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.024011in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.024554in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.024554in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.025097in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.025097in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.025639in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.025639in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.026182in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.026182in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.026725in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.026725in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.027268in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.027268in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.027810in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.027810in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.028353in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.028353in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.028896in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.028896in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.029439in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.029439in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.029981in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.029981in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.030524in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.030524in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.031610in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.031610in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.032152in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.032152in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.032695in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.032695in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.033781in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.033781in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.034323in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.034323in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.034866in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.034866in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.035409in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.035409in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.035952in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.035952in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.036494in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.036494in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.037580in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.037580in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.038123in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.038123in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.038665in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.038665in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.039208in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.039208in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.039751in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.039751in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.040294in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.040294in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.040836in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.040836in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.041379in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.041379in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.041922in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.041922in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.043007in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.043007in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.043550in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.043550in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.044093in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.044093in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.044636in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.044636in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.045178in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.045178in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.046264in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.046264in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.046807in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.046807in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.047349in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.047349in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.047892in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.047892in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.048978in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.048978in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.049520in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.049520in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.050063in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.050063in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.050606in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.050606in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.051149in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.051149in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.051691in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.051691in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.052234in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.052234in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.052777in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.052777in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.054405in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.054405in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.054948in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.054948in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.055491in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.055491in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.056033in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.056033in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.056576in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.056576in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.057119in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.057119in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.057662in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.057662in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.058204in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.058204in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.059290in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.059290in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.059833in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.059833in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.060375in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.060375in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.060918in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.060918in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.061461in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.061461in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.062004in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.062004in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.062546in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.062546in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.063089in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.063089in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.063632in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.063632in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.064175in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.064175in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.065260in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.065260in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.065803in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.065803in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.066346in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.066346in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.066888in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.066888in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.067431in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.067431in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.067974in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.067974in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.068517in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.068517in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.069059in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.069059in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.069602in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.069602in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.070145in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.070145in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.071230in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.071230in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.071773in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.071773in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.072316in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.072316in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.072859in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.072859in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.073401in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.073401in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.073944in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.073944in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.074487in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.074487in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.075030in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.075030in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.075572in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.075572in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.076115in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.076115in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.076658in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.076658in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.077201in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.077201in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.077743in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.077743in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.078286in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.078286in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.078829in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.078829in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.079372in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.079372in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.079914in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.079914in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.080457in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.080457in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.081000in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.081000in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.081543in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.081543in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.082085in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.082085in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.082628in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.082628in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.083714in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.083714in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.084256in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.084256in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.084799in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.084799in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.085342in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.085342in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.085885in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.085885in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.086427in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.086427in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.087513in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.087513in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.088056in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.088056in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.088598in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.088598in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.089141in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.089141in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.089684in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.089684in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.090227in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.090227in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.090769in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.090769in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.091855in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.091855in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.092398in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.092398in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.092940in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.092940in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.094026in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.094026in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.094569in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.094569in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.095111in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.095111in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.096197in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.096197in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.096740in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.096740in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.097282in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.097282in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.097825in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.097825in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.098368in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.098368in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.098911in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.098911in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.099453in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.099453in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.099996in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.099996in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.101082in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.101082in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.101624in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.101624in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.102167in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.102167in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.102710in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.102710in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.103795in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.103795in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.104338in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.104338in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.104881in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.104881in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.105424in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.105424in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.106509in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.106509in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.107052in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.107052in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.107595in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.107595in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.108680in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.108680in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.109223in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.109223in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.109766in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.109766in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.110308in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.110308in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.110851in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.110851in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.111394in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.111394in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.111937in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.111937in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.112479in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.112479in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.113022in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.113022in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.113565in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.113565in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.114108in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.114108in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.114650in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.114650in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.115193in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.115193in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.115736in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.115736in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.116279in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.116279in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.116821in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.116821in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.117364in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.117364in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.118992in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.118992in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.119535in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.119535in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.120078in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.120078in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.120621in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.120621in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.121163in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.121163in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.121706in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.121706in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.122249in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.122249in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.122792in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.122792in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.124420in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.124420in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.124963in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.124963in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.125505in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.125505in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.126591in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.126591in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.127134in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.127134in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.128219in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.128219in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.128762in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.128762in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.129305in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.129305in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.129847in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.129847in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.130390in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.130390in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.130933in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.130933in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.131476in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.131476in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.132018in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.132018in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.132561in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.132561in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.133104in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.133104in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.133647in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.133647in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.134189in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.134189in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.134732in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.134732in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.135275in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.135275in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.135818in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.135818in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.136360in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.136360in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.137446in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.137446in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.137989in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.137989in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.138531in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.138531in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.139074in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.139074in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.139617in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.139617in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.140160in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.140160in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.140702in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.140702in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.141245in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.141245in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.141788in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.141788in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.142331in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.142331in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.142873in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.142873in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.143416in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.143416in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.143959in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.143959in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.144502in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.144502in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.145044in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.145044in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.145587in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.145587in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.146130in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.146130in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.146673in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.146673in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.147215in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.147215in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.147758in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.147758in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.148301in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.148301in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.148844in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.148844in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.149386in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.149386in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.149929in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.149929in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.150472in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.150472in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.151015in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.151015in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.151557in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.151557in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.152100in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.152100in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.152643in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.152643in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{5.153186in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{5.153186in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.153728in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.153728in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.154271in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.154271in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.154814in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.154814in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.155357in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.155357in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{5.155899in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{5.155899in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.156442in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.156442in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.156985in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.156985in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.157528in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.157528in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.158070in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.158070in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.159156in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.159156in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.159699in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.159699in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{5.160241in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{5.160241in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.160784in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.160784in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.161327in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.161327in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.161870in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.161870in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.162412in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.162412in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{5.162955in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{5.162955in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.163498in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.163498in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.164041in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.164041in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.164583in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.164583in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{5.165126in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{5.165126in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.165669in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.165669in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.166212in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.166212in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.166754in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.166754in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.167840in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.167840in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.168383in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.168383in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.168925in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.168925in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{5.169468in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{5.169468in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.170011in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.170011in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.170554in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.170554in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.171096in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.171096in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{5.172182in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{5.172182in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{5.172725in}{2.358409in}}%
\pgfpathlineto{\pgfqpoint{5.172725in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.173267in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.173267in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{5.173810in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{5.173810in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.174353in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.174353in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{5.174896in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{5.174896in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{5.175438in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{5.175438in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{5.175981in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{5.175981in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{5.176524in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{5.176524in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{5.177067in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{5.177067in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.177609in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.177609in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.178152in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.178152in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{5.178695in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{5.178695in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{5.179238in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{5.179238in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{5.179780in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{5.179780in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{5.180323in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{5.180323in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{5.180866in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{5.180866in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{5.181409in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{5.181409in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{5.181951in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{5.181951in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{5.182494in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{5.182494in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{5.183037in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{5.183037in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{5.183580in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{5.183580in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.184122in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.184122in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.185208in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.185208in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.185751in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.185751in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{5.186293in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{5.186293in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{5.186836in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{5.186836in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.187379in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.187379in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.187922in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.187922in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{5.188464in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{5.188464in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.189007in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.189007in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{5.189550in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{5.189550in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{5.190093in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{5.190093in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.190635in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.190635in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.191178in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.191178in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{5.191721in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{5.191721in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{5.192264in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{5.192264in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.192806in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.192806in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{5.193349in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{5.193349in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.193892in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.193892in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.194435in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.194435in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.194977in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.194977in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.195520in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.195520in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.196063in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.196063in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{5.196606in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{5.196606in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.197148in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.197148in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.197691in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.197691in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{5.198234in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{5.198234in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{5.198777in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{5.198777in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.199319in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.199319in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.199862in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.199862in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.200948in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.200948in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{5.201490in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{5.201490in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.202033in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.202033in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.202576in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.202576in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.203119in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.203119in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.204204in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.204204in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.204747in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.204747in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.205290in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.205290in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.205832in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.205832in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.206375in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.206375in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.206918in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.206918in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.207461in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.207461in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.208003in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.208003in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.208546in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.208546in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.209089in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.209089in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.210174in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.210174in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.210717in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.210717in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.211260in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.211260in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.211803in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.211803in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.212345in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.212345in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.212888in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.212888in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.213431in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.213431in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.213974in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.213974in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.214516in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.214516in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.215059in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.215059in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.215602in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.215602in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.216145in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.216145in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.216687in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.216687in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.217230in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.217230in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.217773in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.217773in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.218316in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.218316in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.218858in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.218858in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.219401in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.219401in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.221029in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.221029in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.221572in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.221572in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.222115in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.222115in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.222658in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.222658in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.223200in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.223200in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.223743in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.223743in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.224286in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.224286in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.224829in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.224829in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.225371in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.225371in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.225914in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.225914in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.227000in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.227000in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.227542in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.227542in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.228085in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.228085in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.228628in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.228628in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.229171in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.229171in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.229713in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.229713in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.230256in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.230256in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.231342in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.231342in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.231884in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.231884in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.232427in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.232427in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.232970in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.232970in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.233513in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.233513in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.234055in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.234055in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.234598in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.234598in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.235141in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.235141in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.235684in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.235684in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.236226in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.236226in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.236769in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.236769in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.237312in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.237312in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.237855in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.237855in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.238397in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.238397in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.238940in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.238940in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.239483in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.239483in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.240026in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.240026in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.240568in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.240568in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.241111in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.241111in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.241654in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.241654in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.242197in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.242197in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.242739in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.242739in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.243282in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.243282in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.243825in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.243825in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.244368in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.244368in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.244910in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.244910in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.245453in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.245453in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.245996in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.245996in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.246539in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.246539in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.247081in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.247081in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.247624in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.247624in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.248167in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.248167in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.249252in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.249252in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.249795in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.249795in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.250338in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.250338in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.250881in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.250881in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.251423in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.251423in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.251966in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.251966in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.253052in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.253052in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.253594in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.253594in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.254137in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.254137in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.254680in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.254680in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.255223in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.255223in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.255765in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.255765in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.256851in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.256851in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.257394in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.257394in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.257936in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.257936in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.259022in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.259022in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.259565in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.259565in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.260107in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.260107in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.260650in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.260650in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.261736in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.261736in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.262278in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.262278in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.262821in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.262821in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.263364in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.263364in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.263907in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.263907in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.264449in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.264449in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.264992in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.265535in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.265535in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.266078in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.266078in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.266620in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.266620in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.267163in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.267163in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.267706in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.267706in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.268249in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.268249in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.268791in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.268791in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.269334in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.269334in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.269877in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.269877in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{5.270420in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{5.270420in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.270962in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.270962in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.271505in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.271505in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.272048in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.272048in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.272591in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.272591in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.273133in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.273133in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.273676in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.273676in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.274762in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.274762in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.275304in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.275304in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.275847in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.275847in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.276390in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.276390in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.276933in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.276933in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.277475in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.277475in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.278018in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.278018in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.278561in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.278561in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.279104in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.279104in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.279646in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.279646in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.280189in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.280189in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.281275in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.281275in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.281817in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.281817in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.282360in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.282360in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.282903in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.282903in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.283446in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.283446in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.283989in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.283989in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.284531in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.284531in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.285074in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.285074in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{5.285617in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{5.285617in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.286160in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.286160in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.286702in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.286702in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.287245in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.287245in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.287788in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.287788in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.288331in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.288331in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.288873in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.288873in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.289416in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.289416in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.289959in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.289959in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.290502in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.290502in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.291044in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.291044in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.291587in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.291587in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.292673in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.292673in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.293215in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.293215in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.293758in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.293758in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.294301in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.294301in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.294844in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.294844in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.295386in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.295386in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.295929in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.295929in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{5.296472in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{5.296472in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.297015in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.297015in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.297557in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.297557in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.298643in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.298643in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{5.299186in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{5.299186in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.299728in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.299728in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.300271in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.300271in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{5.300814in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{5.300814in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.301357in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.301357in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.301899in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.301899in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.302442in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.302442in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.302985in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.302985in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.303528in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.303528in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.304070in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.304070in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.304613in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.304613in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.305156in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.305156in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.305699in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.305699in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.306784in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.306784in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.307327in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.307327in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.307870in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.307870in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.308412in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.308412in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.308955in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.308955in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.309498in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.309498in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.310041in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.310041in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{5.310583in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{5.310583in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.311126in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.311126in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.311669in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.311669in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.312212in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.312212in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{5.312754in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{5.312754in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.313297in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.313297in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.313840in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.313840in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.314925in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.314925in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{5.315468in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{5.315468in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{5.316011in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{5.316011in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.317096in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.317096in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.317639in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.317639in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.318182in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.318182in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.318725in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.318725in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.319267in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.319267in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{5.319810in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{5.319810in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.320353in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.320353in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{5.320896in}{2.184652in}}%
\pgfpathlineto{\pgfqpoint{5.320896in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.321438in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.321438in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{5.321981in}{2.216555in}}%
\pgfpathlineto{\pgfqpoint{5.321981in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.322524in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.322524in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.323067in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.323067in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.323609in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.323609in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.324152in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.324152in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.325238in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.325238in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.325780in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.325780in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.326323in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.326323in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.327409in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.327409in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.327951in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.327951in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.328494in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.328494in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.329037in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.329037in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{5.329580in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{5.329580in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.330122in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.330122in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{5.330665in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{5.330665in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.331208in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.331208in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.331751in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.331751in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.332293in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.332293in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{5.332836in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{5.332836in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.333379in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.333379in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.333922in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.333922in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.334464in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.334464in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.335550in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.335550in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.336093in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.336093in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.336635in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.336635in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.337178in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.337178in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.338264in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.338264in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.338806in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.338806in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.339349in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.339349in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.339892in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.339892in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.340435in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.340435in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.340977in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.340977in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.342063in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.342063in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.342606in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.342606in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.343148in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.343148in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.343691in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.343691in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.344234in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.344234in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.344777in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.344777in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.345319in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.345319in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.346948in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.346948in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.347490in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.347490in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.348033in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.348033in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.348576in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.348576in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.349119in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.349119in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.349661in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.349661in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.350204in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.350204in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.350747in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.350747in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.351290in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.351290in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.351832in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.351832in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.352375in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.352375in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.353461in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.353461in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.354003in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.354003in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.354546in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.354546in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.355089in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.355089in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.355632in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.355632in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.356717in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.356717in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.357803in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.357803in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.358345in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.358345in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.358888in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.358888in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.359431in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.359431in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.359974in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.359974in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.361059in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.361059in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.361602in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.363230in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.363230in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.363773in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.363773in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.364316in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.364316in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.364858in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.364858in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.365401in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.365401in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.365944in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.365944in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.366487in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.366487in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.367029in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.367029in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.367572in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.367572in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.368115in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.368115in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.368658in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.368658in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.369200in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.369200in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.370286in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.370286in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.370829in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.370829in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.371371in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.371371in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.372457in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.372457in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.373542in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.373542in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.374085in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.374085in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.374628in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.374628in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.375171in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.375171in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.375713in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.375713in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.376256in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.376256in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.376799in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.376799in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.377342in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.377342in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.377884in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.377884in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.378427in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.378427in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.378970in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.378970in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.379513in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.379513in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.380055in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.380055in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.380598in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.380598in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.381141in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.381141in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.381684in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.381684in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.382226in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.382226in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.382769in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.382769in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.384397in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.384397in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.384940in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.384940in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.385483in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.385483in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.386026in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.386026in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.386568in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.386568in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.387111in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.387111in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.388197in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.388197in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.388739in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.388739in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.389282in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.389282in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.389825in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.389825in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.390368in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.390368in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.390910in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.390910in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.391996in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.391996in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.392539in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.392539in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.393081in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.393081in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.393624in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.393624in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.394167in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.394167in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.394710in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.394710in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.395252in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.395252in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.395795in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.395795in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.396338in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.396338in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.396881in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.396881in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.397423in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.397423in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.397966in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.397966in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.399052in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.399052in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.399594in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.399594in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.400137in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.400137in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.400680in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.400680in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.401223in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.401223in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.401765in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.401765in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.402308in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.402308in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.403394in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.403394in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.403936in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.403936in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.404479in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.404479in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.405022in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.405022in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.405565in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.405565in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.406107in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.406107in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.406650in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.406650in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.407193in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.407193in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.407736in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.407736in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.408278in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.408278in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.409364in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.409364in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.409907in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.409907in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.410449in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.410449in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.410992in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.410992in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.411535in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.411535in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.412078in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.412078in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.412620in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.412620in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.413163in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.413163in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.414249in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.414249in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.414791in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.414791in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.415334in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.415334in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.415877in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.415877in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.416420in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.416420in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.416962in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.416962in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.417505in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.418048in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.418048in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.418591in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.418591in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.419133in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.419133in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.419676in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.419676in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.420219in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.420219in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.420762in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.420762in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.421304in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.421304in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.421847in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.421847in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.422390in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.422390in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.422933in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.422933in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.423475in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.423475in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.424018in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.424018in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.426189in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.426189in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.426732in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.426732in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.427275in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.427275in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.427817in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.427817in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.428360in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.428360in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.428903in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.428903in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.429446in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.429446in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.429988in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.429988in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.430531in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.430531in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.431074in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.431074in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.431617in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.431617in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.432702in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.432702in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.433245in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.433245in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.433788in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.433788in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.434330in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.434330in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.434873in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.434873in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.435959in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.435959in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.436501in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.436501in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.437044in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.437044in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.437587in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.437587in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.438130in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.438130in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.438672in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.438672in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.439215in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.439215in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.439758in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.439758in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.440301in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.440301in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.440843in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.440843in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.441386in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.441386in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.441929in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.441929in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.442472in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.442472in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.443014in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.443014in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.443557in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.443557in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.444100in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.444100in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.444643in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.444643in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.445185in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.445185in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.445728in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.445728in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.446271in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.446271in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.446814in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.446814in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.447356in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.447356in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.447899in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.447899in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.448442in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.448442in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.448985in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.448985in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.449527in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.449527in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.450613in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.450613in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.451156in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.451156in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.452241in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.452241in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.452784in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.452784in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.453327in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.453327in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.453869in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.453869in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.454412in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.454412in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.454955in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.454955in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.455498in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.455498in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.456040in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.456040in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.456583in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.456583in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.457126in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.457126in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.457669in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.457669in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.458211in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.458211in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.458754in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.458754in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.459297in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.459297in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.459840in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.459840in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.460382in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.460382in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.460925in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.460925in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.461468in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.461468in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.462011in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.462011in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.462553in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.462553in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.463096in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.463096in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.463639in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.463639in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.464182in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.464182in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.464724in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.464724in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.465267in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.465267in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.465810in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.465810in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.466353in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.466353in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.466895in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.466895in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.467438in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.467438in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.467981in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.467981in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.468524in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.468524in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.469066in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.469066in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{5.469609in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{5.469609in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.470152in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.470152in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.470695in}{2.116461in}}%
\pgfpathlineto{\pgfqpoint{5.470695in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.471237in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.471237in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.471780in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.471780in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.472323in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.472323in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.472866in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.472866in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.473408in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.473408in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.473951in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.473951in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.474494in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.474494in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.475579in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.475579in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.476122in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.476122in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.476665in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.476665in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.477208in}{2.079888in}}%
\pgfpathlineto{\pgfqpoint{5.477208in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.477750in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.477750in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.478293in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.478293in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.478836in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.478836in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.479379in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.479379in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.479921in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.479921in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.480464in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.480464in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.481007in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.481007in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.481550in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.481550in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.482092in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.482092in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.482635in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.482635in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.483178in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.483178in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.483721in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.483721in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.484263in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.484263in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.484806in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.484806in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.485349in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.485349in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.485892in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.485892in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.486434in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.486434in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.486977in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.486977in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.487520in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.487520in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.488063in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.488063in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.488605in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.488605in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.489148in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.489148in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.489691in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.489691in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.490234in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.490234in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.490776in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.490776in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.491319in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.491319in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.491862in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.491862in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.492405in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.492405in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.492947in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.492947in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.493490in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.493490in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.494033in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.494033in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.494576in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.494576in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.495118in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.495118in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.495661in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.495661in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.496204in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.496204in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.496747in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.496747in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.497289in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.497289in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.497832in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.497832in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.498375in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.498375in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.498918in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.498918in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.499460in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.499460in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.500546in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.500546in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.501089in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.501089in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.501631in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.501631in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.502717in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.502717in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.503260in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.503260in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.503802in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.503802in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.504345in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.504345in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.504888in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.504888in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.505431in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.505431in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.505973in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.505973in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.506516in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.506516in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.507059in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.507059in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.507602in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{5.507602in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.508144in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.508144in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.508687in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.508687in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.509230in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.509230in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.509773in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.509773in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.510315in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.510315in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.510858in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.510858in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.511401in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.511401in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.511944in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.511944in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.512486in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.512486in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.513572in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.513572in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.514115in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.514115in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.514657in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.514657in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.515200in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.515200in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.515743in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.515743in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.516286in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.516286in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.516828in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.516828in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.517371in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.517371in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.517914in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.517914in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.518457in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.518457in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.518999in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.518999in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.519542in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.519542in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.520085in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.520085in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.520628in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.520628in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.521170in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.521170in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.521713in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.521713in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.522256in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.522256in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.522799in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.522799in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.523341in}{2.000910in}}%
\pgfpathlineto{\pgfqpoint{5.523341in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.523884in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.523884in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.524427in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.524427in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.524970in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.524970in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.525512in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.525512in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.526055in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.526055in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.526598in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.526598in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.527141in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.527141in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.527683in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.527683in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.528226in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.528226in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.528769in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.528769in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.529312in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.529312in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.529854in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.529854in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.530397in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.530397in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.530940in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.530940in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.531483in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.531483in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.532025in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.532025in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.532568in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.532568in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.533111in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{5.533111in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.533654in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.533654in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.534196in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.534196in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.534739in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.534739in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.535825in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.535825in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.536367in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.536367in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.536910in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.536910in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.537453in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.537453in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.537996in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.537996in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.538538in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.538538in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.539081in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.539081in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.539624in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.539624in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.540167in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.540167in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.540709in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.540709in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.541252in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.541252in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.541795in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.541795in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.542338in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.542338in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.542880in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.542880in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.543423in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.543423in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.543966in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.543966in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.544509in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.544509in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.545051in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.545051in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.545594in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.545594in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.546137in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.546137in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.546680in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.546680in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.547222in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.547222in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.547765in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.547765in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.548308in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.548308in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.548851in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.548851in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.549393in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.549393in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.549936in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.549936in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.550479in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.550479in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.551022in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.551022in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.551564in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.551564in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.552107in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.552107in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.552650in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.552650in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.553193in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.553193in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.553735in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.553735in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.554278in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.554278in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.554821in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.554821in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.555364in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.555364in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.555906in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.555906in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.556449in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.556449in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.556992in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.556992in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.557535in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.557535in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.558077in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.558077in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.558620in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.558620in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.559163in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.559163in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.559706in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{5.559706in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.560248in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.560248in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.560791in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.560791in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.561334in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.561334in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.561877in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.561877in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.562419in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.562419in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.562962in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.562962in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.563505in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.563505in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.564048in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.564048in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.564590in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.564590in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.565133in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.565133in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.565676in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.565676in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.566219in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.566219in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.566761in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.566761in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.567304in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.567304in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.567847in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.567847in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.568390in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.568390in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.568932in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.568932in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.569475in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.569475in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.570018in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.570018in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.570561in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.570561in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.571103in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.571103in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.571646in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.571646in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.572732in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.572732in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.573274in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.573274in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.573817in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.573817in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.574360in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.574360in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.574903in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.574903in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.575445in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.575445in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.575988in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.575988in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.576531in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.576531in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.577074in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.577074in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.577616in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.577616in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.578159in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.578159in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.579245in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.579245in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.579787in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.579787in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.580330in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.580330in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.580873in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.580873in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.581416in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.581416in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.581958in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.581958in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.584129in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.584129in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.584672in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.584672in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.585215in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.585215in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.585758in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.585758in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.586300in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.586300in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.586843in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.586843in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.587386in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.587386in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.587929in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.587929in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.588471in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.588471in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.589014in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.589014in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.589557in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.589557in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.590100in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.590100in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.590642in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.590642in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.591185in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.591185in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.591728in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.591728in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.592271in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.592271in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.593356in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.593356in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.593899in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.593899in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.594442in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.594442in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.594984in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.594984in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.595527in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.595527in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.596070in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.596070in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.596613in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.596613in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.597155in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.597155in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.597698in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.597698in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.598784in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.598784in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.599326in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.599326in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.599869in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.599869in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.600955in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.600955in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.601497in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.601497in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.602040in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.602040in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.602583in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.602583in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.603126in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.603126in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.603668in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.603668in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.604211in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.604211in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.604754in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.604754in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.605297in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.605297in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.606382in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.606382in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.606925in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.606925in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.607468in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.607468in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.608010in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.608010in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.609096in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.609096in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.609639in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.609639in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.611267in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.611267in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.611810in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.611810in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.612352in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.612352in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.612895in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.612895in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.613438in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.613438in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.613981in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.613981in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.614523in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.614523in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.615066in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.615066in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.615609in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.615609in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.616152in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.616152in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.616694in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.616694in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.617237in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.617237in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.617780in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.617780in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.618323in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.618323in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.618865in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.618865in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.619408in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.619408in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.619951in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.619951in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.620494in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.620494in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.621036in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.621036in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.621579in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.621579in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.622122in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.622122in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.622665in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.622665in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.623207in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.623207in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.623750in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.623750in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.624293in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.624293in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.624836in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.624836in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.625378in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.625378in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.626464in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.626464in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.627007in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.627007in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.627549in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.627549in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.629720in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.629720in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.630263in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.630263in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.630806in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.630806in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.631349in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.631349in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.631891in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.631891in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.632434in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.632434in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.632977in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.632977in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.633520in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.633520in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.634062in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.634062in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.634605in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.634605in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.635148in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.635148in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.636233in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.636233in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.636776in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.636776in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.637319in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.637319in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.638947in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.638947in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.640033in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.640033in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.640575in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.640575in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.641661in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.641661in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.642204in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.642204in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.643289in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.643289in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.643832in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.643832in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.644375in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.644375in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.644917in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.644917in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.645460in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.645460in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.646003in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.646003in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.646546in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.646546in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.647088in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.647088in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.647631in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.647631in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.648174in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.648174in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.648717in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.648717in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.649259in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.649259in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.649802in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.649802in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.650345in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.650345in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.650888in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.650888in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.651430in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.651430in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.652516in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.652516in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.654144in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.654144in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.654687in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.654687in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.655772in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.655772in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.656315in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.656315in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.656858in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.656858in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.657401in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.657401in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.657943in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.657943in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.659029in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.659029in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.659572in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.659572in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.660114in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.660114in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.660657in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.660657in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.661200in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.661200in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.661743in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.661743in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.662828in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.662828in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.663914in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.663914in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.664456in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.664456in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.664999in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.664999in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.665542in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.665542in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.666085in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.666085in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.666627in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.666627in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.667170in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.667170in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.668256in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.668256in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.668798in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.668798in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.669341in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.669341in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.670427in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.670427in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.670969in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.670969in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.671512in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.671512in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.672055in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.672055in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.672598in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.672598in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.673140in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.673140in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.673683in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.673683in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.674226in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.674226in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.674769in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.674769in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.675311in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.675311in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.675854in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.675854in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.676397in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.676397in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.676940in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.676940in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.677483in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.677483in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.678025in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.678025in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.678568in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.678568in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.679111in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.679111in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.679654in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.679654in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.680196in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.680196in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.680739in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.680739in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.681282in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.681282in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.681825in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.681825in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.682367in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.682367in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.682910in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.682910in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.683996in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.683996in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.684538in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.684538in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.685081in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.685081in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.685624in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.685624in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.686167in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.686167in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.687252in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.687252in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.687795in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.687795in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.688338in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.688338in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.688880in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.688880in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.689423in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.689423in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.689966in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.689966in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.690509in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.690509in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.691051in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.691051in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.691594in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.691594in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.692137in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.692137in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.692680in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.692680in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.693222in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.693222in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.693765in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.693765in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.694851in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.694851in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.695393in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.695393in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.695936in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.695936in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.696479in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.696479in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.697564in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.697564in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.698107in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.698107in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.698650in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.698650in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.699193in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.699193in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.699735in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.699735in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.700278in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.700278in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.700821in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.700821in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.701364in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.701364in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.701906in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.701906in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.702449in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.702449in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.702992in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.702992in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.703535in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.703535in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.704077in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.704077in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.705163in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.705163in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.705706in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.705706in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.706248in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.706248in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.706791in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.706791in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.707334in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.707334in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.708419in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.708419in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.708962in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.708962in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.709505in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.709505in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.710048in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.710048in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.710590in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.710590in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.711133in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.711133in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.711676in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.711676in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.712219in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.712219in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.712761in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.712761in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.713304in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.713304in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.714390in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.714390in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.714932in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.714932in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.715475in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.715475in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.716018in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.716018in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.716561in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.716561in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.717103in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.717103in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.717646in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.717646in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.718189in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.718189in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.719274in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.719274in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.719817in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.719817in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.720903in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.720903in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.721445in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.721445in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.721988in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.721988in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.722531in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.722531in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.723074in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.723074in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.723616in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.723616in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.724159in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.724159in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.724702in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.724702in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.725245in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.725245in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.725787in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.725787in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.726330in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.726330in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.727416in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.727416in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.727958in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.727958in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.728501in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.728501in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.729587in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.729587in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.730129in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.730129in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.730672in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.730672in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.731215in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.731215in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.731758in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.731758in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.732843in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.732843in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.733386in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.733386in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.733929in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.733929in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.734471in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.734471in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.736642in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.736642in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.737185in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.737185in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.737728in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{5.737728in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.738271in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.738271in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.739356in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.739356in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.740984in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.740984in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.741527in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.741527in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.742070in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.742070in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.742613in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.742613in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.743155in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.743155in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.743698in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.743698in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.744241in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.744241in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.744784in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.744784in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.745869in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.745869in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.746412in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.746412in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.746955in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.746955in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.747497in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.747497in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.748040in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.748040in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.748583in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.748583in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.749126in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.749126in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.750754in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.750754in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.751297in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.751297in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.752382in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.752382in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.754010in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.754010in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.755639in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.755639in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.756181in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.756181in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.757267in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.757267in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.757810in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.757810in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.758352in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.758352in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.758895in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.758895in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.759981in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.759981in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.760523in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.760523in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.761066in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.761066in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.761609in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.761609in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.762152in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.762152in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.762694in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{5.762694in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.763237in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.763237in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.763780in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.763780in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.764323in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.764323in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.764865in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.764865in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.765408in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.765408in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.766494in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.766494in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.767036in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.767036in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.767579in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{5.767579in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.768122in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.768122in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.769207in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.769207in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.769750in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.769750in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.770293in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.770293in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.770836in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.770836in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.771921in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.771921in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.772464in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.772464in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.773007in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.773007in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.773549in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.773549in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.774635in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.774635in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.775178in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.775178in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.776263in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.776263in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.776806in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.776806in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.778434in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.778434in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.778977in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{5.778977in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.779520in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.779520in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.780605in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.780605in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.781148in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{5.781148in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.781691in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.781691in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.782776in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.782776in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.783319in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{5.783319in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.783862in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.783862in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.784404in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.784404in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.784947in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.784947in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.786575in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{5.786575in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.787118in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.787118in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.788746in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.788746in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.789289in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.789289in}{1.174065in}}%
\pgfpathmoveto{\pgfqpoint{5.789832in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.789832in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.790375in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{5.790375in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{5.790375in}{1.174065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.177398in}}{\pgfqpoint{5.210403in}{3.148069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.271733in}{1.511320in}}%
\pgfpathlineto{\pgfqpoint{2.277160in}{1.515081in}}%
\pgfpathlineto{\pgfqpoint{2.282045in}{1.519312in}}%
\pgfpathlineto{\pgfqpoint{2.286387in}{1.523980in}}%
\pgfpathlineto{\pgfqpoint{2.290729in}{1.529802in}}%
\pgfpathlineto{\pgfqpoint{2.294528in}{1.536179in}}%
\pgfpathlineto{\pgfqpoint{2.298328in}{1.544200in}}%
\pgfpathlineto{\pgfqpoint{2.301584in}{1.552875in}}%
\pgfpathlineto{\pgfqpoint{2.304841in}{1.563874in}}%
\pgfpathlineto{\pgfqpoint{2.307555in}{1.575530in}}%
\pgfpathlineto{\pgfqpoint{2.310268in}{1.590456in}}%
\pgfpathlineto{\pgfqpoint{2.312982in}{1.610354in}}%
\pgfpathlineto{\pgfqpoint{2.315153in}{1.632088in}}%
\pgfpathlineto{\pgfqpoint{2.317324in}{1.662836in}}%
\pgfpathlineto{\pgfqpoint{2.318952in}{1.695945in}}%
\pgfpathlineto{\pgfqpoint{2.320581in}{1.743072in}}%
\pgfpathlineto{\pgfqpoint{2.322209in}{1.811084in}}%
\pgfpathlineto{\pgfqpoint{2.323837in}{1.907477in}}%
\pgfpathlineto{\pgfqpoint{2.326008in}{2.088160in}}%
\pgfpathlineto{\pgfqpoint{2.328722in}{2.386433in}}%
\pgfpathlineto{\pgfqpoint{2.334149in}{3.006202in}}%
\pgfpathlineto{\pgfqpoint{2.336320in}{3.185687in}}%
\pgfpathlineto{\pgfqpoint{2.338491in}{3.304948in}}%
\pgfpathlineto{\pgfqpoint{2.340120in}{3.354419in}}%
\pgfpathlineto{\pgfqpoint{2.341205in}{3.370361in}}%
\pgfpathlineto{\pgfqpoint{2.342291in}{3.375377in}}%
\pgfpathlineto{\pgfqpoint{2.342833in}{3.374859in}}%
\pgfpathlineto{\pgfqpoint{2.343919in}{3.370560in}}%
\pgfpathlineto{\pgfqpoint{2.345004in}{3.366384in}}%
\pgfpathlineto{\pgfqpoint{2.345547in}{3.366156in}}%
\pgfpathlineto{\pgfqpoint{2.346090in}{3.368123in}}%
\pgfpathlineto{\pgfqpoint{2.346633in}{3.372920in}}%
\pgfpathlineto{\pgfqpoint{2.347718in}{3.392908in}}%
\pgfpathlineto{\pgfqpoint{2.348804in}{3.428108in}}%
\pgfpathlineto{\pgfqpoint{2.350432in}{3.505937in}}%
\pgfpathlineto{\pgfqpoint{2.355317in}{3.759464in}}%
\pgfpathlineto{\pgfqpoint{2.356402in}{3.788624in}}%
\pgfpathlineto{\pgfqpoint{2.357488in}{3.801340in}}%
\pgfpathlineto{\pgfqpoint{2.358030in}{3.801069in}}%
\pgfpathlineto{\pgfqpoint{2.358573in}{3.796209in}}%
\pgfpathlineto{\pgfqpoint{2.359659in}{3.772399in}}%
\pgfpathlineto{\pgfqpoint{2.360744in}{3.729530in}}%
\pgfpathlineto{\pgfqpoint{2.362372in}{3.629565in}}%
\pgfpathlineto{\pgfqpoint{2.364543in}{3.432421in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{3.097380in}}%
\pgfpathlineto{\pgfqpoint{2.375398in}{2.005990in}}%
\pgfpathlineto{\pgfqpoint{2.377569in}{1.847942in}}%
\pgfpathlineto{\pgfqpoint{2.379740in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{2.381911in}{1.693564in}}%
\pgfpathlineto{\pgfqpoint{2.384082in}{1.656190in}}%
\pgfpathlineto{\pgfqpoint{2.386253in}{1.629971in}}%
\pgfpathlineto{\pgfqpoint{2.388967in}{1.606047in}}%
\pgfpathlineto{\pgfqpoint{2.391681in}{1.588163in}}%
\pgfpathlineto{\pgfqpoint{2.394937in}{1.571849in}}%
\pgfpathlineto{\pgfqpoint{2.398194in}{1.559354in}}%
\pgfpathlineto{\pgfqpoint{2.401450in}{1.549532in}}%
\pgfpathlineto{\pgfqpoint{2.405250in}{1.540488in}}%
\pgfpathlineto{\pgfqpoint{2.409049in}{1.533334in}}%
\pgfpathlineto{\pgfqpoint{2.413391in}{1.526835in}}%
\pgfpathlineto{\pgfqpoint{2.417733in}{1.521653in}}%
\pgfpathlineto{\pgfqpoint{2.422618in}{1.516981in}}%
\pgfpathlineto{\pgfqpoint{2.428045in}{1.512851in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{1.509252in}}%
\pgfpathlineto{\pgfqpoint{2.441071in}{1.505922in}}%
\pgfpathlineto{\pgfqpoint{2.444870in}{1.504443in}}%
\pgfpathlineto{\pgfqpoint{2.444870in}{1.504443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.177398in}}{\pgfqpoint{5.210403in}{3.148069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.604927in}{2.295066in}}%
\pgfpathlineto{\pgfqpoint{2.606559in}{2.345166in}}%
\pgfpathlineto{\pgfqpoint{2.607648in}{2.364201in}}%
\pgfpathlineto{\pgfqpoint{2.608737in}{2.371151in}}%
\pgfpathlineto{\pgfqpoint{2.609281in}{2.370057in}}%
\pgfpathlineto{\pgfqpoint{2.609825in}{2.365938in}}%
\pgfpathlineto{\pgfqpoint{2.610914in}{2.348821in}}%
\pgfpathlineto{\pgfqpoint{2.612548in}{2.302317in}}%
\pgfpathlineto{\pgfqpoint{2.614724in}{2.207783in}}%
\pgfpathlineto{\pgfqpoint{2.619079in}{1.965463in}}%
\pgfpathlineto{\pgfqpoint{2.621801in}{1.832452in}}%
\pgfpathlineto{\pgfqpoint{2.623978in}{1.758961in}}%
\pgfpathlineto{\pgfqpoint{2.625611in}{1.725254in}}%
\pgfpathlineto{\pgfqpoint{2.626700in}{1.712102in}}%
\pgfpathlineto{\pgfqpoint{2.627789in}{1.705506in}}%
\pgfpathlineto{\pgfqpoint{2.628333in}{1.704411in}}%
\pgfpathlineto{\pgfqpoint{2.628878in}{1.704659in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{1.706161in}}%
\pgfpathlineto{\pgfqpoint{2.630510in}{1.712655in}}%
\pgfpathlineto{\pgfqpoint{2.632143in}{1.730350in}}%
\pgfpathlineto{\pgfqpoint{2.633776in}{1.756979in}}%
\pgfpathlineto{\pgfqpoint{2.635954in}{1.806874in}}%
\pgfpathlineto{\pgfqpoint{2.638131in}{1.876076in}}%
\pgfpathlineto{\pgfqpoint{2.640308in}{1.970624in}}%
\pgfpathlineto{\pgfqpoint{2.642485in}{2.098874in}}%
\pgfpathlineto{\pgfqpoint{2.644663in}{2.268948in}}%
\pgfpathlineto{\pgfqpoint{2.647384in}{2.541807in}}%
\pgfpathlineto{\pgfqpoint{2.656638in}{3.553430in}}%
\pgfpathlineto{\pgfqpoint{2.658815in}{3.697878in}}%
\pgfpathlineto{\pgfqpoint{2.660449in}{3.766597in}}%
\pgfpathlineto{\pgfqpoint{2.661537in}{3.792386in}}%
\pgfpathlineto{\pgfqpoint{2.662626in}{3.801819in}}%
\pgfpathlineto{\pgfqpoint{2.663170in}{3.800352in}}%
\pgfpathlineto{\pgfqpoint{2.663714in}{3.794764in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{3.771321in}}%
\pgfpathlineto{\pgfqpoint{2.666436in}{3.705996in}}%
\pgfpathlineto{\pgfqpoint{2.668069in}{3.606134in}}%
\pgfpathlineto{\pgfqpoint{2.670246in}{3.424619in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{3.072980in}}%
\pgfpathlineto{\pgfqpoint{2.680588in}{2.276213in}}%
\pgfpathlineto{\pgfqpoint{2.683310in}{2.061584in}}%
\pgfpathlineto{\pgfqpoint{2.686032in}{1.908307in}}%
\pgfpathlineto{\pgfqpoint{2.688753in}{1.799551in}}%
\pgfpathlineto{\pgfqpoint{2.691475in}{1.719885in}}%
\pgfpathlineto{\pgfqpoint{2.694197in}{1.659312in}}%
\pgfpathlineto{\pgfqpoint{2.697463in}{1.603535in}}%
\pgfpathlineto{\pgfqpoint{2.700728in}{1.560564in}}%
\pgfpathlineto{\pgfqpoint{2.703994in}{1.526684in}}%
\pgfpathlineto{\pgfqpoint{2.707261in}{1.499470in}}%
\pgfpathlineto{\pgfqpoint{2.711071in}{1.473991in}}%
\pgfpathlineto{\pgfqpoint{2.714881in}{1.453559in}}%
\pgfpathlineto{\pgfqpoint{2.718692in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{2.723046in}{1.421447in}}%
\pgfpathlineto{\pgfqpoint{2.727400in}{1.408843in}}%
\pgfpathlineto{\pgfqpoint{2.731755in}{1.398444in}}%
\pgfpathlineto{\pgfqpoint{2.736654in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{2.741553in}{1.380800in}}%
\pgfpathlineto{\pgfqpoint{2.746453in}{1.374129in}}%
\pgfpathlineto{\pgfqpoint{2.749174in}{1.370887in}}%
\pgfpathlineto{\pgfqpoint{2.749174in}{1.370887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.177398in}}{\pgfqpoint{5.210403in}{3.148069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.301343in}{1.355902in}}%
\pgfpathlineto{\pgfqpoint{1.307856in}{1.359432in}}%
\pgfpathlineto{\pgfqpoint{1.313284in}{1.363198in}}%
\pgfpathlineto{\pgfqpoint{1.318169in}{1.367471in}}%
\pgfpathlineto{\pgfqpoint{1.322511in}{1.372227in}}%
\pgfpathlineto{\pgfqpoint{1.326310in}{1.377383in}}%
\pgfpathlineto{\pgfqpoint{1.330109in}{1.383787in}}%
\pgfpathlineto{\pgfqpoint{1.333366in}{1.390605in}}%
\pgfpathlineto{\pgfqpoint{1.336622in}{1.399083in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{1.409835in}}%
\pgfpathlineto{\pgfqpoint{1.342592in}{1.421203in}}%
\pgfpathlineto{\pgfqpoint{1.345306in}{1.435655in}}%
\pgfpathlineto{\pgfqpoint{1.348020in}{1.454576in}}%
\pgfpathlineto{\pgfqpoint{1.350191in}{1.474537in}}%
\pgfpathlineto{\pgfqpoint{1.352362in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.354533in}{1.539749in}}%
\pgfpathlineto{\pgfqpoint{1.356161in}{1.581956in}}%
\pgfpathlineto{\pgfqpoint{1.357789in}{1.643452in}}%
\pgfpathlineto{\pgfqpoint{1.359418in}{1.734147in}}%
\pgfpathlineto{\pgfqpoint{1.361046in}{1.863716in}}%
\pgfpathlineto{\pgfqpoint{1.363217in}{2.101204in}}%
\pgfpathlineto{\pgfqpoint{1.370815in}{3.037450in}}%
\pgfpathlineto{\pgfqpoint{1.372986in}{3.189245in}}%
\pgfpathlineto{\pgfqpoint{1.374615in}{3.259670in}}%
\pgfpathlineto{\pgfqpoint{1.376786in}{3.316286in}}%
\pgfpathlineto{\pgfqpoint{1.378957in}{3.368786in}}%
\pgfpathlineto{\pgfqpoint{1.380585in}{3.426718in}}%
\pgfpathlineto{\pgfqpoint{1.385470in}{3.628102in}}%
\pgfpathlineto{\pgfqpoint{1.386555in}{3.643892in}}%
\pgfpathlineto{\pgfqpoint{1.387098in}{3.644332in}}%
\pgfpathlineto{\pgfqpoint{1.387641in}{3.639335in}}%
\pgfpathlineto{\pgfqpoint{1.388726in}{3.612052in}}%
\pgfpathlineto{\pgfqpoint{1.389812in}{3.560681in}}%
\pgfpathlineto{\pgfqpoint{1.391440in}{3.437599in}}%
\pgfpathlineto{\pgfqpoint{1.393611in}{3.191284in}}%
\pgfpathlineto{\pgfqpoint{1.396325in}{2.777721in}}%
\pgfpathlineto{\pgfqpoint{1.401209in}{2.004105in}}%
\pgfpathlineto{\pgfqpoint{1.403380in}{1.781653in}}%
\pgfpathlineto{\pgfqpoint{1.405009in}{1.675441in}}%
\pgfpathlineto{\pgfqpoint{1.406637in}{1.605983in}}%
\pgfpathlineto{\pgfqpoint{1.408808in}{1.547223in}}%
\pgfpathlineto{\pgfqpoint{1.410979in}{1.509021in}}%
\pgfpathlineto{\pgfqpoint{1.413693in}{1.475994in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{1.452279in}}%
\pgfpathlineto{\pgfqpoint{1.419120in}{1.434401in}}%
\pgfpathlineto{\pgfqpoint{1.422377in}{1.418092in}}%
\pgfpathlineto{\pgfqpoint{1.425633in}{1.405647in}}%
\pgfpathlineto{\pgfqpoint{1.428890in}{1.395909in}}%
\pgfpathlineto{\pgfqpoint{1.432689in}{1.386992in}}%
\pgfpathlineto{\pgfqpoint{1.436488in}{1.379978in}}%
\pgfpathlineto{\pgfqpoint{1.440830in}{1.373646in}}%
\pgfpathlineto{\pgfqpoint{1.445172in}{1.368627in}}%
\pgfpathlineto{\pgfqpoint{1.450057in}{1.364130in}}%
\pgfpathlineto{\pgfqpoint{1.455484in}{1.360178in}}%
\pgfpathlineto{\pgfqpoint{1.461455in}{1.356756in}}%
\pgfpathlineto{\pgfqpoint{1.468510in}{1.353609in}}%
\pgfpathlineto{\pgfqpoint{1.474481in}{1.351500in}}%
\pgfpathlineto{\pgfqpoint{1.474481in}{1.351500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.177398in}}{\pgfqpoint{5.210403in}{3.148069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.824692in}{1.490999in}}%
\pgfpathlineto{\pgfqpoint{1.826866in}{1.520409in}}%
\pgfpathlineto{\pgfqpoint{1.828497in}{1.551681in}}%
\pgfpathlineto{\pgfqpoint{1.830128in}{1.596254in}}%
\pgfpathlineto{\pgfqpoint{1.831758in}{1.661864in}}%
\pgfpathlineto{\pgfqpoint{1.833389in}{1.758069in}}%
\pgfpathlineto{\pgfqpoint{1.835563in}{1.946665in}}%
\pgfpathlineto{\pgfqpoint{1.838281in}{2.268922in}}%
\pgfpathlineto{\pgfqpoint{1.843172in}{2.864977in}}%
\pgfpathlineto{\pgfqpoint{1.845346in}{3.046459in}}%
\pgfpathlineto{\pgfqpoint{1.846977in}{3.133691in}}%
\pgfpathlineto{\pgfqpoint{1.848608in}{3.180480in}}%
\pgfpathlineto{\pgfqpoint{1.849695in}{3.193132in}}%
\pgfpathlineto{\pgfqpoint{1.850238in}{3.195461in}}%
\pgfpathlineto{\pgfqpoint{1.850782in}{3.196074in}}%
\pgfpathlineto{\pgfqpoint{1.851869in}{3.195600in}}%
\pgfpathlineto{\pgfqpoint{1.852412in}{3.196397in}}%
\pgfpathlineto{\pgfqpoint{1.852956in}{3.199155in}}%
\pgfpathlineto{\pgfqpoint{1.854043in}{3.213898in}}%
\pgfpathlineto{\pgfqpoint{1.855130in}{3.244564in}}%
\pgfpathlineto{\pgfqpoint{1.856760in}{3.320246in}}%
\pgfpathlineto{\pgfqpoint{1.861109in}{3.552582in}}%
\pgfpathlineto{\pgfqpoint{1.862196in}{3.581204in}}%
\pgfpathlineto{\pgfqpoint{1.862739in}{3.587956in}}%
\pgfpathlineto{\pgfqpoint{1.863283in}{3.589275in}}%
\pgfpathlineto{\pgfqpoint{1.863826in}{3.584937in}}%
\pgfpathlineto{\pgfqpoint{1.864914in}{3.558704in}}%
\pgfpathlineto{\pgfqpoint{1.866000in}{3.508596in}}%
\pgfpathlineto{\pgfqpoint{1.867631in}{3.388797in}}%
\pgfpathlineto{\pgfqpoint{1.869805in}{3.151055in}}%
\pgfpathlineto{\pgfqpoint{1.872523in}{2.755658in}}%
\pgfpathlineto{\pgfqpoint{1.877415in}{2.017685in}}%
\pgfpathlineto{\pgfqpoint{1.879589in}{1.800320in}}%
\pgfpathlineto{\pgfqpoint{1.881219in}{1.693948in}}%
\pgfpathlineto{\pgfqpoint{1.882850in}{1.623236in}}%
\pgfpathlineto{\pgfqpoint{1.885024in}{1.562953in}}%
\pgfpathlineto{\pgfqpoint{1.887198in}{1.523913in}}%
\pgfpathlineto{\pgfqpoint{1.889916in}{1.490437in}}%
\pgfpathlineto{\pgfqpoint{1.892633in}{1.466557in}}%
\pgfpathlineto{\pgfqpoint{1.895351in}{1.448620in}}%
\pgfpathlineto{\pgfqpoint{1.898612in}{1.432298in}}%
\pgfpathlineto{\pgfqpoint{1.901874in}{1.419863in}}%
\pgfpathlineto{\pgfqpoint{1.905135in}{1.410144in}}%
\pgfpathlineto{\pgfqpoint{1.908940in}{1.401249in}}%
\pgfpathlineto{\pgfqpoint{1.912744in}{1.394257in}}%
\pgfpathlineto{\pgfqpoint{1.917092in}{1.387945in}}%
\pgfpathlineto{\pgfqpoint{1.921441in}{1.382943in}}%
\pgfpathlineto{\pgfqpoint{1.926332in}{1.378460in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{1.374519in}}%
\pgfpathlineto{\pgfqpoint{1.937746in}{1.371106in}}%
\pgfpathlineto{\pgfqpoint{1.937746in}{1.371106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.177398in}}{\pgfqpoint{5.210403in}{3.148069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.682670in}{1.746971in}}%
\pgfpathlineto{\pgfqpoint{3.689751in}{1.750463in}}%
\pgfpathlineto{\pgfqpoint{3.695742in}{1.754242in}}%
\pgfpathlineto{\pgfqpoint{3.701189in}{1.758583in}}%
\pgfpathlineto{\pgfqpoint{3.706092in}{1.763492in}}%
\pgfpathlineto{\pgfqpoint{3.710450in}{1.768931in}}%
\pgfpathlineto{\pgfqpoint{3.714263in}{1.774794in}}%
\pgfpathlineto{\pgfqpoint{3.718076in}{1.782025in}}%
\pgfpathlineto{\pgfqpoint{3.721889in}{1.791089in}}%
\pgfpathlineto{\pgfqpoint{3.725157in}{1.800824in}}%
\pgfpathlineto{\pgfqpoint{3.728425in}{1.813026in}}%
\pgfpathlineto{\pgfqpoint{3.731694in}{1.828618in}}%
\pgfpathlineto{\pgfqpoint{3.734417in}{1.845195in}}%
\pgfpathlineto{\pgfqpoint{3.737140in}{1.866345in}}%
\pgfpathlineto{\pgfqpoint{3.739864in}{1.894025in}}%
\pgfpathlineto{\pgfqpoint{3.742043in}{1.922972in}}%
\pgfpathlineto{\pgfqpoint{3.744221in}{1.960761in}}%
\pgfpathlineto{\pgfqpoint{3.746401in}{2.011675in}}%
\pgfpathlineto{\pgfqpoint{3.748579in}{2.082031in}}%
\pgfpathlineto{\pgfqpoint{3.750758in}{2.180155in}}%
\pgfpathlineto{\pgfqpoint{3.752937in}{2.313823in}}%
\pgfpathlineto{\pgfqpoint{3.755660in}{2.532407in}}%
\pgfpathlineto{\pgfqpoint{3.763831in}{3.247881in}}%
\pgfpathlineto{\pgfqpoint{3.766010in}{3.360650in}}%
\pgfpathlineto{\pgfqpoint{3.767644in}{3.407940in}}%
\pgfpathlineto{\pgfqpoint{3.768733in}{3.420491in}}%
\pgfpathlineto{\pgfqpoint{3.769278in}{3.420971in}}%
\pgfpathlineto{\pgfqpoint{3.769823in}{3.417576in}}%
\pgfpathlineto{\pgfqpoint{3.770912in}{3.399230in}}%
\pgfpathlineto{\pgfqpoint{3.772001in}{3.365807in}}%
\pgfpathlineto{\pgfqpoint{3.773636in}{3.288744in}}%
\pgfpathlineto{\pgfqpoint{3.775814in}{3.141438in}}%
\pgfpathlineto{\pgfqpoint{3.779083in}{2.853201in}}%
\pgfpathlineto{\pgfqpoint{3.784530in}{2.363280in}}%
\pgfpathlineto{\pgfqpoint{3.786708in}{2.217789in}}%
\pgfpathlineto{\pgfqpoint{3.786708in}{2.217789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.177398in}}{\pgfqpoint{5.210403in}{3.148069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.959642in}{1.248545in}}%
\pgfpathlineto{\pgfqpoint{3.963444in}{1.257610in}}%
\pgfpathlineto{\pgfqpoint{3.967246in}{1.268842in}}%
\pgfpathlineto{\pgfqpoint{3.970504in}{1.280793in}}%
\pgfpathlineto{\pgfqpoint{3.973763in}{1.295695in}}%
\pgfpathlineto{\pgfqpoint{3.977022in}{1.314729in}}%
\pgfpathlineto{\pgfqpoint{3.979737in}{1.335065in}}%
\pgfpathlineto{\pgfqpoint{3.982453in}{1.361185in}}%
\pgfpathlineto{\pgfqpoint{3.985168in}{1.395408in}}%
\pgfpathlineto{\pgfqpoint{3.987884in}{1.440828in}}%
\pgfpathlineto{\pgfqpoint{3.990599in}{1.501138in}}%
\pgfpathlineto{\pgfqpoint{3.993315in}{1.579986in}}%
\pgfpathlineto{\pgfqpoint{3.996030in}{1.679780in}}%
\pgfpathlineto{\pgfqpoint{3.999288in}{1.826527in}}%
\pgfpathlineto{\pgfqpoint{4.004719in}{2.113676in}}%
\pgfpathlineto{\pgfqpoint{4.010150in}{2.391781in}}%
\pgfpathlineto{\pgfqpoint{4.013409in}{2.522916in}}%
\pgfpathlineto{\pgfqpoint{4.015582in}{2.587521in}}%
\pgfpathlineto{\pgfqpoint{4.017754in}{2.630823in}}%
\pgfpathlineto{\pgfqpoint{4.019384in}{2.648302in}}%
\pgfpathlineto{\pgfqpoint{4.020469in}{2.652543in}}%
\pgfpathlineto{\pgfqpoint{4.021013in}{2.652416in}}%
\pgfpathlineto{\pgfqpoint{4.021556in}{2.650781in}}%
\pgfpathlineto{\pgfqpoint{4.022642in}{2.643008in}}%
\pgfpathlineto{\pgfqpoint{4.023728in}{2.629249in}}%
\pgfpathlineto{\pgfqpoint{4.025357in}{2.597615in}}%
\pgfpathlineto{\pgfqpoint{4.027530in}{2.535780in}}%
\pgfpathlineto{\pgfqpoint{4.030245in}{2.430024in}}%
\pgfpathlineto{\pgfqpoint{4.033504in}{2.270036in}}%
\pgfpathlineto{\pgfqpoint{4.044909in}{1.670431in}}%
\pgfpathlineto{\pgfqpoint{4.048168in}{1.553377in}}%
\pgfpathlineto{\pgfqpoint{4.050883in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{4.053599in}{1.425933in}}%
\pgfpathlineto{\pgfqpoint{4.056314in}{1.385164in}}%
\pgfpathlineto{\pgfqpoint{4.059030in}{1.354285in}}%
\pgfpathlineto{\pgfqpoint{4.062288in}{1.326265in}}%
\pgfpathlineto{\pgfqpoint{4.065547in}{1.304990in}}%
\pgfpathlineto{\pgfqpoint{4.068806in}{1.288372in}}%
\pgfpathlineto{\pgfqpoint{4.072607in}{1.273137in}}%
\pgfpathlineto{\pgfqpoint{4.076409in}{1.261110in}}%
\pgfpathlineto{\pgfqpoint{4.080211in}{1.251430in}}%
\pgfpathlineto{\pgfqpoint{4.084556in}{1.242499in}}%
\pgfpathlineto{\pgfqpoint{4.088900in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{4.093788in}{1.228682in}}%
\pgfpathlineto{\pgfqpoint{4.098676in}{1.223315in}}%
\pgfpathlineto{\pgfqpoint{4.104107in}{1.218444in}}%
\pgfpathlineto{\pgfqpoint{4.108995in}{1.214819in}}%
\pgfpathlineto{\pgfqpoint{4.108995in}{1.214819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.177398in}}{\pgfqpoint{5.210403in}{3.148069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.844242in}{1.249002in}}%
\pgfpathlineto{\pgfqpoint{0.855640in}{1.250766in}}%
\pgfpathlineto{\pgfqpoint{0.863781in}{1.252717in}}%
\pgfpathlineto{\pgfqpoint{0.870294in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{0.875721in}{1.257714in}}%
\pgfpathlineto{\pgfqpoint{0.880063in}{1.260734in}}%
\pgfpathlineto{\pgfqpoint{0.883863in}{1.264347in}}%
\pgfpathlineto{\pgfqpoint{0.887119in}{1.268557in}}%
\pgfpathlineto{\pgfqpoint{0.889833in}{1.273285in}}%
\pgfpathlineto{\pgfqpoint{0.892004in}{1.278309in}}%
\pgfpathlineto{\pgfqpoint{0.894175in}{1.285111in}}%
\pgfpathlineto{\pgfqpoint{0.896346in}{1.294977in}}%
\pgfpathlineto{\pgfqpoint{0.897974in}{1.305894in}}%
\pgfpathlineto{\pgfqpoint{0.899602in}{1.321947in}}%
\pgfpathlineto{\pgfqpoint{0.901231in}{1.346191in}}%
\pgfpathlineto{\pgfqpoint{0.902859in}{1.382804in}}%
\pgfpathlineto{\pgfqpoint{0.904487in}{1.436467in}}%
\pgfpathlineto{\pgfqpoint{0.906658in}{1.540411in}}%
\pgfpathlineto{\pgfqpoint{0.909372in}{1.719263in}}%
\pgfpathlineto{\pgfqpoint{0.916428in}{2.215288in}}%
\pgfpathlineto{\pgfqpoint{0.919141in}{2.348683in}}%
\pgfpathlineto{\pgfqpoint{0.922398in}{2.470166in}}%
\pgfpathlineto{\pgfqpoint{0.925112in}{2.544469in}}%
\pgfpathlineto{\pgfqpoint{0.926740in}{2.571223in}}%
\pgfpathlineto{\pgfqpoint{0.927825in}{2.578152in}}%
\pgfpathlineto{\pgfqpoint{0.928368in}{2.577679in}}%
\pgfpathlineto{\pgfqpoint{0.928911in}{2.574312in}}%
\pgfpathlineto{\pgfqpoint{0.929996in}{2.558201in}}%
\pgfpathlineto{\pgfqpoint{0.931082in}{2.528695in}}%
\pgfpathlineto{\pgfqpoint{0.932710in}{2.458032in}}%
\pgfpathlineto{\pgfqpoint{0.934881in}{2.315520in}}%
\pgfpathlineto{\pgfqpoint{0.937595in}{2.074950in}}%
\pgfpathlineto{\pgfqpoint{0.943022in}{1.575697in}}%
\pgfpathlineto{\pgfqpoint{0.945193in}{1.447048in}}%
\pgfpathlineto{\pgfqpoint{0.946822in}{1.384585in}}%
\pgfpathlineto{\pgfqpoint{0.948450in}{1.344514in}}%
\pgfpathlineto{\pgfqpoint{0.950078in}{1.319531in}}%
\pgfpathlineto{\pgfqpoint{0.951706in}{1.303777in}}%
\pgfpathlineto{\pgfqpoint{0.953877in}{1.290679in}}%
\pgfpathlineto{\pgfqpoint{0.956048in}{1.282276in}}%
\pgfpathlineto{\pgfqpoint{0.958762in}{1.275084in}}%
\pgfpathlineto{\pgfqpoint{0.961476in}{1.269940in}}%
\pgfpathlineto{\pgfqpoint{0.964732in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.968532in}{1.261516in}}%
\pgfpathlineto{\pgfqpoint{0.972874in}{1.258293in}}%
\pgfpathlineto{\pgfqpoint{0.977758in}{1.255659in}}%
\pgfpathlineto{\pgfqpoint{0.983729in}{1.253350in}}%
\pgfpathlineto{\pgfqpoint{0.990784in}{1.251431in}}%
\pgfpathlineto{\pgfqpoint{1.000011in}{1.249723in}}%
\pgfpathlineto{\pgfqpoint{1.012495in}{1.248239in}}%
\pgfpathlineto{\pgfqpoint{1.017379in}{1.247820in}}%
\pgfpathlineto{\pgfqpoint{1.017379in}{1.247820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.177398in}}{\pgfqpoint{5.210403in}{3.148069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.016465in}{1.232305in}}%
\pgfpathlineto{\pgfqpoint{3.027320in}{1.234225in}}%
\pgfpathlineto{\pgfqpoint{3.036004in}{1.236510in}}%
\pgfpathlineto{\pgfqpoint{3.042517in}{1.238944in}}%
\pgfpathlineto{\pgfqpoint{3.047944in}{1.241709in}}%
\pgfpathlineto{\pgfqpoint{3.052829in}{1.245064in}}%
\pgfpathlineto{\pgfqpoint{3.056628in}{1.248509in}}%
\pgfpathlineto{\pgfqpoint{3.060428in}{1.253022in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{1.258121in}}%
\pgfpathlineto{\pgfqpoint{3.066398in}{1.263626in}}%
\pgfpathlineto{\pgfqpoint{3.069112in}{1.270783in}}%
\pgfpathlineto{\pgfqpoint{3.071825in}{1.280397in}}%
\pgfpathlineto{\pgfqpoint{3.073996in}{1.290779in}}%
\pgfpathlineto{\pgfqpoint{3.076167in}{1.304882in}}%
\pgfpathlineto{\pgfqpoint{3.078338in}{1.324846in}}%
\pgfpathlineto{\pgfqpoint{3.080509in}{1.354287in}}%
\pgfpathlineto{\pgfqpoint{3.082138in}{1.385993in}}%
\pgfpathlineto{\pgfqpoint{3.083766in}{1.429697in}}%
\pgfpathlineto{\pgfqpoint{3.085394in}{1.489536in}}%
\pgfpathlineto{\pgfqpoint{3.087565in}{1.601353in}}%
\pgfpathlineto{\pgfqpoint{3.089736in}{1.753963in}}%
\pgfpathlineto{\pgfqpoint{3.092993in}{2.041954in}}%
\pgfpathlineto{\pgfqpoint{3.097335in}{2.420006in}}%
\pgfpathlineto{\pgfqpoint{3.099506in}{2.552823in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{2.614154in}}%
\pgfpathlineto{\pgfqpoint{3.102219in}{2.634648in}}%
\pgfpathlineto{\pgfqpoint{3.102762in}{2.638533in}}%
\pgfpathlineto{\pgfqpoint{3.103305in}{2.638126in}}%
\pgfpathlineto{\pgfqpoint{3.103848in}{2.633413in}}%
\pgfpathlineto{\pgfqpoint{3.104933in}{2.611149in}}%
\pgfpathlineto{\pgfqpoint{3.106019in}{2.572126in}}%
\pgfpathlineto{\pgfqpoint{3.107647in}{2.483997in}}%
\pgfpathlineto{\pgfqpoint{3.109818in}{2.318909in}}%
\pgfpathlineto{\pgfqpoint{3.114160in}{1.902249in}}%
\pgfpathlineto{\pgfqpoint{3.117416in}{1.623423in}}%
\pgfpathlineto{\pgfqpoint{3.119587in}{1.493416in}}%
\pgfpathlineto{\pgfqpoint{3.121758in}{1.408427in}}%
\pgfpathlineto{\pgfqpoint{3.123929in}{1.356287in}}%
\pgfpathlineto{\pgfqpoint{3.126100in}{1.324343in}}%
\pgfpathlineto{\pgfqpoint{3.128271in}{1.303847in}}%
\pgfpathlineto{\pgfqpoint{3.130442in}{1.289812in}}%
\pgfpathlineto{\pgfqpoint{3.133156in}{1.277481in}}%
\pgfpathlineto{\pgfqpoint{3.135870in}{1.268634in}}%
\pgfpathlineto{\pgfqpoint{3.138584in}{1.261992in}}%
\pgfpathlineto{\pgfqpoint{3.141840in}{1.255954in}}%
\pgfpathlineto{\pgfqpoint{3.145097in}{1.251360in}}%
\pgfpathlineto{\pgfqpoint{3.148896in}{1.247253in}}%
\pgfpathlineto{\pgfqpoint{3.153238in}{1.243698in}}%
\pgfpathlineto{\pgfqpoint{3.158123in}{1.240690in}}%
\pgfpathlineto{\pgfqpoint{3.164093in}{1.237971in}}%
\pgfpathlineto{\pgfqpoint{3.171149in}{1.235649in}}%
\pgfpathlineto{\pgfqpoint{3.179833in}{1.233632in}}%
\pgfpathlineto{\pgfqpoint{3.189602in}{1.232053in}}%
\pgfpathlineto{\pgfqpoint{3.189602in}{1.232053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.177398in}}{\pgfqpoint{5.210403in}{3.148069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.460135in}{1.866475in}}%
\pgfpathlineto{\pgfqpoint{2.475376in}{1.867853in}}%
\pgfpathlineto{\pgfqpoint{2.485719in}{1.869493in}}%
\pgfpathlineto{\pgfqpoint{2.493339in}{1.871434in}}%
\pgfpathlineto{\pgfqpoint{2.498783in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{2.503138in}{1.875845in}}%
\pgfpathlineto{\pgfqpoint{2.506948in}{1.878680in}}%
\pgfpathlineto{\pgfqpoint{2.510214in}{1.882012in}}%
\pgfpathlineto{\pgfqpoint{2.512935in}{1.885754in}}%
\pgfpathlineto{\pgfqpoint{2.515656in}{1.890825in}}%
\pgfpathlineto{\pgfqpoint{2.517834in}{1.896305in}}%
\pgfpathlineto{\pgfqpoint{2.520011in}{1.903657in}}%
\pgfpathlineto{\pgfqpoint{2.522189in}{1.913758in}}%
\pgfpathlineto{\pgfqpoint{2.524366in}{1.927895in}}%
\pgfpathlineto{\pgfqpoint{2.526544in}{1.947964in}}%
\pgfpathlineto{\pgfqpoint{2.528721in}{1.976663in}}%
\pgfpathlineto{\pgfqpoint{2.530898in}{2.017778in}}%
\pgfpathlineto{\pgfqpoint{2.533075in}{2.075943in}}%
\pgfpathlineto{\pgfqpoint{2.535252in}{2.154717in}}%
\pgfpathlineto{\pgfqpoint{2.538518in}{2.306297in}}%
\pgfpathlineto{\pgfqpoint{2.542329in}{2.480690in}}%
\pgfpathlineto{\pgfqpoint{2.543962in}{2.531047in}}%
\pgfpathlineto{\pgfqpoint{2.545051in}{2.551422in}}%
\pgfpathlineto{\pgfqpoint{2.546140in}{2.559754in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{2.559190in}}%
\pgfpathlineto{\pgfqpoint{2.547228in}{2.555431in}}%
\pgfpathlineto{\pgfqpoint{2.548316in}{2.538426in}}%
\pgfpathlineto{\pgfqpoint{2.549950in}{2.490604in}}%
\pgfpathlineto{\pgfqpoint{2.552127in}{2.393136in}}%
\pgfpathlineto{\pgfqpoint{2.559203in}{2.040095in}}%
\pgfpathlineto{\pgfqpoint{2.561381in}{1.978468in}}%
\pgfpathlineto{\pgfqpoint{2.563558in}{1.940536in}}%
\pgfpathlineto{\pgfqpoint{2.565191in}{1.922715in}}%
\pgfpathlineto{\pgfqpoint{2.567368in}{1.907552in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{2.571723in}{1.891663in}}%
\pgfpathlineto{\pgfqpoint{2.574444in}{1.886118in}}%
\pgfpathlineto{\pgfqpoint{2.577166in}{1.882178in}}%
\pgfpathlineto{\pgfqpoint{2.580432in}{1.878743in}}%
\pgfpathlineto{\pgfqpoint{2.584242in}{1.875858in}}%
\pgfpathlineto{\pgfqpoint{2.588597in}{1.873496in}}%
\pgfpathlineto{\pgfqpoint{2.594040in}{1.871418in}}%
\pgfpathlineto{\pgfqpoint{2.601117in}{1.869589in}}%
\pgfpathlineto{\pgfqpoint{2.604383in}{1.868961in}}%
\pgfpathlineto{\pgfqpoint{2.604383in}{1.868961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.177398in}}{\pgfqpoint{5.210403in}{3.148069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.938290in}{1.266027in}}%
\pgfpathlineto{\pgfqpoint{1.945914in}{1.268053in}}%
\pgfpathlineto{\pgfqpoint{1.952447in}{1.270560in}}%
\pgfpathlineto{\pgfqpoint{1.957348in}{1.273186in}}%
\pgfpathlineto{\pgfqpoint{1.961704in}{1.276352in}}%
\pgfpathlineto{\pgfqpoint{1.965515in}{1.280093in}}%
\pgfpathlineto{\pgfqpoint{1.968782in}{1.284377in}}%
\pgfpathlineto{\pgfqpoint{1.971505in}{1.289065in}}%
\pgfpathlineto{\pgfqpoint{1.974227in}{1.295245in}}%
\pgfpathlineto{\pgfqpoint{1.976950in}{1.303656in}}%
\pgfpathlineto{\pgfqpoint{1.979128in}{1.312789in}}%
\pgfpathlineto{\pgfqpoint{1.981306in}{1.325102in}}%
\pgfpathlineto{\pgfqpoint{1.983484in}{1.342018in}}%
\pgfpathlineto{\pgfqpoint{1.985662in}{1.365506in}}%
\pgfpathlineto{\pgfqpoint{1.987840in}{1.398004in}}%
\pgfpathlineto{\pgfqpoint{1.990018in}{1.442233in}}%
\pgfpathlineto{\pgfqpoint{1.992196in}{1.500804in}}%
\pgfpathlineto{\pgfqpoint{1.994918in}{1.597602in}}%
\pgfpathlineto{\pgfqpoint{1.997641in}{1.722895in}}%
\pgfpathlineto{\pgfqpoint{2.001453in}{1.937793in}}%
\pgfpathlineto{\pgfqpoint{2.005809in}{2.175081in}}%
\pgfpathlineto{\pgfqpoint{2.007986in}{2.252352in}}%
\pgfpathlineto{\pgfqpoint{2.009075in}{2.274161in}}%
\pgfpathlineto{\pgfqpoint{2.010165in}{2.283076in}}%
\pgfpathlineto{\pgfqpoint{2.010709in}{2.282441in}}%
\pgfpathlineto{\pgfqpoint{2.011254in}{2.278330in}}%
\pgfpathlineto{\pgfqpoint{2.012342in}{2.259604in}}%
\pgfpathlineto{\pgfqpoint{2.013431in}{2.227035in}}%
\pgfpathlineto{\pgfqpoint{2.015065in}{2.153732in}}%
\pgfpathlineto{\pgfqpoint{2.017243in}{2.017983in}}%
\pgfpathlineto{\pgfqpoint{2.024866in}{1.496965in}}%
\pgfpathlineto{\pgfqpoint{2.027044in}{1.414172in}}%
\pgfpathlineto{\pgfqpoint{2.028678in}{1.373837in}}%
\pgfpathlineto{\pgfqpoint{2.030311in}{1.346883in}}%
\pgfpathlineto{\pgfqpoint{2.032489in}{1.324240in}}%
\pgfpathlineto{\pgfqpoint{2.034667in}{1.310307in}}%
\pgfpathlineto{\pgfqpoint{2.036845in}{1.301023in}}%
\pgfpathlineto{\pgfqpoint{2.039568in}{1.292975in}}%
\pgfpathlineto{\pgfqpoint{2.042290in}{1.287216in}}%
\pgfpathlineto{\pgfqpoint{2.045557in}{1.282137in}}%
\pgfpathlineto{\pgfqpoint{2.048824in}{1.278356in}}%
\pgfpathlineto{\pgfqpoint{2.052635in}{1.275031in}}%
\pgfpathlineto{\pgfqpoint{2.056992in}{1.272190in}}%
\pgfpathlineto{\pgfqpoint{2.062437in}{1.269591in}}%
\pgfpathlineto{\pgfqpoint{2.068970in}{1.267369in}}%
\pgfpathlineto{\pgfqpoint{2.077138in}{1.265442in}}%
\pgfpathlineto{\pgfqpoint{2.087484in}{1.263811in}}%
\pgfpathlineto{\pgfqpoint{2.098918in}{1.262619in}}%
\pgfpathlineto{\pgfqpoint{2.098918in}{1.262619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.177398in}}{\pgfqpoint{5.210403in}{3.148069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.787253in}{1.980626in}}%
\pgfpathlineto{\pgfqpoint{3.787795in}{2.002122in}}%
\pgfpathlineto{\pgfqpoint{3.788338in}{2.024021in}}%
\pgfpathlineto{\pgfqpoint{3.788882in}{2.046295in}}%
\pgfpathlineto{\pgfqpoint{3.789425in}{2.068846in}}%
\pgfpathlineto{\pgfqpoint{3.789968in}{2.091571in}}%
\pgfpathlineto{\pgfqpoint{3.790511in}{2.114439in}}%
\pgfpathlineto{\pgfqpoint{3.791054in}{2.137380in}}%
\pgfpathlineto{\pgfqpoint{3.791597in}{2.160366in}}%
\pgfpathlineto{\pgfqpoint{3.792140in}{2.183255in}}%
\pgfpathlineto{\pgfqpoint{3.792684in}{2.206055in}}%
\pgfpathlineto{\pgfqpoint{3.793226in}{2.228629in}}%
\pgfpathlineto{\pgfqpoint{3.793769in}{2.250950in}}%
\pgfpathlineto{\pgfqpoint{3.794313in}{2.272993in}}%
\pgfpathlineto{\pgfqpoint{3.794855in}{2.294628in}}%
\pgfpathlineto{\pgfqpoint{3.795399in}{2.315868in}}%
\pgfpathlineto{\pgfqpoint{3.795942in}{2.336593in}}%
\pgfpathlineto{\pgfqpoint{3.796484in}{2.356784in}}%
\pgfpathlineto{\pgfqpoint{3.797027in}{2.376393in}}%
\pgfpathlineto{\pgfqpoint{3.797571in}{2.395403in}}%
\pgfpathlineto{\pgfqpoint{3.798114in}{2.413712in}}%
\pgfpathlineto{\pgfqpoint{3.798657in}{2.431336in}}%
\pgfpathlineto{\pgfqpoint{3.799200in}{2.448182in}}%
\pgfpathlineto{\pgfqpoint{3.799743in}{2.464243in}}%
\pgfpathlineto{\pgfqpoint{3.800286in}{2.479509in}}%
\pgfpathlineto{\pgfqpoint{3.800829in}{2.493902in}}%
\pgfpathlineto{\pgfqpoint{3.801373in}{2.507439in}}%
\pgfpathlineto{\pgfqpoint{3.801915in}{2.520052in}}%
\pgfpathlineto{\pgfqpoint{3.802458in}{2.531739in}}%
\pgfpathlineto{\pgfqpoint{3.803001in}{2.542479in}}%
\pgfpathlineto{\pgfqpoint{3.803544in}{2.552267in}}%
\pgfpathlineto{\pgfqpoint{3.804088in}{2.561068in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{2.568857in}}%
\pgfpathlineto{\pgfqpoint{3.805174in}{2.575633in}}%
\pgfpathlineto{\pgfqpoint{3.805716in}{2.581387in}}%
\pgfpathlineto{\pgfqpoint{3.806260in}{2.586115in}}%
\pgfpathlineto{\pgfqpoint{3.806803in}{2.589794in}}%
\pgfpathlineto{\pgfqpoint{3.807346in}{2.592429in}}%
\pgfpathlineto{\pgfqpoint{3.807889in}{2.594010in}}%
\pgfpathlineto{\pgfqpoint{3.808432in}{2.594537in}}%
\pgfpathlineto{\pgfqpoint{3.808975in}{2.594008in}}%
\pgfpathlineto{\pgfqpoint{3.809518in}{2.592426in}}%
\pgfpathlineto{\pgfqpoint{3.810062in}{2.589789in}}%
\pgfpathlineto{\pgfqpoint{3.810604in}{2.586108in}}%
\pgfpathlineto{\pgfqpoint{3.811147in}{2.581387in}}%
\pgfpathlineto{\pgfqpoint{3.811690in}{2.575633in}}%
\pgfpathlineto{\pgfqpoint{3.812234in}{2.568845in}}%
\pgfpathlineto{\pgfqpoint{3.812777in}{2.561042in}}%
\pgfpathlineto{\pgfqpoint{3.813320in}{2.552252in}}%
\pgfpathlineto{\pgfqpoint{3.813863in}{2.542479in}}%
\pgfpathlineto{\pgfqpoint{3.814405in}{2.531739in}}%
\pgfpathlineto{\pgfqpoint{3.814949in}{2.520033in}}%
\pgfpathlineto{\pgfqpoint{3.815492in}{2.507419in}}%
\pgfpathlineto{\pgfqpoint{3.816035in}{2.493881in}}%
\pgfpathlineto{\pgfqpoint{3.816578in}{2.479486in}}%
\pgfpathlineto{\pgfqpoint{3.817121in}{2.464243in}}%
\pgfpathlineto{\pgfqpoint{3.817664in}{2.448157in}}%
\pgfpathlineto{\pgfqpoint{3.818207in}{2.431309in}}%
\pgfpathlineto{\pgfqpoint{3.818751in}{2.413684in}}%
\pgfpathlineto{\pgfqpoint{3.819294in}{2.395374in}}%
\pgfpathlineto{\pgfqpoint{3.819836in}{2.376393in}}%
\pgfpathlineto{\pgfqpoint{3.820379in}{2.356784in}}%
\pgfpathlineto{\pgfqpoint{3.820923in}{2.336561in}}%
\pgfpathlineto{\pgfqpoint{3.821465in}{2.315836in}}%
\pgfpathlineto{\pgfqpoint{3.822009in}{2.294595in}}%
\pgfpathlineto{\pgfqpoint{3.822552in}{2.272959in}}%
\pgfpathlineto{\pgfqpoint{3.823095in}{2.250950in}}%
\pgfpathlineto{\pgfqpoint{3.823638in}{2.228594in}}%
\pgfpathlineto{\pgfqpoint{3.824181in}{2.206019in}}%
\pgfpathlineto{\pgfqpoint{3.824724in}{2.183219in}}%
\pgfpathlineto{\pgfqpoint{3.825267in}{2.160330in}}%
\pgfpathlineto{\pgfqpoint{3.825810in}{2.137380in}}%
\pgfpathlineto{\pgfqpoint{3.826353in}{2.114439in}}%
\pgfpathlineto{\pgfqpoint{3.826896in}{2.091536in}}%
\pgfpathlineto{\pgfqpoint{3.827440in}{2.068776in}}%
\pgfpathlineto{\pgfqpoint{3.827983in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{3.828525in}{2.024021in}}%
\pgfpathlineto{\pgfqpoint{3.829068in}{2.002122in}}%
\pgfpathlineto{\pgfqpoint{3.829612in}{1.980593in}}%
\pgfpathlineto{\pgfqpoint{3.830155in}{1.959560in}}%
\pgfpathlineto{\pgfqpoint{3.830698in}{1.939015in}}%
\pgfpathlineto{\pgfqpoint{3.831241in}{1.919075in}}%
\pgfpathlineto{\pgfqpoint{3.831784in}{1.899755in}}%
\pgfpathlineto{\pgfqpoint{3.832327in}{1.881070in}}%
\pgfpathlineto{\pgfqpoint{3.832870in}{1.863117in}}%
\pgfpathlineto{\pgfqpoint{3.833414in}{1.845871in}}%
\pgfpathlineto{\pgfqpoint{3.833956in}{1.829413in}}%
\pgfpathlineto{\pgfqpoint{3.834499in}{1.813736in}}%
\pgfpathlineto{\pgfqpoint{3.835042in}{1.798854in}}%
\pgfpathlineto{\pgfqpoint{3.835585in}{1.784753in}}%
\pgfpathlineto{\pgfqpoint{3.836129in}{1.771460in}}%
\pgfpathlineto{\pgfqpoint{3.836672in}{1.758991in}}%
\pgfpathlineto{\pgfqpoint{3.837215in}{1.747314in}}%
\pgfpathlineto{\pgfqpoint{3.837757in}{1.736416in}}%
\pgfpathlineto{\pgfqpoint{3.838301in}{1.726263in}}%
\pgfpathlineto{\pgfqpoint{3.838844in}{1.716866in}}%
\pgfpathlineto{\pgfqpoint{3.839387in}{1.708168in}}%
\pgfpathlineto{\pgfqpoint{3.839930in}{1.700168in}}%
\pgfpathlineto{\pgfqpoint{3.840473in}{1.692822in}}%
\pgfpathlineto{\pgfqpoint{3.841016in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{3.841559in}{1.679949in}}%
\pgfpathlineto{\pgfqpoint{3.842103in}{1.674355in}}%
\pgfpathlineto{\pgfqpoint{3.842645in}{1.669288in}}%
\pgfpathlineto{\pgfqpoint{3.843188in}{1.664704in}}%
\pgfpathlineto{\pgfqpoint{3.843731in}{1.660567in}}%
\pgfpathlineto{\pgfqpoint{3.844275in}{1.656840in}}%
\pgfpathlineto{\pgfqpoint{3.844817in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{3.845361in}{1.650509in}}%
\pgfpathlineto{\pgfqpoint{3.845904in}{1.647843in}}%
\pgfpathlineto{\pgfqpoint{3.846446in}{1.645469in}}%
\pgfpathlineto{\pgfqpoint{3.846990in}{1.643357in}}%
\pgfpathlineto{\pgfqpoint{3.847533in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{3.848076in}{1.639837in}}%
\pgfpathlineto{\pgfqpoint{3.848619in}{1.638383in}}%
\pgfpathlineto{\pgfqpoint{3.849162in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{3.849705in}{1.635981in}}%
\pgfpathlineto{\pgfqpoint{3.850248in}{1.634997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.177398in}}{\pgfqpoint{5.210403in}{3.148069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.083768in}{1.459511in}}%
\pgfpathlineto{\pgfqpoint{5.092457in}{1.460099in}}%
\pgfpathlineto{\pgfqpoint{5.097888in}{1.461187in}}%
\pgfpathlineto{\pgfqpoint{5.101689in}{1.462676in}}%
\pgfpathlineto{\pgfqpoint{5.104947in}{1.464757in}}%
\pgfpathlineto{\pgfqpoint{5.107662in}{1.467322in}}%
\pgfpathlineto{\pgfqpoint{5.110378in}{1.470925in}}%
\pgfpathlineto{\pgfqpoint{5.113093in}{1.475897in}}%
\pgfpathlineto{\pgfqpoint{5.115809in}{1.482632in}}%
\pgfpathlineto{\pgfqpoint{5.118523in}{1.491576in}}%
\pgfpathlineto{\pgfqpoint{5.121239in}{1.503228in}}%
\pgfpathlineto{\pgfqpoint{5.123954in}{1.518089in}}%
\pgfpathlineto{\pgfqpoint{5.127213in}{1.540822in}}%
\pgfpathlineto{\pgfqpoint{5.130471in}{1.569518in}}%
\pgfpathlineto{\pgfqpoint{5.133729in}{1.604539in}}%
\pgfpathlineto{\pgfqpoint{5.137531in}{1.653287in}}%
\pgfpathlineto{\pgfqpoint{5.142418in}{1.726817in}}%
\pgfpathlineto{\pgfqpoint{5.150021in}{1.855580in}}%
\pgfpathlineto{\pgfqpoint{5.158167in}{1.990187in}}%
\pgfpathlineto{\pgfqpoint{5.162511in}{2.051148in}}%
\pgfpathlineto{\pgfqpoint{5.166313in}{2.094766in}}%
\pgfpathlineto{\pgfqpoint{5.169571in}{2.123537in}}%
\pgfpathlineto{\pgfqpoint{5.172286in}{2.140831in}}%
\pgfpathlineto{\pgfqpoint{5.174458in}{2.150053in}}%
\pgfpathlineto{\pgfqpoint{5.176087in}{2.154209in}}%
\pgfpathlineto{\pgfqpoint{5.177174in}{2.155648in}}%
\pgfpathlineto{\pgfqpoint{5.178260in}{2.156017in}}%
\pgfpathlineto{\pgfqpoint{5.179346in}{2.155313in}}%
\pgfpathlineto{\pgfqpoint{5.180432in}{2.153542in}}%
\pgfpathlineto{\pgfqpoint{5.182061in}{2.148891in}}%
\pgfpathlineto{\pgfqpoint{5.183690in}{2.141875in}}%
\pgfpathlineto{\pgfqpoint{5.185863in}{2.128919in}}%
\pgfpathlineto{\pgfqpoint{5.188578in}{2.107162in}}%
\pgfpathlineto{\pgfqpoint{5.191836in}{2.073447in}}%
\pgfpathlineto{\pgfqpoint{5.195637in}{2.024841in}}%
\pgfpathlineto{\pgfqpoint{5.200525in}{1.950728in}}%
\pgfpathlineto{\pgfqpoint{5.208671in}{1.812153in}}%
\pgfpathlineto{\pgfqpoint{5.216274in}{1.687693in}}%
\pgfpathlineto{\pgfqpoint{5.221161in}{1.620164in}}%
\pgfpathlineto{\pgfqpoint{5.224963in}{1.576985in}}%
\pgfpathlineto{\pgfqpoint{5.228764in}{1.542441in}}%
\pgfpathlineto{\pgfqpoint{5.232022in}{1.519351in}}%
\pgfpathlineto{\pgfqpoint{5.235280in}{1.501611in}}%
\pgfpathlineto{\pgfqpoint{5.237995in}{1.490324in}}%
\pgfpathlineto{\pgfqpoint{5.237995in}{1.490324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.177398in}}{\pgfqpoint{5.210403in}{3.148069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.368256in}{1.339165in}}%
\pgfpathlineto{\pgfqpoint{5.376968in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{5.385133in}{1.498204in}}%
\pgfpathlineto{\pgfqpoint{5.392756in}{1.559644in}}%
\pgfpathlineto{\pgfqpoint{5.399833in}{1.610702in}}%
\pgfpathlineto{\pgfqpoint{5.406366in}{1.652618in}}%
\pgfpathlineto{\pgfqpoint{5.412355in}{1.686598in}}%
\pgfpathlineto{\pgfqpoint{5.418344in}{1.716283in}}%
\pgfpathlineto{\pgfqpoint{5.423787in}{1.739511in}}%
\pgfpathlineto{\pgfqpoint{5.428687in}{1.757345in}}%
\pgfpathlineto{\pgfqpoint{5.433043in}{1.770744in}}%
\pgfpathlineto{\pgfqpoint{5.437398in}{1.781823in}}%
\pgfpathlineto{\pgfqpoint{5.441209in}{1.789613in}}%
\pgfpathlineto{\pgfqpoint{5.444476in}{1.794873in}}%
\pgfpathlineto{\pgfqpoint{5.447742in}{1.798824in}}%
\pgfpathlineto{\pgfqpoint{5.450464in}{1.801114in}}%
\pgfpathlineto{\pgfqpoint{5.453187in}{1.802493in}}%
\pgfpathlineto{\pgfqpoint{5.455908in}{1.802961in}}%
\pgfpathlineto{\pgfqpoint{5.458630in}{1.802518in}}%
\pgfpathlineto{\pgfqpoint{5.461353in}{1.801164in}}%
\pgfpathlineto{\pgfqpoint{5.464075in}{1.798899in}}%
\pgfpathlineto{\pgfqpoint{5.466797in}{1.795724in}}%
\pgfpathlineto{\pgfqpoint{5.470064in}{1.790712in}}%
\pgfpathlineto{\pgfqpoint{5.473330in}{1.784393in}}%
\pgfpathlineto{\pgfqpoint{5.477141in}{1.775368in}}%
\pgfpathlineto{\pgfqpoint{5.481496in}{1.762878in}}%
\pgfpathlineto{\pgfqpoint{5.485852in}{1.748075in}}%
\pgfpathlineto{\pgfqpoint{5.490751in}{1.728668in}}%
\pgfpathlineto{\pgfqpoint{5.496195in}{1.703696in}}%
\pgfpathlineto{\pgfqpoint{5.501640in}{1.675157in}}%
\pgfpathlineto{\pgfqpoint{5.507629in}{1.639678in}}%
\pgfpathlineto{\pgfqpoint{5.514161in}{1.596145in}}%
\pgfpathlineto{\pgfqpoint{5.516339in}{1.580522in}}%
\pgfpathlineto{\pgfqpoint{5.516339in}{1.580522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.177398in}}{\pgfqpoint{5.210403in}{3.148069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.850792in}{1.493894in}}%
\pgfpathlineto{\pgfqpoint{3.857323in}{1.494371in}}%
\pgfpathlineto{\pgfqpoint{3.860044in}{1.495149in}}%
\pgfpathlineto{\pgfqpoint{3.862221in}{1.496431in}}%
\pgfpathlineto{\pgfqpoint{3.863854in}{1.498061in}}%
\pgfpathlineto{\pgfqpoint{3.865487in}{1.500567in}}%
\pgfpathlineto{\pgfqpoint{3.867119in}{1.504328in}}%
\pgfpathlineto{\pgfqpoint{3.868753in}{1.509831in}}%
\pgfpathlineto{\pgfqpoint{3.870385in}{1.517664in}}%
\pgfpathlineto{\pgfqpoint{3.872018in}{1.528513in}}%
\pgfpathlineto{\pgfqpoint{3.874194in}{1.548932in}}%
\pgfpathlineto{\pgfqpoint{3.876372in}{1.577638in}}%
\pgfpathlineto{\pgfqpoint{3.878548in}{1.615696in}}%
\pgfpathlineto{\pgfqpoint{3.881271in}{1.676583in}}%
\pgfpathlineto{\pgfqpoint{3.885080in}{1.781112in}}%
\pgfpathlineto{\pgfqpoint{3.892155in}{1.978689in}}%
\pgfpathlineto{\pgfqpoint{3.894877in}{2.033979in}}%
\pgfpathlineto{\pgfqpoint{3.897054in}{2.063895in}}%
\pgfpathlineto{\pgfqpoint{3.898686in}{2.076843in}}%
\pgfpathlineto{\pgfqpoint{3.899775in}{2.080719in}}%
\pgfpathlineto{\pgfqpoint{3.900319in}{2.081204in}}%
\pgfpathlineto{\pgfqpoint{3.900863in}{2.080720in}}%
\pgfpathlineto{\pgfqpoint{3.901952in}{2.076847in}}%
\pgfpathlineto{\pgfqpoint{3.903040in}{2.069156in}}%
\pgfpathlineto{\pgfqpoint{3.904673in}{2.050679in}}%
\pgfpathlineto{\pgfqpoint{3.906850in}{2.014052in}}%
\pgfpathlineto{\pgfqpoint{3.909572in}{1.952002in}}%
\pgfpathlineto{\pgfqpoint{3.913925in}{1.829352in}}%
\pgfpathlineto{\pgfqpoint{3.919368in}{1.676583in}}%
\pgfpathlineto{\pgfqpoint{3.922633in}{1.605299in}}%
\pgfpathlineto{\pgfqpoint{3.925355in}{1.562175in}}%
\pgfpathlineto{\pgfqpoint{3.927532in}{1.537795in}}%
\pgfpathlineto{\pgfqpoint{3.929709in}{1.520917in}}%
\pgfpathlineto{\pgfqpoint{3.931885in}{1.509834in}}%
\pgfpathlineto{\pgfqpoint{3.934063in}{1.502908in}}%
\pgfpathlineto{\pgfqpoint{3.936240in}{1.498783in}}%
\pgfpathlineto{\pgfqpoint{3.938417in}{1.496432in}}%
\pgfpathlineto{\pgfqpoint{3.940594in}{1.495150in}}%
\pgfpathlineto{\pgfqpoint{3.943315in}{1.494371in}}%
\pgfpathlineto{\pgfqpoint{3.947669in}{1.493956in}}%
\pgfpathlineto{\pgfqpoint{3.959098in}{1.493849in}}%
\pgfpathlineto{\pgfqpoint{3.959098in}{1.493849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.177398in}}{\pgfqpoint{5.210403in}{3.148069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.238538in}{1.390686in}}%
\pgfpathlineto{\pgfqpoint{5.241795in}{1.403278in}}%
\pgfpathlineto{\pgfqpoint{5.245594in}{1.421247in}}%
\pgfpathlineto{\pgfqpoint{5.249393in}{1.443084in}}%
\pgfpathlineto{\pgfqpoint{5.253735in}{1.473063in}}%
\pgfpathlineto{\pgfqpoint{5.258077in}{1.508442in}}%
\pgfpathlineto{\pgfqpoint{5.262962in}{1.554290in}}%
\pgfpathlineto{\pgfqpoint{5.268932in}{1.617501in}}%
\pgfpathlineto{\pgfqpoint{5.279245in}{1.736443in}}%
\pgfpathlineto{\pgfqpoint{5.287929in}{1.833617in}}%
\pgfpathlineto{\pgfqpoint{5.293899in}{1.892214in}}%
\pgfpathlineto{\pgfqpoint{5.298241in}{1.928430in}}%
\pgfpathlineto{\pgfqpoint{5.302040in}{1.954794in}}%
\pgfpathlineto{\pgfqpoint{5.305297in}{1.973008in}}%
\pgfpathlineto{\pgfqpoint{5.308010in}{1.984891in}}%
\pgfpathlineto{\pgfqpoint{5.310724in}{1.993653in}}%
\pgfpathlineto{\pgfqpoint{5.312895in}{1.998359in}}%
\pgfpathlineto{\pgfqpoint{5.314523in}{2.000525in}}%
\pgfpathlineto{\pgfqpoint{5.316152in}{2.001513in}}%
\pgfpathlineto{\pgfqpoint{5.317237in}{2.001516in}}%
\pgfpathlineto{\pgfqpoint{5.318865in}{2.000537in}}%
\pgfpathlineto{\pgfqpoint{5.320494in}{1.998379in}}%
\pgfpathlineto{\pgfqpoint{5.322122in}{1.995052in}}%
\pgfpathlineto{\pgfqpoint{5.324293in}{1.988815in}}%
\pgfpathlineto{\pgfqpoint{5.327007in}{1.978182in}}%
\pgfpathlineto{\pgfqpoint{5.329720in}{1.964493in}}%
\pgfpathlineto{\pgfqpoint{5.332977in}{1.944225in}}%
\pgfpathlineto{\pgfqpoint{5.336776in}{1.915662in}}%
\pgfpathlineto{\pgfqpoint{5.341118in}{1.877259in}}%
\pgfpathlineto{\pgfqpoint{5.346546in}{1.822207in}}%
\pgfpathlineto{\pgfqpoint{5.354144in}{1.736581in}}%
\pgfpathlineto{\pgfqpoint{5.367713in}{1.582307in}}%
\pgfpathlineto{\pgfqpoint{5.367713in}{1.582307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579971in}{1.177398in}}{\pgfqpoint{5.210403in}{3.148069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.698586in}{1.430001in}}%
\pgfpathlineto{\pgfqpoint{1.736092in}{1.430349in}}%
\pgfpathlineto{\pgfqpoint{1.739897in}{1.431101in}}%
\pgfpathlineto{\pgfqpoint{1.742615in}{1.432366in}}%
\pgfpathlineto{\pgfqpoint{1.744789in}{1.434212in}}%
\pgfpathlineto{\pgfqpoint{1.746963in}{1.437269in}}%
\pgfpathlineto{\pgfqpoint{1.748594in}{1.440718in}}%
\pgfpathlineto{\pgfqpoint{1.750768in}{1.447488in}}%
\pgfpathlineto{\pgfqpoint{1.752943in}{1.457614in}}%
\pgfpathlineto{\pgfqpoint{1.755117in}{1.472166in}}%
\pgfpathlineto{\pgfqpoint{1.757291in}{1.492210in}}%
\pgfpathlineto{\pgfqpoint{1.759465in}{1.518636in}}%
\pgfpathlineto{\pgfqpoint{1.762183in}{1.561281in}}%
\pgfpathlineto{\pgfqpoint{1.765444in}{1.625606in}}%
\pgfpathlineto{\pgfqpoint{1.770880in}{1.751563in}}%
\pgfpathlineto{\pgfqpoint{1.775772in}{1.858389in}}%
\pgfpathlineto{\pgfqpoint{1.778490in}{1.904262in}}%
\pgfpathlineto{\pgfqpoint{1.780664in}{1.930744in}}%
\pgfpathlineto{\pgfqpoint{1.782295in}{1.943784in}}%
\pgfpathlineto{\pgfqpoint{1.783382in}{1.949021in}}%
\pgfpathlineto{\pgfqpoint{1.784469in}{1.951418in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{1.951542in}}%
\pgfpathlineto{\pgfqpoint{1.785556in}{1.950948in}}%
\pgfpathlineto{\pgfqpoint{1.786643in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{1.787730in}{1.941463in}}%
\pgfpathlineto{\pgfqpoint{1.789361in}{1.927100in}}%
\pgfpathlineto{\pgfqpoint{1.791535in}{1.899011in}}%
\pgfpathlineto{\pgfqpoint{1.794253in}{1.851495in}}%
\pgfpathlineto{\pgfqpoint{1.798058in}{1.768721in}}%
\pgfpathlineto{\pgfqpoint{1.806211in}{1.584861in}}%
\pgfpathlineto{\pgfqpoint{1.809473in}{1.529057in}}%
\pgfpathlineto{\pgfqpoint{1.812191in}{1.494231in}}%
\pgfpathlineto{\pgfqpoint{1.814908in}{1.469437in}}%
\pgfpathlineto{\pgfqpoint{1.817082in}{1.455684in}}%
\pgfpathlineto{\pgfqpoint{1.819257in}{1.446177in}}%
\pgfpathlineto{\pgfqpoint{1.821431in}{1.439863in}}%
\pgfpathlineto{\pgfqpoint{1.823605in}{1.435822in}}%
\pgfpathlineto{\pgfqpoint{1.824149in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.824149in}{1.435079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cu_per_pixel_fits_m452_die41.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.084600in}{3.196944in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.084600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.084600in}{3.196944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.196944in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554822in,y=0.320767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989822in,y=0.320767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.424822in,y=0.320767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859822in,y=0.320767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.294822in,y=0.320767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729822in,y=0.320767in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.642322in,y=0.222100in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont energy (eV)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277656in,y=0.408600in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277656in,y=0.867400in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277656in,y=1.326200in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277656in,y=1.785000in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277656in,y=2.243800in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277656in,y=2.702600in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222100in,y=1.594155in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont counts (1.25 eV bins)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554822in}{1.721600in}}%
\pgfpathlineto{\pgfqpoint{1.642322in}{1.721600in}}%
\pgfpathlineto{\pgfqpoint{1.642322in}{2.741155in}}%
\pgfpathlineto{\pgfqpoint{0.554822in}{2.741155in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862176in}{1.721600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356494in}{1.721600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554822in}{1.767943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418044in,y=1.729388in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554822in}{2.090348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300044in,y=2.051793in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554822in}{2.412753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300044in,y=2.374197in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554822in}{2.735158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300044in,y=2.696602in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554822in}{1.721600in}}{\pgfqpoint{1.087500in}{1.019556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604254in}{1.767943in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{1.785676in}}%
\pgfpathlineto{\pgfqpoint{0.610433in}{1.785676in}}%
\pgfpathlineto{\pgfqpoint{0.610433in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{0.616612in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{0.616612in}{1.777615in}}%
\pgfpathlineto{\pgfqpoint{0.622791in}{1.777615in}}%
\pgfpathlineto{\pgfqpoint{0.622791in}{1.774391in}}%
\pgfpathlineto{\pgfqpoint{0.628970in}{1.774391in}}%
\pgfpathlineto{\pgfqpoint{0.628970in}{1.777615in}}%
\pgfpathlineto{\pgfqpoint{0.647507in}{1.777615in}}%
\pgfpathlineto{\pgfqpoint{0.647507in}{1.785676in}}%
\pgfpathlineto{\pgfqpoint{0.653686in}{1.785676in}}%
\pgfpathlineto{\pgfqpoint{0.653686in}{1.779227in}}%
\pgfpathlineto{\pgfqpoint{0.666044in}{1.779227in}}%
\pgfpathlineto{\pgfqpoint{0.666044in}{1.780839in}}%
\pgfpathlineto{\pgfqpoint{0.672223in}{1.780839in}}%
\pgfpathlineto{\pgfqpoint{0.672223in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{0.678402in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{0.678402in}{1.777615in}}%
\pgfpathlineto{\pgfqpoint{0.684581in}{1.777615in}}%
\pgfpathlineto{\pgfqpoint{0.684581in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{0.690760in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{0.690760in}{1.782452in}}%
\pgfpathlineto{\pgfqpoint{0.703118in}{1.782452in}}%
\pgfpathlineto{\pgfqpoint{0.703118in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{0.709297in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{0.709297in}{1.780839in}}%
\pgfpathlineto{\pgfqpoint{0.715476in}{1.780839in}}%
\pgfpathlineto{\pgfqpoint{0.715476in}{1.779227in}}%
\pgfpathlineto{\pgfqpoint{0.721655in}{1.779227in}}%
\pgfpathlineto{\pgfqpoint{0.721655in}{1.774391in}}%
\pgfpathlineto{\pgfqpoint{0.727834in}{1.774391in}}%
\pgfpathlineto{\pgfqpoint{0.727834in}{1.784064in}}%
\pgfpathlineto{\pgfqpoint{0.734013in}{1.784064in}}%
\pgfpathlineto{\pgfqpoint{0.734013in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{0.740192in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{0.740192in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{0.746371in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{0.746371in}{1.774391in}}%
\pgfpathlineto{\pgfqpoint{0.752549in}{1.774391in}}%
\pgfpathlineto{\pgfqpoint{0.752549in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{0.758728in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{0.758728in}{1.779227in}}%
\pgfpathlineto{\pgfqpoint{0.764907in}{1.779227in}}%
\pgfpathlineto{\pgfqpoint{0.764907in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{0.771086in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{0.771086in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{0.801981in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{0.801981in}{1.780839in}}%
\pgfpathlineto{\pgfqpoint{0.808160in}{1.780839in}}%
\pgfpathlineto{\pgfqpoint{0.808160in}{1.779227in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.779227in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.782452in}}%
\pgfpathlineto{\pgfqpoint{0.820518in}{1.782452in}}%
\pgfpathlineto{\pgfqpoint{0.820518in}{1.779227in}}%
\pgfpathlineto{\pgfqpoint{0.826697in}{1.779227in}}%
\pgfpathlineto{\pgfqpoint{0.826697in}{1.777615in}}%
\pgfpathlineto{\pgfqpoint{0.832876in}{1.777615in}}%
\pgfpathlineto{\pgfqpoint{0.832876in}{1.780839in}}%
\pgfpathlineto{\pgfqpoint{0.839055in}{1.780839in}}%
\pgfpathlineto{\pgfqpoint{0.839055in}{1.787288in}}%
\pgfpathlineto{\pgfqpoint{0.845234in}{1.787288in}}%
\pgfpathlineto{\pgfqpoint{0.845234in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{0.851413in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{0.851413in}{1.782452in}}%
\pgfpathlineto{\pgfqpoint{0.857592in}{1.782452in}}%
\pgfpathlineto{\pgfqpoint{0.857592in}{1.788900in}}%
\pgfpathlineto{\pgfqpoint{0.863771in}{1.788900in}}%
\pgfpathlineto{\pgfqpoint{0.863771in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{0.869950in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{0.869950in}{1.782452in}}%
\pgfpathlineto{\pgfqpoint{0.876129in}{1.782452in}}%
\pgfpathlineto{\pgfqpoint{0.876129in}{1.788900in}}%
\pgfpathlineto{\pgfqpoint{0.882308in}{1.788900in}}%
\pgfpathlineto{\pgfqpoint{0.882308in}{1.782452in}}%
\pgfpathlineto{\pgfqpoint{0.888487in}{1.782452in}}%
\pgfpathlineto{\pgfqpoint{0.888487in}{1.780839in}}%
\pgfpathlineto{\pgfqpoint{0.894666in}{1.780839in}}%
\pgfpathlineto{\pgfqpoint{0.894666in}{1.784064in}}%
\pgfpathlineto{\pgfqpoint{0.900845in}{1.784064in}}%
\pgfpathlineto{\pgfqpoint{0.900845in}{1.788900in}}%
\pgfpathlineto{\pgfqpoint{0.907024in}{1.788900in}}%
\pgfpathlineto{\pgfqpoint{0.907024in}{1.803408in}}%
\pgfpathlineto{\pgfqpoint{0.913203in}{1.803408in}}%
\pgfpathlineto{\pgfqpoint{0.913203in}{1.793736in}}%
\pgfpathlineto{\pgfqpoint{0.919382in}{1.793736in}}%
\pgfpathlineto{\pgfqpoint{0.919382in}{1.817916in}}%
\pgfpathlineto{\pgfqpoint{0.925561in}{1.817916in}}%
\pgfpathlineto{\pgfqpoint{0.925561in}{1.819528in}}%
\pgfpathlineto{\pgfqpoint{0.931740in}{1.819528in}}%
\pgfpathlineto{\pgfqpoint{0.931740in}{1.846932in}}%
\pgfpathlineto{\pgfqpoint{0.937919in}{1.846932in}}%
\pgfpathlineto{\pgfqpoint{0.937919in}{1.834036in}}%
\pgfpathlineto{\pgfqpoint{0.944098in}{1.834036in}}%
\pgfpathlineto{\pgfqpoint{0.944098in}{1.882397in}}%
\pgfpathlineto{\pgfqpoint{0.950277in}{1.882397in}}%
\pgfpathlineto{\pgfqpoint{0.950277in}{1.890457in}}%
\pgfpathlineto{\pgfqpoint{0.956456in}{1.890457in}}%
\pgfpathlineto{\pgfqpoint{0.956456in}{1.961386in}}%
\pgfpathlineto{\pgfqpoint{0.962635in}{1.961386in}}%
\pgfpathlineto{\pgfqpoint{0.962635in}{1.987179in}}%
\pgfpathlineto{\pgfqpoint{0.968814in}{1.987179in}}%
\pgfpathlineto{\pgfqpoint{0.968814in}{2.088736in}}%
\pgfpathlineto{\pgfqpoint{0.974993in}{2.088736in}}%
\pgfpathlineto{\pgfqpoint{0.974993in}{2.151605in}}%
\pgfpathlineto{\pgfqpoint{0.981172in}{2.151605in}}%
\pgfpathlineto{\pgfqpoint{0.981172in}{2.219310in}}%
\pgfpathlineto{\pgfqpoint{0.987351in}{2.219310in}}%
\pgfpathlineto{\pgfqpoint{0.987351in}{2.266059in}}%
\pgfpathlineto{\pgfqpoint{0.993530in}{2.266059in}}%
\pgfpathlineto{\pgfqpoint{0.993530in}{2.291851in}}%
\pgfpathlineto{\pgfqpoint{0.999709in}{2.291851in}}%
\pgfpathlineto{\pgfqpoint{0.999709in}{2.245102in}}%
\pgfpathlineto{\pgfqpoint{1.005888in}{2.245102in}}%
\pgfpathlineto{\pgfqpoint{1.005888in}{2.243490in}}%
\pgfpathlineto{\pgfqpoint{1.012067in}{2.243490in}}%
\pgfpathlineto{\pgfqpoint{1.012067in}{2.201578in}}%
\pgfpathlineto{\pgfqpoint{1.018246in}{2.201578in}}%
\pgfpathlineto{\pgfqpoint{1.018246in}{2.114529in}}%
\pgfpathlineto{\pgfqpoint{1.024424in}{2.114529in}}%
\pgfpathlineto{\pgfqpoint{1.024424in}{2.100020in}}%
\pgfpathlineto{\pgfqpoint{1.030603in}{2.100020in}}%
\pgfpathlineto{\pgfqpoint{1.030603in}{2.087124in}}%
\pgfpathlineto{\pgfqpoint{1.036782in}{2.087124in}}%
\pgfpathlineto{\pgfqpoint{1.036782in}{2.080676in}}%
\pgfpathlineto{\pgfqpoint{1.042961in}{2.080676in}}%
\pgfpathlineto{\pgfqpoint{1.042961in}{2.109692in}}%
\pgfpathlineto{\pgfqpoint{1.049140in}{2.109692in}}%
\pgfpathlineto{\pgfqpoint{1.049140in}{2.112917in}}%
\pgfpathlineto{\pgfqpoint{1.055319in}{2.112917in}}%
\pgfpathlineto{\pgfqpoint{1.055319in}{2.149993in}}%
\pgfpathlineto{\pgfqpoint{1.061498in}{2.149993in}}%
\pgfpathlineto{\pgfqpoint{1.061498in}{2.233818in}}%
\pgfpathlineto{\pgfqpoint{1.067677in}{2.233818in}}%
\pgfpathlineto{\pgfqpoint{1.067677in}{2.403081in}}%
\pgfpathlineto{\pgfqpoint{1.073856in}{2.403081in}}%
\pgfpathlineto{\pgfqpoint{1.073856in}{2.435321in}}%
\pgfpathlineto{\pgfqpoint{1.080035in}{2.435321in}}%
\pgfpathlineto{\pgfqpoint{1.080035in}{2.577180in}}%
\pgfpathlineto{\pgfqpoint{1.086214in}{2.577180in}}%
\pgfpathlineto{\pgfqpoint{1.086214in}{2.661005in}}%
\pgfpathlineto{\pgfqpoint{1.092393in}{2.661005in}}%
\pgfpathlineto{\pgfqpoint{1.092393in}{2.601360in}}%
\pgfpathlineto{\pgfqpoint{1.098572in}{2.601360in}}%
\pgfpathlineto{\pgfqpoint{1.098572in}{2.686797in}}%
\pgfpathlineto{\pgfqpoint{1.104751in}{2.686797in}}%
\pgfpathlineto{\pgfqpoint{1.104751in}{2.654557in}}%
\pgfpathlineto{\pgfqpoint{1.110930in}{2.654557in}}%
\pgfpathlineto{\pgfqpoint{1.110930in}{2.628764in}}%
\pgfpathlineto{\pgfqpoint{1.117109in}{2.628764in}}%
\pgfpathlineto{\pgfqpoint{1.117109in}{2.441769in}}%
\pgfpathlineto{\pgfqpoint{1.123288in}{2.441769in}}%
\pgfpathlineto{\pgfqpoint{1.123288in}{2.316032in}}%
\pgfpathlineto{\pgfqpoint{1.129467in}{2.316032in}}%
\pgfpathlineto{\pgfqpoint{1.129467in}{2.158053in}}%
\pgfpathlineto{\pgfqpoint{1.135646in}{2.158053in}}%
\pgfpathlineto{\pgfqpoint{1.135646in}{2.066168in}}%
\pgfpathlineto{\pgfqpoint{1.141825in}{2.066168in}}%
\pgfpathlineto{\pgfqpoint{1.141825in}{2.025867in}}%
\pgfpathlineto{\pgfqpoint{1.148004in}{2.025867in}}%
\pgfpathlineto{\pgfqpoint{1.148004in}{1.993627in}}%
\pgfpathlineto{\pgfqpoint{1.154183in}{1.993627in}}%
\pgfpathlineto{\pgfqpoint{1.154183in}{1.916250in}}%
\pgfpathlineto{\pgfqpoint{1.160362in}{1.916250in}}%
\pgfpathlineto{\pgfqpoint{1.160362in}{1.853381in}}%
\pgfpathlineto{\pgfqpoint{1.166541in}{1.853381in}}%
\pgfpathlineto{\pgfqpoint{1.166541in}{1.837260in}}%
\pgfpathlineto{\pgfqpoint{1.172720in}{1.837260in}}%
\pgfpathlineto{\pgfqpoint{1.172720in}{1.792124in}}%
\pgfpathlineto{\pgfqpoint{1.178899in}{1.792124in}}%
\pgfpathlineto{\pgfqpoint{1.178899in}{1.805020in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{1.805020in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{1.788900in}}%
\pgfpathlineto{\pgfqpoint{1.197436in}{1.788900in}}%
\pgfpathlineto{\pgfqpoint{1.197436in}{1.793736in}}%
\pgfpathlineto{\pgfqpoint{1.203615in}{1.793736in}}%
\pgfpathlineto{\pgfqpoint{1.203615in}{1.784064in}}%
\pgfpathlineto{\pgfqpoint{1.215973in}{1.784064in}}%
\pgfpathlineto{\pgfqpoint{1.215973in}{1.779227in}}%
\pgfpathlineto{\pgfqpoint{1.222152in}{1.779227in}}%
\pgfpathlineto{\pgfqpoint{1.222152in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{1.228331in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{1.228331in}{1.777615in}}%
\pgfpathlineto{\pgfqpoint{1.234510in}{1.777615in}}%
\pgfpathlineto{\pgfqpoint{1.234510in}{1.782452in}}%
\pgfpathlineto{\pgfqpoint{1.240689in}{1.782452in}}%
\pgfpathlineto{\pgfqpoint{1.240689in}{1.780839in}}%
\pgfpathlineto{\pgfqpoint{1.246868in}{1.780839in}}%
\pgfpathlineto{\pgfqpoint{1.246868in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{1.253047in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{1.253047in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{1.259226in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{1.259226in}{1.774391in}}%
\pgfpathlineto{\pgfqpoint{1.265405in}{1.774391in}}%
\pgfpathlineto{\pgfqpoint{1.265405in}{1.779227in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{1.779227in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{1.777615in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{1.777615in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{1.283942in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{1.283942in}{1.779227in}}%
\pgfpathlineto{\pgfqpoint{1.296299in}{1.779227in}}%
\pgfpathlineto{\pgfqpoint{1.296299in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{1.308657in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{1.308657in}{1.777615in}}%
\pgfpathlineto{\pgfqpoint{1.314836in}{1.777615in}}%
\pgfpathlineto{\pgfqpoint{1.314836in}{1.771167in}}%
\pgfpathlineto{\pgfqpoint{1.321015in}{1.771167in}}%
\pgfpathlineto{\pgfqpoint{1.321015in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{1.327194in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{1.327194in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{1.333373in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{1.333373in}{1.774391in}}%
\pgfpathlineto{\pgfqpoint{1.339552in}{1.774391in}}%
\pgfpathlineto{\pgfqpoint{1.339552in}{1.771167in}}%
\pgfpathlineto{\pgfqpoint{1.345731in}{1.771167in}}%
\pgfpathlineto{\pgfqpoint{1.345731in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{1.351910in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{1.351910in}{1.774391in}}%
\pgfpathlineto{\pgfqpoint{1.358089in}{1.774391in}}%
\pgfpathlineto{\pgfqpoint{1.358089in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{1.364268in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{1.364268in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{1.370447in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{1.370447in}{1.771167in}}%
\pgfpathlineto{\pgfqpoint{1.382805in}{1.771167in}}%
\pgfpathlineto{\pgfqpoint{1.382805in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{1.388984in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{1.388984in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{1.395163in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{1.395163in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{1.413700in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{1.413700in}{1.771167in}}%
\pgfpathlineto{\pgfqpoint{1.419879in}{1.771167in}}%
\pgfpathlineto{\pgfqpoint{1.419879in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{1.426058in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{1.426058in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{1.432237in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{1.432237in}{1.771167in}}%
\pgfpathlineto{\pgfqpoint{1.438416in}{1.771167in}}%
\pgfpathlineto{\pgfqpoint{1.438416in}{1.774391in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{1.774391in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{1.767943in}}%
\pgfpathlineto{\pgfqpoint{1.450774in}{1.767943in}}%
\pgfpathlineto{\pgfqpoint{1.450774in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{1.463132in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{1.463132in}{1.767943in}}%
\pgfpathlineto{\pgfqpoint{1.469311in}{1.767943in}}%
\pgfpathlineto{\pgfqpoint{1.469311in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{1.475490in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{1.475490in}{1.767943in}}%
\pgfpathlineto{\pgfqpoint{1.481669in}{1.767943in}}%
\pgfpathlineto{\pgfqpoint{1.481669in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{1.487848in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{1.487848in}{1.771167in}}%
\pgfpathlineto{\pgfqpoint{1.494027in}{1.771167in}}%
\pgfpathlineto{\pgfqpoint{1.494027in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{1.506385in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{1.506385in}{1.771167in}}%
\pgfpathlineto{\pgfqpoint{1.512564in}{1.771167in}}%
\pgfpathlineto{\pgfqpoint{1.512564in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{1.524922in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{1.524922in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{1.531101in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{1.531101in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{1.537280in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{1.537280in}{1.774391in}}%
\pgfpathlineto{\pgfqpoint{1.543459in}{1.774391in}}%
\pgfpathlineto{\pgfqpoint{1.543459in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{1.549638in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{1.549638in}{1.774391in}}%
\pgfpathlineto{\pgfqpoint{1.555817in}{1.774391in}}%
\pgfpathlineto{\pgfqpoint{1.555817in}{1.771167in}}%
\pgfpathlineto{\pgfqpoint{1.561996in}{1.771167in}}%
\pgfpathlineto{\pgfqpoint{1.561996in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{1.574353in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{1.574353in}{1.774391in}}%
\pgfpathlineto{\pgfqpoint{1.580532in}{1.774391in}}%
\pgfpathlineto{\pgfqpoint{1.580532in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{1.586711in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{1.586711in}{1.774391in}}%
\pgfpathlineto{\pgfqpoint{1.592890in}{1.774391in}}%
\pgfpathlineto{\pgfqpoint{1.592890in}{1.767943in}}%
\pgfpathlineto{\pgfqpoint{1.592890in}{1.767943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554822in}{1.721600in}}{\pgfqpoint{1.087500in}{1.019556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.607344in}{1.773362in}}%
\pgfpathlineto{\pgfqpoint{0.755639in}{1.774864in}}%
\pgfpathlineto{\pgfqpoint{0.817429in}{1.776681in}}%
\pgfpathlineto{\pgfqpoint{0.854503in}{1.779015in}}%
\pgfpathlineto{\pgfqpoint{0.879219in}{1.782029in}}%
\pgfpathlineto{\pgfqpoint{0.891576in}{1.784604in}}%
\pgfpathlineto{\pgfqpoint{0.903934in}{1.788852in}}%
\pgfpathlineto{\pgfqpoint{0.910113in}{1.792179in}}%
\pgfpathlineto{\pgfqpoint{0.916292in}{1.796895in}}%
\pgfpathlineto{\pgfqpoint{0.922471in}{1.803724in}}%
\pgfpathlineto{\pgfqpoint{0.928650in}{1.813688in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{1.828124in}}%
\pgfpathlineto{\pgfqpoint{0.941008in}{1.848601in}}%
\pgfpathlineto{\pgfqpoint{0.947187in}{1.876699in}}%
\pgfpathlineto{\pgfqpoint{0.953366in}{1.913612in}}%
\pgfpathlineto{\pgfqpoint{0.959545in}{1.959610in}}%
\pgfpathlineto{\pgfqpoint{0.971903in}{2.072152in}}%
\pgfpathlineto{\pgfqpoint{0.984261in}{2.182973in}}%
\pgfpathlineto{\pgfqpoint{0.990440in}{2.222601in}}%
\pgfpathlineto{\pgfqpoint{0.996619in}{2.244499in}}%
\pgfpathlineto{\pgfqpoint{1.002798in}{2.246134in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{2.228355in}}%
\pgfpathlineto{\pgfqpoint{1.015156in}{2.195451in}}%
\pgfpathlineto{\pgfqpoint{1.027514in}{2.114044in}}%
\pgfpathlineto{\pgfqpoint{1.033693in}{2.083064in}}%
\pgfpathlineto{\pgfqpoint{1.039872in}{2.069522in}}%
\pgfpathlineto{\pgfqpoint{1.046051in}{2.079577in}}%
\pgfpathlineto{\pgfqpoint{1.052230in}{2.116815in}}%
\pgfpathlineto{\pgfqpoint{1.058409in}{2.181547in}}%
\pgfpathlineto{\pgfqpoint{1.064588in}{2.270183in}}%
\pgfpathlineto{\pgfqpoint{1.083125in}{2.582878in}}%
\pgfpathlineto{\pgfqpoint{1.089304in}{2.657177in}}%
\pgfpathlineto{\pgfqpoint{1.095483in}{2.694812in}}%
\pgfpathlineto{\pgfqpoint{1.101662in}{2.689099in}}%
\pgfpathlineto{\pgfqpoint{1.107841in}{2.640209in}}%
\pgfpathlineto{\pgfqpoint{1.114020in}{2.555023in}}%
\pgfpathlineto{\pgfqpoint{1.126378in}{2.324970in}}%
\pgfpathlineto{\pgfqpoint{1.138736in}{2.100802in}}%
\pgfpathlineto{\pgfqpoint{1.144915in}{2.012426in}}%
\pgfpathlineto{\pgfqpoint{1.151094in}{1.943418in}}%
\pgfpathlineto{\pgfqpoint{1.157273in}{1.892479in}}%
\pgfpathlineto{\pgfqpoint{1.163451in}{1.856616in}}%
\pgfpathlineto{\pgfqpoint{1.169630in}{1.832278in}}%
\pgfpathlineto{\pgfqpoint{1.175809in}{1.816154in}}%
\pgfpathlineto{\pgfqpoint{1.181988in}{1.805559in}}%
\pgfpathlineto{\pgfqpoint{1.188167in}{1.798535in}}%
\pgfpathlineto{\pgfqpoint{1.194346in}{1.793755in}}%
\pgfpathlineto{\pgfqpoint{1.200525in}{1.790375in}}%
\pgfpathlineto{\pgfqpoint{1.212883in}{1.785955in}}%
\pgfpathlineto{\pgfqpoint{1.231420in}{1.782119in}}%
\pgfpathlineto{\pgfqpoint{1.256136in}{1.779216in}}%
\pgfpathlineto{\pgfqpoint{1.293210in}{1.776851in}}%
\pgfpathlineto{\pgfqpoint{1.348821in}{1.775093in}}%
\pgfpathlineto{\pgfqpoint{1.447684in}{1.773764in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{1.773045in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{1.773045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554822in}{1.721600in}}{\pgfqpoint{1.087500in}{1.019556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.607344in}{1.768310in}}%
\pgfpathlineto{\pgfqpoint{0.817429in}{1.769363in}}%
\pgfpathlineto{\pgfqpoint{0.879219in}{1.770850in}}%
\pgfpathlineto{\pgfqpoint{0.910113in}{1.772817in}}%
\pgfpathlineto{\pgfqpoint{0.928650in}{1.775294in}}%
\pgfpathlineto{\pgfqpoint{0.941008in}{1.778325in}}%
\pgfpathlineto{\pgfqpoint{0.947187in}{1.780674in}}%
\pgfpathlineto{\pgfqpoint{0.953366in}{1.784005in}}%
\pgfpathlineto{\pgfqpoint{0.959545in}{1.788968in}}%
\pgfpathlineto{\pgfqpoint{0.965724in}{1.796853in}}%
\pgfpathlineto{\pgfqpoint{0.971903in}{1.810480in}}%
\pgfpathlineto{\pgfqpoint{0.978082in}{1.836749in}}%
\pgfpathlineto{\pgfqpoint{0.984261in}{1.893676in}}%
\pgfpathlineto{\pgfqpoint{0.990440in}{2.012832in}}%
\pgfpathlineto{\pgfqpoint{0.996619in}{2.183720in}}%
\pgfpathlineto{\pgfqpoint{1.002798in}{2.193125in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{1.957657in}}%
\pgfpathlineto{\pgfqpoint{1.015156in}{1.860989in}}%
\pgfpathlineto{\pgfqpoint{1.021335in}{1.824338in}}%
\pgfpathlineto{\pgfqpoint{1.027514in}{1.808113in}}%
\pgfpathlineto{\pgfqpoint{1.033693in}{1.800467in}}%
\pgfpathlineto{\pgfqpoint{1.039872in}{1.797335in}}%
\pgfpathlineto{\pgfqpoint{1.046051in}{1.797269in}}%
\pgfpathlineto{\pgfqpoint{1.052230in}{1.800037in}}%
\pgfpathlineto{\pgfqpoint{1.058409in}{1.806378in}}%
\pgfpathlineto{\pgfqpoint{1.064588in}{1.818517in}}%
\pgfpathlineto{\pgfqpoint{1.070767in}{1.842101in}}%
\pgfpathlineto{\pgfqpoint{1.076946in}{1.892068in}}%
\pgfpathlineto{\pgfqpoint{1.083125in}{1.999277in}}%
\pgfpathlineto{\pgfqpoint{1.089304in}{2.175257in}}%
\pgfpathlineto{\pgfqpoint{1.095483in}{2.694812in}}%
\pgfpathlineto{\pgfqpoint{1.101662in}{2.688686in}}%
\pgfpathlineto{\pgfqpoint{1.107841in}{2.098859in}}%
\pgfpathlineto{\pgfqpoint{1.114020in}{1.915498in}}%
\pgfpathlineto{\pgfqpoint{1.120199in}{1.849734in}}%
\pgfpathlineto{\pgfqpoint{1.126378in}{1.819825in}}%
\pgfpathlineto{\pgfqpoint{1.132557in}{1.803854in}}%
\pgfpathlineto{\pgfqpoint{1.138736in}{1.794343in}}%
\pgfpathlineto{\pgfqpoint{1.144915in}{1.788219in}}%
\pgfpathlineto{\pgfqpoint{1.151094in}{1.784040in}}%
\pgfpathlineto{\pgfqpoint{1.163451in}{1.778852in}}%
\pgfpathlineto{\pgfqpoint{1.175809in}{1.775863in}}%
\pgfpathlineto{\pgfqpoint{1.194346in}{1.773284in}}%
\pgfpathlineto{\pgfqpoint{1.219062in}{1.771453in}}%
\pgfpathlineto{\pgfqpoint{1.262315in}{1.769946in}}%
\pgfpathlineto{\pgfqpoint{1.342642in}{1.768905in}}%
\pgfpathlineto{\pgfqpoint{1.534190in}{1.768270in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{1.768204in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{1.768204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554822in}{1.721600in}}%
\pgfpathlineto{\pgfqpoint{0.554822in}{2.741155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642322in}{1.721600in}}%
\pgfpathlineto{\pgfqpoint{1.642322in}{2.741155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554822in}{1.721600in}}%
\pgfpathlineto{\pgfqpoint{1.642322in}{1.721600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554822in}{2.741155in}}%
\pgfpathlineto{\pgfqpoint{1.642322in}{2.741155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098572in,y=2.824489in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont TES 3 (11.21 eV)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642322in}{1.721600in}}%
\pgfpathlineto{\pgfqpoint{2.729822in}{1.721600in}}%
\pgfpathlineto{\pgfqpoint{2.729822in}{2.741155in}}%
\pgfpathlineto{\pgfqpoint{1.642322in}{2.741155in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949676in}{1.721600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443994in}{1.721600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729822in}{1.767943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807600in,y=1.729388in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729822in}{2.038325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807600in,y=1.999770in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729822in}{2.308707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807600in,y=2.270151in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729822in}{2.579089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807600in,y=2.540533in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642322in}{1.721600in}}{\pgfqpoint{1.087500in}{1.019556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691754in}{1.767943in}}%
\pgfpathlineto{\pgfqpoint{1.691754in}{1.778759in}}%
\pgfpathlineto{\pgfqpoint{1.697933in}{1.778759in}}%
\pgfpathlineto{\pgfqpoint{1.697933in}{1.774432in}}%
\pgfpathlineto{\pgfqpoint{1.704112in}{1.774432in}}%
\pgfpathlineto{\pgfqpoint{1.704112in}{1.777677in}}%
\pgfpathlineto{\pgfqpoint{1.710291in}{1.777677in}}%
\pgfpathlineto{\pgfqpoint{1.710291in}{1.778759in}}%
\pgfpathlineto{\pgfqpoint{1.716470in}{1.778759in}}%
\pgfpathlineto{\pgfqpoint{1.716470in}{1.774432in}}%
\pgfpathlineto{\pgfqpoint{1.722649in}{1.774432in}}%
\pgfpathlineto{\pgfqpoint{1.722649in}{1.779840in}}%
\pgfpathlineto{\pgfqpoint{1.728828in}{1.779840in}}%
\pgfpathlineto{\pgfqpoint{1.728828in}{1.778759in}}%
\pgfpathlineto{\pgfqpoint{1.735007in}{1.778759in}}%
\pgfpathlineto{\pgfqpoint{1.735007in}{1.780922in}}%
\pgfpathlineto{\pgfqpoint{1.741186in}{1.780922in}}%
\pgfpathlineto{\pgfqpoint{1.741186in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{1.747365in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{1.747365in}{1.779840in}}%
\pgfpathlineto{\pgfqpoint{1.753544in}{1.779840in}}%
\pgfpathlineto{\pgfqpoint{1.753544in}{1.778759in}}%
\pgfpathlineto{\pgfqpoint{1.759723in}{1.778759in}}%
\pgfpathlineto{\pgfqpoint{1.759723in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{1.765902in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{1.765902in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{1.772081in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{1.772081in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{1.778260in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{1.778260in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{1.784439in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{1.784439in}{1.786329in}}%
\pgfpathlineto{\pgfqpoint{1.790618in}{1.786329in}}%
\pgfpathlineto{\pgfqpoint{1.790618in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{1.796797in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{1.796797in}{1.776596in}}%
\pgfpathlineto{\pgfqpoint{1.802976in}{1.776596in}}%
\pgfpathlineto{\pgfqpoint{1.802976in}{1.774432in}}%
\pgfpathlineto{\pgfqpoint{1.809155in}{1.774432in}}%
\pgfpathlineto{\pgfqpoint{1.809155in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{1.815334in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{1.815334in}{1.774432in}}%
\pgfpathlineto{\pgfqpoint{1.821513in}{1.774432in}}%
\pgfpathlineto{\pgfqpoint{1.821513in}{1.776596in}}%
\pgfpathlineto{\pgfqpoint{1.827692in}{1.776596in}}%
\pgfpathlineto{\pgfqpoint{1.827692in}{1.777677in}}%
\pgfpathlineto{\pgfqpoint{1.833871in}{1.777677in}}%
\pgfpathlineto{\pgfqpoint{1.833871in}{1.779840in}}%
\pgfpathlineto{\pgfqpoint{1.846228in}{1.779840in}}%
\pgfpathlineto{\pgfqpoint{1.846228in}{1.777677in}}%
\pgfpathlineto{\pgfqpoint{1.852407in}{1.777677in}}%
\pgfpathlineto{\pgfqpoint{1.852407in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{1.858586in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{1.858586in}{1.776596in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.776596in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{1.883302in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{1.883302in}{1.776596in}}%
\pgfpathlineto{\pgfqpoint{1.889481in}{1.776596in}}%
\pgfpathlineto{\pgfqpoint{1.889481in}{1.777677in}}%
\pgfpathlineto{\pgfqpoint{1.895660in}{1.777677in}}%
\pgfpathlineto{\pgfqpoint{1.895660in}{1.776596in}}%
\pgfpathlineto{\pgfqpoint{1.908018in}{1.776596in}}%
\pgfpathlineto{\pgfqpoint{1.908018in}{1.777677in}}%
\pgfpathlineto{\pgfqpoint{1.914197in}{1.777677in}}%
\pgfpathlineto{\pgfqpoint{1.914197in}{1.779840in}}%
\pgfpathlineto{\pgfqpoint{1.920376in}{1.779840in}}%
\pgfpathlineto{\pgfqpoint{1.920376in}{1.785248in}}%
\pgfpathlineto{\pgfqpoint{1.926555in}{1.785248in}}%
\pgfpathlineto{\pgfqpoint{1.926555in}{1.782003in}}%
\pgfpathlineto{\pgfqpoint{1.932734in}{1.782003in}}%
\pgfpathlineto{\pgfqpoint{1.932734in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{1.938913in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{1.938913in}{1.783085in}}%
\pgfpathlineto{\pgfqpoint{1.945092in}{1.783085in}}%
\pgfpathlineto{\pgfqpoint{1.945092in}{1.782003in}}%
\pgfpathlineto{\pgfqpoint{1.951271in}{1.782003in}}%
\pgfpathlineto{\pgfqpoint{1.951271in}{1.778759in}}%
\pgfpathlineto{\pgfqpoint{1.957450in}{1.778759in}}%
\pgfpathlineto{\pgfqpoint{1.957450in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{1.963629in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{1.963629in}{1.789574in}}%
\pgfpathlineto{\pgfqpoint{1.969808in}{1.789574in}}%
\pgfpathlineto{\pgfqpoint{1.969808in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.975987in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.975987in}{1.782003in}}%
\pgfpathlineto{\pgfqpoint{1.982166in}{1.782003in}}%
\pgfpathlineto{\pgfqpoint{1.982166in}{1.776596in}}%
\pgfpathlineto{\pgfqpoint{1.988345in}{1.776596in}}%
\pgfpathlineto{\pgfqpoint{1.988345in}{1.793900in}}%
\pgfpathlineto{\pgfqpoint{1.994524in}{1.793900in}}%
\pgfpathlineto{\pgfqpoint{1.994524in}{1.783085in}}%
\pgfpathlineto{\pgfqpoint{2.000703in}{1.783085in}}%
\pgfpathlineto{\pgfqpoint{2.000703in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{2.006882in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{2.006882in}{1.796063in}}%
\pgfpathlineto{\pgfqpoint{2.013061in}{1.796063in}}%
\pgfpathlineto{\pgfqpoint{2.013061in}{1.818775in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{1.818775in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{1.819857in}}%
\pgfpathlineto{\pgfqpoint{2.025419in}{1.819857in}}%
\pgfpathlineto{\pgfqpoint{2.025419in}{1.842569in}}%
\pgfpathlineto{\pgfqpoint{2.031598in}{1.842569in}}%
\pgfpathlineto{\pgfqpoint{2.031598in}{1.853384in}}%
\pgfpathlineto{\pgfqpoint{2.037777in}{1.853384in}}%
\pgfpathlineto{\pgfqpoint{2.037777in}{1.887993in}}%
\pgfpathlineto{\pgfqpoint{2.043956in}{1.887993in}}%
\pgfpathlineto{\pgfqpoint{2.043956in}{1.915031in}}%
\pgfpathlineto{\pgfqpoint{2.050135in}{1.915031in}}%
\pgfpathlineto{\pgfqpoint{2.050135in}{1.968026in}}%
\pgfpathlineto{\pgfqpoint{2.056314in}{1.968026in}}%
\pgfpathlineto{\pgfqpoint{2.056314in}{2.017776in}}%
\pgfpathlineto{\pgfqpoint{2.062493in}{2.017776in}}%
\pgfpathlineto{\pgfqpoint{2.062493in}{2.122684in}}%
\pgfpathlineto{\pgfqpoint{2.068672in}{2.122684in}}%
\pgfpathlineto{\pgfqpoint{2.068672in}{2.186494in}}%
\pgfpathlineto{\pgfqpoint{2.074851in}{2.186494in}}%
\pgfpathlineto{\pgfqpoint{2.074851in}{2.178924in}}%
\pgfpathlineto{\pgfqpoint{2.081030in}{2.178924in}}%
\pgfpathlineto{\pgfqpoint{2.081030in}{2.245978in}}%
\pgfpathlineto{\pgfqpoint{2.093388in}{2.245978in}}%
\pgfpathlineto{\pgfqpoint{2.093388in}{2.199473in}}%
\pgfpathlineto{\pgfqpoint{2.099567in}{2.199473in}}%
\pgfpathlineto{\pgfqpoint{2.099567in}{2.222185in}}%
\pgfpathlineto{\pgfqpoint{2.105746in}{2.222185in}}%
\pgfpathlineto{\pgfqpoint{2.105746in}{2.139989in}}%
\pgfpathlineto{\pgfqpoint{2.111924in}{2.139989in}}%
\pgfpathlineto{\pgfqpoint{2.111924in}{2.091320in}}%
\pgfpathlineto{\pgfqpoint{2.118103in}{2.091320in}}%
\pgfpathlineto{\pgfqpoint{2.118103in}{2.042651in}}%
\pgfpathlineto{\pgfqpoint{2.124282in}{2.042651in}}%
\pgfpathlineto{\pgfqpoint{2.124282in}{2.039407in}}%
\pgfpathlineto{\pgfqpoint{2.130461in}{2.039407in}}%
\pgfpathlineto{\pgfqpoint{2.130461in}{2.066445in}}%
\pgfpathlineto{\pgfqpoint{2.136640in}{2.066445in}}%
\pgfpathlineto{\pgfqpoint{2.136640in}{2.046977in}}%
\pgfpathlineto{\pgfqpoint{2.142819in}{2.046977in}}%
\pgfpathlineto{\pgfqpoint{2.142819in}{2.143233in}}%
\pgfpathlineto{\pgfqpoint{2.148998in}{2.143233in}}%
\pgfpathlineto{\pgfqpoint{2.148998in}{2.283832in}}%
\pgfpathlineto{\pgfqpoint{2.155177in}{2.283832in}}%
\pgfpathlineto{\pgfqpoint{2.155177in}{2.377925in}}%
\pgfpathlineto{\pgfqpoint{2.161356in}{2.377925in}}%
\pgfpathlineto{\pgfqpoint{2.161356in}{2.454713in}}%
\pgfpathlineto{\pgfqpoint{2.167535in}{2.454713in}}%
\pgfpathlineto{\pgfqpoint{2.167535in}{2.595311in}}%
\pgfpathlineto{\pgfqpoint{2.173714in}{2.595311in}}%
\pgfpathlineto{\pgfqpoint{2.173714in}{2.599638in}}%
\pgfpathlineto{\pgfqpoint{2.179893in}{2.599638in}}%
\pgfpathlineto{\pgfqpoint{2.179893in}{2.694812in}}%
\pgfpathlineto{\pgfqpoint{2.186072in}{2.694812in}}%
\pgfpathlineto{\pgfqpoint{2.186072in}{2.686160in}}%
\pgfpathlineto{\pgfqpoint{2.192251in}{2.686160in}}%
\pgfpathlineto{\pgfqpoint{2.192251in}{2.680752in}}%
\pgfpathlineto{\pgfqpoint{2.198430in}{2.680752in}}%
\pgfpathlineto{\pgfqpoint{2.198430in}{2.561784in}}%
\pgfpathlineto{\pgfqpoint{2.204609in}{2.561784in}}%
\pgfpathlineto{\pgfqpoint{2.204609in}{2.412533in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{2.412533in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{2.295728in}}%
\pgfpathlineto{\pgfqpoint{2.216967in}{2.295728in}}%
\pgfpathlineto{\pgfqpoint{2.216967in}{2.182168in}}%
\pgfpathlineto{\pgfqpoint{2.223146in}{2.182168in}}%
\pgfpathlineto{\pgfqpoint{2.223146in}{2.055629in}}%
\pgfpathlineto{\pgfqpoint{2.229325in}{2.055629in}}%
\pgfpathlineto{\pgfqpoint{2.229325in}{1.970189in}}%
\pgfpathlineto{\pgfqpoint{2.235504in}{1.970189in}}%
\pgfpathlineto{\pgfqpoint{2.235504in}{1.924765in}}%
\pgfpathlineto{\pgfqpoint{2.241683in}{1.924765in}}%
\pgfpathlineto{\pgfqpoint{2.241683in}{1.865281in}}%
\pgfpathlineto{\pgfqpoint{2.247862in}{1.865281in}}%
\pgfpathlineto{\pgfqpoint{2.247862in}{1.849058in}}%
\pgfpathlineto{\pgfqpoint{2.254041in}{1.849058in}}%
\pgfpathlineto{\pgfqpoint{2.254041in}{1.833916in}}%
\pgfpathlineto{\pgfqpoint{2.260220in}{1.833916in}}%
\pgfpathlineto{\pgfqpoint{2.260220in}{1.802552in}}%
\pgfpathlineto{\pgfqpoint{2.266399in}{1.802552in}}%
\pgfpathlineto{\pgfqpoint{2.266399in}{1.793900in}}%
\pgfpathlineto{\pgfqpoint{2.272578in}{1.793900in}}%
\pgfpathlineto{\pgfqpoint{2.272578in}{1.787411in}}%
\pgfpathlineto{\pgfqpoint{2.278757in}{1.787411in}}%
\pgfpathlineto{\pgfqpoint{2.278757in}{1.789574in}}%
\pgfpathlineto{\pgfqpoint{2.284936in}{1.789574in}}%
\pgfpathlineto{\pgfqpoint{2.284936in}{1.785248in}}%
\pgfpathlineto{\pgfqpoint{2.291115in}{1.785248in}}%
\pgfpathlineto{\pgfqpoint{2.291115in}{1.783085in}}%
\pgfpathlineto{\pgfqpoint{2.297294in}{1.783085in}}%
\pgfpathlineto{\pgfqpoint{2.297294in}{1.777677in}}%
\pgfpathlineto{\pgfqpoint{2.303473in}{1.777677in}}%
\pgfpathlineto{\pgfqpoint{2.303473in}{1.779840in}}%
\pgfpathlineto{\pgfqpoint{2.315831in}{1.779840in}}%
\pgfpathlineto{\pgfqpoint{2.315831in}{1.782003in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{1.782003in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{2.328189in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{2.328189in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.334368in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.334368in}{1.776596in}}%
\pgfpathlineto{\pgfqpoint{2.340547in}{1.776596in}}%
\pgfpathlineto{\pgfqpoint{2.340547in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{2.352905in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{2.352905in}{1.788492in}}%
\pgfpathlineto{\pgfqpoint{2.359084in}{1.788492in}}%
\pgfpathlineto{\pgfqpoint{2.359084in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{2.365263in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{2.365263in}{1.776596in}}%
\pgfpathlineto{\pgfqpoint{2.371442in}{1.776596in}}%
\pgfpathlineto{\pgfqpoint{2.371442in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{2.377621in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{2.377621in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{2.383799in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{2.383799in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{2.389978in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{2.389978in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{2.396157in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{2.396157in}{1.769025in}}%
\pgfpathlineto{\pgfqpoint{2.402336in}{1.769025in}}%
\pgfpathlineto{\pgfqpoint{2.402336in}{1.777677in}}%
\pgfpathlineto{\pgfqpoint{2.408515in}{1.777677in}}%
\pgfpathlineto{\pgfqpoint{2.408515in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{2.414694in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{2.414694in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{2.420873in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{2.420873in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{2.427052in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{2.427052in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{2.433231in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{2.433231in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{2.439410in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{2.439410in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{2.445589in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{2.445589in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{2.451768in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{2.451768in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{2.457947in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{2.457947in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{2.464126in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{2.464126in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{2.470305in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{2.470305in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{2.476484in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{2.476484in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{2.482663in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{2.482663in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{2.488842in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{2.488842in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{2.495021in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{2.495021in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{2.501200in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{2.501200in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{2.507379in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{2.507379in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{2.513558in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{2.513558in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{2.525916in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{2.525916in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{2.532095in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{2.532095in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{2.538274in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{2.538274in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{2.544453in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{2.544453in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{2.556811in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{2.556811in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{2.581527in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{2.581527in}{1.769025in}}%
\pgfpathlineto{\pgfqpoint{2.587706in}{1.769025in}}%
\pgfpathlineto{\pgfqpoint{2.587706in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{2.593885in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{2.593885in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{2.600064in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{2.600064in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{2.606243in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{2.606243in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{2.612422in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{2.612422in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{2.618601in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{2.618601in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{2.630959in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{2.630959in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{2.643317in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{2.643317in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{2.655674in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{2.655674in}{1.774432in}}%
\pgfpathlineto{\pgfqpoint{2.661853in}{1.774432in}}%
\pgfpathlineto{\pgfqpoint{2.661853in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{2.668032in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{2.668032in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{2.674211in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{2.674211in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{2.680390in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{2.680390in}{1.767943in}}%
\pgfpathlineto{\pgfqpoint{2.680390in}{1.767943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642322in}{1.721600in}}{\pgfqpoint{1.087500in}{1.019556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.694844in}{1.772998in}}%
\pgfpathlineto{\pgfqpoint{1.843139in}{1.774421in}}%
\pgfpathlineto{\pgfqpoint{1.911108in}{1.776404in}}%
\pgfpathlineto{\pgfqpoint{1.948182in}{1.778855in}}%
\pgfpathlineto{\pgfqpoint{1.972898in}{1.782097in}}%
\pgfpathlineto{\pgfqpoint{1.985255in}{1.784930in}}%
\pgfpathlineto{\pgfqpoint{1.997613in}{1.789720in}}%
\pgfpathlineto{\pgfqpoint{2.003792in}{1.793561in}}%
\pgfpathlineto{\pgfqpoint{2.009971in}{1.799109in}}%
\pgfpathlineto{\pgfqpoint{2.016150in}{1.807290in}}%
\pgfpathlineto{\pgfqpoint{2.022329in}{1.819408in}}%
\pgfpathlineto{\pgfqpoint{2.028508in}{1.837138in}}%
\pgfpathlineto{\pgfqpoint{2.034687in}{1.862358in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{1.896769in}}%
\pgfpathlineto{\pgfqpoint{2.047045in}{1.941279in}}%
\pgfpathlineto{\pgfqpoint{2.053224in}{1.995260in}}%
\pgfpathlineto{\pgfqpoint{2.071761in}{2.174732in}}%
\pgfpathlineto{\pgfqpoint{2.077940in}{2.218286in}}%
\pgfpathlineto{\pgfqpoint{2.084119in}{2.242372in}}%
\pgfpathlineto{\pgfqpoint{2.090298in}{2.243597in}}%
\pgfpathlineto{\pgfqpoint{2.096477in}{2.222642in}}%
\pgfpathlineto{\pgfqpoint{2.102656in}{2.184326in}}%
\pgfpathlineto{\pgfqpoint{2.115014in}{2.089202in}}%
\pgfpathlineto{\pgfqpoint{2.121193in}{2.051613in}}%
\pgfpathlineto{\pgfqpoint{2.127372in}{2.032292in}}%
\pgfpathlineto{\pgfqpoint{2.133551in}{2.037730in}}%
\pgfpathlineto{\pgfqpoint{2.139730in}{2.072006in}}%
\pgfpathlineto{\pgfqpoint{2.145909in}{2.136189in}}%
\pgfpathlineto{\pgfqpoint{2.152088in}{2.227506in}}%
\pgfpathlineto{\pgfqpoint{2.170625in}{2.566800in}}%
\pgfpathlineto{\pgfqpoint{2.176804in}{2.650892in}}%
\pgfpathlineto{\pgfqpoint{2.182983in}{2.694701in}}%
\pgfpathlineto{\pgfqpoint{2.189162in}{2.689918in}}%
\pgfpathlineto{\pgfqpoint{2.195341in}{2.636692in}}%
\pgfpathlineto{\pgfqpoint{2.201520in}{2.543512in}}%
\pgfpathlineto{\pgfqpoint{2.226236in}{2.068220in}}%
\pgfpathlineto{\pgfqpoint{2.232415in}{1.982713in}}%
\pgfpathlineto{\pgfqpoint{2.238594in}{1.918551in}}%
\pgfpathlineto{\pgfqpoint{2.244773in}{1.873114in}}%
\pgfpathlineto{\pgfqpoint{2.250951in}{1.842389in}}%
\pgfpathlineto{\pgfqpoint{2.257130in}{1.822269in}}%
\pgfpathlineto{\pgfqpoint{2.263309in}{1.809285in}}%
\pgfpathlineto{\pgfqpoint{2.269488in}{1.800859in}}%
\pgfpathlineto{\pgfqpoint{2.275667in}{1.795251in}}%
\pgfpathlineto{\pgfqpoint{2.281846in}{1.791365in}}%
\pgfpathlineto{\pgfqpoint{2.294204in}{1.786395in}}%
\pgfpathlineto{\pgfqpoint{2.306562in}{1.783326in}}%
\pgfpathlineto{\pgfqpoint{2.325099in}{1.780399in}}%
\pgfpathlineto{\pgfqpoint{2.349815in}{1.778045in}}%
\pgfpathlineto{\pgfqpoint{2.386889in}{1.776050in}}%
\pgfpathlineto{\pgfqpoint{2.448679in}{1.774406in}}%
\pgfpathlineto{\pgfqpoint{2.559900in}{1.773206in}}%
\pgfpathlineto{\pgfqpoint{2.677301in}{1.772697in}}%
\pgfpathlineto{\pgfqpoint{2.677301in}{1.772697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642322in}{1.721600in}}{\pgfqpoint{1.087500in}{1.019556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.694844in}{1.768310in}}%
\pgfpathlineto{\pgfqpoint{1.904929in}{1.769363in}}%
\pgfpathlineto{\pgfqpoint{1.966719in}{1.770850in}}%
\pgfpathlineto{\pgfqpoint{1.997613in}{1.772816in}}%
\pgfpathlineto{\pgfqpoint{2.016150in}{1.775293in}}%
\pgfpathlineto{\pgfqpoint{2.028508in}{1.778324in}}%
\pgfpathlineto{\pgfqpoint{2.034687in}{1.780673in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{1.784003in}}%
\pgfpathlineto{\pgfqpoint{2.047045in}{1.788966in}}%
\pgfpathlineto{\pgfqpoint{2.053224in}{1.796850in}}%
\pgfpathlineto{\pgfqpoint{2.059403in}{1.810475in}}%
\pgfpathlineto{\pgfqpoint{2.065582in}{1.836740in}}%
\pgfpathlineto{\pgfqpoint{2.071761in}{1.893661in}}%
\pgfpathlineto{\pgfqpoint{2.077940in}{2.012802in}}%
\pgfpathlineto{\pgfqpoint{2.084119in}{2.183670in}}%
\pgfpathlineto{\pgfqpoint{2.090298in}{2.193074in}}%
\pgfpathlineto{\pgfqpoint{2.096477in}{1.957635in}}%
\pgfpathlineto{\pgfqpoint{2.102656in}{1.860978in}}%
\pgfpathlineto{\pgfqpoint{2.108835in}{1.824331in}}%
\pgfpathlineto{\pgfqpoint{2.115014in}{1.808108in}}%
\pgfpathlineto{\pgfqpoint{2.121193in}{1.800464in}}%
\pgfpathlineto{\pgfqpoint{2.127372in}{1.797331in}}%
\pgfpathlineto{\pgfqpoint{2.133551in}{1.797265in}}%
\pgfpathlineto{\pgfqpoint{2.139730in}{1.800033in}}%
\pgfpathlineto{\pgfqpoint{2.145909in}{1.806374in}}%
\pgfpathlineto{\pgfqpoint{2.152088in}{1.818511in}}%
\pgfpathlineto{\pgfqpoint{2.158267in}{1.842092in}}%
\pgfpathlineto{\pgfqpoint{2.164446in}{1.892053in}}%
\pgfpathlineto{\pgfqpoint{2.170625in}{1.999250in}}%
\pgfpathlineto{\pgfqpoint{2.176804in}{2.175208in}}%
\pgfpathlineto{\pgfqpoint{2.182983in}{2.694701in}}%
\pgfpathlineto{\pgfqpoint{2.189162in}{2.688575in}}%
\pgfpathlineto{\pgfqpoint{2.195341in}{2.098820in}}%
\pgfpathlineto{\pgfqpoint{2.201520in}{1.915480in}}%
\pgfpathlineto{\pgfqpoint{2.207699in}{1.849724in}}%
\pgfpathlineto{\pgfqpoint{2.213878in}{1.819819in}}%
\pgfpathlineto{\pgfqpoint{2.220057in}{1.803850in}}%
\pgfpathlineto{\pgfqpoint{2.226236in}{1.794340in}}%
\pgfpathlineto{\pgfqpoint{2.232415in}{1.788217in}}%
\pgfpathlineto{\pgfqpoint{2.238594in}{1.784038in}}%
\pgfpathlineto{\pgfqpoint{2.250951in}{1.778851in}}%
\pgfpathlineto{\pgfqpoint{2.263309in}{1.775862in}}%
\pgfpathlineto{\pgfqpoint{2.281846in}{1.773283in}}%
\pgfpathlineto{\pgfqpoint{2.306562in}{1.771453in}}%
\pgfpathlineto{\pgfqpoint{2.349815in}{1.769946in}}%
\pgfpathlineto{\pgfqpoint{2.430142in}{1.768905in}}%
\pgfpathlineto{\pgfqpoint{2.621690in}{1.768270in}}%
\pgfpathlineto{\pgfqpoint{2.677301in}{1.768204in}}%
\pgfpathlineto{\pgfqpoint{2.677301in}{1.768204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642322in}{1.721600in}}%
\pgfpathlineto{\pgfqpoint{1.642322in}{2.741155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729822in}{1.721600in}}%
\pgfpathlineto{\pgfqpoint{2.729822in}{2.741155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642322in}{1.721600in}}%
\pgfpathlineto{\pgfqpoint{2.729822in}{1.721600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642322in}{2.741155in}}%
\pgfpathlineto{\pgfqpoint{2.729822in}{2.741155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186072in,y=2.824489in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont TES 4 (11.93 eV)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288179in}{3.010174in}}%
\pgfpathlineto{\pgfqpoint{0.519568in}{3.010174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612124in,y=2.969681in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont measured}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.349444in}{3.010174in}}%
\pgfpathlineto{\pgfqpoint{1.580833in}{3.010174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673389in,y=2.969681in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.020819in}{3.010174in}}%
\pgfpathlineto{\pgfqpoint{2.252208in}{3.010174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.344764in,y=2.969681in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont intrinsic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554822in}{0.447155in}}%
\pgfpathlineto{\pgfqpoint{1.642322in}{0.447155in}}%
\pgfpathlineto{\pgfqpoint{1.642322in}{1.466711in}}%
\pgfpathlineto{\pgfqpoint{0.554822in}{1.466711in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862176in}{0.447155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862176in,y=0.369378in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356494in}{0.447155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356494in,y=0.369378in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554822in}{0.493499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418044in,y=0.454943in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554822in}{0.931528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300044in,y=0.892972in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554822in}{1.369556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241044in,y=1.331001in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554822in}{0.447155in}}{\pgfqpoint{1.087500in}{1.019556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604254in}{0.493499in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{0.610433in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{0.610433in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{0.616612in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{0.616612in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{0.628970in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{0.628970in}{0.501383in}}%
\pgfpathlineto{\pgfqpoint{0.635149in}{0.501383in}}%
\pgfpathlineto{\pgfqpoint{0.635149in}{0.503135in}}%
\pgfpathlineto{\pgfqpoint{0.641328in}{0.503135in}}%
\pgfpathlineto{\pgfqpoint{0.641328in}{0.504012in}}%
\pgfpathlineto{\pgfqpoint{0.647507in}{0.504012in}}%
\pgfpathlineto{\pgfqpoint{0.647507in}{0.506640in}}%
\pgfpathlineto{\pgfqpoint{0.653686in}{0.506640in}}%
\pgfpathlineto{\pgfqpoint{0.653686in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{0.659865in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{0.659865in}{0.504012in}}%
\pgfpathlineto{\pgfqpoint{0.666044in}{0.504012in}}%
\pgfpathlineto{\pgfqpoint{0.666044in}{0.506640in}}%
\pgfpathlineto{\pgfqpoint{0.672223in}{0.506640in}}%
\pgfpathlineto{\pgfqpoint{0.672223in}{0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.684581in}{0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.684581in}{0.501383in}}%
\pgfpathlineto{\pgfqpoint{0.696939in}{0.501383in}}%
\pgfpathlineto{\pgfqpoint{0.696939in}{0.503135in}}%
\pgfpathlineto{\pgfqpoint{0.703118in}{0.503135in}}%
\pgfpathlineto{\pgfqpoint{0.703118in}{0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.709297in}{0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.709297in}{0.501383in}}%
\pgfpathlineto{\pgfqpoint{0.721655in}{0.501383in}}%
\pgfpathlineto{\pgfqpoint{0.721655in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{0.734013in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{0.734013in}{0.504888in}}%
\pgfpathlineto{\pgfqpoint{0.740192in}{0.504888in}}%
\pgfpathlineto{\pgfqpoint{0.740192in}{0.503135in}}%
\pgfpathlineto{\pgfqpoint{0.752549in}{0.503135in}}%
\pgfpathlineto{\pgfqpoint{0.752549in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{0.758728in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{0.758728in}{0.505764in}}%
\pgfpathlineto{\pgfqpoint{0.764907in}{0.505764in}}%
\pgfpathlineto{\pgfqpoint{0.764907in}{0.497003in}}%
\pgfpathlineto{\pgfqpoint{0.771086in}{0.497003in}}%
\pgfpathlineto{\pgfqpoint{0.771086in}{0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.783444in}{0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.783444in}{0.504888in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{0.504888in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.801981in}{0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.801981in}{0.497879in}}%
\pgfpathlineto{\pgfqpoint{0.808160in}{0.497879in}}%
\pgfpathlineto{\pgfqpoint{0.808160in}{0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{0.500507in}}%
\pgfpathlineto{\pgfqpoint{0.826697in}{0.500507in}}%
\pgfpathlineto{\pgfqpoint{0.826697in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{0.832876in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{0.832876in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{0.839055in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{0.839055in}{0.503135in}}%
\pgfpathlineto{\pgfqpoint{0.845234in}{0.503135in}}%
\pgfpathlineto{\pgfqpoint{0.845234in}{0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.851413in}{0.502259in}}%
\pgfpathlineto{\pgfqpoint{0.851413in}{0.506640in}}%
\pgfpathlineto{\pgfqpoint{0.857592in}{0.506640in}}%
\pgfpathlineto{\pgfqpoint{0.857592in}{0.509268in}}%
\pgfpathlineto{\pgfqpoint{0.863771in}{0.509268in}}%
\pgfpathlineto{\pgfqpoint{0.863771in}{0.510144in}}%
\pgfpathlineto{\pgfqpoint{0.869950in}{0.510144in}}%
\pgfpathlineto{\pgfqpoint{0.869950in}{0.508392in}}%
\pgfpathlineto{\pgfqpoint{0.876129in}{0.508392in}}%
\pgfpathlineto{\pgfqpoint{0.876129in}{0.504012in}}%
\pgfpathlineto{\pgfqpoint{0.882308in}{0.504012in}}%
\pgfpathlineto{\pgfqpoint{0.882308in}{0.510144in}}%
\pgfpathlineto{\pgfqpoint{0.888487in}{0.510144in}}%
\pgfpathlineto{\pgfqpoint{0.888487in}{0.505764in}}%
\pgfpathlineto{\pgfqpoint{0.894666in}{0.505764in}}%
\pgfpathlineto{\pgfqpoint{0.894666in}{0.504012in}}%
\pgfpathlineto{\pgfqpoint{0.900845in}{0.504012in}}%
\pgfpathlineto{\pgfqpoint{0.900845in}{0.517152in}}%
\pgfpathlineto{\pgfqpoint{0.907024in}{0.517152in}}%
\pgfpathlineto{\pgfqpoint{0.907024in}{0.514524in}}%
\pgfpathlineto{\pgfqpoint{0.913203in}{0.514524in}}%
\pgfpathlineto{\pgfqpoint{0.913203in}{0.517152in}}%
\pgfpathlineto{\pgfqpoint{0.919382in}{0.517152in}}%
\pgfpathlineto{\pgfqpoint{0.919382in}{0.529417in}}%
\pgfpathlineto{\pgfqpoint{0.925561in}{0.529417in}}%
\pgfpathlineto{\pgfqpoint{0.925561in}{0.537302in}}%
\pgfpathlineto{\pgfqpoint{0.931740in}{0.537302in}}%
\pgfpathlineto{\pgfqpoint{0.931740in}{0.548690in}}%
\pgfpathlineto{\pgfqpoint{0.937919in}{0.548690in}}%
\pgfpathlineto{\pgfqpoint{0.937919in}{0.562707in}}%
\pgfpathlineto{\pgfqpoint{0.944098in}{0.562707in}}%
\pgfpathlineto{\pgfqpoint{0.944098in}{0.583733in}}%
\pgfpathlineto{\pgfqpoint{0.950277in}{0.583733in}}%
\pgfpathlineto{\pgfqpoint{0.950277in}{0.617023in}}%
\pgfpathlineto{\pgfqpoint{0.956456in}{0.617023in}}%
\pgfpathlineto{\pgfqpoint{0.956456in}{0.675719in}}%
\pgfpathlineto{\pgfqpoint{0.962635in}{0.675719in}}%
\pgfpathlineto{\pgfqpoint{0.962635in}{0.731786in}}%
\pgfpathlineto{\pgfqpoint{0.968814in}{0.731786in}}%
\pgfpathlineto{\pgfqpoint{0.968814in}{0.788730in}}%
\pgfpathlineto{\pgfqpoint{0.974993in}{0.788730in}}%
\pgfpathlineto{\pgfqpoint{0.974993in}{0.850054in}}%
\pgfpathlineto{\pgfqpoint{0.981172in}{0.850054in}}%
\pgfpathlineto{\pgfqpoint{0.981172in}{0.913130in}}%
\pgfpathlineto{\pgfqpoint{0.987351in}{0.913130in}}%
\pgfpathlineto{\pgfqpoint{0.987351in}{0.942916in}}%
\pgfpathlineto{\pgfqpoint{0.993530in}{0.942916in}}%
\pgfpathlineto{\pgfqpoint{0.993530in}{0.963942in}}%
\pgfpathlineto{\pgfqpoint{0.999709in}{0.963942in}}%
\pgfpathlineto{\pgfqpoint{0.999709in}{0.916635in}}%
\pgfpathlineto{\pgfqpoint{1.005888in}{0.916635in}}%
\pgfpathlineto{\pgfqpoint{1.005888in}{0.960437in}}%
\pgfpathlineto{\pgfqpoint{1.012067in}{0.960437in}}%
\pgfpathlineto{\pgfqpoint{1.012067in}{0.874584in}}%
\pgfpathlineto{\pgfqpoint{1.018246in}{0.874584in}}%
\pgfpathlineto{\pgfqpoint{1.018246in}{0.840418in}}%
\pgfpathlineto{\pgfqpoint{1.024424in}{0.840418in}}%
\pgfpathlineto{\pgfqpoint{1.024424in}{0.833409in}}%
\pgfpathlineto{\pgfqpoint{1.030603in}{0.833409in}}%
\pgfpathlineto{\pgfqpoint{1.030603in}{0.775589in}}%
\pgfpathlineto{\pgfqpoint{1.036782in}{0.775589in}}%
\pgfpathlineto{\pgfqpoint{1.036782in}{0.765953in}}%
\pgfpathlineto{\pgfqpoint{1.042961in}{0.765953in}}%
\pgfpathlineto{\pgfqpoint{1.042961in}{0.781722in}}%
\pgfpathlineto{\pgfqpoint{1.049140in}{0.781722in}}%
\pgfpathlineto{\pgfqpoint{1.049140in}{0.823772in}}%
\pgfpathlineto{\pgfqpoint{1.055319in}{0.823772in}}%
\pgfpathlineto{\pgfqpoint{1.055319in}{0.929775in}}%
\pgfpathlineto{\pgfqpoint{1.061498in}{0.929775in}}%
\pgfpathlineto{\pgfqpoint{1.061498in}{0.964818in}}%
\pgfpathlineto{\pgfqpoint{1.067677in}{0.964818in}}%
\pgfpathlineto{\pgfqpoint{1.067677in}{1.097102in}}%
\pgfpathlineto{\pgfqpoint{1.073856in}{1.097102in}}%
\pgfpathlineto{\pgfqpoint{1.073856in}{1.203981in}}%
\pgfpathlineto{\pgfqpoint{1.080035in}{1.203981in}}%
\pgfpathlineto{\pgfqpoint{1.080035in}{1.307356in}}%
\pgfpathlineto{\pgfqpoint{1.086214in}{1.307356in}}%
\pgfpathlineto{\pgfqpoint{1.086214in}{1.368680in}}%
\pgfpathlineto{\pgfqpoint{1.092393in}{1.368680in}}%
\pgfpathlineto{\pgfqpoint{1.092393in}{1.420368in}}%
\pgfpathlineto{\pgfqpoint{1.098572in}{1.420368in}}%
\pgfpathlineto{\pgfqpoint{1.098572in}{1.413359in}}%
\pgfpathlineto{\pgfqpoint{1.104751in}{1.413359in}}%
\pgfpathlineto{\pgfqpoint{1.104751in}{1.353787in}}%
\pgfpathlineto{\pgfqpoint{1.110930in}{1.353787in}}%
\pgfpathlineto{\pgfqpoint{1.110930in}{1.236395in}}%
\pgfpathlineto{\pgfqpoint{1.117109in}{1.236395in}}%
\pgfpathlineto{\pgfqpoint{1.117109in}{1.120756in}}%
\pgfpathlineto{\pgfqpoint{1.123288in}{1.120756in}}%
\pgfpathlineto{\pgfqpoint{1.123288in}{1.051547in}}%
\pgfpathlineto{\pgfqpoint{1.129467in}{1.051547in}}%
\pgfpathlineto{\pgfqpoint{1.129467in}{0.908750in}}%
\pgfpathlineto{\pgfqpoint{1.135646in}{0.908750in}}%
\pgfpathlineto{\pgfqpoint{1.135646in}{0.791358in}}%
\pgfpathlineto{\pgfqpoint{1.141825in}{0.791358in}}%
\pgfpathlineto{\pgfqpoint{1.141825in}{0.722150in}}%
\pgfpathlineto{\pgfqpoint{1.148004in}{0.722150in}}%
\pgfpathlineto{\pgfqpoint{1.148004in}{0.652941in}}%
\pgfpathlineto{\pgfqpoint{1.154183in}{0.652941in}}%
\pgfpathlineto{\pgfqpoint{1.154183in}{0.610014in}}%
\pgfpathlineto{\pgfqpoint{1.160362in}{0.610014in}}%
\pgfpathlineto{\pgfqpoint{1.160362in}{0.574972in}}%
\pgfpathlineto{\pgfqpoint{1.166541in}{0.574972in}}%
\pgfpathlineto{\pgfqpoint{1.166541in}{0.544310in}}%
\pgfpathlineto{\pgfqpoint{1.172720in}{0.544310in}}%
\pgfpathlineto{\pgfqpoint{1.172720in}{0.546938in}}%
\pgfpathlineto{\pgfqpoint{1.178899in}{0.546938in}}%
\pgfpathlineto{\pgfqpoint{1.178899in}{0.528541in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{0.528541in}}%
\pgfpathlineto{\pgfqpoint{1.185078in}{0.525037in}}%
\pgfpathlineto{\pgfqpoint{1.191257in}{0.525037in}}%
\pgfpathlineto{\pgfqpoint{1.191257in}{0.515400in}}%
\pgfpathlineto{\pgfqpoint{1.197436in}{0.515400in}}%
\pgfpathlineto{\pgfqpoint{1.197436in}{0.511020in}}%
\pgfpathlineto{\pgfqpoint{1.203615in}{0.511020in}}%
\pgfpathlineto{\pgfqpoint{1.203615in}{0.516276in}}%
\pgfpathlineto{\pgfqpoint{1.209794in}{0.516276in}}%
\pgfpathlineto{\pgfqpoint{1.209794in}{0.506640in}}%
\pgfpathlineto{\pgfqpoint{1.215973in}{0.506640in}}%
\pgfpathlineto{\pgfqpoint{1.215973in}{0.504012in}}%
\pgfpathlineto{\pgfqpoint{1.222152in}{0.504012in}}%
\pgfpathlineto{\pgfqpoint{1.222152in}{0.503135in}}%
\pgfpathlineto{\pgfqpoint{1.228331in}{0.503135in}}%
\pgfpathlineto{\pgfqpoint{1.228331in}{0.506640in}}%
\pgfpathlineto{\pgfqpoint{1.234510in}{0.506640in}}%
\pgfpathlineto{\pgfqpoint{1.234510in}{0.509268in}}%
\pgfpathlineto{\pgfqpoint{1.240689in}{0.509268in}}%
\pgfpathlineto{\pgfqpoint{1.240689in}{0.501383in}}%
\pgfpathlineto{\pgfqpoint{1.246868in}{0.501383in}}%
\pgfpathlineto{\pgfqpoint{1.246868in}{0.506640in}}%
\pgfpathlineto{\pgfqpoint{1.253047in}{0.506640in}}%
\pgfpathlineto{\pgfqpoint{1.253047in}{0.501383in}}%
\pgfpathlineto{\pgfqpoint{1.259226in}{0.501383in}}%
\pgfpathlineto{\pgfqpoint{1.259226in}{0.500507in}}%
\pgfpathlineto{\pgfqpoint{1.265405in}{0.500507in}}%
\pgfpathlineto{\pgfqpoint{1.265405in}{0.504012in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{0.504012in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{0.502259in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{0.502259in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{0.497879in}}%
\pgfpathlineto{\pgfqpoint{1.283942in}{0.497879in}}%
\pgfpathlineto{\pgfqpoint{1.283942in}{0.503135in}}%
\pgfpathlineto{\pgfqpoint{1.296299in}{0.503135in}}%
\pgfpathlineto{\pgfqpoint{1.296299in}{0.497879in}}%
\pgfpathlineto{\pgfqpoint{1.302478in}{0.497879in}}%
\pgfpathlineto{\pgfqpoint{1.302478in}{0.503135in}}%
\pgfpathlineto{\pgfqpoint{1.308657in}{0.503135in}}%
\pgfpathlineto{\pgfqpoint{1.308657in}{0.496127in}}%
\pgfpathlineto{\pgfqpoint{1.314836in}{0.496127in}}%
\pgfpathlineto{\pgfqpoint{1.314836in}{0.497879in}}%
\pgfpathlineto{\pgfqpoint{1.321015in}{0.497879in}}%
\pgfpathlineto{\pgfqpoint{1.321015in}{0.497003in}}%
\pgfpathlineto{\pgfqpoint{1.327194in}{0.497003in}}%
\pgfpathlineto{\pgfqpoint{1.327194in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{1.333373in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{1.333373in}{0.496127in}}%
\pgfpathlineto{\pgfqpoint{1.339552in}{0.496127in}}%
\pgfpathlineto{\pgfqpoint{1.339552in}{0.494375in}}%
\pgfpathlineto{\pgfqpoint{1.345731in}{0.494375in}}%
\pgfpathlineto{\pgfqpoint{1.345731in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{1.351910in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{1.351910in}{0.497879in}}%
\pgfpathlineto{\pgfqpoint{1.358089in}{0.497879in}}%
\pgfpathlineto{\pgfqpoint{1.358089in}{0.496127in}}%
\pgfpathlineto{\pgfqpoint{1.364268in}{0.496127in}}%
\pgfpathlineto{\pgfqpoint{1.364268in}{0.497003in}}%
\pgfpathlineto{\pgfqpoint{1.370447in}{0.497003in}}%
\pgfpathlineto{\pgfqpoint{1.370447in}{0.497879in}}%
\pgfpathlineto{\pgfqpoint{1.376626in}{0.497879in}}%
\pgfpathlineto{\pgfqpoint{1.376626in}{0.496127in}}%
\pgfpathlineto{\pgfqpoint{1.382805in}{0.496127in}}%
\pgfpathlineto{\pgfqpoint{1.382805in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.388984in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.388984in}{0.495251in}}%
\pgfpathlineto{\pgfqpoint{1.395163in}{0.495251in}}%
\pgfpathlineto{\pgfqpoint{1.395163in}{0.497879in}}%
\pgfpathlineto{\pgfqpoint{1.401342in}{0.497879in}}%
\pgfpathlineto{\pgfqpoint{1.401342in}{0.496127in}}%
\pgfpathlineto{\pgfqpoint{1.407521in}{0.496127in}}%
\pgfpathlineto{\pgfqpoint{1.407521in}{0.497003in}}%
\pgfpathlineto{\pgfqpoint{1.413700in}{0.497003in}}%
\pgfpathlineto{\pgfqpoint{1.413700in}{0.494375in}}%
\pgfpathlineto{\pgfqpoint{1.419879in}{0.494375in}}%
\pgfpathlineto{\pgfqpoint{1.419879in}{0.496127in}}%
\pgfpathlineto{\pgfqpoint{1.432237in}{0.496127in}}%
\pgfpathlineto{\pgfqpoint{1.432237in}{0.495251in}}%
\pgfpathlineto{\pgfqpoint{1.438416in}{0.495251in}}%
\pgfpathlineto{\pgfqpoint{1.438416in}{0.496127in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{0.496127in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{0.495251in}}%
\pgfpathlineto{\pgfqpoint{1.450774in}{0.495251in}}%
\pgfpathlineto{\pgfqpoint{1.450774in}{0.496127in}}%
\pgfpathlineto{\pgfqpoint{1.456953in}{0.496127in}}%
\pgfpathlineto{\pgfqpoint{1.456953in}{0.494375in}}%
\pgfpathlineto{\pgfqpoint{1.463132in}{0.494375in}}%
\pgfpathlineto{\pgfqpoint{1.463132in}{0.495251in}}%
\pgfpathlineto{\pgfqpoint{1.481669in}{0.495251in}}%
\pgfpathlineto{\pgfqpoint{1.481669in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{1.487848in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{1.487848in}{0.497003in}}%
\pgfpathlineto{\pgfqpoint{1.494027in}{0.497003in}}%
\pgfpathlineto{\pgfqpoint{1.494027in}{0.496127in}}%
\pgfpathlineto{\pgfqpoint{1.500206in}{0.496127in}}%
\pgfpathlineto{\pgfqpoint{1.500206in}{0.494375in}}%
\pgfpathlineto{\pgfqpoint{1.506385in}{0.494375in}}%
\pgfpathlineto{\pgfqpoint{1.506385in}{0.495251in}}%
\pgfpathlineto{\pgfqpoint{1.512564in}{0.495251in}}%
\pgfpathlineto{\pgfqpoint{1.512564in}{0.496127in}}%
\pgfpathlineto{\pgfqpoint{1.524922in}{0.496127in}}%
\pgfpathlineto{\pgfqpoint{1.524922in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{1.537280in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{1.537280in}{0.497879in}}%
\pgfpathlineto{\pgfqpoint{1.543459in}{0.497879in}}%
\pgfpathlineto{\pgfqpoint{1.543459in}{0.494375in}}%
\pgfpathlineto{\pgfqpoint{1.549638in}{0.494375in}}%
\pgfpathlineto{\pgfqpoint{1.549638in}{0.501383in}}%
\pgfpathlineto{\pgfqpoint{1.555817in}{0.501383in}}%
\pgfpathlineto{\pgfqpoint{1.555817in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{1.561996in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{1.561996in}{0.497003in}}%
\pgfpathlineto{\pgfqpoint{1.574353in}{0.497003in}}%
\pgfpathlineto{\pgfqpoint{1.574353in}{0.495251in}}%
\pgfpathlineto{\pgfqpoint{1.580532in}{0.495251in}}%
\pgfpathlineto{\pgfqpoint{1.580532in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{1.586711in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{1.586711in}{0.503135in}}%
\pgfpathlineto{\pgfqpoint{1.592890in}{0.503135in}}%
\pgfpathlineto{\pgfqpoint{1.592890in}{0.493499in}}%
\pgfpathlineto{\pgfqpoint{1.592890in}{0.493499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554822in}{0.447155in}}{\pgfqpoint{1.087500in}{1.019556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.607344in}{0.498230in}}%
\pgfpathlineto{\pgfqpoint{0.755639in}{0.499681in}}%
\pgfpathlineto{\pgfqpoint{0.823608in}{0.501716in}}%
\pgfpathlineto{\pgfqpoint{0.860682in}{0.504254in}}%
\pgfpathlineto{\pgfqpoint{0.879219in}{0.506580in}}%
\pgfpathlineto{\pgfqpoint{0.891576in}{0.509028in}}%
\pgfpathlineto{\pgfqpoint{0.903934in}{0.513018in}}%
\pgfpathlineto{\pgfqpoint{0.910113in}{0.516119in}}%
\pgfpathlineto{\pgfqpoint{0.916292in}{0.520505in}}%
\pgfpathlineto{\pgfqpoint{0.922471in}{0.526868in}}%
\pgfpathlineto{\pgfqpoint{0.928650in}{0.536207in}}%
\pgfpathlineto{\pgfqpoint{0.934829in}{0.549857in}}%
\pgfpathlineto{\pgfqpoint{0.941008in}{0.569432in}}%
\pgfpathlineto{\pgfqpoint{0.947187in}{0.596606in}}%
\pgfpathlineto{\pgfqpoint{0.953366in}{0.632707in}}%
\pgfpathlineto{\pgfqpoint{0.959545in}{0.678149in}}%
\pgfpathlineto{\pgfqpoint{0.971903in}{0.790577in}}%
\pgfpathlineto{\pgfqpoint{0.984261in}{0.901676in}}%
\pgfpathlineto{\pgfqpoint{0.990440in}{0.940844in}}%
\pgfpathlineto{\pgfqpoint{0.996619in}{0.961543in}}%
\pgfpathlineto{\pgfqpoint{1.002798in}{0.961225in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{0.940965in}}%
\pgfpathlineto{\pgfqpoint{1.015156in}{0.905444in}}%
\pgfpathlineto{\pgfqpoint{1.027514in}{0.819946in}}%
\pgfpathlineto{\pgfqpoint{1.033693in}{0.787903in}}%
\pgfpathlineto{\pgfqpoint{1.039872in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{1.046051in}{0.784098in}}%
\pgfpathlineto{\pgfqpoint{1.052230in}{0.821901in}}%
\pgfpathlineto{\pgfqpoint{1.058409in}{0.887658in}}%
\pgfpathlineto{\pgfqpoint{1.064588in}{0.977779in}}%
\pgfpathlineto{\pgfqpoint{1.083125in}{1.295254in}}%
\pgfpathlineto{\pgfqpoint{1.089304in}{1.369489in}}%
\pgfpathlineto{\pgfqpoint{1.095483in}{1.405417in}}%
\pgfpathlineto{\pgfqpoint{1.101662in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.107841in}{1.343301in}}%
\pgfpathlineto{\pgfqpoint{1.114020in}{1.253935in}}%
\pgfpathlineto{\pgfqpoint{1.138736in}{0.799451in}}%
\pgfpathlineto{\pgfqpoint{1.144915in}{0.715206in}}%
\pgfpathlineto{\pgfqpoint{1.151094in}{0.650776in}}%
\pgfpathlineto{\pgfqpoint{1.157273in}{0.604196in}}%
\pgfpathlineto{\pgfqpoint{1.163451in}{0.572041in}}%
\pgfpathlineto{\pgfqpoint{1.169630in}{0.550589in}}%
\pgfpathlineto{\pgfqpoint{1.175809in}{0.536554in}}%
\pgfpathlineto{\pgfqpoint{1.181988in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.188167in}{0.521295in}}%
\pgfpathlineto{\pgfqpoint{1.194346in}{0.517112in}}%
\pgfpathlineto{\pgfqpoint{1.206704in}{0.511861in}}%
\pgfpathlineto{\pgfqpoint{1.219062in}{0.508691in}}%
\pgfpathlineto{\pgfqpoint{1.237599in}{0.505705in}}%
\pgfpathlineto{\pgfqpoint{1.262315in}{0.503320in}}%
\pgfpathlineto{\pgfqpoint{1.299389in}{0.501304in}}%
\pgfpathlineto{\pgfqpoint{1.361179in}{0.499645in}}%
\pgfpathlineto{\pgfqpoint{1.472400in}{0.498435in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{0.497920in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{0.497920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554822in}{0.447155in}}{\pgfqpoint{1.087500in}{1.019556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.607344in}{0.493859in}}%
\pgfpathlineto{\pgfqpoint{0.817429in}{0.494896in}}%
\pgfpathlineto{\pgfqpoint{0.879219in}{0.496359in}}%
\pgfpathlineto{\pgfqpoint{0.910113in}{0.498294in}}%
\pgfpathlineto{\pgfqpoint{0.928650in}{0.500731in}}%
\pgfpathlineto{\pgfqpoint{0.941008in}{0.503713in}}%
\pgfpathlineto{\pgfqpoint{0.947187in}{0.506025in}}%
\pgfpathlineto{\pgfqpoint{0.953366in}{0.509302in}}%
\pgfpathlineto{\pgfqpoint{0.959545in}{0.514185in}}%
\pgfpathlineto{\pgfqpoint{0.965724in}{0.521942in}}%
\pgfpathlineto{\pgfqpoint{0.971903in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{0.978082in}{0.561194in}}%
\pgfpathlineto{\pgfqpoint{0.984261in}{0.617203in}}%
\pgfpathlineto{\pgfqpoint{0.990440in}{0.734437in}}%
\pgfpathlineto{\pgfqpoint{0.996619in}{0.902569in}}%
\pgfpathlineto{\pgfqpoint{1.002798in}{0.911822in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{0.680153in}}%
\pgfpathlineto{\pgfqpoint{1.015156in}{0.585044in}}%
\pgfpathlineto{\pgfqpoint{1.021335in}{0.548984in}}%
\pgfpathlineto{\pgfqpoint{1.027514in}{0.533020in}}%
\pgfpathlineto{\pgfqpoint{1.033693in}{0.525498in}}%
\pgfpathlineto{\pgfqpoint{1.039872in}{0.522416in}}%
\pgfpathlineto{\pgfqpoint{1.046051in}{0.522351in}}%
\pgfpathlineto{\pgfqpoint{1.052230in}{0.525075in}}%
\pgfpathlineto{\pgfqpoint{1.058409in}{0.531314in}}%
\pgfpathlineto{\pgfqpoint{1.064588in}{0.543257in}}%
\pgfpathlineto{\pgfqpoint{1.070767in}{0.566460in}}%
\pgfpathlineto{\pgfqpoint{1.076946in}{0.615622in}}%
\pgfpathlineto{\pgfqpoint{1.083125in}{0.721102in}}%
\pgfpathlineto{\pgfqpoint{1.089304in}{0.894243in}}%
\pgfpathlineto{\pgfqpoint{1.095483in}{1.405417in}}%
\pgfpathlineto{\pgfqpoint{1.101662in}{1.399390in}}%
\pgfpathlineto{\pgfqpoint{1.107841in}{0.819077in}}%
\pgfpathlineto{\pgfqpoint{1.114020in}{0.638674in}}%
\pgfpathlineto{\pgfqpoint{1.120199in}{0.573971in}}%
\pgfpathlineto{\pgfqpoint{1.126378in}{0.544544in}}%
\pgfpathlineto{\pgfqpoint{1.132557in}{0.528831in}}%
\pgfpathlineto{\pgfqpoint{1.138736in}{0.519473in}}%
\pgfpathlineto{\pgfqpoint{1.144915in}{0.513447in}}%
\pgfpathlineto{\pgfqpoint{1.151094in}{0.509336in}}%
\pgfpathlineto{\pgfqpoint{1.163451in}{0.504232in}}%
\pgfpathlineto{\pgfqpoint{1.175809in}{0.501291in}}%
\pgfpathlineto{\pgfqpoint{1.194346in}{0.498753in}}%
\pgfpathlineto{\pgfqpoint{1.225241in}{0.496650in}}%
\pgfpathlineto{\pgfqpoint{1.274673in}{0.495224in}}%
\pgfpathlineto{\pgfqpoint{1.373537in}{0.494258in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{0.493755in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{0.493755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554822in}{0.447155in}}%
\pgfpathlineto{\pgfqpoint{0.554822in}{1.466711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642322in}{0.447155in}}%
\pgfpathlineto{\pgfqpoint{1.642322in}{1.466711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554822in}{0.447155in}}%
\pgfpathlineto{\pgfqpoint{1.642322in}{0.447155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554822in}{1.466711in}}%
\pgfpathlineto{\pgfqpoint{1.642322in}{1.466711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098572in,y=1.550044in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont TES 7 (11.63 eV)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642322in}{0.447155in}}%
\pgfpathlineto{\pgfqpoint{2.729822in}{0.447155in}}%
\pgfpathlineto{\pgfqpoint{2.729822in}{1.466711in}}%
\pgfpathlineto{\pgfqpoint{1.642322in}{1.466711in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949676in}{0.447155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949676in,y=0.369378in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443994in}{0.447155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443994in,y=0.369378in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729822in}{0.493499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807600in,y=0.454943in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729822in}{0.792875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807600in,y=0.754319in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729822in}{1.092251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807600in,y=1.053696in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729822in}{1.391627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807600in,y=1.353072in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642322in}{0.447155in}}{\pgfqpoint{1.087500in}{1.019556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691754in}{0.493499in}}%
\pgfpathlineto{\pgfqpoint{1.691754in}{0.523436in}}%
\pgfpathlineto{\pgfqpoint{1.697933in}{0.523436in}}%
\pgfpathlineto{\pgfqpoint{1.697933in}{0.513856in}}%
\pgfpathlineto{\pgfqpoint{1.704112in}{0.513856in}}%
\pgfpathlineto{\pgfqpoint{1.704112in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{1.710291in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{1.710291in}{0.521041in}}%
\pgfpathlineto{\pgfqpoint{1.716470in}{0.521041in}}%
\pgfpathlineto{\pgfqpoint{1.716470in}{0.533017in}}%
\pgfpathlineto{\pgfqpoint{1.722649in}{0.533017in}}%
\pgfpathlineto{\pgfqpoint{1.722649in}{0.521041in}}%
\pgfpathlineto{\pgfqpoint{1.728828in}{0.521041in}}%
\pgfpathlineto{\pgfqpoint{1.728828in}{0.512659in}}%
\pgfpathlineto{\pgfqpoint{1.735007in}{0.512659in}}%
\pgfpathlineto{\pgfqpoint{1.735007in}{0.534214in}}%
\pgfpathlineto{\pgfqpoint{1.741186in}{0.534214in}}%
\pgfpathlineto{\pgfqpoint{1.741186in}{0.517449in}}%
\pgfpathlineto{\pgfqpoint{1.747365in}{0.517449in}}%
\pgfpathlineto{\pgfqpoint{1.747365in}{0.519844in}}%
\pgfpathlineto{\pgfqpoint{1.759723in}{0.519844in}}%
\pgfpathlineto{\pgfqpoint{1.759723in}{0.509066in}}%
\pgfpathlineto{\pgfqpoint{1.765902in}{0.509066in}}%
\pgfpathlineto{\pgfqpoint{1.765902in}{0.517449in}}%
\pgfpathlineto{\pgfqpoint{1.772081in}{0.517449in}}%
\pgfpathlineto{\pgfqpoint{1.772081in}{0.510264in}}%
\pgfpathlineto{\pgfqpoint{1.778260in}{0.510264in}}%
\pgfpathlineto{\pgfqpoint{1.778260in}{0.515054in}}%
\pgfpathlineto{\pgfqpoint{1.784439in}{0.515054in}}%
\pgfpathlineto{\pgfqpoint{1.784439in}{0.506671in}}%
\pgfpathlineto{\pgfqpoint{1.790618in}{0.506671in}}%
\pgfpathlineto{\pgfqpoint{1.790618in}{0.513856in}}%
\pgfpathlineto{\pgfqpoint{1.796797in}{0.513856in}}%
\pgfpathlineto{\pgfqpoint{1.796797in}{0.516251in}}%
\pgfpathlineto{\pgfqpoint{1.802976in}{0.516251in}}%
\pgfpathlineto{\pgfqpoint{1.802976in}{0.515054in}}%
\pgfpathlineto{\pgfqpoint{1.809155in}{0.515054in}}%
\pgfpathlineto{\pgfqpoint{1.809155in}{0.518646in}}%
\pgfpathlineto{\pgfqpoint{1.815334in}{0.518646in}}%
\pgfpathlineto{\pgfqpoint{1.815334in}{0.511461in}}%
\pgfpathlineto{\pgfqpoint{1.821513in}{0.511461in}}%
\pgfpathlineto{\pgfqpoint{1.821513in}{0.513856in}}%
\pgfpathlineto{\pgfqpoint{1.827692in}{0.513856in}}%
\pgfpathlineto{\pgfqpoint{1.827692in}{0.525831in}}%
\pgfpathlineto{\pgfqpoint{1.833871in}{0.525831in}}%
\pgfpathlineto{\pgfqpoint{1.833871in}{0.524634in}}%
\pgfpathlineto{\pgfqpoint{1.840049in}{0.524634in}}%
\pgfpathlineto{\pgfqpoint{1.840049in}{0.507869in}}%
\pgfpathlineto{\pgfqpoint{1.846228in}{0.507869in}}%
\pgfpathlineto{\pgfqpoint{1.846228in}{0.517449in}}%
\pgfpathlineto{\pgfqpoint{1.852407in}{0.517449in}}%
\pgfpathlineto{\pgfqpoint{1.852407in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{1.858586in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{1.858586in}{0.517449in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{0.517449in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{0.513856in}}%
\pgfpathlineto{\pgfqpoint{1.870944in}{0.513856in}}%
\pgfpathlineto{\pgfqpoint{1.870944in}{0.519844in}}%
\pgfpathlineto{\pgfqpoint{1.877123in}{0.519844in}}%
\pgfpathlineto{\pgfqpoint{1.877123in}{0.518646in}}%
\pgfpathlineto{\pgfqpoint{1.883302in}{0.518646in}}%
\pgfpathlineto{\pgfqpoint{1.883302in}{0.510264in}}%
\pgfpathlineto{\pgfqpoint{1.889481in}{0.510264in}}%
\pgfpathlineto{\pgfqpoint{1.889481in}{0.517449in}}%
\pgfpathlineto{\pgfqpoint{1.895660in}{0.517449in}}%
\pgfpathlineto{\pgfqpoint{1.895660in}{0.515054in}}%
\pgfpathlineto{\pgfqpoint{1.901839in}{0.515054in}}%
\pgfpathlineto{\pgfqpoint{1.901839in}{0.511461in}}%
\pgfpathlineto{\pgfqpoint{1.908018in}{0.511461in}}%
\pgfpathlineto{\pgfqpoint{1.908018in}{0.515054in}}%
\pgfpathlineto{\pgfqpoint{1.914197in}{0.515054in}}%
\pgfpathlineto{\pgfqpoint{1.914197in}{0.518646in}}%
\pgfpathlineto{\pgfqpoint{1.920376in}{0.518646in}}%
\pgfpathlineto{\pgfqpoint{1.920376in}{0.516251in}}%
\pgfpathlineto{\pgfqpoint{1.932734in}{0.516251in}}%
\pgfpathlineto{\pgfqpoint{1.932734in}{0.531819in}}%
\pgfpathlineto{\pgfqpoint{1.938913in}{0.531819in}}%
\pgfpathlineto{\pgfqpoint{1.938913in}{0.519844in}}%
\pgfpathlineto{\pgfqpoint{1.951271in}{0.519844in}}%
\pgfpathlineto{\pgfqpoint{1.951271in}{0.524634in}}%
\pgfpathlineto{\pgfqpoint{1.957450in}{0.524634in}}%
\pgfpathlineto{\pgfqpoint{1.957450in}{0.518646in}}%
\pgfpathlineto{\pgfqpoint{1.963629in}{0.518646in}}%
\pgfpathlineto{\pgfqpoint{1.963629in}{0.530621in}}%
\pgfpathlineto{\pgfqpoint{1.969808in}{0.530621in}}%
\pgfpathlineto{\pgfqpoint{1.969808in}{0.512659in}}%
\pgfpathlineto{\pgfqpoint{1.975987in}{0.512659in}}%
\pgfpathlineto{\pgfqpoint{1.975987in}{0.528226in}}%
\pgfpathlineto{\pgfqpoint{1.982166in}{0.528226in}}%
\pgfpathlineto{\pgfqpoint{1.982166in}{0.537807in}}%
\pgfpathlineto{\pgfqpoint{1.988345in}{0.537807in}}%
\pgfpathlineto{\pgfqpoint{1.988345in}{0.544992in}}%
\pgfpathlineto{\pgfqpoint{1.994524in}{0.544992in}}%
\pgfpathlineto{\pgfqpoint{1.994524in}{0.554572in}}%
\pgfpathlineto{\pgfqpoint{2.000703in}{0.554572in}}%
\pgfpathlineto{\pgfqpoint{2.000703in}{0.570139in}}%
\pgfpathlineto{\pgfqpoint{2.006882in}{0.570139in}}%
\pgfpathlineto{\pgfqpoint{2.006882in}{0.585707in}}%
\pgfpathlineto{\pgfqpoint{2.013061in}{0.585707in}}%
\pgfpathlineto{\pgfqpoint{2.013061in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{0.628817in}}%
\pgfpathlineto{\pgfqpoint{2.025419in}{0.628817in}}%
\pgfpathlineto{\pgfqpoint{2.025419in}{0.688692in}}%
\pgfpathlineto{\pgfqpoint{2.031598in}{0.688692in}}%
\pgfpathlineto{\pgfqpoint{2.031598in}{0.697075in}}%
\pgfpathlineto{\pgfqpoint{2.037777in}{0.697075in}}%
\pgfpathlineto{\pgfqpoint{2.037777in}{0.741382in}}%
\pgfpathlineto{\pgfqpoint{2.043956in}{0.741382in}}%
\pgfpathlineto{\pgfqpoint{2.043956in}{0.812035in}}%
\pgfpathlineto{\pgfqpoint{2.050135in}{0.812035in}}%
\pgfpathlineto{\pgfqpoint{2.050135in}{0.835985in}}%
\pgfpathlineto{\pgfqpoint{2.056314in}{0.835985in}}%
\pgfpathlineto{\pgfqpoint{2.056314in}{0.885083in}}%
\pgfpathlineto{\pgfqpoint{2.062493in}{0.885083in}}%
\pgfpathlineto{\pgfqpoint{2.062493in}{0.911428in}}%
\pgfpathlineto{\pgfqpoint{2.068672in}{0.911428in}}%
\pgfpathlineto{\pgfqpoint{2.068672in}{0.934181in}}%
\pgfpathlineto{\pgfqpoint{2.074851in}{0.934181in}}%
\pgfpathlineto{\pgfqpoint{2.074851in}{1.013216in}}%
\pgfpathlineto{\pgfqpoint{2.081030in}{1.013216in}}%
\pgfpathlineto{\pgfqpoint{2.081030in}{0.994056in}}%
\pgfpathlineto{\pgfqpoint{2.087209in}{0.994056in}}%
\pgfpathlineto{\pgfqpoint{2.087209in}{1.038364in}}%
\pgfpathlineto{\pgfqpoint{2.093388in}{1.038364in}}%
\pgfpathlineto{\pgfqpoint{2.093388in}{0.955736in}}%
\pgfpathlineto{\pgfqpoint{2.099567in}{0.955736in}}%
\pgfpathlineto{\pgfqpoint{2.099567in}{0.982081in}}%
\pgfpathlineto{\pgfqpoint{2.105746in}{0.982081in}}%
\pgfpathlineto{\pgfqpoint{2.105746in}{1.022796in}}%
\pgfpathlineto{\pgfqpoint{2.111924in}{1.022796in}}%
\pgfpathlineto{\pgfqpoint{2.111924in}{1.013216in}}%
\pgfpathlineto{\pgfqpoint{2.118103in}{1.013216in}}%
\pgfpathlineto{\pgfqpoint{2.118103in}{1.008426in}}%
\pgfpathlineto{\pgfqpoint{2.124282in}{1.008426in}}%
\pgfpathlineto{\pgfqpoint{2.124282in}{1.050339in}}%
\pgfpathlineto{\pgfqpoint{2.130461in}{1.050339in}}%
\pgfpathlineto{\pgfqpoint{2.130461in}{1.039561in}}%
\pgfpathlineto{\pgfqpoint{2.136640in}{1.039561in}}%
\pgfpathlineto{\pgfqpoint{2.136640in}{1.148534in}}%
\pgfpathlineto{\pgfqpoint{2.142819in}{1.148534in}}%
\pgfpathlineto{\pgfqpoint{2.142819in}{1.147336in}}%
\pgfpathlineto{\pgfqpoint{2.148998in}{1.147336in}}%
\pgfpathlineto{\pgfqpoint{2.148998in}{1.195237in}}%
\pgfpathlineto{\pgfqpoint{2.155177in}{1.195237in}}%
\pgfpathlineto{\pgfqpoint{2.155177in}{1.216792in}}%
\pgfpathlineto{\pgfqpoint{2.161356in}{1.216792in}}%
\pgfpathlineto{\pgfqpoint{2.161356in}{1.306605in}}%
\pgfpathlineto{\pgfqpoint{2.167535in}{1.306605in}}%
\pgfpathlineto{\pgfqpoint{2.167535in}{1.376060in}}%
\pgfpathlineto{\pgfqpoint{2.173714in}{1.376060in}}%
\pgfpathlineto{\pgfqpoint{2.173714in}{1.420368in}}%
\pgfpathlineto{\pgfqpoint{2.179893in}{1.420368in}}%
\pgfpathlineto{\pgfqpoint{2.179893in}{1.392825in}}%
\pgfpathlineto{\pgfqpoint{2.186072in}{1.392825in}}%
\pgfpathlineto{\pgfqpoint{2.186072in}{1.420368in}}%
\pgfpathlineto{\pgfqpoint{2.192251in}{1.420368in}}%
\pgfpathlineto{\pgfqpoint{2.192251in}{1.358097in}}%
\pgfpathlineto{\pgfqpoint{2.198430in}{1.358097in}}%
\pgfpathlineto{\pgfqpoint{2.198430in}{1.282654in}}%
\pgfpathlineto{\pgfqpoint{2.204609in}{1.282654in}}%
\pgfpathlineto{\pgfqpoint{2.204609in}{1.244334in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{1.244334in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{1.128176in}}%
\pgfpathlineto{\pgfqpoint{2.216967in}{1.128176in}}%
\pgfpathlineto{\pgfqpoint{2.216967in}{1.100634in}}%
\pgfpathlineto{\pgfqpoint{2.223146in}{1.100634in}}%
\pgfpathlineto{\pgfqpoint{2.223146in}{0.931786in}}%
\pgfpathlineto{\pgfqpoint{2.229325in}{0.931786in}}%
\pgfpathlineto{\pgfqpoint{2.229325in}{0.906638in}}%
\pgfpathlineto{\pgfqpoint{2.235504in}{0.906638in}}%
\pgfpathlineto{\pgfqpoint{2.235504in}{0.809640in}}%
\pgfpathlineto{\pgfqpoint{2.241683in}{0.809640in}}%
\pgfpathlineto{\pgfqpoint{2.241683in}{0.750962in}}%
\pgfpathlineto{\pgfqpoint{2.247862in}{0.750962in}}%
\pgfpathlineto{\pgfqpoint{2.247862in}{0.686297in}}%
\pgfpathlineto{\pgfqpoint{2.254041in}{0.686297in}}%
\pgfpathlineto{\pgfqpoint{2.254041in}{0.674322in}}%
\pgfpathlineto{\pgfqpoint{2.260220in}{0.674322in}}%
\pgfpathlineto{\pgfqpoint{2.260220in}{0.645582in}}%
\pgfpathlineto{\pgfqpoint{2.266399in}{0.645582in}}%
\pgfpathlineto{\pgfqpoint{2.266399in}{0.614447in}}%
\pgfpathlineto{\pgfqpoint{2.272578in}{0.614447in}}%
\pgfpathlineto{\pgfqpoint{2.272578in}{0.601274in}}%
\pgfpathlineto{\pgfqpoint{2.278757in}{0.601274in}}%
\pgfpathlineto{\pgfqpoint{2.278757in}{0.603669in}}%
\pgfpathlineto{\pgfqpoint{2.284936in}{0.603669in}}%
\pgfpathlineto{\pgfqpoint{2.284936in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.291115in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.291115in}{0.592892in}}%
\pgfpathlineto{\pgfqpoint{2.297294in}{0.592892in}}%
\pgfpathlineto{\pgfqpoint{2.297294in}{0.572534in}}%
\pgfpathlineto{\pgfqpoint{2.303473in}{0.572534in}}%
\pgfpathlineto{\pgfqpoint{2.303473in}{0.584509in}}%
\pgfpathlineto{\pgfqpoint{2.309652in}{0.584509in}}%
\pgfpathlineto{\pgfqpoint{2.309652in}{0.566547in}}%
\pgfpathlineto{\pgfqpoint{2.315831in}{0.566547in}}%
\pgfpathlineto{\pgfqpoint{2.315831in}{0.562954in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{0.562954in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{0.568942in}}%
\pgfpathlineto{\pgfqpoint{2.328189in}{0.568942in}}%
\pgfpathlineto{\pgfqpoint{2.328189in}{0.571337in}}%
\pgfpathlineto{\pgfqpoint{2.334368in}{0.571337in}}%
\pgfpathlineto{\pgfqpoint{2.334368in}{0.550979in}}%
\pgfpathlineto{\pgfqpoint{2.340547in}{0.550979in}}%
\pgfpathlineto{\pgfqpoint{2.340547in}{0.552177in}}%
\pgfpathlineto{\pgfqpoint{2.346726in}{0.552177in}}%
\pgfpathlineto{\pgfqpoint{2.346726in}{0.542597in}}%
\pgfpathlineto{\pgfqpoint{2.352905in}{0.542597in}}%
\pgfpathlineto{\pgfqpoint{2.352905in}{0.561757in}}%
\pgfpathlineto{\pgfqpoint{2.359084in}{0.561757in}}%
\pgfpathlineto{\pgfqpoint{2.359084in}{0.554572in}}%
\pgfpathlineto{\pgfqpoint{2.371442in}{0.554572in}}%
\pgfpathlineto{\pgfqpoint{2.371442in}{0.561757in}}%
\pgfpathlineto{\pgfqpoint{2.377621in}{0.561757in}}%
\pgfpathlineto{\pgfqpoint{2.377621in}{0.550979in}}%
\pgfpathlineto{\pgfqpoint{2.383799in}{0.550979in}}%
\pgfpathlineto{\pgfqpoint{2.383799in}{0.546189in}}%
\pgfpathlineto{\pgfqpoint{2.389978in}{0.546189in}}%
\pgfpathlineto{\pgfqpoint{2.389978in}{0.560559in}}%
\pgfpathlineto{\pgfqpoint{2.396157in}{0.560559in}}%
\pgfpathlineto{\pgfqpoint{2.396157in}{0.566547in}}%
\pgfpathlineto{\pgfqpoint{2.402336in}{0.566547in}}%
\pgfpathlineto{\pgfqpoint{2.402336in}{0.554572in}}%
\pgfpathlineto{\pgfqpoint{2.408515in}{0.554572in}}%
\pgfpathlineto{\pgfqpoint{2.408515in}{0.549782in}}%
\pgfpathlineto{\pgfqpoint{2.414694in}{0.549782in}}%
\pgfpathlineto{\pgfqpoint{2.414694in}{0.539004in}}%
\pgfpathlineto{\pgfqpoint{2.420873in}{0.539004in}}%
\pgfpathlineto{\pgfqpoint{2.420873in}{0.535412in}}%
\pgfpathlineto{\pgfqpoint{2.427052in}{0.535412in}}%
\pgfpathlineto{\pgfqpoint{2.427052in}{0.547387in}}%
\pgfpathlineto{\pgfqpoint{2.433231in}{0.547387in}}%
\pgfpathlineto{\pgfqpoint{2.433231in}{0.554572in}}%
\pgfpathlineto{\pgfqpoint{2.439410in}{0.554572in}}%
\pgfpathlineto{\pgfqpoint{2.439410in}{0.549782in}}%
\pgfpathlineto{\pgfqpoint{2.445589in}{0.549782in}}%
\pgfpathlineto{\pgfqpoint{2.445589in}{0.539004in}}%
\pgfpathlineto{\pgfqpoint{2.451768in}{0.539004in}}%
\pgfpathlineto{\pgfqpoint{2.451768in}{0.530621in}}%
\pgfpathlineto{\pgfqpoint{2.457947in}{0.530621in}}%
\pgfpathlineto{\pgfqpoint{2.457947in}{0.553374in}}%
\pgfpathlineto{\pgfqpoint{2.464126in}{0.553374in}}%
\pgfpathlineto{\pgfqpoint{2.464126in}{0.536609in}}%
\pgfpathlineto{\pgfqpoint{2.470305in}{0.536609in}}%
\pgfpathlineto{\pgfqpoint{2.470305in}{0.550979in}}%
\pgfpathlineto{\pgfqpoint{2.476484in}{0.550979in}}%
\pgfpathlineto{\pgfqpoint{2.476484in}{0.541399in}}%
\pgfpathlineto{\pgfqpoint{2.482663in}{0.541399in}}%
\pgfpathlineto{\pgfqpoint{2.482663in}{0.534214in}}%
\pgfpathlineto{\pgfqpoint{2.488842in}{0.534214in}}%
\pgfpathlineto{\pgfqpoint{2.488842in}{0.546189in}}%
\pgfpathlineto{\pgfqpoint{2.495021in}{0.546189in}}%
\pgfpathlineto{\pgfqpoint{2.495021in}{0.535412in}}%
\pgfpathlineto{\pgfqpoint{2.501200in}{0.535412in}}%
\pgfpathlineto{\pgfqpoint{2.501200in}{0.547387in}}%
\pgfpathlineto{\pgfqpoint{2.507379in}{0.547387in}}%
\pgfpathlineto{\pgfqpoint{2.507379in}{0.541399in}}%
\pgfpathlineto{\pgfqpoint{2.513558in}{0.541399in}}%
\pgfpathlineto{\pgfqpoint{2.513558in}{0.525831in}}%
\pgfpathlineto{\pgfqpoint{2.519737in}{0.525831in}}%
\pgfpathlineto{\pgfqpoint{2.519737in}{0.537807in}}%
\pgfpathlineto{\pgfqpoint{2.525916in}{0.537807in}}%
\pgfpathlineto{\pgfqpoint{2.525916in}{0.531819in}}%
\pgfpathlineto{\pgfqpoint{2.532095in}{0.531819in}}%
\pgfpathlineto{\pgfqpoint{2.532095in}{0.540202in}}%
\pgfpathlineto{\pgfqpoint{2.538274in}{0.540202in}}%
\pgfpathlineto{\pgfqpoint{2.538274in}{0.530621in}}%
\pgfpathlineto{\pgfqpoint{2.544453in}{0.530621in}}%
\pgfpathlineto{\pgfqpoint{2.544453in}{0.544992in}}%
\pgfpathlineto{\pgfqpoint{2.550632in}{0.544992in}}%
\pgfpathlineto{\pgfqpoint{2.550632in}{0.524634in}}%
\pgfpathlineto{\pgfqpoint{2.556811in}{0.524634in}}%
\pgfpathlineto{\pgfqpoint{2.556811in}{0.536609in}}%
\pgfpathlineto{\pgfqpoint{2.562990in}{0.536609in}}%
\pgfpathlineto{\pgfqpoint{2.562990in}{0.529424in}}%
\pgfpathlineto{\pgfqpoint{2.569169in}{0.529424in}}%
\pgfpathlineto{\pgfqpoint{2.569169in}{0.534214in}}%
\pgfpathlineto{\pgfqpoint{2.575348in}{0.534214in}}%
\pgfpathlineto{\pgfqpoint{2.575348in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.581527in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.581527in}{0.533017in}}%
\pgfpathlineto{\pgfqpoint{2.593885in}{0.533017in}}%
\pgfpathlineto{\pgfqpoint{2.593885in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{2.600064in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{2.600064in}{0.533017in}}%
\pgfpathlineto{\pgfqpoint{2.606243in}{0.533017in}}%
\pgfpathlineto{\pgfqpoint{2.606243in}{0.528226in}}%
\pgfpathlineto{\pgfqpoint{2.612422in}{0.528226in}}%
\pgfpathlineto{\pgfqpoint{2.612422in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{2.618601in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{2.618601in}{0.523436in}}%
\pgfpathlineto{\pgfqpoint{2.624780in}{0.523436in}}%
\pgfpathlineto{\pgfqpoint{2.624780in}{0.536609in}}%
\pgfpathlineto{\pgfqpoint{2.630959in}{0.536609in}}%
\pgfpathlineto{\pgfqpoint{2.630959in}{0.523436in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{0.523436in}}%
\pgfpathlineto{\pgfqpoint{2.637138in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.643317in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.643317in}{0.521041in}}%
\pgfpathlineto{\pgfqpoint{2.649496in}{0.521041in}}%
\pgfpathlineto{\pgfqpoint{2.649496in}{0.528226in}}%
\pgfpathlineto{\pgfqpoint{2.655674in}{0.528226in}}%
\pgfpathlineto{\pgfqpoint{2.655674in}{0.513856in}}%
\pgfpathlineto{\pgfqpoint{2.661853in}{0.513856in}}%
\pgfpathlineto{\pgfqpoint{2.661853in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{2.668032in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{2.668032in}{0.521041in}}%
\pgfpathlineto{\pgfqpoint{2.674211in}{0.521041in}}%
\pgfpathlineto{\pgfqpoint{2.674211in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.680390in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.680390in}{0.493499in}}%
\pgfpathlineto{\pgfqpoint{2.680390in}{0.493499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642322in}{0.447155in}}{\pgfqpoint{1.087500in}{1.019556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.694844in}{0.528394in}}%
\pgfpathlineto{\pgfqpoint{1.830781in}{0.530002in}}%
\pgfpathlineto{\pgfqpoint{1.892571in}{0.532018in}}%
\pgfpathlineto{\pgfqpoint{1.929645in}{0.534661in}}%
\pgfpathlineto{\pgfqpoint{1.948182in}{0.537206in}}%
\pgfpathlineto{\pgfqpoint{1.960540in}{0.540088in}}%
\pgfpathlineto{\pgfqpoint{1.972898in}{0.545004in}}%
\pgfpathlineto{\pgfqpoint{1.979076in}{0.548780in}}%
\pgfpathlineto{\pgfqpoint{1.985255in}{0.553892in}}%
\pgfpathlineto{\pgfqpoint{1.991434in}{0.560800in}}%
\pgfpathlineto{\pgfqpoint{1.997613in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{2.003792in}{0.582312in}}%
\pgfpathlineto{\pgfqpoint{2.009971in}{0.598214in}}%
\pgfpathlineto{\pgfqpoint{2.016150in}{0.618389in}}%
\pgfpathlineto{\pgfqpoint{2.022329in}{0.643318in}}%
\pgfpathlineto{\pgfqpoint{2.028508in}{0.673215in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{0.746741in}}%
\pgfpathlineto{\pgfqpoint{2.065582in}{0.912506in}}%
\pgfpathlineto{\pgfqpoint{2.071761in}{0.946073in}}%
\pgfpathlineto{\pgfqpoint{2.077940in}{0.972584in}}%
\pgfpathlineto{\pgfqpoint{2.084119in}{0.991115in}}%
\pgfpathlineto{\pgfqpoint{2.090298in}{1.001768in}}%
\pgfpathlineto{\pgfqpoint{2.096477in}{1.005791in}}%
\pgfpathlineto{\pgfqpoint{2.102656in}{1.005516in}}%
\pgfpathlineto{\pgfqpoint{2.108835in}{1.004133in}}%
\pgfpathlineto{\pgfqpoint{2.115014in}{1.005290in}}%
\pgfpathlineto{\pgfqpoint{2.121193in}{1.012583in}}%
\pgfpathlineto{\pgfqpoint{2.127372in}{1.029002in}}%
\pgfpathlineto{\pgfqpoint{2.133551in}{1.056407in}}%
\pgfpathlineto{\pgfqpoint{2.139730in}{1.095125in}}%
\pgfpathlineto{\pgfqpoint{2.145909in}{1.143732in}}%
\pgfpathlineto{\pgfqpoint{2.164446in}{1.310625in}}%
\pgfpathlineto{\pgfqpoint{2.170625in}{1.355500in}}%
\pgfpathlineto{\pgfqpoint{2.176804in}{1.385887in}}%
\pgfpathlineto{\pgfqpoint{2.182983in}{1.397709in}}%
\pgfpathlineto{\pgfqpoint{2.189162in}{1.388637in}}%
\pgfpathlineto{\pgfqpoint{2.195341in}{1.358383in}}%
\pgfpathlineto{\pgfqpoint{2.201520in}{1.308677in}}%
\pgfpathlineto{\pgfqpoint{2.207699in}{1.242964in}}%
\pgfpathlineto{\pgfqpoint{2.220057in}{1.082588in}}%
\pgfpathlineto{\pgfqpoint{2.232415in}{0.917032in}}%
\pgfpathlineto{\pgfqpoint{2.244773in}{0.777068in}}%
\pgfpathlineto{\pgfqpoint{2.250951in}{0.721531in}}%
\pgfpathlineto{\pgfqpoint{2.257130in}{0.676055in}}%
\pgfpathlineto{\pgfqpoint{2.263309in}{0.639970in}}%
\pgfpathlineto{\pgfqpoint{2.269488in}{0.612137in}}%
\pgfpathlineto{\pgfqpoint{2.275667in}{0.591194in}}%
\pgfpathlineto{\pgfqpoint{2.281846in}{0.575760in}}%
\pgfpathlineto{\pgfqpoint{2.288025in}{0.564563in}}%
\pgfpathlineto{\pgfqpoint{2.294204in}{0.556518in}}%
\pgfpathlineto{\pgfqpoint{2.300383in}{0.550754in}}%
\pgfpathlineto{\pgfqpoint{2.306562in}{0.546602in}}%
\pgfpathlineto{\pgfqpoint{2.318920in}{0.541314in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{0.538231in}}%
\pgfpathlineto{\pgfqpoint{2.349815in}{0.535459in}}%
\pgfpathlineto{\pgfqpoint{2.380710in}{0.532868in}}%
\pgfpathlineto{\pgfqpoint{2.423963in}{0.530934in}}%
\pgfpathlineto{\pgfqpoint{2.498111in}{0.529334in}}%
\pgfpathlineto{\pgfqpoint{2.634048in}{0.528185in}}%
\pgfpathlineto{\pgfqpoint{2.677301in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.677301in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.642322in}{0.447155in}}{\pgfqpoint{1.087500in}{1.019556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.694844in}{0.493856in}}%
\pgfpathlineto{\pgfqpoint{1.904929in}{0.494884in}}%
\pgfpathlineto{\pgfqpoint{1.966719in}{0.496335in}}%
\pgfpathlineto{\pgfqpoint{1.997613in}{0.498253in}}%
\pgfpathlineto{\pgfqpoint{2.016150in}{0.500670in}}%
\pgfpathlineto{\pgfqpoint{2.028508in}{0.503627in}}%
\pgfpathlineto{\pgfqpoint{2.034687in}{0.505919in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{0.509168in}}%
\pgfpathlineto{\pgfqpoint{2.047045in}{0.514010in}}%
\pgfpathlineto{\pgfqpoint{2.053224in}{0.521702in}}%
\pgfpathlineto{\pgfqpoint{2.059403in}{0.534996in}}%
\pgfpathlineto{\pgfqpoint{2.065582in}{0.560622in}}%
\pgfpathlineto{\pgfqpoint{2.071761in}{0.616157in}}%
\pgfpathlineto{\pgfqpoint{2.077940in}{0.732401in}}%
\pgfpathlineto{\pgfqpoint{2.084119in}{0.899111in}}%
\pgfpathlineto{\pgfqpoint{2.090298in}{0.908286in}}%
\pgfpathlineto{\pgfqpoint{2.096477in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{2.102656in}{0.584270in}}%
\pgfpathlineto{\pgfqpoint{2.108835in}{0.548515in}}%
\pgfpathlineto{\pgfqpoint{2.115014in}{0.532686in}}%
\pgfpathlineto{\pgfqpoint{2.121193in}{0.525228in}}%
\pgfpathlineto{\pgfqpoint{2.127372in}{0.522172in}}%
\pgfpathlineto{\pgfqpoint{2.133551in}{0.522107in}}%
\pgfpathlineto{\pgfqpoint{2.139730in}{0.524808in}}%
\pgfpathlineto{\pgfqpoint{2.145909in}{0.530994in}}%
\pgfpathlineto{\pgfqpoint{2.152088in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.158267in}{0.565844in}}%
\pgfpathlineto{\pgfqpoint{2.164446in}{0.614589in}}%
\pgfpathlineto{\pgfqpoint{2.170625in}{0.719178in}}%
\pgfpathlineto{\pgfqpoint{2.176804in}{0.890855in}}%
\pgfpathlineto{\pgfqpoint{2.182983in}{1.397709in}}%
\pgfpathlineto{\pgfqpoint{2.189162in}{1.391732in}}%
\pgfpathlineto{\pgfqpoint{2.195341in}{0.816325in}}%
\pgfpathlineto{\pgfqpoint{2.201520in}{0.637446in}}%
\pgfpathlineto{\pgfqpoint{2.207699in}{0.573290in}}%
\pgfpathlineto{\pgfqpoint{2.213878in}{0.544112in}}%
\pgfpathlineto{\pgfqpoint{2.220057in}{0.528532in}}%
\pgfpathlineto{\pgfqpoint{2.226236in}{0.519253in}}%
\pgfpathlineto{\pgfqpoint{2.232415in}{0.513279in}}%
\pgfpathlineto{\pgfqpoint{2.238594in}{0.509202in}}%
\pgfpathlineto{\pgfqpoint{2.250951in}{0.504141in}}%
\pgfpathlineto{\pgfqpoint{2.263309in}{0.501225in}}%
\pgfpathlineto{\pgfqpoint{2.281846in}{0.498709in}}%
\pgfpathlineto{\pgfqpoint{2.312741in}{0.496624in}}%
\pgfpathlineto{\pgfqpoint{2.362173in}{0.495209in}}%
\pgfpathlineto{\pgfqpoint{2.461037in}{0.494252in}}%
\pgfpathlineto{\pgfqpoint{2.677301in}{0.493753in}}%
\pgfpathlineto{\pgfqpoint{2.677301in}{0.493753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642322in}{0.447155in}}%
\pgfpathlineto{\pgfqpoint{1.642322in}{1.466711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729822in}{0.447155in}}%
\pgfpathlineto{\pgfqpoint{2.729822in}{1.466711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642322in}{0.447155in}}%
\pgfpathlineto{\pgfqpoint{2.729822in}{0.447155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642322in}{1.466711in}}%
\pgfpathlineto{\pgfqpoint{2.729822in}{1.466711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467680in,y=2.557556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186072in,y=1.550044in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont TES 23 (14.99 eV)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cu_resolution_histogram_m452_die41.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.888044in}{2.912711in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.888044in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.888044in}{2.912711in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.912711in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463044in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.788044in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.788044in}{2.812711in}}%
\pgfpathlineto{\pgfqpoint{0.463044in}{2.812711in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568726in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{0.636908in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{0.636908in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{0.568726in}{0.502711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636908in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{0.705090in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{0.705090in}{2.702711in}}%
\pgfpathlineto{\pgfqpoint{0.636908in}{2.702711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705090in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{0.773272in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{0.773272in}{2.702711in}}%
\pgfpathlineto{\pgfqpoint{0.705090in}{2.702711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773272in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{0.841454in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{0.841454in}{1.236044in}}%
\pgfpathlineto{\pgfqpoint{0.773272in}{1.236044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841454in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{0.909635in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{0.909635in}{1.236044in}}%
\pgfpathlineto{\pgfqpoint{0.841454in}{1.236044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909635in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{0.977817in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{0.977817in}{1.236044in}}%
\pgfpathlineto{\pgfqpoint{0.909635in}{1.236044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977817in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{1.236044in}}%
\pgfpathlineto{\pgfqpoint{0.977817in}{1.236044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045999in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.114181in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.114181in}{1.236044in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{1.236044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114181in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.182363in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.182363in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.114181in}{0.502711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182363in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.250544in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.250544in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.182363in}{0.502711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250544in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.318726in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.318726in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.250544in}{0.502711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318726in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.386908in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.386908in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.318726in}{0.502711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386908in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.455090in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.455090in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.386908in}{0.502711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455090in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.523272in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.523272in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.455090in}{0.502711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523272in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.591454in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.591454in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.523272in}{0.502711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591454in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.659635in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.659635in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.591454in}{0.502711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659635in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.727817in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.727817in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.659635in}{0.502711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727817in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.795999in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.795999in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.727817in}{0.502711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795999in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.864181in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.864181in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.795999in}{0.502711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864181in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.932363in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.932363in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.864181in}{0.502711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932363in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.000544in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.000544in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{1.932363in}{0.502711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000544in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.068726in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.068726in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.000544in}{0.502711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068726in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.136908in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.136908in}{1.236044in}}%
\pgfpathlineto{\pgfqpoint{2.068726in}{1.236044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136908in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.205090in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.205090in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.136908in}{0.502711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205090in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.273272in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.273272in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.205090in}{0.502711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273272in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.341454in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.341454in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.273272in}{0.502711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341454in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.409635in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.409635in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.341454in}{0.502711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409635in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.477817in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.477817in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.409635in}{0.502711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477817in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.545999in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.545999in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.477817in}{0.502711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545999in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.614181in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.614181in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.545999in}{0.502711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614181in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.682363in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.682363in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.614181in}{0.502711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568726in}{0.502711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.568726in,y=0.376322in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273272in}{0.502711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273272in,y=0.376322in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977817in}{0.502711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.977817in,y=0.376322in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682363in}{0.502711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682363in,y=0.376322in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625544in,y=0.222100in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont FWHM energy resolution (eV)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463044in}{0.502711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277656in,y=0.464155in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463044in}{1.236044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277656in,y=1.197489in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463044in}{1.969378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277656in,y=1.930822in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463044in}{2.702711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277656in,y=2.664155in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222100in,y=1.657711in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont number of pixels (1 eV bins)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463044in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{0.463044in}{2.812711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788044in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.788044in}{2.812711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463044in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.788044in}{0.502711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463044in}{2.812711in}}%
\pgfpathlineto{\pgfqpoint{2.788044in}{2.812711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.330090in,y=2.482711in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fitted_G_m452_die41.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \newcommand{\si}[1]{#1}
%%   \newcommand{\micro}{\ensuremath{\mu}}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.256421in}{2.745200in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.256421in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.256421in}{2.745200in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.745200in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603127in}{0.489144in}}%
\pgfpathlineto{\pgfqpoint{2.734377in}{0.489144in}}%
\pgfpathlineto{\pgfqpoint{2.734377in}{2.606644in}}%
\pgfpathlineto{\pgfqpoint{0.603127in}{2.606644in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884526in}{0.489144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884526in,y=0.362755in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345835in}{0.489144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345835in,y=0.362755in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807145in}{0.489144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807145in,y=0.362755in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268454in}{0.489144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268454in,y=0.362755in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729764in}{0.489144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729764in,y=0.362755in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668752in,y=0.208533in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TES index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603127in}{0.665602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299738in,y=0.627047in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603127in}{1.018519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299738in,y=0.979964in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603127in}{1.371436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299738in,y=1.332880in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603127in}{1.724353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299738in,y=1.685797in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603127in}{2.077269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299738in,y=2.038714in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603127in}{2.430186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299738in,y=2.391630in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244183in,y=1.547894in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle G\) (pW K\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603127in}{0.489144in}}{\pgfqpoint{2.131250in}{2.117500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792264in}{1.475887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976788in}{1.430365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161311in}{1.298133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345835in}{1.287030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530359in}{0.721962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714883in}{4.879784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637502in}{1.118519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700002in}{1.364183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884526in}{1.428669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069050in}{1.252073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253573in}{2.906211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622621in}{1.338147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360716in}{2.014235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545240in}{1.162783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603127in}{0.489144in}}%
\pgfpathlineto{\pgfqpoint{0.603127in}{2.606644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734377in}{0.489144in}}%
\pgfpathlineto{\pgfqpoint{2.734377in}{2.606644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603127in}{0.489144in}}%
\pgfpathlineto{\pgfqpoint{2.734377in}{0.489144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603127in}{2.606644in}}%
\pgfpathlineto{\pgfqpoint{2.734377in}{2.606644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161311in,y=2.324311in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734377in}{0.489144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860766in,y=0.450589in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 84}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734377in}{0.842061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860766in,y=0.803505in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734377in}{1.194977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860766in,y=1.156422in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734377in}{1.547894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860766in,y=1.509339in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 87}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734377in}{1.900811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860766in,y=1.862255in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 88}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734377in}{2.253727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860766in,y=2.215172in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 89}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734377in}{2.606644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860766in,y=2.568089in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034321in,y=1.547894in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c\) (mK)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603127in}{0.489144in}}{\pgfqpoint{2.131250in}{2.117500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792264in}{2.483438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976788in}{1.980734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161311in}{1.880478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345835in}{1.676559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530359in}{1.629050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637502in}{0.865069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700002in}{2.136430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884526in}{2.111345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069050in}{1.682304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622621in}{1.980265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360716in}{1.323015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545240in}{0.927438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603127in}{0.489144in}}%
\pgfpathlineto{\pgfqpoint{0.603127in}{2.606644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734377in}{0.489144in}}%
\pgfpathlineto{\pgfqpoint{2.734377in}{2.606644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603127in}{0.489144in}}%
\pgfpathlineto{\pgfqpoint{2.734377in}{0.489144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603127in}{2.606644in}}%
\pgfpathlineto{\pgfqpoint{2.734377in}{2.606644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312106in}{2.467755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512106in,y=2.428866in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle G\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312106in}{2.312867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512106in,y=2.273978in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T_c\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/iv_m452_die41.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \newcommand{\si}[1]{#1}
%%   \newcommand{\micro}{\ensuremath{\mu}}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.920461in}{2.720211in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.920461in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.920461in}{2.720211in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.720211in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613822in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.745072in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.745072in}{2.620211in}}%
\pgfpathlineto{\pgfqpoint{0.613822in}{2.620211in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627936in}{0.502711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627936in,y=0.376322in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333648in}{0.502711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333648in,y=0.376322in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039360in}{0.502711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039360in,y=0.376322in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745072in}{0.502711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745072in,y=0.376322in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.679447in,y=0.222100in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle V_\mathrm{TES}\) (\si{\micro V})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613822in}{0.502711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428433in,y=0.464155in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613822in}{0.826290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277656in,y=0.787734in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613822in}{1.149869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336656in,y=1.111313in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613822in}{1.473448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277656in,y=1.434892in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613822in}{1.797026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336656in,y=1.758471in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613822in}{2.120605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277656in,y=2.082050in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613822in}{2.444184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336656in,y=2.405629in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222100in,y=1.561461in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle I_\mathrm{TES}\) (mA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613822in}{0.502711in}}{\pgfqpoint{2.131250in}{2.117500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748406in}{0.739739in}}%
\pgfpathlineto{\pgfqpoint{2.668780in}{0.733749in}}%
\pgfpathlineto{\pgfqpoint{2.603130in}{0.729754in}}%
\pgfpathlineto{\pgfqpoint{2.559135in}{0.727777in}}%
\pgfpathlineto{\pgfqpoint{2.521195in}{0.726768in}}%
\pgfpathlineto{\pgfqpoint{2.492550in}{0.726585in}}%
\pgfpathlineto{\pgfqpoint{2.463709in}{0.726986in}}%
\pgfpathlineto{\pgfqpoint{2.428169in}{0.728344in}}%
\pgfpathlineto{\pgfqpoint{2.395602in}{0.730354in}}%
\pgfpathlineto{\pgfqpoint{2.366111in}{0.732702in}}%
\pgfpathlineto{\pgfqpoint{2.326550in}{0.736554in}}%
\pgfpathlineto{\pgfqpoint{2.290042in}{0.740815in}}%
\pgfpathlineto{\pgfqpoint{2.196172in}{0.754478in}}%
\pgfpathlineto{\pgfqpoint{2.111881in}{0.768110in}}%
\pgfpathlineto{\pgfqpoint{2.050847in}{0.778961in}}%
\pgfpathlineto{\pgfqpoint{1.989553in}{0.790586in}}%
\pgfpathlineto{\pgfqpoint{1.948400in}{0.799210in}}%
\pgfpathlineto{\pgfqpoint{1.882913in}{0.813844in}}%
\pgfpathlineto{\pgfqpoint{1.848183in}{0.822334in}}%
\pgfpathlineto{\pgfqpoint{1.809739in}{0.832398in}}%
\pgfpathlineto{\pgfqpoint{1.753431in}{0.848202in}}%
\pgfpathlineto{\pgfqpoint{1.731991in}{0.855100in}}%
\pgfpathlineto{\pgfqpoint{1.653208in}{0.880904in}}%
\pgfpathlineto{\pgfqpoint{1.620501in}{0.892891in}}%
\pgfpathlineto{\pgfqpoint{1.580201in}{0.908516in}}%
\pgfpathlineto{\pgfqpoint{1.543055in}{0.924248in}}%
\pgfpathlineto{\pgfqpoint{1.516774in}{0.936093in}}%
\pgfpathlineto{\pgfqpoint{1.493963in}{0.947102in}}%
\pgfpathlineto{\pgfqpoint{1.478617in}{0.954854in}}%
\pgfpathlineto{\pgfqpoint{1.455530in}{0.966690in}}%
\pgfpathlineto{\pgfqpoint{1.420347in}{0.986096in}}%
\pgfpathlineto{\pgfqpoint{1.396476in}{1.000282in}}%
\pgfpathlineto{\pgfqpoint{1.364119in}{1.020777in}}%
\pgfpathlineto{\pgfqpoint{1.347596in}{1.032059in}}%
\pgfpathlineto{\pgfqpoint{1.326721in}{1.046824in}}%
\pgfpathlineto{\pgfqpoint{1.318037in}{1.053732in}}%
\pgfpathlineto{\pgfqpoint{1.296538in}{1.070365in}}%
\pgfpathlineto{\pgfqpoint{1.292200in}{1.073805in}}%
\pgfpathlineto{\pgfqpoint{1.283057in}{1.082089in}}%
\pgfpathlineto{\pgfqpoint{1.256288in}{1.104957in}}%
\pgfpathlineto{\pgfqpoint{1.237887in}{1.121867in}}%
\pgfpathlineto{\pgfqpoint{1.219101in}{1.139929in}}%
\pgfpathlineto{\pgfqpoint{1.194764in}{1.165068in}}%
\pgfpathlineto{\pgfqpoint{1.174469in}{1.187655in}}%
\pgfpathlineto{\pgfqpoint{1.158686in}{1.206277in}}%
\pgfpathlineto{\pgfqpoint{1.142325in}{1.226631in}}%
\pgfpathlineto{\pgfqpoint{1.125067in}{1.249673in}}%
\pgfpathlineto{\pgfqpoint{1.101083in}{1.283315in}}%
\pgfpathlineto{\pgfqpoint{1.081200in}{1.314224in}}%
\pgfpathlineto{\pgfqpoint{1.066982in}{1.337713in}}%
\pgfpathlineto{\pgfqpoint{1.051210in}{1.365861in}}%
\pgfpathlineto{\pgfqpoint{1.034088in}{1.398055in}}%
\pgfpathlineto{\pgfqpoint{1.024608in}{1.416908in}}%
\pgfpathlineto{\pgfqpoint{1.001978in}{1.465609in}}%
\pgfpathlineto{\pgfqpoint{0.989014in}{1.494901in}}%
\pgfpathlineto{\pgfqpoint{0.973206in}{1.532714in}}%
\pgfpathlineto{\pgfqpoint{0.948194in}{1.598113in}}%
\pgfpathlineto{\pgfqpoint{0.710174in}{2.301857in}}%
\pgfpathlineto{\pgfqpoint{0.653596in}{2.461853in}}%
\pgfpathlineto{\pgfqpoint{0.653577in}{2.452351in}}%
\pgfpathlineto{\pgfqpoint{0.627892in}{2.519766in}}%
\pgfpathlineto{\pgfqpoint{0.627915in}{2.395431in}}%
\pgfpathlineto{\pgfqpoint{0.627949in}{1.879151in}}%
\pgfpathlineto{\pgfqpoint{0.627955in}{1.735751in}}%
\pgfpathlineto{\pgfqpoint{0.627961in}{1.563672in}}%
\pgfpathlineto{\pgfqpoint{0.627952in}{1.257814in}}%
\pgfpathlineto{\pgfqpoint{0.628000in}{1.123847in}}%
\pgfpathlineto{\pgfqpoint{0.627954in}{1.028396in}}%
\pgfpathlineto{\pgfqpoint{0.627994in}{0.923128in}}%
\pgfpathlineto{\pgfqpoint{0.627937in}{0.856388in}}%
\pgfpathlineto{\pgfqpoint{0.627967in}{0.760708in}}%
\pgfpathlineto{\pgfqpoint{0.627992in}{0.540780in}}%
\pgfpathlineto{\pgfqpoint{0.627959in}{0.512202in}}%
\pgfpathlineto{\pgfqpoint{0.624770in}{0.512201in}}%
\pgfpathlineto{\pgfqpoint{0.624770in}{0.512201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613822in}{0.502711in}}{\pgfqpoint{2.131250in}{2.117500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.748406in}{0.752249in}}%
\pgfpathlineto{\pgfqpoint{2.738845in}{0.751329in}}%
\pgfpathlineto{\pgfqpoint{2.685095in}{0.746767in}}%
\pgfpathlineto{\pgfqpoint{2.672675in}{0.745762in}}%
\pgfpathlineto{\pgfqpoint{2.627075in}{0.742260in}}%
\pgfpathlineto{\pgfqpoint{2.560600in}{0.737610in}}%
\pgfpathlineto{\pgfqpoint{2.510545in}{0.734719in}}%
\pgfpathlineto{\pgfqpoint{2.468600in}{0.733003in}}%
\pgfpathlineto{\pgfqpoint{2.434816in}{0.732317in}}%
\pgfpathlineto{\pgfqpoint{2.400761in}{0.732442in}}%
\pgfpathlineto{\pgfqpoint{2.366400in}{0.733481in}}%
\pgfpathlineto{\pgfqpoint{2.331741in}{0.735416in}}%
\pgfpathlineto{\pgfqpoint{2.301219in}{0.737694in}}%
\pgfpathlineto{\pgfqpoint{2.230929in}{0.744476in}}%
\pgfpathlineto{\pgfqpoint{2.217648in}{0.746054in}}%
\pgfpathlineto{\pgfqpoint{2.204242in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{2.186440in}{0.750387in}}%
\pgfpathlineto{\pgfqpoint{2.159601in}{0.754371in}}%
\pgfpathlineto{\pgfqpoint{2.047638in}{0.771366in}}%
\pgfpathlineto{\pgfqpoint{2.034081in}{0.773766in}}%
\pgfpathlineto{\pgfqpoint{1.970884in}{0.784775in}}%
\pgfpathlineto{\pgfqpoint{1.948156in}{0.789182in}}%
\pgfpathlineto{\pgfqpoint{1.943687in}{0.789830in}}%
\pgfpathlineto{\pgfqpoint{1.934520in}{0.791821in}}%
\pgfpathlineto{\pgfqpoint{1.907276in}{0.797016in}}%
\pgfpathlineto{\pgfqpoint{1.898084in}{0.799081in}}%
\pgfpathlineto{\pgfqpoint{1.847833in}{0.809518in}}%
\pgfpathlineto{\pgfqpoint{1.838626in}{0.811625in}}%
\pgfpathlineto{\pgfqpoint{1.820121in}{0.816114in}}%
\pgfpathlineto{\pgfqpoint{1.806268in}{0.819404in}}%
\pgfpathlineto{\pgfqpoint{1.801721in}{0.820290in}}%
\pgfpathlineto{\pgfqpoint{1.792386in}{0.822783in}}%
\pgfpathlineto{\pgfqpoint{1.755362in}{0.831806in}}%
\pgfpathlineto{\pgfqpoint{1.745969in}{0.834472in}}%
\pgfpathlineto{\pgfqpoint{1.680167in}{0.853286in}}%
\pgfpathlineto{\pgfqpoint{1.642286in}{0.864877in}}%
\pgfpathlineto{\pgfqpoint{1.618516in}{0.872402in}}%
\pgfpathlineto{\pgfqpoint{1.613556in}{0.874527in}}%
\pgfpathlineto{\pgfqpoint{1.580041in}{0.885774in}}%
\pgfpathlineto{\pgfqpoint{1.575027in}{0.888059in}}%
\pgfpathlineto{\pgfqpoint{1.541091in}{0.900568in}}%
\pgfpathlineto{\pgfqpoint{1.535997in}{0.903093in}}%
\pgfpathlineto{\pgfqpoint{1.506565in}{0.914844in}}%
\pgfpathlineto{\pgfqpoint{1.496514in}{0.919484in}}%
\pgfpathlineto{\pgfqpoint{1.481564in}{0.926063in}}%
\pgfpathlineto{\pgfqpoint{1.461469in}{0.935316in}}%
\pgfpathlineto{\pgfqpoint{1.420808in}{0.955238in}}%
\pgfpathlineto{\pgfqpoint{1.384688in}{0.974291in}}%
\pgfpathlineto{\pgfqpoint{1.373992in}{0.980862in}}%
\pgfpathlineto{\pgfqpoint{1.342312in}{0.999352in}}%
\pgfpathlineto{\pgfqpoint{1.331319in}{1.006815in}}%
\pgfpathlineto{\pgfqpoint{1.304172in}{1.024460in}}%
\pgfpathlineto{\pgfqpoint{1.298324in}{1.029246in}}%
\pgfpathlineto{\pgfqpoint{1.287185in}{1.037144in}}%
\pgfpathlineto{\pgfqpoint{1.275855in}{1.045615in}}%
\pgfpathlineto{\pgfqpoint{1.269966in}{1.050521in}}%
\pgfpathlineto{\pgfqpoint{1.253047in}{1.062999in}}%
\pgfpathlineto{\pgfqpoint{1.234725in}{1.079682in}}%
\pgfpathlineto{\pgfqpoint{1.222775in}{1.090012in}}%
\pgfpathlineto{\pgfqpoint{1.217258in}{1.093805in}}%
\pgfpathlineto{\pgfqpoint{1.211066in}{1.099618in}}%
\pgfpathlineto{\pgfqpoint{1.204497in}{1.106564in}}%
\pgfpathlineto{\pgfqpoint{1.198422in}{1.112029in}}%
\pgfpathlineto{\pgfqpoint{1.172917in}{1.137496in}}%
\pgfpathlineto{\pgfqpoint{1.167102in}{1.142181in}}%
\pgfpathlineto{\pgfqpoint{1.159857in}{1.151150in}}%
\pgfpathlineto{\pgfqpoint{1.139569in}{1.173725in}}%
\pgfpathlineto{\pgfqpoint{1.125366in}{1.190806in}}%
\pgfpathlineto{\pgfqpoint{1.118079in}{1.199902in}}%
\pgfpathlineto{\pgfqpoint{1.111625in}{1.206503in}}%
\pgfpathlineto{\pgfqpoint{1.080028in}{1.250228in}}%
\pgfpathlineto{\pgfqpoint{1.071897in}{1.261853in}}%
\pgfpathlineto{\pgfqpoint{1.054272in}{1.289190in}}%
\pgfpathlineto{\pgfqpoint{1.046518in}{1.299685in}}%
\pgfpathlineto{\pgfqpoint{1.035272in}{1.320646in}}%
\pgfpathlineto{\pgfqpoint{1.024934in}{1.338886in}}%
\pgfpathlineto{\pgfqpoint{1.013983in}{1.358962in}}%
\pgfpathlineto{\pgfqpoint{1.001407in}{1.383908in}}%
\pgfpathlineto{\pgfqpoint{0.987102in}{1.414036in}}%
\pgfpathlineto{\pgfqpoint{0.955928in}{1.481976in}}%
\pgfpathlineto{\pgfqpoint{0.932707in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{0.666903in}{2.322650in}}%
\pgfpathlineto{\pgfqpoint{0.648647in}{2.364620in}}%
\pgfpathlineto{\pgfqpoint{0.648453in}{2.352457in}}%
\pgfpathlineto{\pgfqpoint{0.628010in}{2.400982in}}%
\pgfpathlineto{\pgfqpoint{0.627939in}{2.375711in}}%
\pgfpathlineto{\pgfqpoint{0.627227in}{2.365102in}}%
\pgfpathlineto{\pgfqpoint{0.628011in}{2.337270in}}%
\pgfpathlineto{\pgfqpoint{0.628018in}{2.273541in}}%
\pgfpathlineto{\pgfqpoint{0.627212in}{2.263217in}}%
\pgfpathlineto{\pgfqpoint{0.627843in}{2.248583in}}%
\pgfpathlineto{\pgfqpoint{0.628100in}{2.158623in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{2.146601in}}%
\pgfpathlineto{\pgfqpoint{0.628000in}{2.120698in}}%
\pgfpathlineto{\pgfqpoint{0.628095in}{2.069445in}}%
\pgfpathlineto{\pgfqpoint{0.627254in}{2.059225in}}%
\pgfpathlineto{\pgfqpoint{0.627909in}{2.044521in}}%
\pgfpathlineto{\pgfqpoint{0.628116in}{1.992934in}}%
\pgfpathlineto{\pgfqpoint{0.628093in}{1.929295in}}%
\pgfpathlineto{\pgfqpoint{0.628106in}{1.878290in}}%
\pgfpathlineto{\pgfqpoint{0.627222in}{1.868197in}}%
\pgfpathlineto{\pgfqpoint{0.628113in}{1.852786in}}%
\pgfpathlineto{\pgfqpoint{0.627895in}{1.840699in}}%
\pgfpathlineto{\pgfqpoint{0.628156in}{1.814432in}}%
\pgfpathlineto{\pgfqpoint{0.628003in}{1.776667in}}%
\pgfpathlineto{\pgfqpoint{0.628052in}{1.712813in}}%
\pgfpathlineto{\pgfqpoint{0.628032in}{1.687388in}}%
\pgfpathlineto{\pgfqpoint{0.628050in}{1.674594in}}%
\pgfpathlineto{\pgfqpoint{0.627138in}{1.664585in}}%
\pgfpathlineto{\pgfqpoint{0.628117in}{1.648910in}}%
\pgfpathlineto{\pgfqpoint{0.627864in}{1.636925in}}%
\pgfpathlineto{\pgfqpoint{0.628091in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{0.628198in}{1.584959in}}%
\pgfpathlineto{\pgfqpoint{0.627160in}{1.575328in}}%
\pgfpathlineto{\pgfqpoint{0.628082in}{1.559823in}}%
\pgfpathlineto{\pgfqpoint{0.628042in}{1.496235in}}%
\pgfpathlineto{\pgfqpoint{0.627310in}{1.485687in}}%
\pgfpathlineto{\pgfqpoint{0.627206in}{1.473257in}}%
\pgfpathlineto{\pgfqpoint{0.628072in}{1.457922in}}%
\pgfpathlineto{\pgfqpoint{0.628216in}{1.444747in}}%
\pgfpathlineto{\pgfqpoint{0.627931in}{1.432861in}}%
\pgfpathlineto{\pgfqpoint{0.628144in}{1.406739in}}%
\pgfpathlineto{\pgfqpoint{0.628147in}{1.381246in}}%
\pgfpathlineto{\pgfqpoint{0.627263in}{1.371155in}}%
\pgfpathlineto{\pgfqpoint{0.627326in}{1.358224in}}%
\pgfpathlineto{\pgfqpoint{0.628120in}{1.343102in}}%
\pgfpathlineto{\pgfqpoint{0.628058in}{1.292323in}}%
\pgfpathlineto{\pgfqpoint{0.627344in}{1.281721in}}%
\pgfpathlineto{\pgfqpoint{0.627223in}{1.269342in}}%
\pgfpathlineto{\pgfqpoint{0.628152in}{1.253815in}}%
\pgfpathlineto{\pgfqpoint{0.628243in}{1.215320in}}%
\pgfpathlineto{\pgfqpoint{0.627333in}{1.205304in}}%
\pgfpathlineto{\pgfqpoint{0.628107in}{1.190243in}}%
\pgfpathlineto{\pgfqpoint{0.627370in}{1.179711in}}%
\pgfpathlineto{\pgfqpoint{0.627289in}{1.167212in}}%
\pgfpathlineto{\pgfqpoint{0.628166in}{1.151841in}}%
\pgfpathlineto{\pgfqpoint{0.628071in}{1.088418in}}%
\pgfpathlineto{\pgfqpoint{0.627372in}{1.077772in}}%
\pgfpathlineto{\pgfqpoint{0.628194in}{1.062568in}}%
\pgfpathlineto{\pgfqpoint{0.627988in}{0.910285in}}%
\pgfpathlineto{\pgfqpoint{0.627037in}{0.887654in}}%
\pgfpathlineto{\pgfqpoint{0.628252in}{0.833045in}}%
\pgfpathlineto{\pgfqpoint{0.627995in}{0.821074in}}%
\pgfpathlineto{\pgfqpoint{0.628198in}{0.794982in}}%
\pgfpathlineto{\pgfqpoint{0.627094in}{0.785550in}}%
\pgfpathlineto{\pgfqpoint{0.628059in}{0.769916in}}%
\pgfpathlineto{\pgfqpoint{0.628228in}{0.731184in}}%
\pgfpathlineto{\pgfqpoint{0.628167in}{0.705884in}}%
\pgfpathlineto{\pgfqpoint{0.628249in}{0.692897in}}%
\pgfpathlineto{\pgfqpoint{0.627099in}{0.683601in}}%
\pgfpathlineto{\pgfqpoint{0.628276in}{0.667333in}}%
\pgfpathlineto{\pgfqpoint{0.628245in}{0.590976in}}%
\pgfpathlineto{\pgfqpoint{0.627119in}{0.581610in}}%
\pgfpathlineto{\pgfqpoint{0.628281in}{0.565385in}}%
\pgfpathlineto{\pgfqpoint{0.628127in}{0.514881in}}%
\pgfpathlineto{\pgfqpoint{0.624593in}{0.512732in}}%
\pgfpathlineto{\pgfqpoint{0.624593in}{0.512732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613822in}{0.502711in}}{\pgfqpoint{2.131250in}{2.117500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.748406in}{0.750310in}}%
\pgfpathlineto{\pgfqpoint{2.674194in}{0.743574in}}%
\pgfpathlineto{\pgfqpoint{2.570879in}{0.734535in}}%
\pgfpathlineto{\pgfqpoint{2.496258in}{0.728727in}}%
\pgfpathlineto{\pgfqpoint{2.433802in}{0.724702in}}%
\pgfpathlineto{\pgfqpoint{2.391925in}{0.722739in}}%
\pgfpathlineto{\pgfqpoint{2.358201in}{0.721833in}}%
\pgfpathlineto{\pgfqpoint{2.328482in}{0.721672in}}%
\pgfpathlineto{\pgfqpoint{2.298530in}{0.722208in}}%
\pgfpathlineto{\pgfqpoint{2.264013in}{0.723680in}}%
\pgfpathlineto{\pgfqpoint{2.229225in}{0.725962in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{0.729997in}}%
\pgfpathlineto{\pgfqpoint{2.163457in}{0.731865in}}%
\pgfpathlineto{\pgfqpoint{2.141264in}{0.734640in}}%
\pgfpathlineto{\pgfqpoint{2.074426in}{0.743747in}}%
\pgfpathlineto{\pgfqpoint{1.989412in}{0.756342in}}%
\pgfpathlineto{\pgfqpoint{1.935415in}{0.765206in}}%
\pgfpathlineto{\pgfqpoint{1.876748in}{0.775319in}}%
\pgfpathlineto{\pgfqpoint{1.867601in}{0.777239in}}%
\pgfpathlineto{\pgfqpoint{1.826691in}{0.785123in}}%
\pgfpathlineto{\pgfqpoint{1.812912in}{0.788176in}}%
\pgfpathlineto{\pgfqpoint{1.767131in}{0.797912in}}%
\pgfpathlineto{\pgfqpoint{1.757841in}{0.800260in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{0.811199in}}%
\pgfpathlineto{\pgfqpoint{1.651000in}{0.827279in}}%
\pgfpathlineto{\pgfqpoint{1.618174in}{0.836429in}}%
\pgfpathlineto{\pgfqpoint{1.608584in}{0.839674in}}%
\pgfpathlineto{\pgfqpoint{1.575294in}{0.850217in}}%
\pgfpathlineto{\pgfqpoint{1.532131in}{0.864850in}}%
\pgfpathlineto{\pgfqpoint{1.508033in}{0.873337in}}%
\pgfpathlineto{\pgfqpoint{1.498126in}{0.877533in}}%
\pgfpathlineto{\pgfqpoint{1.468940in}{0.888522in}}%
\pgfpathlineto{\pgfqpoint{1.458907in}{0.893096in}}%
\pgfpathlineto{\pgfqpoint{1.429037in}{0.906133in}}%
\pgfpathlineto{\pgfqpoint{1.393958in}{0.922035in}}%
\pgfpathlineto{\pgfqpoint{1.383601in}{0.927582in}}%
\pgfpathlineto{\pgfqpoint{1.357886in}{0.940913in}}%
\pgfpathlineto{\pgfqpoint{1.352942in}{0.942983in}}%
\pgfpathlineto{\pgfqpoint{1.347738in}{0.945832in}}%
\pgfpathlineto{\pgfqpoint{1.337074in}{0.952297in}}%
\pgfpathlineto{\pgfqpoint{1.332071in}{0.954543in}}%
\pgfpathlineto{\pgfqpoint{1.326559in}{0.958318in}}%
\pgfpathlineto{\pgfqpoint{1.310621in}{0.967841in}}%
\pgfpathlineto{\pgfqpoint{1.289191in}{0.981077in}}%
\pgfpathlineto{\pgfqpoint{1.273102in}{0.991054in}}%
\pgfpathlineto{\pgfqpoint{1.267324in}{0.995623in}}%
\pgfpathlineto{\pgfqpoint{1.250699in}{1.007209in}}%
\pgfpathlineto{\pgfqpoint{1.228368in}{1.023146in}}%
\pgfpathlineto{\pgfqpoint{1.222140in}{1.029063in}}%
\pgfpathlineto{\pgfqpoint{1.210606in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{1.204370in}{1.044078in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.063260in}}%
\pgfpathlineto{\pgfqpoint{1.174482in}{1.069916in}}%
\pgfpathlineto{\pgfqpoint{1.162166in}{1.081332in}}%
\pgfpathlineto{\pgfqpoint{1.130694in}{1.111917in}}%
\pgfpathlineto{\pgfqpoint{1.123522in}{1.120662in}}%
\pgfpathlineto{\pgfqpoint{1.109901in}{1.135990in}}%
\pgfpathlineto{\pgfqpoint{1.103502in}{1.142420in}}%
\pgfpathlineto{\pgfqpoint{1.089198in}{1.159795in}}%
\pgfpathlineto{\pgfqpoint{1.082624in}{1.166750in}}%
\pgfpathlineto{\pgfqpoint{1.074423in}{1.178579in}}%
\pgfpathlineto{\pgfqpoint{1.051931in}{1.207748in}}%
\pgfpathlineto{\pgfqpoint{1.042661in}{1.222781in}}%
\pgfpathlineto{\pgfqpoint{1.034180in}{1.235450in}}%
\pgfpathlineto{\pgfqpoint{1.025214in}{1.249575in}}%
\pgfpathlineto{\pgfqpoint{1.017172in}{1.260927in}}%
\pgfpathlineto{\pgfqpoint{0.984239in}{1.321384in}}%
\pgfpathlineto{\pgfqpoint{0.971077in}{1.348080in}}%
\pgfpathlineto{\pgfqpoint{0.955807in}{1.381095in}}%
\pgfpathlineto{\pgfqpoint{0.936964in}{1.424821in}}%
\pgfpathlineto{\pgfqpoint{0.914434in}{1.479593in}}%
\pgfpathlineto{\pgfqpoint{0.837577in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{0.648203in}{2.251948in}}%
\pgfpathlineto{\pgfqpoint{0.648143in}{2.239380in}}%
\pgfpathlineto{\pgfqpoint{0.627035in}{2.289890in}}%
\pgfpathlineto{\pgfqpoint{0.628085in}{2.273999in}}%
\pgfpathlineto{\pgfqpoint{0.628033in}{2.248660in}}%
\pgfpathlineto{\pgfqpoint{0.627050in}{2.238862in}}%
\pgfpathlineto{\pgfqpoint{0.627039in}{2.226148in}}%
\pgfpathlineto{\pgfqpoint{0.628098in}{2.210227in}}%
\pgfpathlineto{\pgfqpoint{0.628068in}{2.133839in}}%
\pgfpathlineto{\pgfqpoint{0.627032in}{2.124199in}}%
\pgfpathlineto{\pgfqpoint{0.628113in}{2.108212in}}%
\pgfpathlineto{\pgfqpoint{0.628082in}{2.044574in}}%
\pgfpathlineto{\pgfqpoint{0.627052in}{2.034913in}}%
\pgfpathlineto{\pgfqpoint{0.628034in}{2.019224in}}%
\pgfpathlineto{\pgfqpoint{0.628102in}{2.006277in}}%
\pgfpathlineto{\pgfqpoint{0.627147in}{1.996391in}}%
\pgfpathlineto{\pgfqpoint{0.628087in}{1.980829in}}%
\pgfpathlineto{\pgfqpoint{0.628097in}{1.942560in}}%
\pgfpathlineto{\pgfqpoint{0.627217in}{1.932450in}}%
\pgfpathlineto{\pgfqpoint{0.628023in}{1.917287in}}%
\pgfpathlineto{\pgfqpoint{0.628162in}{1.853140in}}%
\pgfpathlineto{\pgfqpoint{0.627143in}{1.843447in}}%
\pgfpathlineto{\pgfqpoint{0.627084in}{1.830878in}}%
\pgfpathlineto{\pgfqpoint{0.628098in}{1.815094in}}%
\pgfpathlineto{\pgfqpoint{0.628237in}{1.750946in}}%
\pgfpathlineto{\pgfqpoint{0.627228in}{1.741223in}}%
\pgfpathlineto{\pgfqpoint{0.628152in}{1.725708in}}%
\pgfpathlineto{\pgfqpoint{0.628123in}{1.687555in}}%
\pgfpathlineto{\pgfqpoint{0.628203in}{1.649076in}}%
\pgfpathlineto{\pgfqpoint{0.627180in}{1.639398in}}%
\pgfpathlineto{\pgfqpoint{0.628109in}{1.623867in}}%
\pgfpathlineto{\pgfqpoint{0.628085in}{1.598445in}}%
\pgfpathlineto{\pgfqpoint{0.627183in}{1.588403in}}%
\pgfpathlineto{\pgfqpoint{0.628062in}{1.573021in}}%
\pgfpathlineto{\pgfqpoint{0.628124in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{0.627193in}{1.537386in}}%
\pgfpathlineto{\pgfqpoint{0.628153in}{1.521763in}}%
\pgfpathlineto{\pgfqpoint{0.628104in}{1.496419in}}%
\pgfpathlineto{\pgfqpoint{0.628142in}{1.445320in}}%
\pgfpathlineto{\pgfqpoint{0.627123in}{1.435626in}}%
\pgfpathlineto{\pgfqpoint{0.628089in}{1.419986in}}%
\pgfpathlineto{\pgfqpoint{0.628086in}{1.343517in}}%
\pgfpathlineto{\pgfqpoint{0.627149in}{1.333579in}}%
\pgfpathlineto{\pgfqpoint{0.628084in}{1.318032in}}%
\pgfpathlineto{\pgfqpoint{0.628181in}{1.190276in}}%
\pgfpathlineto{\pgfqpoint{0.628088in}{1.152317in}}%
\pgfpathlineto{\pgfqpoint{0.627166in}{1.142333in}}%
\pgfpathlineto{\pgfqpoint{0.628152in}{1.126633in}}%
\pgfpathlineto{\pgfqpoint{0.628138in}{1.062943in}}%
\pgfpathlineto{\pgfqpoint{0.627121in}{1.053246in}}%
\pgfpathlineto{\pgfqpoint{0.628173in}{1.037345in}}%
\pgfpathlineto{\pgfqpoint{0.627148in}{1.027673in}}%
\pgfpathlineto{\pgfqpoint{0.628095in}{1.012088in}}%
\pgfpathlineto{\pgfqpoint{0.628163in}{0.960897in}}%
\pgfpathlineto{\pgfqpoint{0.627126in}{0.951261in}}%
\pgfpathlineto{\pgfqpoint{0.628111in}{0.935560in}}%
\pgfpathlineto{\pgfqpoint{0.628115in}{0.859070in}}%
\pgfpathlineto{\pgfqpoint{0.627104in}{0.849357in}}%
\pgfpathlineto{\pgfqpoint{0.628159in}{0.833447in}}%
\pgfpathlineto{\pgfqpoint{0.627188in}{0.823612in}}%
\pgfpathlineto{\pgfqpoint{0.628087in}{0.808170in}}%
\pgfpathlineto{\pgfqpoint{0.628162in}{0.782452in}}%
\pgfpathlineto{\pgfqpoint{0.628385in}{0.769039in}}%
\pgfpathlineto{\pgfqpoint{0.628149in}{0.756999in}}%
\pgfpathlineto{\pgfqpoint{0.627131in}{0.747305in}}%
\pgfpathlineto{\pgfqpoint{0.628136in}{0.731547in}}%
\pgfpathlineto{\pgfqpoint{0.628257in}{0.705690in}}%
\pgfpathlineto{\pgfqpoint{0.628165in}{0.680473in}}%
\pgfpathlineto{\pgfqpoint{0.628161in}{0.654993in}}%
\pgfpathlineto{\pgfqpoint{0.627113in}{0.645388in}}%
\pgfpathlineto{\pgfqpoint{0.628160in}{0.629504in}}%
\pgfpathlineto{\pgfqpoint{0.628182in}{0.565707in}}%
\pgfpathlineto{\pgfqpoint{0.627243in}{0.555774in}}%
\pgfpathlineto{\pgfqpoint{0.628073in}{0.540541in}}%
\pgfpathlineto{\pgfqpoint{0.628165in}{0.514773in}}%
\pgfpathlineto{\pgfqpoint{0.624549in}{0.512863in}}%
\pgfpathlineto{\pgfqpoint{0.624549in}{0.512863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613822in}{0.502711in}}{\pgfqpoint{2.131250in}{2.117500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.748406in}{0.748812in}}%
\pgfpathlineto{\pgfqpoint{2.674791in}{0.741463in}}%
\pgfpathlineto{\pgfqpoint{2.650090in}{0.739014in}}%
\pgfpathlineto{\pgfqpoint{2.547071in}{0.729103in}}%
\pgfpathlineto{\pgfqpoint{2.522313in}{0.726824in}}%
\pgfpathlineto{\pgfqpoint{2.427227in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.373299in}{0.714551in}}%
\pgfpathlineto{\pgfqpoint{2.323318in}{0.711388in}}%
\pgfpathlineto{\pgfqpoint{2.273022in}{0.709167in}}%
\pgfpathlineto{\pgfqpoint{2.239220in}{0.708501in}}%
\pgfpathlineto{\pgfqpoint{2.205134in}{0.708688in}}%
\pgfpathlineto{\pgfqpoint{2.170748in}{0.709770in}}%
\pgfpathlineto{\pgfqpoint{2.131742in}{0.711955in}}%
\pgfpathlineto{\pgfqpoint{2.088130in}{0.715196in}}%
\pgfpathlineto{\pgfqpoint{2.061746in}{0.717790in}}%
\pgfpathlineto{\pgfqpoint{2.008445in}{0.724577in}}%
\pgfpathlineto{\pgfqpoint{1.910346in}{0.738156in}}%
\pgfpathlineto{\pgfqpoint{1.896858in}{0.740340in}}%
\pgfpathlineto{\pgfqpoint{1.843094in}{0.748515in}}%
\pgfpathlineto{\pgfqpoint{1.834020in}{0.750219in}}%
\pgfpathlineto{\pgfqpoint{1.807045in}{0.754582in}}%
\pgfpathlineto{\pgfqpoint{1.797978in}{0.756264in}}%
\pgfpathlineto{\pgfqpoint{1.779783in}{0.759809in}}%
\pgfpathlineto{\pgfqpoint{1.770724in}{0.761466in}}%
\pgfpathlineto{\pgfqpoint{1.684063in}{0.779006in}}%
\pgfpathlineto{\pgfqpoint{1.670331in}{0.781923in}}%
\pgfpathlineto{\pgfqpoint{1.633381in}{0.790690in}}%
\pgfpathlineto{\pgfqpoint{1.624022in}{0.793246in}}%
\pgfpathlineto{\pgfqpoint{1.572756in}{0.806679in}}%
\pgfpathlineto{\pgfqpoint{1.525703in}{0.820233in}}%
\pgfpathlineto{\pgfqpoint{1.516105in}{0.823505in}}%
\pgfpathlineto{\pgfqpoint{1.487673in}{0.832235in}}%
\pgfpathlineto{\pgfqpoint{1.477963in}{0.835844in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.444174in}{0.847885in}}%
\pgfpathlineto{\pgfqpoint{1.405277in}{0.862485in}}%
\pgfpathlineto{\pgfqpoint{1.400204in}{0.864944in}}%
\pgfpathlineto{\pgfqpoint{1.390504in}{0.868522in}}%
\pgfpathlineto{\pgfqpoint{1.380461in}{0.873126in}}%
\pgfpathlineto{\pgfqpoint{1.375627in}{0.874867in}}%
\pgfpathlineto{\pgfqpoint{1.370633in}{0.877090in}}%
\pgfpathlineto{\pgfqpoint{1.360456in}{0.882097in}}%
\pgfpathlineto{\pgfqpoint{1.350465in}{0.886545in}}%
\pgfpathlineto{\pgfqpoint{1.325347in}{0.898091in}}%
\pgfpathlineto{\pgfqpoint{1.320026in}{0.901292in}}%
\pgfpathlineto{\pgfqpoint{1.309789in}{0.906480in}}%
\pgfpathlineto{\pgfqpoint{1.283898in}{0.920343in}}%
\pgfpathlineto{\pgfqpoint{1.257653in}{0.935266in}}%
\pgfpathlineto{\pgfqpoint{1.236173in}{0.948655in}}%
\pgfpathlineto{\pgfqpoint{1.225341in}{0.955626in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{0.959391in}}%
\pgfpathlineto{\pgfqpoint{1.214671in}{0.962110in}}%
\pgfpathlineto{\pgfqpoint{1.208790in}{0.966990in}}%
\pgfpathlineto{\pgfqpoint{1.203255in}{0.970831in}}%
\pgfpathlineto{\pgfqpoint{1.197978in}{0.973899in}}%
\pgfpathlineto{\pgfqpoint{1.192083in}{0.978820in}}%
\pgfpathlineto{\pgfqpoint{1.180780in}{0.987203in}}%
\pgfpathlineto{\pgfqpoint{1.175029in}{0.991692in}}%
\pgfpathlineto{\pgfqpoint{1.169674in}{0.994992in}}%
\pgfpathlineto{\pgfqpoint{1.163745in}{1.000017in}}%
\pgfpathlineto{\pgfqpoint{1.151378in}{1.011586in}}%
\pgfpathlineto{\pgfqpoint{1.121633in}{1.036999in}}%
\pgfpathlineto{\pgfqpoint{1.114930in}{1.044341in}}%
\pgfpathlineto{\pgfqpoint{1.102180in}{1.057059in}}%
\pgfpathlineto{\pgfqpoint{1.096268in}{1.062031in}}%
\pgfpathlineto{\pgfqpoint{1.083071in}{1.076090in}}%
\pgfpathlineto{\pgfqpoint{1.076349in}{1.083488in}}%
\pgfpathlineto{\pgfqpoint{1.070254in}{1.089009in}}%
\pgfpathlineto{\pgfqpoint{1.062716in}{1.098852in}}%
\pgfpathlineto{\pgfqpoint{1.034639in}{1.132011in}}%
\pgfpathlineto{\pgfqpoint{1.026074in}{1.144934in}}%
\pgfpathlineto{\pgfqpoint{1.019058in}{1.153215in}}%
\pgfpathlineto{\pgfqpoint{1.001615in}{1.179996in}}%
\pgfpathlineto{\pgfqpoint{0.993112in}{1.192731in}}%
\pgfpathlineto{\pgfqpoint{0.983890in}{1.207624in}}%
\pgfpathlineto{\pgfqpoint{0.963627in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{0.951775in}{1.265630in}}%
\pgfpathlineto{\pgfqpoint{0.940989in}{1.285209in}}%
\pgfpathlineto{\pgfqpoint{0.924784in}{1.321026in}}%
\pgfpathlineto{\pgfqpoint{0.904974in}{1.367649in}}%
\pgfpathlineto{\pgfqpoint{0.871103in}{1.456407in}}%
\pgfpathlineto{\pgfqpoint{0.647586in}{2.113503in}}%
\pgfpathlineto{\pgfqpoint{0.647658in}{2.100540in}}%
\pgfpathlineto{\pgfqpoint{0.627942in}{2.146882in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{2.133298in}}%
\pgfpathlineto{\pgfqpoint{0.627364in}{2.123121in}}%
\pgfpathlineto{\pgfqpoint{0.627105in}{2.111153in}}%
\pgfpathlineto{\pgfqpoint{0.628201in}{2.095123in}}%
\pgfpathlineto{\pgfqpoint{0.627332in}{2.084981in}}%
\pgfpathlineto{\pgfqpoint{0.628143in}{2.069806in}}%
\pgfpathlineto{\pgfqpoint{0.628226in}{2.056809in}}%
\pgfpathlineto{\pgfqpoint{0.627152in}{2.047282in}}%
\pgfpathlineto{\pgfqpoint{0.628183in}{2.031447in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{2.020984in}}%
\pgfpathlineto{\pgfqpoint{0.628103in}{2.006198in}}%
\pgfpathlineto{\pgfqpoint{0.628217in}{1.967617in}}%
\pgfpathlineto{\pgfqpoint{0.628077in}{1.942546in}}%
\pgfpathlineto{\pgfqpoint{0.627416in}{1.931781in}}%
\pgfpathlineto{\pgfqpoint{0.627367in}{1.919184in}}%
\pgfpathlineto{\pgfqpoint{0.628064in}{1.904348in}}%
\pgfpathlineto{\pgfqpoint{0.628211in}{1.891163in}}%
\pgfpathlineto{\pgfqpoint{0.627354in}{1.880986in}}%
\pgfpathlineto{\pgfqpoint{0.628203in}{1.865694in}}%
\pgfpathlineto{\pgfqpoint{0.628257in}{1.852788in}}%
\pgfpathlineto{\pgfqpoint{0.627137in}{1.843399in}}%
\pgfpathlineto{\pgfqpoint{0.628258in}{1.789056in}}%
\pgfpathlineto{\pgfqpoint{0.628131in}{1.738456in}}%
\pgfpathlineto{\pgfqpoint{0.627404in}{1.727887in}}%
\pgfpathlineto{\pgfqpoint{0.628234in}{1.712655in}}%
\pgfpathlineto{\pgfqpoint{0.628236in}{1.687157in}}%
\pgfpathlineto{\pgfqpoint{0.628181in}{1.674576in}}%
\pgfpathlineto{\pgfqpoint{0.627348in}{1.664326in}}%
\pgfpathlineto{\pgfqpoint{0.628255in}{1.648863in}}%
\pgfpathlineto{\pgfqpoint{0.628088in}{1.636617in}}%
\pgfpathlineto{\pgfqpoint{0.627391in}{1.625960in}}%
\pgfpathlineto{\pgfqpoint{0.628255in}{1.610625in}}%
\pgfpathlineto{\pgfqpoint{0.628105in}{1.598331in}}%
\pgfpathlineto{\pgfqpoint{0.627429in}{1.587612in}}%
\pgfpathlineto{\pgfqpoint{0.628132in}{1.572757in}}%
\pgfpathlineto{\pgfqpoint{0.628262in}{1.559623in}}%
\pgfpathlineto{\pgfqpoint{0.627445in}{1.549327in}}%
\pgfpathlineto{\pgfqpoint{0.627323in}{1.524201in}}%
\pgfpathlineto{\pgfqpoint{0.628244in}{1.508695in}}%
\pgfpathlineto{\pgfqpoint{0.628082in}{1.496434in}}%
\pgfpathlineto{\pgfqpoint{0.628173in}{1.470670in}}%
\pgfpathlineto{\pgfqpoint{0.628325in}{1.444724in}}%
\pgfpathlineto{\pgfqpoint{0.627217in}{1.435299in}}%
\pgfpathlineto{\pgfqpoint{0.627419in}{1.421946in}}%
\pgfpathlineto{\pgfqpoint{0.628289in}{1.406593in}}%
\pgfpathlineto{\pgfqpoint{0.628291in}{1.381099in}}%
\pgfpathlineto{\pgfqpoint{0.628298in}{1.355586in}}%
\pgfpathlineto{\pgfqpoint{0.627471in}{1.345319in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.333491in}}%
\pgfpathlineto{\pgfqpoint{0.627455in}{1.319874in}}%
\pgfpathlineto{\pgfqpoint{0.628288in}{1.304632in}}%
\pgfpathlineto{\pgfqpoint{0.628237in}{1.266547in}}%
\pgfpathlineto{\pgfqpoint{0.628327in}{1.240786in}}%
\pgfpathlineto{\pgfqpoint{0.627236in}{1.231311in}}%
\pgfpathlineto{\pgfqpoint{0.628332in}{1.215282in}}%
\pgfpathlineto{\pgfqpoint{0.627451in}{1.205175in}}%
\pgfpathlineto{\pgfqpoint{0.628141in}{1.190362in}}%
\pgfpathlineto{\pgfqpoint{0.628323in}{1.151579in}}%
\pgfpathlineto{\pgfqpoint{0.627446in}{1.141463in}}%
\pgfpathlineto{\pgfqpoint{0.627263in}{1.129267in}}%
\pgfpathlineto{\pgfqpoint{0.627493in}{1.115829in}}%
\pgfpathlineto{\pgfqpoint{0.628320in}{1.100607in}}%
\pgfpathlineto{\pgfqpoint{0.628125in}{1.088444in}}%
\pgfpathlineto{\pgfqpoint{0.628294in}{1.062448in}}%
\pgfpathlineto{\pgfqpoint{0.627371in}{1.052467in}}%
\pgfpathlineto{\pgfqpoint{0.627466in}{1.039438in}}%
\pgfpathlineto{\pgfqpoint{0.628349in}{1.011301in}}%
\pgfpathlineto{\pgfqpoint{0.627469in}{1.001192in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{0.986210in}}%
\pgfpathlineto{\pgfqpoint{0.628347in}{0.947577in}}%
\pgfpathlineto{\pgfqpoint{0.627507in}{0.937350in}}%
\pgfpathlineto{\pgfqpoint{0.628143in}{0.922699in}}%
\pgfpathlineto{\pgfqpoint{0.628319in}{0.909424in}}%
\pgfpathlineto{\pgfqpoint{0.627505in}{0.899117in}}%
\pgfpathlineto{\pgfqpoint{0.628255in}{0.884126in}}%
\pgfpathlineto{\pgfqpoint{0.628298in}{0.858504in}}%
\pgfpathlineto{\pgfqpoint{0.627400in}{0.848451in}}%
\pgfpathlineto{\pgfqpoint{0.628388in}{0.832744in}}%
\pgfpathlineto{\pgfqpoint{0.628274in}{0.782105in}}%
\pgfpathlineto{\pgfqpoint{0.628288in}{0.756569in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.746420in}}%
\pgfpathlineto{\pgfqpoint{0.627487in}{0.733478in}}%
\pgfpathlineto{\pgfqpoint{0.628278in}{0.705618in}}%
\pgfpathlineto{\pgfqpoint{0.627517in}{0.695154in}}%
\pgfpathlineto{\pgfqpoint{0.628351in}{0.667160in}}%
\pgfpathlineto{\pgfqpoint{0.628150in}{0.616781in}}%
\pgfpathlineto{\pgfqpoint{0.627538in}{0.605871in}}%
\pgfpathlineto{\pgfqpoint{0.627477in}{0.593308in}}%
\pgfpathlineto{\pgfqpoint{0.628185in}{0.578439in}}%
\pgfpathlineto{\pgfqpoint{0.627502in}{0.567742in}}%
\pgfpathlineto{\pgfqpoint{0.627495in}{0.542271in}}%
\pgfpathlineto{\pgfqpoint{0.628363in}{0.526924in}}%
\pgfpathlineto{\pgfqpoint{0.628185in}{0.514713in}}%
\pgfpathlineto{\pgfqpoint{0.624619in}{0.512652in}}%
\pgfpathlineto{\pgfqpoint{0.624619in}{0.512652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613822in}{0.502711in}}{\pgfqpoint{2.131250in}{2.117500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748406in}{0.747609in}}%
\pgfpathlineto{\pgfqpoint{2.688507in}{0.741160in}}%
\pgfpathlineto{\pgfqpoint{2.598122in}{0.731511in}}%
\pgfpathlineto{\pgfqpoint{2.561128in}{0.727620in}}%
\pgfpathlineto{\pgfqpoint{2.482939in}{0.719675in}}%
\pgfpathlineto{\pgfqpoint{2.371606in}{0.709051in}}%
\pgfpathlineto{\pgfqpoint{2.334457in}{0.705623in}}%
\pgfpathlineto{\pgfqpoint{2.297291in}{0.702246in}}%
\pgfpathlineto{\pgfqpoint{2.239343in}{0.697395in}}%
\pgfpathlineto{\pgfqpoint{2.147620in}{0.691759in}}%
\pgfpathlineto{\pgfqpoint{2.113938in}{0.690692in}}%
\pgfpathlineto{\pgfqpoint{2.084244in}{0.690423in}}%
\pgfpathlineto{\pgfqpoint{2.054330in}{0.690816in}}%
\pgfpathlineto{\pgfqpoint{2.019872in}{0.692075in}}%
\pgfpathlineto{\pgfqpoint{1.980823in}{0.694340in}}%
\pgfpathlineto{\pgfqpoint{1.945920in}{0.696934in}}%
\pgfpathlineto{\pgfqpoint{1.932684in}{0.698346in}}%
\pgfpathlineto{\pgfqpoint{1.919409in}{0.699876in}}%
\pgfpathlineto{\pgfqpoint{1.870644in}{0.705760in}}%
\pgfpathlineto{\pgfqpoint{1.786188in}{0.716596in}}%
\pgfpathlineto{\pgfqpoint{1.710076in}{0.727929in}}%
\pgfpathlineto{\pgfqpoint{1.651393in}{0.738029in}}%
\pgfpathlineto{\pgfqpoint{1.615058in}{0.744914in}}%
\pgfpathlineto{\pgfqpoint{1.555648in}{0.757196in}}%
\pgfpathlineto{\pgfqpoint{1.467529in}{0.779010in}}%
\pgfpathlineto{\pgfqpoint{1.429886in}{0.789812in}}%
\pgfpathlineto{\pgfqpoint{1.391840in}{0.801825in}}%
\pgfpathlineto{\pgfqpoint{1.353433in}{0.814919in}}%
\pgfpathlineto{\pgfqpoint{1.314411in}{0.829854in}}%
\pgfpathlineto{\pgfqpoint{1.289761in}{0.839973in}}%
\pgfpathlineto{\pgfqpoint{1.279780in}{0.844383in}}%
\pgfpathlineto{\pgfqpoint{1.259657in}{0.853683in}}%
\pgfpathlineto{\pgfqpoint{1.234285in}{0.865964in}}%
\pgfpathlineto{\pgfqpoint{1.229038in}{0.868939in}}%
\pgfpathlineto{\pgfqpoint{1.224080in}{0.871047in}}%
\pgfpathlineto{\pgfqpoint{1.208533in}{0.879385in}}%
\pgfpathlineto{\pgfqpoint{1.203034in}{0.883116in}}%
\pgfpathlineto{\pgfqpoint{1.198037in}{0.885340in}}%
\pgfpathlineto{\pgfqpoint{1.192799in}{0.888286in}}%
\pgfpathlineto{\pgfqpoint{1.187306in}{0.891998in}}%
\pgfpathlineto{\pgfqpoint{1.182282in}{0.894301in}}%
\pgfpathlineto{\pgfqpoint{1.155362in}{0.911222in}}%
\pgfpathlineto{\pgfqpoint{1.133403in}{0.926029in}}%
\pgfpathlineto{\pgfqpoint{1.116537in}{0.938318in}}%
\pgfpathlineto{\pgfqpoint{1.105114in}{0.947051in}}%
\pgfpathlineto{\pgfqpoint{1.075639in}{0.971629in}}%
\pgfpathlineto{\pgfqpoint{1.050993in}{0.994484in}}%
\pgfpathlineto{\pgfqpoint{1.044806in}{1.000277in}}%
\pgfpathlineto{\pgfqpoint{1.018611in}{1.027776in}}%
\pgfpathlineto{\pgfqpoint{1.004921in}{1.043299in}}%
\pgfpathlineto{\pgfqpoint{0.997077in}{1.054056in}}%
\pgfpathlineto{\pgfqpoint{0.990938in}{1.059704in}}%
\pgfpathlineto{\pgfqpoint{0.967880in}{1.090553in}}%
\pgfpathlineto{\pgfqpoint{0.951220in}{1.114978in}}%
\pgfpathlineto{\pgfqpoint{0.942279in}{1.129021in}}%
\pgfpathlineto{\pgfqpoint{0.922543in}{1.162664in}}%
\pgfpathlineto{\pgfqpoint{0.911079in}{1.184271in}}%
\pgfpathlineto{\pgfqpoint{0.885176in}{1.236396in}}%
\pgfpathlineto{\pgfqpoint{0.868401in}{1.273916in}}%
\pgfpathlineto{\pgfqpoint{0.833712in}{1.365124in}}%
\pgfpathlineto{\pgfqpoint{0.646193in}{1.914333in}}%
\pgfpathlineto{\pgfqpoint{0.646302in}{1.901256in}}%
\pgfpathlineto{\pgfqpoint{0.628501in}{1.941853in}}%
\pgfpathlineto{\pgfqpoint{0.627775in}{1.931277in}}%
\pgfpathlineto{\pgfqpoint{0.627812in}{1.918415in}}%
\pgfpathlineto{\pgfqpoint{0.627393in}{1.906919in}}%
\pgfpathlineto{\pgfqpoint{0.628715in}{1.890206in}}%
\pgfpathlineto{\pgfqpoint{0.627795in}{1.880214in}}%
\pgfpathlineto{\pgfqpoint{0.627851in}{1.854544in}}%
\pgfpathlineto{\pgfqpoint{0.627319in}{1.843388in}}%
\pgfpathlineto{\pgfqpoint{0.627932in}{1.816051in}}%
\pgfpathlineto{\pgfqpoint{0.627703in}{1.803984in}}%
\pgfpathlineto{\pgfqpoint{0.628015in}{1.790300in}}%
\pgfpathlineto{\pgfqpoint{0.627826in}{1.765364in}}%
\pgfpathlineto{\pgfqpoint{0.627841in}{1.727067in}}%
\pgfpathlineto{\pgfqpoint{0.627854in}{1.676026in}}%
\pgfpathlineto{\pgfqpoint{0.628595in}{1.661054in}}%
\pgfpathlineto{\pgfqpoint{0.627608in}{1.638509in}}%
\pgfpathlineto{\pgfqpoint{0.628680in}{1.622548in}}%
\pgfpathlineto{\pgfqpoint{0.627928in}{1.612049in}}%
\pgfpathlineto{\pgfqpoint{0.627659in}{1.600104in}}%
\pgfpathlineto{\pgfqpoint{0.627828in}{1.574098in}}%
\pgfpathlineto{\pgfqpoint{0.627904in}{1.522866in}}%
\pgfpathlineto{\pgfqpoint{0.627854in}{1.472013in}}%
\pgfpathlineto{\pgfqpoint{0.627991in}{1.446103in}}%
\pgfpathlineto{\pgfqpoint{0.627654in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{0.627916in}{1.408074in}}%
\pgfpathlineto{\pgfqpoint{0.627669in}{1.396065in}}%
\pgfpathlineto{\pgfqpoint{0.628618in}{1.367719in}}%
\pgfpathlineto{\pgfqpoint{0.627873in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{0.628644in}{1.342138in}}%
\pgfpathlineto{\pgfqpoint{0.627661in}{1.332333in}}%
\pgfpathlineto{\pgfqpoint{0.627907in}{1.306096in}}%
\pgfpathlineto{\pgfqpoint{0.628533in}{1.291468in}}%
\pgfpathlineto{\pgfqpoint{0.628639in}{1.278400in}}%
\pgfpathlineto{\pgfqpoint{0.627835in}{1.268057in}}%
\pgfpathlineto{\pgfqpoint{0.628634in}{1.252915in}}%
\pgfpathlineto{\pgfqpoint{0.628779in}{1.239730in}}%
\pgfpathlineto{\pgfqpoint{0.627697in}{1.230221in}}%
\pgfpathlineto{\pgfqpoint{0.627877in}{1.178679in}}%
\pgfpathlineto{\pgfqpoint{0.627915in}{1.114811in}}%
\pgfpathlineto{\pgfqpoint{0.628676in}{1.099779in}}%
\pgfpathlineto{\pgfqpoint{0.628558in}{1.087383in}}%
\pgfpathlineto{\pgfqpoint{0.627892in}{1.076627in}}%
\pgfpathlineto{\pgfqpoint{0.628637in}{1.061644in}}%
\pgfpathlineto{\pgfqpoint{0.628606in}{1.048985in}}%
\pgfpathlineto{\pgfqpoint{0.627922in}{1.038284in}}%
\pgfpathlineto{\pgfqpoint{0.627641in}{1.026376in}}%
\pgfpathlineto{\pgfqpoint{0.627878in}{1.000164in}}%
\pgfpathlineto{\pgfqpoint{0.627832in}{0.962050in}}%
\pgfpathlineto{\pgfqpoint{0.627884in}{0.936392in}}%
\pgfpathlineto{\pgfqpoint{0.627692in}{0.924217in}}%
\pgfpathlineto{\pgfqpoint{0.627906in}{0.898075in}}%
\pgfpathlineto{\pgfqpoint{0.627710in}{0.885912in}}%
\pgfpathlineto{\pgfqpoint{0.627922in}{0.872524in}}%
\pgfpathlineto{\pgfqpoint{0.628586in}{0.857786in}}%
\pgfpathlineto{\pgfqpoint{0.627776in}{0.847462in}}%
\pgfpathlineto{\pgfqpoint{0.628671in}{0.832028in}}%
\pgfpathlineto{\pgfqpoint{0.627598in}{0.822494in}}%
\pgfpathlineto{\pgfqpoint{0.627838in}{0.796271in}}%
\pgfpathlineto{\pgfqpoint{0.627915in}{0.770541in}}%
\pgfpathlineto{\pgfqpoint{0.628611in}{0.755705in}}%
\pgfpathlineto{\pgfqpoint{0.628641in}{0.730114in}}%
\pgfpathlineto{\pgfqpoint{0.627646in}{0.720344in}}%
\pgfpathlineto{\pgfqpoint{0.627655in}{0.682064in}}%
\pgfpathlineto{\pgfqpoint{0.628658in}{0.666309in}}%
\pgfpathlineto{\pgfqpoint{0.627798in}{0.656135in}}%
\pgfpathlineto{\pgfqpoint{0.627791in}{0.579651in}}%
\pgfpathlineto{\pgfqpoint{0.628596in}{0.564487in}}%
\pgfpathlineto{\pgfqpoint{0.628611in}{0.551694in}}%
\pgfpathlineto{\pgfqpoint{0.627846in}{0.541234in}}%
\pgfpathlineto{\pgfqpoint{0.627678in}{0.516235in}}%
\pgfpathlineto{\pgfqpoint{0.624887in}{0.511848in}}%
\pgfpathlineto{\pgfqpoint{0.624887in}{0.511848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613822in}{0.502711in}}{\pgfqpoint{2.131250in}{2.117500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.748406in}{0.746904in}}%
\pgfpathlineto{\pgfqpoint{2.708100in}{0.742352in}}%
\pgfpathlineto{\pgfqpoint{2.535940in}{0.723073in}}%
\pgfpathlineto{\pgfqpoint{2.519531in}{0.721276in}}%
\pgfpathlineto{\pgfqpoint{2.371711in}{0.705511in}}%
\pgfpathlineto{\pgfqpoint{2.310099in}{0.699004in}}%
\pgfpathlineto{\pgfqpoint{2.108284in}{0.679394in}}%
\pgfpathlineto{\pgfqpoint{2.087623in}{0.677594in}}%
\pgfpathlineto{\pgfqpoint{2.037917in}{0.673637in}}%
\pgfpathlineto{\pgfqpoint{1.996275in}{0.671000in}}%
\pgfpathlineto{\pgfqpoint{1.962735in}{0.669569in}}%
\pgfpathlineto{\pgfqpoint{1.933171in}{0.668963in}}%
\pgfpathlineto{\pgfqpoint{1.903390in}{0.669011in}}%
\pgfpathlineto{\pgfqpoint{1.869089in}{0.669861in}}%
\pgfpathlineto{\pgfqpoint{1.830229in}{0.671628in}}%
\pgfpathlineto{\pgfqpoint{1.799829in}{0.673529in}}%
\pgfpathlineto{\pgfqpoint{1.729377in}{0.680770in}}%
\pgfpathlineto{\pgfqpoint{1.671950in}{0.687208in}}%
\pgfpathlineto{\pgfqpoint{1.592051in}{0.697275in}}%
\pgfpathlineto{\pgfqpoint{1.529308in}{0.706900in}}%
\pgfpathlineto{\pgfqpoint{1.466104in}{0.717908in}}%
\pgfpathlineto{\pgfqpoint{1.452384in}{0.720795in}}%
\pgfpathlineto{\pgfqpoint{1.429620in}{0.725297in}}%
\pgfpathlineto{\pgfqpoint{1.406606in}{0.730550in}}%
\pgfpathlineto{\pgfqpoint{1.374292in}{0.738189in}}%
\pgfpathlineto{\pgfqpoint{1.318392in}{0.752792in}}%
\pgfpathlineto{\pgfqpoint{1.304178in}{0.757159in}}%
\pgfpathlineto{\pgfqpoint{1.285331in}{0.762667in}}%
\pgfpathlineto{\pgfqpoint{1.280425in}{0.764629in}}%
\pgfpathlineto{\pgfqpoint{1.270896in}{0.767697in}}%
\pgfpathlineto{\pgfqpoint{1.266020in}{0.769568in}}%
\pgfpathlineto{\pgfqpoint{1.261354in}{0.770807in}}%
\pgfpathlineto{\pgfqpoint{1.242122in}{0.777471in}}%
\pgfpathlineto{\pgfqpoint{1.237461in}{0.778694in}}%
\pgfpathlineto{\pgfqpoint{1.227611in}{0.782729in}}%
\pgfpathlineto{\pgfqpoint{1.212978in}{0.788350in}}%
\pgfpathlineto{\pgfqpoint{1.193277in}{0.796418in}}%
\pgfpathlineto{\pgfqpoint{1.163374in}{0.809573in}}%
\pgfpathlineto{\pgfqpoint{1.153336in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.122624in}{0.829748in}}%
\pgfpathlineto{\pgfqpoint{1.112301in}{0.835197in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{0.847358in}}%
\pgfpathlineto{\pgfqpoint{1.075023in}{0.857712in}}%
\pgfpathlineto{\pgfqpoint{1.070087in}{0.859761in}}%
\pgfpathlineto{\pgfqpoint{1.059045in}{0.867366in}}%
\pgfpathlineto{\pgfqpoint{1.053731in}{0.870547in}}%
\pgfpathlineto{\pgfqpoint{1.042274in}{0.879395in}}%
\pgfpathlineto{\pgfqpoint{1.013670in}{0.901401in}}%
\pgfpathlineto{\pgfqpoint{1.007564in}{0.906955in}}%
\pgfpathlineto{\pgfqpoint{1.001923in}{0.911118in}}%
\pgfpathlineto{\pgfqpoint{0.995497in}{0.917634in}}%
\pgfpathlineto{\pgfqpoint{0.989383in}{0.923212in}}%
\pgfpathlineto{\pgfqpoint{0.977491in}{0.933365in}}%
\pgfpathlineto{\pgfqpoint{0.970549in}{0.941425in}}%
\pgfpathlineto{\pgfqpoint{0.964238in}{0.947596in}}%
\pgfpathlineto{\pgfqpoint{0.957603in}{0.954736in}}%
\pgfpathlineto{\pgfqpoint{0.951444in}{0.960449in}}%
\pgfpathlineto{\pgfqpoint{0.929325in}{0.988509in}}%
\pgfpathlineto{\pgfqpoint{0.922219in}{0.997058in}}%
\pgfpathlineto{\pgfqpoint{0.906471in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.871659in}{1.072119in}}%
\pgfpathlineto{\pgfqpoint{0.862096in}{1.088035in}}%
\pgfpathlineto{\pgfqpoint{0.851041in}{1.108423in}}%
\pgfpathlineto{\pgfqpoint{0.838488in}{1.133297in}}%
\pgfpathlineto{\pgfqpoint{0.823923in}{1.164205in}}%
\pgfpathlineto{\pgfqpoint{0.792839in}{1.244614in}}%
\pgfpathlineto{\pgfqpoint{0.645521in}{1.673357in}}%
\pgfpathlineto{\pgfqpoint{0.645538in}{1.660564in}}%
\pgfpathlineto{\pgfqpoint{0.628054in}{1.700215in}}%
\pgfpathlineto{\pgfqpoint{0.627775in}{1.688310in}}%
\pgfpathlineto{\pgfqpoint{0.627982in}{1.662202in}}%
\pgfpathlineto{\pgfqpoint{0.627939in}{1.624101in}}%
\pgfpathlineto{\pgfqpoint{0.628109in}{1.559875in}}%
\pgfpathlineto{\pgfqpoint{0.626904in}{1.550745in}}%
\pgfpathlineto{\pgfqpoint{0.627983in}{1.534767in}}%
\pgfpathlineto{\pgfqpoint{0.628023in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{0.627189in}{1.498916in}}%
\pgfpathlineto{\pgfqpoint{0.627935in}{1.483938in}}%
\pgfpathlineto{\pgfqpoint{0.628041in}{1.458135in}}%
\pgfpathlineto{\pgfqpoint{0.627975in}{1.420103in}}%
\pgfpathlineto{\pgfqpoint{0.628111in}{1.355981in}}%
\pgfpathlineto{\pgfqpoint{0.626812in}{1.347131in}}%
\pgfpathlineto{\pgfqpoint{0.627184in}{1.333272in}}%
\pgfpathlineto{\pgfqpoint{0.628071in}{1.317871in}}%
\pgfpathlineto{\pgfqpoint{0.628067in}{1.164963in}}%
\pgfpathlineto{\pgfqpoint{0.627195in}{1.154835in}}%
\pgfpathlineto{\pgfqpoint{0.627947in}{1.139838in}}%
\pgfpathlineto{\pgfqpoint{0.628105in}{1.101136in}}%
\pgfpathlineto{\pgfqpoint{0.627994in}{0.974035in}}%
\pgfpathlineto{\pgfqpoint{0.627241in}{0.963550in}}%
\pgfpathlineto{\pgfqpoint{0.628201in}{0.947930in}}%
\pgfpathlineto{\pgfqpoint{0.628108in}{0.922722in}}%
\pgfpathlineto{\pgfqpoint{0.628123in}{0.795246in}}%
\pgfpathlineto{\pgfqpoint{0.627995in}{0.770141in}}%
\pgfpathlineto{\pgfqpoint{0.627260in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{0.628195in}{0.744056in}}%
\pgfpathlineto{\pgfqpoint{0.628004in}{0.731886in}}%
\pgfpathlineto{\pgfqpoint{0.628126in}{0.706035in}}%
\pgfpathlineto{\pgfqpoint{0.628210in}{0.642065in}}%
\pgfpathlineto{\pgfqpoint{0.626977in}{0.633018in}}%
\pgfpathlineto{\pgfqpoint{0.628264in}{0.616416in}}%
\pgfpathlineto{\pgfqpoint{0.628177in}{0.591191in}}%
\pgfpathlineto{\pgfqpoint{0.628225in}{0.578306in}}%
\pgfpathlineto{\pgfqpoint{0.626972in}{0.569318in}}%
\pgfpathlineto{\pgfqpoint{0.628304in}{0.552582in}}%
\pgfpathlineto{\pgfqpoint{0.628148in}{0.514820in}}%
\pgfpathlineto{\pgfqpoint{0.624999in}{0.511513in}}%
\pgfpathlineto{\pgfqpoint{0.624999in}{0.511513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613822in}{0.502711in}}{\pgfqpoint{2.131250in}{2.117500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.748406in}{0.746608in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{0.733066in}}%
\pgfpathlineto{\pgfqpoint{2.547325in}{0.723102in}}%
\pgfpathlineto{\pgfqpoint{2.485897in}{0.716174in}}%
\pgfpathlineto{\pgfqpoint{2.010663in}{0.663170in}}%
\pgfpathlineto{\pgfqpoint{1.899695in}{0.651890in}}%
\pgfpathlineto{\pgfqpoint{1.829595in}{0.645481in}}%
\pgfpathlineto{\pgfqpoint{1.788095in}{0.642504in}}%
\pgfpathlineto{\pgfqpoint{1.716804in}{0.639666in}}%
\pgfpathlineto{\pgfqpoint{1.682874in}{0.639473in}}%
\pgfpathlineto{\pgfqpoint{1.648735in}{0.639906in}}%
\pgfpathlineto{\pgfqpoint{1.610092in}{0.641101in}}%
\pgfpathlineto{\pgfqpoint{1.557851in}{0.644847in}}%
\pgfpathlineto{\pgfqpoint{1.474845in}{0.651645in}}%
\pgfpathlineto{\pgfqpoint{1.426529in}{0.656360in}}%
\pgfpathlineto{\pgfqpoint{1.382377in}{0.661334in}}%
\pgfpathlineto{\pgfqpoint{1.337914in}{0.667236in}}%
\pgfpathlineto{\pgfqpoint{1.297573in}{0.673520in}}%
\pgfpathlineto{\pgfqpoint{1.261409in}{0.680022in}}%
\pgfpathlineto{\pgfqpoint{1.215800in}{0.689361in}}%
\pgfpathlineto{\pgfqpoint{1.188164in}{0.695772in}}%
\pgfpathlineto{\pgfqpoint{1.165003in}{0.701509in}}%
\pgfpathlineto{\pgfqpoint{1.136865in}{0.709429in}}%
\pgfpathlineto{\pgfqpoint{1.103691in}{0.719704in}}%
\pgfpathlineto{\pgfqpoint{1.084536in}{0.726170in}}%
\pgfpathlineto{\pgfqpoint{1.055297in}{0.737386in}}%
\pgfpathlineto{\pgfqpoint{1.040429in}{0.743742in}}%
\pgfpathlineto{\pgfqpoint{1.035913in}{0.744540in}}%
\pgfpathlineto{\pgfqpoint{1.030707in}{0.747407in}}%
\pgfpathlineto{\pgfqpoint{1.005437in}{0.759463in}}%
\pgfpathlineto{\pgfqpoint{0.995165in}{0.764779in}}%
\pgfpathlineto{\pgfqpoint{0.979799in}{0.772624in}}%
\pgfpathlineto{\pgfqpoint{0.974331in}{0.776276in}}%
\pgfpathlineto{\pgfqpoint{0.963848in}{0.782224in}}%
\pgfpathlineto{\pgfqpoint{0.947502in}{0.793007in}}%
\pgfpathlineto{\pgfqpoint{0.936454in}{0.800645in}}%
\pgfpathlineto{\pgfqpoint{0.925148in}{0.809058in}}%
\pgfpathlineto{\pgfqpoint{0.913639in}{0.818080in}}%
\pgfpathlineto{\pgfqpoint{0.901585in}{0.828734in}}%
\pgfpathlineto{\pgfqpoint{0.858556in}{0.868546in}}%
\pgfpathlineto{\pgfqpoint{0.852075in}{0.875232in}}%
\pgfpathlineto{\pgfqpoint{0.831319in}{0.899231in}}%
\pgfpathlineto{\pgfqpoint{0.824182in}{0.907885in}}%
\pgfpathlineto{\pgfqpoint{0.808561in}{0.929230in}}%
\pgfpathlineto{\pgfqpoint{0.800061in}{0.941969in}}%
\pgfpathlineto{\pgfqpoint{0.781782in}{0.971280in}}%
\pgfpathlineto{\pgfqpoint{0.768118in}{0.999494in}}%
\pgfpathlineto{\pgfqpoint{0.753371in}{1.030952in}}%
\pgfpathlineto{\pgfqpoint{0.722395in}{1.111048in}}%
\pgfpathlineto{\pgfqpoint{0.644800in}{1.330852in}}%
\pgfpathlineto{\pgfqpoint{0.644658in}{1.318541in}}%
\pgfpathlineto{\pgfqpoint{0.627931in}{1.355937in}}%
\pgfpathlineto{\pgfqpoint{0.627829in}{1.203428in}}%
\pgfpathlineto{\pgfqpoint{0.628000in}{1.151978in}}%
\pgfpathlineto{\pgfqpoint{0.627909in}{1.088579in}}%
\pgfpathlineto{\pgfqpoint{0.628116in}{1.049755in}}%
\pgfpathlineto{\pgfqpoint{0.627045in}{1.040231in}}%
\pgfpathlineto{\pgfqpoint{0.627966in}{1.024735in}}%
\pgfpathlineto{\pgfqpoint{0.627940in}{0.897469in}}%
\pgfpathlineto{\pgfqpoint{0.628237in}{0.845642in}}%
\pgfpathlineto{\pgfqpoint{0.627870in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{0.628198in}{0.807554in}}%
\pgfpathlineto{\pgfqpoint{0.628124in}{0.782307in}}%
\pgfpathlineto{\pgfqpoint{0.627983in}{0.731791in}}%
\pgfpathlineto{\pgfqpoint{0.627243in}{0.721274in}}%
\pgfpathlineto{\pgfqpoint{0.627986in}{0.706315in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{0.654690in}}%
\pgfpathlineto{\pgfqpoint{0.627192in}{0.645022in}}%
\pgfpathlineto{\pgfqpoint{0.628088in}{0.629600in}}%
\pgfpathlineto{\pgfqpoint{0.628184in}{0.578376in}}%
\pgfpathlineto{\pgfqpoint{0.628228in}{0.514573in}}%
\pgfpathlineto{\pgfqpoint{0.625030in}{0.511421in}}%
\pgfpathlineto{\pgfqpoint{0.625030in}{0.511421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613822in}{0.502711in}}{\pgfqpoint{2.131250in}{2.117500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.748406in}{0.748538in}}%
\pgfpathlineto{\pgfqpoint{2.688499in}{0.741252in}}%
\pgfpathlineto{\pgfqpoint{2.332043in}{0.698455in}}%
\pgfpathlineto{\pgfqpoint{2.311748in}{0.696150in}}%
\pgfpathlineto{\pgfqpoint{2.295570in}{0.694131in}}%
\pgfpathlineto{\pgfqpoint{2.206427in}{0.683518in}}%
\pgfpathlineto{\pgfqpoint{2.194319in}{0.681926in}}%
\pgfpathlineto{\pgfqpoint{2.113319in}{0.672164in}}%
\pgfpathlineto{\pgfqpoint{2.101131in}{0.670811in}}%
\pgfpathlineto{\pgfqpoint{2.080905in}{0.668300in}}%
\pgfpathlineto{\pgfqpoint{2.068744in}{0.666868in}}%
\pgfpathlineto{\pgfqpoint{1.943124in}{0.651942in}}%
\pgfpathlineto{\pgfqpoint{1.862092in}{0.642273in}}%
\pgfpathlineto{\pgfqpoint{1.849924in}{0.640862in}}%
\pgfpathlineto{\pgfqpoint{1.594528in}{0.610842in}}%
\pgfpathlineto{\pgfqpoint{1.521215in}{0.603291in}}%
\pgfpathlineto{\pgfqpoint{1.467988in}{0.598675in}}%
\pgfpathlineto{\pgfqpoint{1.422663in}{0.595625in}}%
\pgfpathlineto{\pgfqpoint{1.356237in}{0.592689in}}%
\pgfpathlineto{\pgfqpoint{1.322775in}{0.591964in}}%
\pgfpathlineto{\pgfqpoint{1.276302in}{0.592357in}}%
\pgfpathlineto{\pgfqpoint{1.170555in}{0.593628in}}%
\pgfpathlineto{\pgfqpoint{1.123690in}{0.595195in}}%
\pgfpathlineto{\pgfqpoint{1.093620in}{0.596933in}}%
\pgfpathlineto{\pgfqpoint{1.080691in}{0.597800in}}%
\pgfpathlineto{\pgfqpoint{1.054752in}{0.599786in}}%
\pgfpathlineto{\pgfqpoint{1.011166in}{0.604149in}}%
\pgfpathlineto{\pgfqpoint{0.984854in}{0.607251in}}%
\pgfpathlineto{\pgfqpoint{0.971528in}{0.609309in}}%
\pgfpathlineto{\pgfqpoint{0.967070in}{0.610043in}}%
\pgfpathlineto{\pgfqpoint{0.962823in}{0.610145in}}%
\pgfpathlineto{\pgfqpoint{0.958414in}{0.610733in}}%
\pgfpathlineto{\pgfqpoint{0.944839in}{0.613540in}}%
\pgfpathlineto{\pgfqpoint{0.913214in}{0.619936in}}%
\pgfpathlineto{\pgfqpoint{0.904060in}{0.622119in}}%
\pgfpathlineto{\pgfqpoint{0.885659in}{0.626764in}}%
\pgfpathlineto{\pgfqpoint{0.871395in}{0.631632in}}%
\pgfpathlineto{\pgfqpoint{0.856980in}{0.636955in}}%
\pgfpathlineto{\pgfqpoint{0.852156in}{0.638788in}}%
\pgfpathlineto{\pgfqpoint{0.847634in}{0.639715in}}%
\pgfpathlineto{\pgfqpoint{0.838398in}{0.642142in}}%
\pgfpathlineto{\pgfqpoint{0.810559in}{0.649819in}}%
\pgfpathlineto{\pgfqpoint{0.805666in}{0.651855in}}%
\pgfpathlineto{\pgfqpoint{0.796152in}{0.655116in}}%
\pgfpathlineto{\pgfqpoint{0.771909in}{0.664643in}}%
\pgfpathlineto{\pgfqpoint{0.766730in}{0.667537in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{0.672648in}}%
\pgfpathlineto{\pgfqpoint{0.746102in}{0.678854in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.685359in}}%
\pgfpathlineto{\pgfqpoint{0.724389in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{0.718759in}{0.697671in}}%
\pgfpathlineto{\pgfqpoint{0.706762in}{0.708371in}}%
\pgfpathlineto{\pgfqpoint{0.700548in}{0.714370in}}%
\pgfpathlineto{\pgfqpoint{0.687038in}{0.729605in}}%
\pgfpathlineto{\pgfqpoint{0.679551in}{0.739417in}}%
\pgfpathlineto{\pgfqpoint{0.671362in}{0.751334in}}%
\pgfpathlineto{\pgfqpoint{0.662334in}{0.765763in}}%
\pgfpathlineto{\pgfqpoint{0.650699in}{0.788006in}}%
\pgfpathlineto{\pgfqpoint{0.643527in}{0.796874in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{0.784755in}}%
\pgfpathlineto{\pgfqpoint{0.627656in}{0.819185in}}%
\pgfpathlineto{\pgfqpoint{0.627953in}{0.805669in}}%
\pgfpathlineto{\pgfqpoint{0.627680in}{0.793862in}}%
\pgfpathlineto{\pgfqpoint{0.628045in}{0.729642in}}%
\pgfpathlineto{\pgfqpoint{0.628014in}{0.717110in}}%
\pgfpathlineto{\pgfqpoint{0.627022in}{0.707458in}}%
\pgfpathlineto{\pgfqpoint{0.628034in}{0.691800in}}%
\pgfpathlineto{\pgfqpoint{0.628243in}{0.628046in}}%
\pgfpathlineto{\pgfqpoint{0.627436in}{0.617840in}}%
\pgfpathlineto{\pgfqpoint{0.628379in}{0.602388in}}%
\pgfpathlineto{\pgfqpoint{0.628479in}{0.526337in}}%
\pgfpathlineto{\pgfqpoint{0.627792in}{0.515768in}}%
\pgfpathlineto{\pgfqpoint{0.625215in}{0.510868in}}%
\pgfpathlineto{\pgfqpoint{0.625215in}{0.510868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613822in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{0.613822in}{2.620211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745072in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.745072in}{2.620211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613822in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.745072in}{0.502711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613822in}{2.620211in}}%
\pgfpathlineto{\pgfqpoint{2.745072in}{2.620211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980792in,y=2.314753in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130067in,y=2.416044in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T_b\) (mK)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173014in}{2.286878in}}%
\pgfpathlineto{\pgfqpoint{2.395236in}{2.286878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484125in,y=2.247989in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 58}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.173014in}{2.131989in}}%
\pgfpathlineto{\pgfqpoint{2.395236in}{2.131989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484125in,y=2.093100in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 62}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.173014in}{1.977100in}}%
\pgfpathlineto{\pgfqpoint{2.395236in}{1.977100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484125in,y=1.938212in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.173014in}{1.822212in}}%
\pgfpathlineto{\pgfqpoint{2.395236in}{1.822212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484125in,y=1.783323in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173014in}{1.667323in}}%
\pgfpathlineto{\pgfqpoint{2.395236in}{1.667323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484125in,y=1.628434in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.173014in}{1.512434in}}%
\pgfpathlineto{\pgfqpoint{2.395236in}{1.512434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484125in,y=1.473545in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 78}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.173014in}{1.357545in}}%
\pgfpathlineto{\pgfqpoint{2.395236in}{1.357545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484125in,y=1.318657in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.173014in}{1.202657in}}%
\pgfpathlineto{\pgfqpoint{2.395236in}{1.202657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484125in,y=1.163768in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 86}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mo_average_pulses_m452_die41.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.982722in}{2.912711in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.982722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.982722in}{2.912711in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.912711in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557722in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.882722in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.882722in}{2.812711in}}%
\pgfpathlineto{\pgfqpoint{0.557722in}{2.812711in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663404in}{0.502711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663404in,y=0.376322in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont −2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192872in}{0.502711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192872in,y=0.376322in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722340in}{0.502711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722340in,y=0.376322in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251808in}{0.502711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251808in,y=0.376322in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781276in}{0.502711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781276in,y=0.376322in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720222in,y=0.222100in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont time (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557722in}{0.607831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=0.569275in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557722in}{0.875814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=0.837258in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557722in}{1.143797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=1.105241in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557722in}{1.411780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=1.373224in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557722in}{1.679763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=1.641208in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557722in}{1.947746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=1.909191in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557722in}{2.215729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=2.177174in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557722in}{2.483712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=2.445157in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557722in}{2.751696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=2.713140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.657711in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont average pulse \(\displaystyle \Phi/\Phi_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557722in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663404in}{0.607855in}}%
\pgfpathlineto{\pgfqpoint{1.197108in}{0.607858in}}%
\pgfpathlineto{\pgfqpoint{1.201344in}{0.610234in}}%
\pgfpathlineto{\pgfqpoint{1.205579in}{0.620352in}}%
\pgfpathlineto{\pgfqpoint{1.209815in}{0.771142in}}%
\pgfpathlineto{\pgfqpoint{1.214051in}{1.013857in}}%
\pgfpathlineto{\pgfqpoint{1.222522in}{1.414957in}}%
\pgfpathlineto{\pgfqpoint{1.226758in}{1.580757in}}%
\pgfpathlineto{\pgfqpoint{1.230994in}{1.723687in}}%
\pgfpathlineto{\pgfqpoint{1.239465in}{1.968518in}}%
\pgfpathlineto{\pgfqpoint{1.243701in}{2.074876in}}%
\pgfpathlineto{\pgfqpoint{1.247937in}{2.170975in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{2.255837in}}%
\pgfpathlineto{\pgfqpoint{1.256408in}{2.328614in}}%
\pgfpathlineto{\pgfqpoint{1.260644in}{2.391358in}}%
\pgfpathlineto{\pgfqpoint{1.264880in}{2.446383in}}%
\pgfpathlineto{\pgfqpoint{1.269115in}{2.495021in}}%
\pgfpathlineto{\pgfqpoint{1.273351in}{2.537577in}}%
\pgfpathlineto{\pgfqpoint{1.277587in}{2.574300in}}%
\pgfpathlineto{\pgfqpoint{1.281823in}{2.605479in}}%
\pgfpathlineto{\pgfqpoint{1.286058in}{2.631547in}}%
\pgfpathlineto{\pgfqpoint{1.290294in}{2.653000in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{1.298766in}{2.683874in}}%
\pgfpathlineto{\pgfqpoint{1.303001in}{2.694063in}}%
\pgfpathlineto{\pgfqpoint{1.307237in}{2.701236in}}%
\pgfpathlineto{\pgfqpoint{1.311473in}{2.705699in}}%
\pgfpathlineto{\pgfqpoint{1.315709in}{2.707711in}}%
\pgfpathlineto{\pgfqpoint{1.319944in}{2.707545in}}%
\pgfpathlineto{\pgfqpoint{1.324180in}{2.705403in}}%
\pgfpathlineto{\pgfqpoint{1.328416in}{2.701485in}}%
\pgfpathlineto{\pgfqpoint{1.332652in}{2.695976in}}%
\pgfpathlineto{\pgfqpoint{1.336887in}{2.689014in}}%
\pgfpathlineto{\pgfqpoint{1.341123in}{2.680761in}}%
\pgfpathlineto{\pgfqpoint{1.345359in}{2.671431in}}%
\pgfpathlineto{\pgfqpoint{1.353830in}{2.649623in}}%
\pgfpathlineto{\pgfqpoint{1.362302in}{2.624521in}}%
\pgfpathlineto{\pgfqpoint{1.370773in}{2.596832in}}%
\pgfpathlineto{\pgfqpoint{1.383481in}{2.551594in}}%
\pgfpathlineto{\pgfqpoint{1.396188in}{2.503297in}}%
\pgfpathlineto{\pgfqpoint{1.417367in}{2.418979in}}%
\pgfpathlineto{\pgfqpoint{1.468195in}{2.214325in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{2.148794in}}%
\pgfpathlineto{\pgfqpoint{1.502081in}{2.085651in}}%
\pgfpathlineto{\pgfqpoint{1.519024in}{2.025227in}}%
\pgfpathlineto{\pgfqpoint{1.540203in}{1.952854in}}%
\pgfpathlineto{\pgfqpoint{1.565618in}{1.869209in}}%
\pgfpathlineto{\pgfqpoint{1.586796in}{1.801874in}}%
\pgfpathlineto{\pgfqpoint{1.603739in}{1.750057in}}%
\pgfpathlineto{\pgfqpoint{1.620682in}{1.700793in}}%
\pgfpathlineto{\pgfqpoint{1.637625in}{1.654110in}}%
\pgfpathlineto{\pgfqpoint{1.654568in}{1.609696in}}%
\pgfpathlineto{\pgfqpoint{1.671511in}{1.567326in}}%
\pgfpathlineto{\pgfqpoint{1.688454in}{1.526665in}}%
\pgfpathlineto{\pgfqpoint{1.709633in}{1.477985in}}%
\pgfpathlineto{\pgfqpoint{1.730812in}{1.431684in}}%
\pgfpathlineto{\pgfqpoint{1.747755in}{1.396261in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.362218in}}%
\pgfpathlineto{\pgfqpoint{1.785876in}{1.321578in}}%
\pgfpathlineto{\pgfqpoint{1.807055in}{1.283026in}}%
\pgfpathlineto{\pgfqpoint{1.828234in}{1.246395in}}%
\pgfpathlineto{\pgfqpoint{1.845177in}{1.218507in}}%
\pgfpathlineto{\pgfqpoint{1.862120in}{1.191830in}}%
\pgfpathlineto{\pgfqpoint{1.879063in}{1.166324in}}%
\pgfpathlineto{\pgfqpoint{1.896006in}{1.141962in}}%
\pgfpathlineto{\pgfqpoint{1.912949in}{1.118600in}}%
\pgfpathlineto{\pgfqpoint{1.929892in}{1.096257in}}%
\pgfpathlineto{\pgfqpoint{1.951070in}{1.069817in}}%
\pgfpathlineto{\pgfqpoint{1.968013in}{1.049687in}}%
\pgfpathlineto{\pgfqpoint{1.984956in}{1.030449in}}%
\pgfpathlineto{\pgfqpoint{2.001899in}{1.012054in}}%
\pgfpathlineto{\pgfqpoint{2.023078in}{0.990127in}}%
\pgfpathlineto{\pgfqpoint{2.044257in}{0.969345in}}%
\pgfpathlineto{\pgfqpoint{2.069671in}{0.945869in}}%
\pgfpathlineto{\pgfqpoint{2.086614in}{0.931060in}}%
\pgfpathlineto{\pgfqpoint{2.112029in}{0.910099in}}%
\pgfpathlineto{\pgfqpoint{2.133207in}{0.893617in}}%
\pgfpathlineto{\pgfqpoint{2.150150in}{0.881057in}}%
\pgfpathlineto{\pgfqpoint{2.175565in}{0.863262in}}%
\pgfpathlineto{\pgfqpoint{2.192508in}{0.852011in}}%
\pgfpathlineto{\pgfqpoint{2.217922in}{0.836159in}}%
\pgfpathlineto{\pgfqpoint{2.239101in}{0.823668in}}%
\pgfpathlineto{\pgfqpoint{2.264515in}{0.809653in}}%
\pgfpathlineto{\pgfqpoint{2.289930in}{0.796548in}}%
\pgfpathlineto{\pgfqpoint{2.323816in}{0.780460in}}%
\pgfpathlineto{\pgfqpoint{2.344994in}{0.771143in}}%
\pgfpathlineto{\pgfqpoint{2.370409in}{0.760616in}}%
\pgfpathlineto{\pgfqpoint{2.400059in}{0.749267in}}%
\pgfpathlineto{\pgfqpoint{2.429709in}{0.738738in}}%
\pgfpathlineto{\pgfqpoint{2.472067in}{0.725206in}}%
\pgfpathlineto{\pgfqpoint{2.505953in}{0.715349in}}%
\pgfpathlineto{\pgfqpoint{2.552546in}{0.703277in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{0.697240in}}%
\pgfpathlineto{\pgfqpoint{2.620318in}{0.688148in}}%
\pgfpathlineto{\pgfqpoint{2.658440in}{0.680751in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{0.676170in}}%
\pgfpathlineto{\pgfqpoint{2.747390in}{0.666136in}}%
\pgfpathlineto{\pgfqpoint{2.777040in}{0.661946in}}%
\pgfpathlineto{\pgfqpoint{2.777040in}{0.661946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557722in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663404in}{0.607860in}}%
\pgfpathlineto{\pgfqpoint{0.752355in}{0.607798in}}%
\pgfpathlineto{\pgfqpoint{0.786241in}{0.607840in}}%
\pgfpathlineto{\pgfqpoint{0.854013in}{0.607818in}}%
\pgfpathlineto{\pgfqpoint{1.197108in}{0.607850in}}%
\pgfpathlineto{\pgfqpoint{1.201344in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{1.205579in}{0.620353in}}%
\pgfpathlineto{\pgfqpoint{1.209815in}{0.747265in}}%
\pgfpathlineto{\pgfqpoint{1.218287in}{1.171075in}}%
\pgfpathlineto{\pgfqpoint{1.222522in}{1.336931in}}%
\pgfpathlineto{\pgfqpoint{1.230994in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{1.235230in}{1.755232in}}%
\pgfpathlineto{\pgfqpoint{1.239465in}{1.863262in}}%
\pgfpathlineto{\pgfqpoint{1.243701in}{1.957576in}}%
\pgfpathlineto{\pgfqpoint{1.247937in}{2.041317in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{2.115749in}}%
\pgfpathlineto{\pgfqpoint{1.256408in}{2.181948in}}%
\pgfpathlineto{\pgfqpoint{1.260644in}{2.240692in}}%
\pgfpathlineto{\pgfqpoint{1.264880in}{2.292281in}}%
\pgfpathlineto{\pgfqpoint{1.269115in}{2.337157in}}%
\pgfpathlineto{\pgfqpoint{1.273351in}{2.375810in}}%
\pgfpathlineto{\pgfqpoint{1.277587in}{2.408776in}}%
\pgfpathlineto{\pgfqpoint{1.281823in}{2.436654in}}%
\pgfpathlineto{\pgfqpoint{1.286058in}{2.459941in}}%
\pgfpathlineto{\pgfqpoint{1.290294in}{2.479090in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{2.494491in}}%
\pgfpathlineto{\pgfqpoint{1.298766in}{2.506529in}}%
\pgfpathlineto{\pgfqpoint{1.303001in}{2.515554in}}%
\pgfpathlineto{\pgfqpoint{1.307237in}{2.521880in}}%
\pgfpathlineto{\pgfqpoint{1.311473in}{2.525786in}}%
\pgfpathlineto{\pgfqpoint{1.315709in}{2.527441in}}%
\pgfpathlineto{\pgfqpoint{1.319944in}{2.527097in}}%
\pgfpathlineto{\pgfqpoint{1.324180in}{2.525024in}}%
\pgfpathlineto{\pgfqpoint{1.328416in}{2.521336in}}%
\pgfpathlineto{\pgfqpoint{1.332652in}{2.516184in}}%
\pgfpathlineto{\pgfqpoint{1.336887in}{2.509705in}}%
\pgfpathlineto{\pgfqpoint{1.341123in}{2.502115in}}%
\pgfpathlineto{\pgfqpoint{1.345359in}{2.493466in}}%
\pgfpathlineto{\pgfqpoint{1.353830in}{2.473465in}}%
\pgfpathlineto{\pgfqpoint{1.362302in}{2.450604in}}%
\pgfpathlineto{\pgfqpoint{1.370773in}{2.425454in}}%
\pgfpathlineto{\pgfqpoint{1.383481in}{2.384649in}}%
\pgfpathlineto{\pgfqpoint{1.400424in}{2.326782in}}%
\pgfpathlineto{\pgfqpoint{1.425838in}{2.236671in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{2.025001in}}%
\pgfpathlineto{\pgfqpoint{1.506317in}{1.952404in}}%
\pgfpathlineto{\pgfqpoint{1.527496in}{1.882791in}}%
\pgfpathlineto{\pgfqpoint{1.544439in}{1.829686in}}%
\pgfpathlineto{\pgfqpoint{1.561382in}{1.778941in}}%
\pgfpathlineto{\pgfqpoint{1.578325in}{1.730532in}}%
\pgfpathlineto{\pgfqpoint{1.595268in}{1.684074in}}%
\pgfpathlineto{\pgfqpoint{1.616446in}{1.628340in}}%
\pgfpathlineto{\pgfqpoint{1.637625in}{1.575116in}}%
\pgfpathlineto{\pgfqpoint{1.654568in}{1.534221in}}%
\pgfpathlineto{\pgfqpoint{1.671511in}{1.494893in}}%
\pgfpathlineto{\pgfqpoint{1.688454in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.709633in}{1.412066in}}%
\pgfpathlineto{\pgfqpoint{1.730812in}{1.369335in}}%
\pgfpathlineto{\pgfqpoint{1.747755in}{1.336725in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.305483in}}%
\pgfpathlineto{\pgfqpoint{1.781641in}{1.275509in}}%
\pgfpathlineto{\pgfqpoint{1.798583in}{1.246820in}}%
\pgfpathlineto{\pgfqpoint{1.819762in}{1.212577in}}%
\pgfpathlineto{\pgfqpoint{1.840941in}{1.180093in}}%
\pgfpathlineto{\pgfqpoint{1.862120in}{1.149331in}}%
\pgfpathlineto{\pgfqpoint{1.883298in}{1.120209in}}%
\pgfpathlineto{\pgfqpoint{1.904477in}{1.092615in}}%
\pgfpathlineto{\pgfqpoint{1.925656in}{1.066567in}}%
\pgfpathlineto{\pgfqpoint{1.951070in}{1.037200in}}%
\pgfpathlineto{\pgfqpoint{1.972249in}{1.014237in}}%
\pgfpathlineto{\pgfqpoint{1.989192in}{0.996740in}}%
\pgfpathlineto{\pgfqpoint{2.010371in}{0.975986in}}%
\pgfpathlineto{\pgfqpoint{2.031549in}{0.956453in}}%
\pgfpathlineto{\pgfqpoint{2.052728in}{0.937971in}}%
\pgfpathlineto{\pgfqpoint{2.073907in}{0.920486in}}%
\pgfpathlineto{\pgfqpoint{2.107793in}{0.894532in}}%
\pgfpathlineto{\pgfqpoint{2.128972in}{0.879356in}}%
\pgfpathlineto{\pgfqpoint{2.154386in}{0.862285in}}%
\pgfpathlineto{\pgfqpoint{2.179800in}{0.846271in}}%
\pgfpathlineto{\pgfqpoint{2.200979in}{0.833664in}}%
\pgfpathlineto{\pgfqpoint{2.230629in}{0.817182in}}%
\pgfpathlineto{\pgfqpoint{2.256044in}{0.803965in}}%
\pgfpathlineto{\pgfqpoint{2.281458in}{0.791613in}}%
\pgfpathlineto{\pgfqpoint{2.306873in}{0.780029in}}%
\pgfpathlineto{\pgfqpoint{2.332287in}{0.769158in}}%
\pgfpathlineto{\pgfqpoint{2.357702in}{0.759013in}}%
\pgfpathlineto{\pgfqpoint{2.395823in}{0.744934in}}%
\pgfpathlineto{\pgfqpoint{2.429709in}{0.733568in}}%
\pgfpathlineto{\pgfqpoint{2.472067in}{0.720660in}}%
\pgfpathlineto{\pgfqpoint{2.514424in}{0.709132in}}%
\pgfpathlineto{\pgfqpoint{2.569489in}{0.695911in}}%
\pgfpathlineto{\pgfqpoint{2.620318in}{0.685283in}}%
\pgfpathlineto{\pgfqpoint{2.654204in}{0.678899in}}%
\pgfpathlineto{\pgfqpoint{2.692326in}{0.672421in}}%
\pgfpathlineto{\pgfqpoint{2.730447in}{0.666519in}}%
\pgfpathlineto{\pgfqpoint{2.777040in}{0.660102in}}%
\pgfpathlineto{\pgfqpoint{2.777040in}{0.660102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557722in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663404in}{0.607835in}}%
\pgfpathlineto{\pgfqpoint{0.875191in}{0.607798in}}%
\pgfpathlineto{\pgfqpoint{0.900606in}{0.607833in}}%
\pgfpathlineto{\pgfqpoint{0.972613in}{0.607842in}}%
\pgfpathlineto{\pgfqpoint{1.078507in}{0.607829in}}%
\pgfpathlineto{\pgfqpoint{1.116629in}{0.607796in}}%
\pgfpathlineto{\pgfqpoint{1.163222in}{0.607840in}}%
\pgfpathlineto{\pgfqpoint{1.197108in}{0.607830in}}%
\pgfpathlineto{\pgfqpoint{1.201344in}{0.610160in}}%
\pgfpathlineto{\pgfqpoint{1.205579in}{0.620226in}}%
\pgfpathlineto{\pgfqpoint{1.209815in}{0.743400in}}%
\pgfpathlineto{\pgfqpoint{1.214051in}{0.934948in}}%
\pgfpathlineto{\pgfqpoint{1.218287in}{1.095738in}}%
\pgfpathlineto{\pgfqpoint{1.226758in}{1.368124in}}%
\pgfpathlineto{\pgfqpoint{1.230994in}{1.485256in}}%
\pgfpathlineto{\pgfqpoint{1.235230in}{1.586391in}}%
\pgfpathlineto{\pgfqpoint{1.239465in}{1.671804in}}%
\pgfpathlineto{\pgfqpoint{1.243701in}{1.744569in}}%
\pgfpathlineto{\pgfqpoint{1.247937in}{1.807626in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{1.862842in}}%
\pgfpathlineto{\pgfqpoint{1.256408in}{1.911147in}}%
\pgfpathlineto{\pgfqpoint{1.260644in}{1.952738in}}%
\pgfpathlineto{\pgfqpoint{1.264880in}{1.988115in}}%
\pgfpathlineto{\pgfqpoint{1.269115in}{2.017892in}}%
\pgfpathlineto{\pgfqpoint{1.273351in}{2.042619in}}%
\pgfpathlineto{\pgfqpoint{1.277587in}{2.062916in}}%
\pgfpathlineto{\pgfqpoint{1.281823in}{2.079395in}}%
\pgfpathlineto{\pgfqpoint{1.286058in}{2.092414in}}%
\pgfpathlineto{\pgfqpoint{1.290294in}{2.102471in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{2.109928in}}%
\pgfpathlineto{\pgfqpoint{1.298766in}{2.115070in}}%
\pgfpathlineto{\pgfqpoint{1.303001in}{2.118268in}}%
\pgfpathlineto{\pgfqpoint{1.307237in}{2.119639in}}%
\pgfpathlineto{\pgfqpoint{1.311473in}{2.119424in}}%
\pgfpathlineto{\pgfqpoint{1.315709in}{2.117820in}}%
\pgfpathlineto{\pgfqpoint{1.319944in}{2.115064in}}%
\pgfpathlineto{\pgfqpoint{1.324180in}{2.111265in}}%
\pgfpathlineto{\pgfqpoint{1.328416in}{2.106474in}}%
\pgfpathlineto{\pgfqpoint{1.332652in}{2.100882in}}%
\pgfpathlineto{\pgfqpoint{1.341123in}{2.087569in}}%
\pgfpathlineto{\pgfqpoint{1.349595in}{2.072048in}}%
\pgfpathlineto{\pgfqpoint{1.358066in}{2.054842in}}%
\pgfpathlineto{\pgfqpoint{1.370773in}{2.026723in}}%
\pgfpathlineto{\pgfqpoint{1.387716in}{1.986537in}}%
\pgfpathlineto{\pgfqpoint{1.408895in}{1.934325in}}%
\pgfpathlineto{\pgfqpoint{1.451252in}{1.829739in}}%
\pgfpathlineto{\pgfqpoint{1.472431in}{1.779060in}}%
\pgfpathlineto{\pgfqpoint{1.493610in}{1.729921in}}%
\pgfpathlineto{\pgfqpoint{1.514789in}{1.682478in}}%
\pgfpathlineto{\pgfqpoint{1.535967in}{1.636683in}}%
\pgfpathlineto{\pgfqpoint{1.552910in}{1.601308in}}%
\pgfpathlineto{\pgfqpoint{1.574089in}{1.558663in}}%
\pgfpathlineto{\pgfqpoint{1.595268in}{1.517915in}}%
\pgfpathlineto{\pgfqpoint{1.616446in}{1.478974in}}%
\pgfpathlineto{\pgfqpoint{1.637625in}{1.441781in}}%
\pgfpathlineto{\pgfqpoint{1.658804in}{1.406232in}}%
\pgfpathlineto{\pgfqpoint{1.684218in}{1.365556in}}%
\pgfpathlineto{\pgfqpoint{1.705397in}{1.333098in}}%
\pgfpathlineto{\pgfqpoint{1.735047in}{1.289615in}}%
\pgfpathlineto{\pgfqpoint{1.751990in}{1.265720in}}%
\pgfpathlineto{\pgfqpoint{1.773169in}{1.236773in}}%
\pgfpathlineto{\pgfqpoint{1.794348in}{1.208898in}}%
\pgfpathlineto{\pgfqpoint{1.815526in}{1.182154in}}%
\pgfpathlineto{\pgfqpoint{1.836705in}{1.156540in}}%
\pgfpathlineto{\pgfqpoint{1.857884in}{1.132027in}}%
\pgfpathlineto{\pgfqpoint{1.874827in}{1.113182in}}%
\pgfpathlineto{\pgfqpoint{1.896006in}{1.090634in}}%
\pgfpathlineto{\pgfqpoint{1.917184in}{1.069079in}}%
\pgfpathlineto{\pgfqpoint{1.938363in}{1.048612in}}%
\pgfpathlineto{\pgfqpoint{1.959542in}{1.029138in}}%
\pgfpathlineto{\pgfqpoint{1.980720in}{1.010473in}}%
\pgfpathlineto{\pgfqpoint{2.006135in}{0.989322in}}%
\pgfpathlineto{\pgfqpoint{2.031549in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{2.056964in}{0.950404in}}%
\pgfpathlineto{\pgfqpoint{2.086614in}{0.929645in}}%
\pgfpathlineto{\pgfqpoint{2.112029in}{0.912840in}}%
\pgfpathlineto{\pgfqpoint{2.133207in}{0.899497in}}%
\pgfpathlineto{\pgfqpoint{2.158622in}{0.884244in}}%
\pgfpathlineto{\pgfqpoint{2.179800in}{0.872120in}}%
\pgfpathlineto{\pgfqpoint{2.200979in}{0.860539in}}%
\pgfpathlineto{\pgfqpoint{2.234865in}{0.842961in}}%
\pgfpathlineto{\pgfqpoint{2.268751in}{0.826659in}}%
\pgfpathlineto{\pgfqpoint{2.289930in}{0.816990in}}%
\pgfpathlineto{\pgfqpoint{2.323816in}{0.802474in}}%
\pgfpathlineto{\pgfqpoint{2.344994in}{0.793898in}}%
\pgfpathlineto{\pgfqpoint{2.374645in}{0.782501in}}%
\pgfpathlineto{\pgfqpoint{2.417002in}{0.767417in}}%
\pgfpathlineto{\pgfqpoint{2.442417in}{0.758965in}}%
\pgfpathlineto{\pgfqpoint{2.480538in}{0.747184in}}%
\pgfpathlineto{\pgfqpoint{2.514424in}{0.737449in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{0.721060in}}%
\pgfpathlineto{\pgfqpoint{2.599139in}{0.716046in}}%
\pgfpathlineto{\pgfqpoint{2.633025in}{0.708492in}}%
\pgfpathlineto{\pgfqpoint{2.696561in}{0.695737in}}%
\pgfpathlineto{\pgfqpoint{2.755862in}{0.685343in}}%
\pgfpathlineto{\pgfqpoint{2.777040in}{0.681926in}}%
\pgfpathlineto{\pgfqpoint{2.777040in}{0.681926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557722in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663404in}{0.607790in}}%
\pgfpathlineto{\pgfqpoint{0.676111in}{0.607897in}}%
\pgfpathlineto{\pgfqpoint{0.701526in}{0.607824in}}%
\pgfpathlineto{\pgfqpoint{0.773533in}{0.607926in}}%
\pgfpathlineto{\pgfqpoint{0.786241in}{0.607851in}}%
\pgfpathlineto{\pgfqpoint{0.820127in}{0.607841in}}%
\pgfpathlineto{\pgfqpoint{0.841305in}{0.607761in}}%
\pgfpathlineto{\pgfqpoint{0.849777in}{0.607735in}}%
\pgfpathlineto{\pgfqpoint{0.862484in}{0.607912in}}%
\pgfpathlineto{\pgfqpoint{0.875191in}{0.607786in}}%
\pgfpathlineto{\pgfqpoint{0.887898in}{0.607913in}}%
\pgfpathlineto{\pgfqpoint{0.904841in}{0.607850in}}%
\pgfpathlineto{\pgfqpoint{1.031914in}{0.607812in}}%
\pgfpathlineto{\pgfqpoint{1.053093in}{0.607733in}}%
\pgfpathlineto{\pgfqpoint{1.065800in}{0.607889in}}%
\pgfpathlineto{\pgfqpoint{1.078507in}{0.607733in}}%
\pgfpathlineto{\pgfqpoint{1.091214in}{0.607894in}}%
\pgfpathlineto{\pgfqpoint{1.103921in}{0.607740in}}%
\pgfpathlineto{\pgfqpoint{1.120864in}{0.607807in}}%
\pgfpathlineto{\pgfqpoint{1.197108in}{0.607974in}}%
\pgfpathlineto{\pgfqpoint{1.201344in}{0.610015in}}%
\pgfpathlineto{\pgfqpoint{1.205579in}{0.619042in}}%
\pgfpathlineto{\pgfqpoint{1.209815in}{0.748283in}}%
\pgfpathlineto{\pgfqpoint{1.218287in}{1.153175in}}%
\pgfpathlineto{\pgfqpoint{1.222522in}{1.327001in}}%
\pgfpathlineto{\pgfqpoint{1.230994in}{1.602134in}}%
\pgfpathlineto{\pgfqpoint{1.235230in}{1.722087in}}%
\pgfpathlineto{\pgfqpoint{1.239465in}{1.824063in}}%
\pgfpathlineto{\pgfqpoint{1.243701in}{1.909561in}}%
\pgfpathlineto{\pgfqpoint{1.247937in}{1.982725in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{2.046404in}}%
\pgfpathlineto{\pgfqpoint{1.256408in}{2.101872in}}%
\pgfpathlineto{\pgfqpoint{1.260644in}{2.150716in}}%
\pgfpathlineto{\pgfqpoint{1.264880in}{2.192720in}}%
\pgfpathlineto{\pgfqpoint{1.269115in}{2.228838in}}%
\pgfpathlineto{\pgfqpoint{1.273351in}{2.259003in}}%
\pgfpathlineto{\pgfqpoint{1.277587in}{2.284131in}}%
\pgfpathlineto{\pgfqpoint{1.281823in}{2.304520in}}%
\pgfpathlineto{\pgfqpoint{1.286058in}{2.320766in}}%
\pgfpathlineto{\pgfqpoint{1.290294in}{2.333401in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{2.342669in}}%
\pgfpathlineto{\pgfqpoint{1.298766in}{2.349220in}}%
\pgfpathlineto{\pgfqpoint{1.303001in}{2.353103in}}%
\pgfpathlineto{\pgfqpoint{1.307237in}{2.354942in}}%
\pgfpathlineto{\pgfqpoint{1.311473in}{2.354485in}}%
\pgfpathlineto{\pgfqpoint{1.315709in}{2.352505in}}%
\pgfpathlineto{\pgfqpoint{1.319944in}{2.348669in}}%
\pgfpathlineto{\pgfqpoint{1.324180in}{2.343755in}}%
\pgfpathlineto{\pgfqpoint{1.328416in}{2.337229in}}%
\pgfpathlineto{\pgfqpoint{1.332652in}{2.329915in}}%
\pgfpathlineto{\pgfqpoint{1.341123in}{2.312121in}}%
\pgfpathlineto{\pgfqpoint{1.349595in}{2.291151in}}%
\pgfpathlineto{\pgfqpoint{1.358066in}{2.267748in}}%
\pgfpathlineto{\pgfqpoint{1.370773in}{2.229022in}}%
\pgfpathlineto{\pgfqpoint{1.383481in}{2.187843in}}%
\pgfpathlineto{\pgfqpoint{1.442781in}{1.989176in}}%
\pgfpathlineto{\pgfqpoint{1.463960in}{1.921343in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{1.855546in}}%
\pgfpathlineto{\pgfqpoint{1.506317in}{1.792200in}}%
\pgfpathlineto{\pgfqpoint{1.523260in}{1.743278in}}%
\pgfpathlineto{\pgfqpoint{1.535967in}{1.707479in}}%
\pgfpathlineto{\pgfqpoint{1.561382in}{1.638960in}}%
\pgfpathlineto{\pgfqpoint{1.586796in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{1.612211in}{1.513269in}}%
\pgfpathlineto{\pgfqpoint{1.633389in}{1.465337in}}%
\pgfpathlineto{\pgfqpoint{1.654568in}{1.419863in}}%
\pgfpathlineto{\pgfqpoint{1.671511in}{1.385141in}}%
\pgfpathlineto{\pgfqpoint{1.684218in}{1.359998in}}%
\pgfpathlineto{\pgfqpoint{1.705397in}{1.319889in}}%
\pgfpathlineto{\pgfqpoint{1.718104in}{1.296654in}}%
\pgfpathlineto{\pgfqpoint{1.743519in}{1.252638in}}%
\pgfpathlineto{\pgfqpoint{1.768933in}{1.211406in}}%
\pgfpathlineto{\pgfqpoint{1.794348in}{1.173094in}}%
\pgfpathlineto{\pgfqpoint{1.811291in}{1.148887in}}%
\pgfpathlineto{\pgfqpoint{1.828234in}{1.125900in}}%
\pgfpathlineto{\pgfqpoint{1.840941in}{1.109207in}}%
\pgfpathlineto{\pgfqpoint{1.866355in}{1.077703in}}%
\pgfpathlineto{\pgfqpoint{1.904477in}{1.034285in}}%
\pgfpathlineto{\pgfqpoint{1.921420in}{1.016268in}}%
\pgfpathlineto{\pgfqpoint{1.938363in}{0.998901in}}%
\pgfpathlineto{\pgfqpoint{1.963778in}{0.974161in}}%
\pgfpathlineto{\pgfqpoint{2.006135in}{0.936072in}}%
\pgfpathlineto{\pgfqpoint{2.048492in}{0.901711in}}%
\pgfpathlineto{\pgfqpoint{2.069671in}{0.885730in}}%
\pgfpathlineto{\pgfqpoint{2.103557in}{0.861933in}}%
\pgfpathlineto{\pgfqpoint{2.116264in}{0.853680in}}%
\pgfpathlineto{\pgfqpoint{2.128972in}{0.845390in}}%
\pgfpathlineto{\pgfqpoint{2.141679in}{0.837715in}}%
\pgfpathlineto{\pgfqpoint{2.154386in}{0.830032in}}%
\pgfpathlineto{\pgfqpoint{2.184036in}{0.813322in}}%
\pgfpathlineto{\pgfqpoint{2.217922in}{0.795717in}}%
\pgfpathlineto{\pgfqpoint{2.230629in}{0.789742in}}%
\pgfpathlineto{\pgfqpoint{2.239101in}{0.785753in}}%
\pgfpathlineto{\pgfqpoint{2.251808in}{0.779731in}}%
\pgfpathlineto{\pgfqpoint{2.264515in}{0.774226in}}%
\pgfpathlineto{\pgfqpoint{2.277223in}{0.768711in}}%
\pgfpathlineto{\pgfqpoint{2.315344in}{0.753496in}}%
\pgfpathlineto{\pgfqpoint{2.366173in}{0.735434in}}%
\pgfpathlineto{\pgfqpoint{2.378880in}{0.731412in}}%
\pgfpathlineto{\pgfqpoint{2.391588in}{0.727317in}}%
\pgfpathlineto{\pgfqpoint{2.463595in}{0.707161in}}%
\pgfpathlineto{\pgfqpoint{2.476303in}{0.704103in}}%
\pgfpathlineto{\pgfqpoint{2.484774in}{0.702042in}}%
\pgfpathlineto{\pgfqpoint{2.493246in}{0.699982in}}%
\pgfpathlineto{\pgfqpoint{2.510189in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{2.527131in}{0.692262in}}%
\pgfpathlineto{\pgfqpoint{2.556782in}{0.686271in}}%
\pgfpathlineto{\pgfqpoint{2.565253in}{0.684568in}}%
\pgfpathlineto{\pgfqpoint{2.577960in}{0.682003in}}%
\pgfpathlineto{\pgfqpoint{2.590668in}{0.679830in}}%
\pgfpathlineto{\pgfqpoint{2.603375in}{0.677444in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{0.664596in}}%
\pgfpathlineto{\pgfqpoint{2.696561in}{0.663022in}}%
\pgfpathlineto{\pgfqpoint{2.709268in}{0.661112in}}%
\pgfpathlineto{\pgfqpoint{2.721976in}{0.659592in}}%
\pgfpathlineto{\pgfqpoint{2.738919in}{0.657405in}}%
\pgfpathlineto{\pgfqpoint{2.777040in}{0.652968in}}%
\pgfpathlineto{\pgfqpoint{2.777040in}{0.652968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557722in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663404in}{0.607833in}}%
\pgfpathlineto{\pgfqpoint{0.726940in}{0.607855in}}%
\pgfpathlineto{\pgfqpoint{0.786241in}{0.607791in}}%
\pgfpathlineto{\pgfqpoint{0.815891in}{0.607857in}}%
\pgfpathlineto{\pgfqpoint{0.841305in}{0.607799in}}%
\pgfpathlineto{\pgfqpoint{0.883663in}{0.607837in}}%
\pgfpathlineto{\pgfqpoint{1.150515in}{0.607830in}}%
\pgfpathlineto{\pgfqpoint{1.192872in}{0.607843in}}%
\pgfpathlineto{\pgfqpoint{1.197108in}{0.607846in}}%
\pgfpathlineto{\pgfqpoint{1.201344in}{0.610588in}}%
\pgfpathlineto{\pgfqpoint{1.205579in}{0.620798in}}%
\pgfpathlineto{\pgfqpoint{1.209815in}{0.748556in}}%
\pgfpathlineto{\pgfqpoint{1.218287in}{1.197184in}}%
\pgfpathlineto{\pgfqpoint{1.222522in}{1.379587in}}%
\pgfpathlineto{\pgfqpoint{1.230994in}{1.683949in}}%
\pgfpathlineto{\pgfqpoint{1.235230in}{1.821153in}}%
\pgfpathlineto{\pgfqpoint{1.239465in}{1.943107in}}%
\pgfpathlineto{\pgfqpoint{1.243701in}{2.047160in}}%
\pgfpathlineto{\pgfqpoint{1.247937in}{2.137014in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{2.217350in}}%
\pgfpathlineto{\pgfqpoint{1.256408in}{2.289895in}}%
\pgfpathlineto{\pgfqpoint{1.260644in}{2.354492in}}%
\pgfpathlineto{\pgfqpoint{1.264880in}{2.410658in}}%
\pgfpathlineto{\pgfqpoint{1.269115in}{2.458768in}}%
\pgfpathlineto{\pgfqpoint{1.273351in}{2.499773in}}%
\pgfpathlineto{\pgfqpoint{1.277587in}{2.534569in}}%
\pgfpathlineto{\pgfqpoint{1.281823in}{2.563783in}}%
\pgfpathlineto{\pgfqpoint{1.286058in}{2.588041in}}%
\pgfpathlineto{\pgfqpoint{1.290294in}{2.607864in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{2.623769in}}%
\pgfpathlineto{\pgfqpoint{1.298766in}{2.636211in}}%
\pgfpathlineto{\pgfqpoint{1.303001in}{2.645563in}}%
\pgfpathlineto{\pgfqpoint{1.307237in}{2.652030in}}%
\pgfpathlineto{\pgfqpoint{1.311473in}{2.655934in}}%
\pgfpathlineto{\pgfqpoint{1.315709in}{2.657501in}}%
\pgfpathlineto{\pgfqpoint{1.319944in}{2.657032in}}%
\pgfpathlineto{\pgfqpoint{1.324180in}{2.654664in}}%
\pgfpathlineto{\pgfqpoint{1.328416in}{2.650578in}}%
\pgfpathlineto{\pgfqpoint{1.332652in}{2.644978in}}%
\pgfpathlineto{\pgfqpoint{1.336887in}{2.638057in}}%
\pgfpathlineto{\pgfqpoint{1.341123in}{2.629938in}}%
\pgfpathlineto{\pgfqpoint{1.345359in}{2.620672in}}%
\pgfpathlineto{\pgfqpoint{1.353830in}{2.599396in}}%
\pgfpathlineto{\pgfqpoint{1.362302in}{2.574980in}}%
\pgfpathlineto{\pgfqpoint{1.370773in}{2.548097in}}%
\pgfpathlineto{\pgfqpoint{1.379245in}{2.519344in}}%
\pgfpathlineto{\pgfqpoint{1.391952in}{2.473509in}}%
\pgfpathlineto{\pgfqpoint{1.408895in}{2.409148in}}%
\pgfpathlineto{\pgfqpoint{1.438545in}{2.293081in}}%
\pgfpathlineto{\pgfqpoint{1.472431in}{2.161593in}}%
\pgfpathlineto{\pgfqpoint{1.493610in}{2.082338in}}%
\pgfpathlineto{\pgfqpoint{1.514789in}{2.006086in}}%
\pgfpathlineto{\pgfqpoint{1.531732in}{1.947480in}}%
\pgfpathlineto{\pgfqpoint{1.548675in}{1.891275in}}%
\pgfpathlineto{\pgfqpoint{1.565618in}{1.837574in}}%
\pgfpathlineto{\pgfqpoint{1.582561in}{1.786295in}}%
\pgfpathlineto{\pgfqpoint{1.599504in}{1.737290in}}%
\pgfpathlineto{\pgfqpoint{1.620682in}{1.678693in}}%
\pgfpathlineto{\pgfqpoint{1.641861in}{1.622505in}}%
\pgfpathlineto{\pgfqpoint{1.663040in}{1.568472in}}%
\pgfpathlineto{\pgfqpoint{1.684218in}{1.516850in}}%
\pgfpathlineto{\pgfqpoint{1.701161in}{1.477405in}}%
\pgfpathlineto{\pgfqpoint{1.718104in}{1.439828in}}%
\pgfpathlineto{\pgfqpoint{1.735047in}{1.403972in}}%
\pgfpathlineto{\pgfqpoint{1.751990in}{1.369938in}}%
\pgfpathlineto{\pgfqpoint{1.768933in}{1.337603in}}%
\pgfpathlineto{\pgfqpoint{1.785876in}{1.306736in}}%
\pgfpathlineto{\pgfqpoint{1.802819in}{1.277308in}}%
\pgfpathlineto{\pgfqpoint{1.819762in}{1.249097in}}%
\pgfpathlineto{\pgfqpoint{1.836705in}{1.222109in}}%
\pgfpathlineto{\pgfqpoint{1.853648in}{1.196179in}}%
\pgfpathlineto{\pgfqpoint{1.874827in}{1.165180in}}%
\pgfpathlineto{\pgfqpoint{1.891770in}{1.141536in}}%
\pgfpathlineto{\pgfqpoint{1.912949in}{1.113243in}}%
\pgfpathlineto{\pgfqpoint{1.929892in}{1.091720in}}%
\pgfpathlineto{\pgfqpoint{1.951070in}{1.065978in}}%
\pgfpathlineto{\pgfqpoint{1.968013in}{1.046361in}}%
\pgfpathlineto{\pgfqpoint{1.989192in}{1.022993in}}%
\pgfpathlineto{\pgfqpoint{2.010371in}{1.000847in}}%
\pgfpathlineto{\pgfqpoint{2.031549in}{0.979862in}}%
\pgfpathlineto{\pgfqpoint{2.048492in}{0.963887in}}%
\pgfpathlineto{\pgfqpoint{2.069671in}{0.944903in}}%
\pgfpathlineto{\pgfqpoint{2.086614in}{0.930403in}}%
\pgfpathlineto{\pgfqpoint{2.112029in}{0.909858in}}%
\pgfpathlineto{\pgfqpoint{2.133207in}{0.893775in}}%
\pgfpathlineto{\pgfqpoint{2.150150in}{0.881534in}}%
\pgfpathlineto{\pgfqpoint{2.171329in}{0.866938in}}%
\pgfpathlineto{\pgfqpoint{2.196743in}{0.850486in}}%
\pgfpathlineto{\pgfqpoint{2.230629in}{0.830271in}}%
\pgfpathlineto{\pgfqpoint{2.256044in}{0.816250in}}%
\pgfpathlineto{\pgfqpoint{2.281458in}{0.803112in}}%
\pgfpathlineto{\pgfqpoint{2.302637in}{0.792790in}}%
\pgfpathlineto{\pgfqpoint{2.328052in}{0.781156in}}%
\pgfpathlineto{\pgfqpoint{2.357702in}{0.768556in}}%
\pgfpathlineto{\pgfqpoint{2.378880in}{0.760074in}}%
\pgfpathlineto{\pgfqpoint{2.404295in}{0.750535in}}%
\pgfpathlineto{\pgfqpoint{2.433945in}{0.740222in}}%
\pgfpathlineto{\pgfqpoint{2.467831in}{0.729328in}}%
\pgfpathlineto{\pgfqpoint{2.493246in}{0.721788in}}%
\pgfpathlineto{\pgfqpoint{2.514424in}{0.715856in}}%
\pgfpathlineto{\pgfqpoint{2.561017in}{0.703884in}}%
\pgfpathlineto{\pgfqpoint{2.586432in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.628789in}{0.688880in}}%
\pgfpathlineto{\pgfqpoint{2.662675in}{0.682268in}}%
\pgfpathlineto{\pgfqpoint{2.709268in}{0.674165in}}%
\pgfpathlineto{\pgfqpoint{2.751626in}{0.667575in}}%
\pgfpathlineto{\pgfqpoint{2.777040in}{0.663962in}}%
\pgfpathlineto{\pgfqpoint{2.777040in}{0.663962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557722in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663404in}{0.607818in}}%
\pgfpathlineto{\pgfqpoint{0.756590in}{0.607846in}}%
\pgfpathlineto{\pgfqpoint{0.828598in}{0.607802in}}%
\pgfpathlineto{\pgfqpoint{0.879427in}{0.607843in}}%
\pgfpathlineto{\pgfqpoint{1.197108in}{0.607867in}}%
\pgfpathlineto{\pgfqpoint{1.201344in}{0.610302in}}%
\pgfpathlineto{\pgfqpoint{1.205579in}{0.619919in}}%
\pgfpathlineto{\pgfqpoint{1.209815in}{0.760966in}}%
\pgfpathlineto{\pgfqpoint{1.214051in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{1.218287in}{1.197114in}}%
\pgfpathlineto{\pgfqpoint{1.226758in}{1.537755in}}%
\pgfpathlineto{\pgfqpoint{1.230994in}{1.687300in}}%
\pgfpathlineto{\pgfqpoint{1.235230in}{1.812536in}}%
\pgfpathlineto{\pgfqpoint{1.239465in}{1.920975in}}%
\pgfpathlineto{\pgfqpoint{1.243701in}{2.018975in}}%
\pgfpathlineto{\pgfqpoint{1.247937in}{2.107785in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{2.185837in}}%
\pgfpathlineto{\pgfqpoint{1.256408in}{2.253083in}}%
\pgfpathlineto{\pgfqpoint{1.260644in}{2.310764in}}%
\pgfpathlineto{\pgfqpoint{1.264880in}{2.360267in}}%
\pgfpathlineto{\pgfqpoint{1.269115in}{2.402809in}}%
\pgfpathlineto{\pgfqpoint{1.273351in}{2.439265in}}%
\pgfpathlineto{\pgfqpoint{1.277587in}{2.470245in}}%
\pgfpathlineto{\pgfqpoint{1.281823in}{2.496223in}}%
\pgfpathlineto{\pgfqpoint{1.286058in}{2.517779in}}%
\pgfpathlineto{\pgfqpoint{1.290294in}{2.535231in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{2.548973in}}%
\pgfpathlineto{\pgfqpoint{1.298766in}{2.559411in}}%
\pgfpathlineto{\pgfqpoint{1.303001in}{2.566786in}}%
\pgfpathlineto{\pgfqpoint{1.307237in}{2.571422in}}%
\pgfpathlineto{\pgfqpoint{1.311473in}{2.573620in}}%
\pgfpathlineto{\pgfqpoint{1.315709in}{2.573648in}}%
\pgfpathlineto{\pgfqpoint{1.319944in}{2.571684in}}%
\pgfpathlineto{\pgfqpoint{1.324180in}{2.567952in}}%
\pgfpathlineto{\pgfqpoint{1.328416in}{2.562601in}}%
\pgfpathlineto{\pgfqpoint{1.332652in}{2.555880in}}%
\pgfpathlineto{\pgfqpoint{1.336887in}{2.547872in}}%
\pgfpathlineto{\pgfqpoint{1.341123in}{2.538729in}}%
\pgfpathlineto{\pgfqpoint{1.349595in}{2.517525in}}%
\pgfpathlineto{\pgfqpoint{1.358066in}{2.493126in}}%
\pgfpathlineto{\pgfqpoint{1.366538in}{2.466418in}}%
\pgfpathlineto{\pgfqpoint{1.379245in}{2.423110in}}%
\pgfpathlineto{\pgfqpoint{1.396188in}{2.361883in}}%
\pgfpathlineto{\pgfqpoint{1.438545in}{2.203905in}}%
\pgfpathlineto{\pgfqpoint{1.468195in}{2.094182in}}%
\pgfpathlineto{\pgfqpoint{1.489374in}{2.018156in}}%
\pgfpathlineto{\pgfqpoint{1.510553in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.527496in}{1.888341in}}%
\pgfpathlineto{\pgfqpoint{1.544439in}{1.833865in}}%
\pgfpathlineto{\pgfqpoint{1.565618in}{1.768694in}}%
\pgfpathlineto{\pgfqpoint{1.582561in}{1.718828in}}%
\pgfpathlineto{\pgfqpoint{1.599504in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{1.616446in}{1.625300in}}%
\pgfpathlineto{\pgfqpoint{1.633389in}{1.581693in}}%
\pgfpathlineto{\pgfqpoint{1.650332in}{1.540087in}}%
\pgfpathlineto{\pgfqpoint{1.667275in}{1.500402in}}%
\pgfpathlineto{\pgfqpoint{1.684218in}{1.462489in}}%
\pgfpathlineto{\pgfqpoint{1.701161in}{1.426172in}}%
\pgfpathlineto{\pgfqpoint{1.722340in}{1.382723in}}%
\pgfpathlineto{\pgfqpoint{1.743519in}{1.341320in}}%
\pgfpathlineto{\pgfqpoint{1.764698in}{1.301858in}}%
\pgfpathlineto{\pgfqpoint{1.781641in}{1.271649in}}%
\pgfpathlineto{\pgfqpoint{1.802819in}{1.235599in}}%
\pgfpathlineto{\pgfqpoint{1.819762in}{1.208112in}}%
\pgfpathlineto{\pgfqpoint{1.836705in}{1.181805in}}%
\pgfpathlineto{\pgfqpoint{1.857884in}{1.150535in}}%
\pgfpathlineto{\pgfqpoint{1.874827in}{1.126801in}}%
\pgfpathlineto{\pgfqpoint{1.896006in}{1.098600in}}%
\pgfpathlineto{\pgfqpoint{1.912949in}{1.077222in}}%
\pgfpathlineto{\pgfqpoint{1.929892in}{1.056866in}}%
\pgfpathlineto{\pgfqpoint{1.946835in}{1.037446in}}%
\pgfpathlineto{\pgfqpoint{1.963778in}{1.018930in}}%
\pgfpathlineto{\pgfqpoint{1.984956in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{2.006135in}{0.976235in}}%
\pgfpathlineto{\pgfqpoint{2.027314in}{0.956650in}}%
\pgfpathlineto{\pgfqpoint{2.048492in}{0.938103in}}%
\pgfpathlineto{\pgfqpoint{2.069671in}{0.920570in}}%
\pgfpathlineto{\pgfqpoint{2.090850in}{0.903966in}}%
\pgfpathlineto{\pgfqpoint{2.112029in}{0.888255in}}%
\pgfpathlineto{\pgfqpoint{2.133207in}{0.873339in}}%
\pgfpathlineto{\pgfqpoint{2.154386in}{0.859190in}}%
\pgfpathlineto{\pgfqpoint{2.171329in}{0.848420in}}%
\pgfpathlineto{\pgfqpoint{2.192508in}{0.835598in}}%
\pgfpathlineto{\pgfqpoint{2.217922in}{0.821112in}}%
\pgfpathlineto{\pgfqpoint{2.243337in}{0.807525in}}%
\pgfpathlineto{\pgfqpoint{2.277223in}{0.790749in}}%
\pgfpathlineto{\pgfqpoint{2.302637in}{0.779109in}}%
\pgfpathlineto{\pgfqpoint{2.332287in}{0.766481in}}%
\pgfpathlineto{\pgfqpoint{2.361937in}{0.754822in}}%
\pgfpathlineto{\pgfqpoint{2.387352in}{0.745464in}}%
\pgfpathlineto{\pgfqpoint{2.421238in}{0.733983in}}%
\pgfpathlineto{\pgfqpoint{2.450888in}{0.724702in}}%
\pgfpathlineto{\pgfqpoint{2.489010in}{0.713827in}}%
\pgfpathlineto{\pgfqpoint{2.531367in}{0.702926in}}%
\pgfpathlineto{\pgfqpoint{2.561017in}{0.695976in}}%
\pgfpathlineto{\pgfqpoint{2.616082in}{0.684475in}}%
\pgfpathlineto{\pgfqpoint{2.662675in}{0.675955in}}%
\pgfpathlineto{\pgfqpoint{2.700797in}{0.669710in}}%
\pgfpathlineto{\pgfqpoint{2.772805in}{0.659490in}}%
\pgfpathlineto{\pgfqpoint{2.777040in}{0.658978in}}%
\pgfpathlineto{\pgfqpoint{2.777040in}{0.658978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557722in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663404in}{0.607837in}}%
\pgfpathlineto{\pgfqpoint{0.756590in}{0.607839in}}%
\pgfpathlineto{\pgfqpoint{0.866720in}{0.607810in}}%
\pgfpathlineto{\pgfqpoint{0.934492in}{0.607852in}}%
\pgfpathlineto{\pgfqpoint{1.036150in}{0.607827in}}%
\pgfpathlineto{\pgfqpoint{1.099686in}{0.607825in}}%
\pgfpathlineto{\pgfqpoint{1.142043in}{0.607819in}}%
\pgfpathlineto{\pgfqpoint{1.197108in}{0.607813in}}%
\pgfpathlineto{\pgfqpoint{1.201344in}{0.610213in}}%
\pgfpathlineto{\pgfqpoint{1.205579in}{0.619404in}}%
\pgfpathlineto{\pgfqpoint{1.209815in}{0.764143in}}%
\pgfpathlineto{\pgfqpoint{1.214051in}{1.006035in}}%
\pgfpathlineto{\pgfqpoint{1.218287in}{1.197087in}}%
\pgfpathlineto{\pgfqpoint{1.226758in}{1.518217in}}%
\pgfpathlineto{\pgfqpoint{1.230994in}{1.650060in}}%
\pgfpathlineto{\pgfqpoint{1.235230in}{1.761924in}}%
\pgfpathlineto{\pgfqpoint{1.239465in}{1.858330in}}%
\pgfpathlineto{\pgfqpoint{1.243701in}{1.942788in}}%
\pgfpathlineto{\pgfqpoint{1.247937in}{2.016591in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{2.080746in}}%
\pgfpathlineto{\pgfqpoint{1.256408in}{2.136268in}}%
\pgfpathlineto{\pgfqpoint{1.260644in}{2.184288in}}%
\pgfpathlineto{\pgfqpoint{1.264880in}{2.225278in}}%
\pgfpathlineto{\pgfqpoint{1.269115in}{2.259845in}}%
\pgfpathlineto{\pgfqpoint{1.273351in}{2.288347in}}%
\pgfpathlineto{\pgfqpoint{1.277587in}{2.311618in}}%
\pgfpathlineto{\pgfqpoint{1.281823in}{2.330174in}}%
\pgfpathlineto{\pgfqpoint{1.286058in}{2.344571in}}%
\pgfpathlineto{\pgfqpoint{1.290294in}{2.355397in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{2.362975in}}%
\pgfpathlineto{\pgfqpoint{1.298766in}{2.367703in}}%
\pgfpathlineto{\pgfqpoint{1.303001in}{2.369977in}}%
\pgfpathlineto{\pgfqpoint{1.307237in}{2.370042in}}%
\pgfpathlineto{\pgfqpoint{1.311473in}{2.368176in}}%
\pgfpathlineto{\pgfqpoint{1.315709in}{2.364553in}}%
\pgfpathlineto{\pgfqpoint{1.319944in}{2.359382in}}%
\pgfpathlineto{\pgfqpoint{1.324180in}{2.352915in}}%
\pgfpathlineto{\pgfqpoint{1.328416in}{2.345306in}}%
\pgfpathlineto{\pgfqpoint{1.336887in}{2.326969in}}%
\pgfpathlineto{\pgfqpoint{1.345359in}{2.305488in}}%
\pgfpathlineto{\pgfqpoint{1.353830in}{2.281618in}}%
\pgfpathlineto{\pgfqpoint{1.366538in}{2.242656in}}%
\pgfpathlineto{\pgfqpoint{1.383481in}{2.187322in}}%
\pgfpathlineto{\pgfqpoint{1.472431in}{1.892666in}}%
\pgfpathlineto{\pgfqpoint{1.493610in}{1.826353in}}%
\pgfpathlineto{\pgfqpoint{1.510553in}{1.775643in}}%
\pgfpathlineto{\pgfqpoint{1.527496in}{1.727184in}}%
\pgfpathlineto{\pgfqpoint{1.544439in}{1.681062in}}%
\pgfpathlineto{\pgfqpoint{1.561382in}{1.636979in}}%
\pgfpathlineto{\pgfqpoint{1.582561in}{1.584349in}}%
\pgfpathlineto{\pgfqpoint{1.603739in}{1.534144in}}%
\pgfpathlineto{\pgfqpoint{1.624918in}{1.486160in}}%
\pgfpathlineto{\pgfqpoint{1.641861in}{1.449423in}}%
\pgfpathlineto{\pgfqpoint{1.663040in}{1.405467in}}%
\pgfpathlineto{\pgfqpoint{1.684218in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{1.705397in}{1.323880in}}%
\pgfpathlineto{\pgfqpoint{1.722340in}{1.293516in}}%
\pgfpathlineto{\pgfqpoint{1.739283in}{1.264393in}}%
\pgfpathlineto{\pgfqpoint{1.756226in}{1.236465in}}%
\pgfpathlineto{\pgfqpoint{1.777405in}{1.203221in}}%
\pgfpathlineto{\pgfqpoint{1.798583in}{1.171749in}}%
\pgfpathlineto{\pgfqpoint{1.815526in}{1.147730in}}%
\pgfpathlineto{\pgfqpoint{1.836705in}{1.119075in}}%
\pgfpathlineto{\pgfqpoint{1.857884in}{1.091872in}}%
\pgfpathlineto{\pgfqpoint{1.874827in}{1.071117in}}%
\pgfpathlineto{\pgfqpoint{1.896006in}{1.046389in}}%
\pgfpathlineto{\pgfqpoint{1.912949in}{1.027488in}}%
\pgfpathlineto{\pgfqpoint{1.934127in}{1.004944in}}%
\pgfpathlineto{\pgfqpoint{1.959542in}{0.979433in}}%
\pgfpathlineto{\pgfqpoint{1.980720in}{0.959439in}}%
\pgfpathlineto{\pgfqpoint{1.997663in}{0.944213in}}%
\pgfpathlineto{\pgfqpoint{2.023078in}{0.922555in}}%
\pgfpathlineto{\pgfqpoint{2.040021in}{0.908886in}}%
\pgfpathlineto{\pgfqpoint{2.069671in}{0.886356in}}%
\pgfpathlineto{\pgfqpoint{2.090850in}{0.871408in}}%
\pgfpathlineto{\pgfqpoint{2.116264in}{0.854521in}}%
\pgfpathlineto{\pgfqpoint{2.137443in}{0.841275in}}%
\pgfpathlineto{\pgfqpoint{2.162857in}{0.826372in}}%
\pgfpathlineto{\pgfqpoint{2.184036in}{0.814723in}}%
\pgfpathlineto{\pgfqpoint{2.209451in}{0.801575in}}%
\pgfpathlineto{\pgfqpoint{2.234865in}{0.789304in}}%
\pgfpathlineto{\pgfqpoint{2.260280in}{0.777841in}}%
\pgfpathlineto{\pgfqpoint{2.289930in}{0.765436in}}%
\pgfpathlineto{\pgfqpoint{2.328052in}{0.750832in}}%
\pgfpathlineto{\pgfqpoint{2.353466in}{0.741880in}}%
\pgfpathlineto{\pgfqpoint{2.378880in}{0.733503in}}%
\pgfpathlineto{\pgfqpoint{2.417002in}{0.721946in}}%
\pgfpathlineto{\pgfqpoint{2.446652in}{0.713741in}}%
\pgfpathlineto{\pgfqpoint{2.472067in}{0.707171in}}%
\pgfpathlineto{\pgfqpoint{2.510189in}{0.698119in}}%
\pgfpathlineto{\pgfqpoint{2.544074in}{0.690741in}}%
\pgfpathlineto{\pgfqpoint{2.594903in}{0.680844in}}%
\pgfpathlineto{\pgfqpoint{2.649968in}{0.671514in}}%
\pgfpathlineto{\pgfqpoint{2.688090in}{0.665763in}}%
\pgfpathlineto{\pgfqpoint{2.726211in}{0.660534in}}%
\pgfpathlineto{\pgfqpoint{2.777040in}{0.654384in}}%
\pgfpathlineto{\pgfqpoint{2.777040in}{0.654384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557722in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{0.557722in}{2.812711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882722in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.882722in}{2.812711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557722in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.882722in}{0.502711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557722in}{2.812711in}}%
\pgfpathlineto{\pgfqpoint{2.882722in}{2.812711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729588in,y=2.483712in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136333in,y=2.616322in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TES index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244972in}{2.494933in}}%
\pgfpathlineto{\pgfqpoint{2.467194in}{2.494933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556083in,y=2.456044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.244972in}{2.340045in}}%
\pgfpathlineto{\pgfqpoint{2.467194in}{2.340045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556083in,y=2.301156in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.244972in}{2.185156in}}%
\pgfpathlineto{\pgfqpoint{2.467194in}{2.185156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556083in,y=2.146267in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.244972in}{2.030267in}}%
\pgfpathlineto{\pgfqpoint{2.467194in}{2.030267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556083in,y=1.991378in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244972in}{1.875378in}}%
\pgfpathlineto{\pgfqpoint{2.467194in}{1.875378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556083in,y=1.836489in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.244972in}{1.720490in}}%
\pgfpathlineto{\pgfqpoint{2.467194in}{1.720490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556083in,y=1.681601in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.244972in}{1.565601in}}%
\pgfpathlineto{\pgfqpoint{2.467194in}{1.565601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556083in,y=1.526712in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 23}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mo_average_pulses_m452_die41.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={draw=none},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={time (ms)},
xmin=-2.3992, xmax=6.3832,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={average pulse \(\displaystyle \Phi/\Phi_0\)},
ymin=-0.0784525020517322, ymax=1.64553674792296,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8}
]
\addplot [line width=0.5599999999999999pt, color0]
table {%
-2 1.80958522832952e-05
-1.984 1.93514315469656e-05
-1.968 1.44337427627761e-05
-1.952 2.92425579573319e-06
-1.936 1.38757068270934e-05
-1.92 3.48718021996319e-05
-1.904 1.87933965207776e-05
-1.888 1.8932905732072e-05
-1.872 -6.49259709462058e-06
-1.856 1.16784412966808e-05
-1.84 -1.25961123558227e-05
-1.824 8.01633177616168e-06
-1.808 -2.76979535556166e-05
-1.792 -2.12456652661785e-05
-1.776 1.42453484386351e-06
-1.76 -6.73673730489099e-06
-1.744 -2.83048757410143e-06
-1.728 -3.91168168789591e-06
-1.712 -6.4228424889734e-06
-1.696 -2.21175960177789e-05
-1.68 -8.4805988080916e-06
-1.664 -1.18288135126932e-05
-1.648 -2.30941586778499e-05
-1.632 -1.39563244374585e-05
-1.616 -2.18385794141795e-05
-1.6 1.60032177518588e-05
-1.584 2.50572907134483e-06
-1.568 9.30678925215034e-06
-1.552 7.61867397613969e-07
-1.536 -4.78361243949621e-06
-1.52 2.01884849957423e-05
-1.504 2.41644902416738e-05
-1.488 2.67454051936511e-05
-1.472 3.07214104395825e-05
-1.456 4.59836292066029e-06
-1.44 1.70146577147534e-05
-1.424 -4.60922638012562e-06
-1.408 -3.31876867676328e-06
-1.392 6.83050575389643e-06
-1.376 -2.43497397605097e-05
-1.36 1.91281606021221e-06
-1.344 -1.7478925656178e-05
-1.328 -1.17241816042224e-05
-1.312 -2.59540920524159e-05
-1.296 -3.36619596055243e-05
-1.28 -6.33221873158618e-07
-1.264 -2.48031428782269e-05
-1.248 -4.35322181147058e-05
-1.232 -3.9242317143362e-05
-1.216 -4.0860677472665e-06
-1.2 -1.10963919723872e-05
-1.184 -1.57001868501538e-05
-1.168 -3.0348623113241e-05
-1.152 1.12250372694689e-05
-1.136 1.9909468392143e-05
-1.12 2.80009862763109e-05
-1.104 1.7607570043765e-05
-1.088 -9.9454427981982e-06
-1.072 2.21416103158845e-05
-1.056 -3.49315496350755e-06
-1.04 9.34166655497393e-06
-1.024 6.06320691076689e-06
-1.008 5.12152155351941e-06
-0.992 1.06670013337862e-05
-0.976 4.2823809053516e-05
-0.96 1.1748195902328e-05
-0.944 -3.98143629354308e-06
-0.928 1.4189601643011e-05
-0.912 1.35966884045047e-05
-0.896 -1.64466155183618e-06
-0.88 8.92313983058557e-06
-0.864 5.12152155351941e-06
-0.848 1.42453484386351e-06
-0.832 -1.81904772489361e-06
-0.816 9.79507058218587e-06
-0.8 2.36413325183094e-05
-0.784 1.69797804119298e-05
-0.768 2.57548344961833e-06
-0.752 -1.39563244374585e-05
-0.736 -3.63126309821382e-05
-0.72 -1.21078310257872e-05
-0.704 -4.71385783384903e-06
-0.688 -2.72585589300434e-06
-0.672 -2.36173182202037e-05
-0.656 -2.11759124795208e-05
-0.64 4.11008159062476e-06
-0.624 1.71541669260478e-05
-0.608 7.38854168957914e-06
-0.592 -1.84903656190727e-05
-0.576 -2.67562681983691e-05
-0.56 4.52860831501312e-06
-0.544 4.09055610361975e-05
-0.528 2.17579618038144e-05
-0.512 2.38708935285104e-07
-0.496 1.35269347083522e-05
-0.48 4.43932840425987e-05
-0.464 2.7477826733957e-05
-0.448 2.40109739024774e-06
-0.432 -7.37853554255707e-07
-0.416 8.15584098745603e-06
-0.4 4.26842998422217e-05
-0.384 -1.22124629342579e-05
-0.368 -2.20827205339447e-05
-0.352 4.87738088850165e-06
-0.336 5.05176694787224e-06
-0.32 1.10506507553509e-05
-0.304 -3.62079990736675e-05
-0.288 -1.28751307784114e-05
-0.272 8.71387601364404e-06
-0.256 -9.0735120465979e-06
-0.24 -2.50124066951685e-05
-0.224 -2.50821613008156e-05
-0.208 -1.55258003360359e-05
-0.192 4.00545013690135e-06
-0.176 -4.39996301793144e-06
-0.16 -7.60866851123865e-06
-0.144 3.20327376357454e-06
-0.128 -1.03639695225866e-05
-0.112 2.7498697363626e-06
-0.096 -4.93915940751322e-05
-0.08 1.49428933582385e-06
-0.064 1.59683404490352e-05
-0.048 7.45829584047897e-06
-0.032 -1.31541482915054e-05
-0.016 -1.41307109515765e-05
0 3.03726374113467e-05
0.016 2.06070126296254e-05
0.032 0.00179393985308707
0.048 0.00934482552111149
0.064 0.121881902217865
0.08 0.303024053573608
0.096 0.456540495157242
0.112 0.602370858192444
0.128 0.726109862327576
0.144 0.832781434059143
0.16 0.928139448165894
0.176 1.01550245285034
0.192 1.09487915039062
0.208 1.16659927368164
0.224 1.22993290424347
0.24 1.28424775600433
0.256 1.33107459545135
0.272 1.37214040756226
0.288 1.40843987464905
0.304 1.44019985198975
0.32 1.46760714054108
0.336 1.49087643623352
0.352 1.51033115386963
0.368 1.52634227275848
0.384 1.53926539421082
0.4 1.54938352108002
0.416 1.55698800086975
0.432 1.56234085559845
0.448 1.56567239761353
0.464 1.56717360019684
0.48 1.56705009937286
0.496 1.56545090675354
0.512 1.56252729892731
0.528 1.55841553211212
0.544 1.55321991443634
0.56 1.54706060886383
0.576 1.54009711742401
0.592 1.53231585025787
0.608 1.52382183074951
0.624 1.51471757888794
0.64 1.50508797168732
0.656 1.49497771263123
0.672 1.4844229221344
0.688 1.47348380088806
0.704 1.4622198343277
0.72 1.45066130161285
0.736 1.43887555599213
0.752 1.42684030532837
0.768 1.41461634635925
0.784 1.40224254131317
0.8 1.38973271846771
0.816 1.37715661525726
0.832 1.36447036266327
0.848 1.35168814659119
0.864 1.3388683795929
0.88 1.32603025436401
0.896 1.31319355964661
0.912 1.30035328865051
0.928 1.28754937648773
0.944 1.27472293376923
0.96 1.26193654537201
0.976 1.24921894073486
0.992 1.23652720451355
1.008 1.2239328622818
1.024 1.21139252185822
1.04 1.1989518404007
1.056 1.18652617931366
1.072 1.17425549030304
1.088 1.16209590435028
1.104 1.15004527568817
1.12 1.1380740404129
1.136 1.12619709968567
1.152 1.11449885368347
1.168 1.10292077064514
1.184 1.09146928787231
1.2 1.08011138439178
1.216 1.0689150094986
1.232 1.05782520771027
1.248 1.04683041572571
1.264 1.03591167926788
1.28 1.02514278888702
1.296 1.01445245742798
1.312 1.00381171703339
1.328 0.993258833885193
1.344 0.982770264148712
1.36 0.972342550754547
1.376 0.962022542953491
1.392 0.951670587062836
1.408 0.941386342048645
1.424 0.931191504001617
1.44 0.921069741249084
1.456 0.911024868488312
1.472 0.901004314422607
1.488 0.89113312959671
1.504 0.881305515766144
1.52 0.871579229831696
1.536 0.861964344978333
1.552 0.852461159229279
1.568 0.843110024929047
1.584 0.833872973918915
1.6 0.824737548828125
1.616 0.815695226192474
1.632 0.806816935539246
1.648 0.798057734966278
1.664 0.789388537406921
1.68 0.78085470199585
1.696 0.772431313991547
1.712 0.764104008674622
1.728 0.755854487419128
1.744 0.747707426548004
1.76 0.73969042301178
1.776 0.731739819049835
1.792 0.72387284040451
1.808 0.716086268424988
1.824 0.708388447761536
1.84 0.700774312019348
1.856 0.693215727806091
1.872 0.685740351676941
1.888 0.67834460735321
1.904 0.671010673046112
1.92 0.663751780986786
1.936 0.656540751457214
1.952 0.64940994977951
1.968 0.642365396022797
1.984 0.635392725467682
2 0.628475964069366
2.016 0.621643602848053
2.032 0.614854991436005
2.048 0.608145177364349
2.064 0.601480901241302
2.08 0.594902157783508
2.096 0.588417708873749
2.112 0.581975042819977
2.128 0.575586795806885
2.144 0.569272696971893
2.16 0.563011288642883
2.176 0.556831896305084
2.192 0.550714433193207
2.208 0.54466038942337
2.224 0.538615524768829
2.24 0.532680571079254
2.256 0.526814877986908
2.272 0.521007835865021
2.288 0.515243530273438
2.304 0.509545028209686
2.32 0.503908574581146
2.336 0.498332172632217
2.352 0.492779403924942
2.368 0.487311810255051
2.384 0.481901556253433
2.4 0.476570755243301
2.416 0.471263617277145
2.432 0.466061621904373
2.448 0.460850566625595
2.464 0.455757319927216
2.48 0.45069345831871
2.496 0.44571191072464
2.512 0.440759539604187
2.528 0.43584817647934
2.544 0.430993318557739
2.56 0.426225483417511
2.576 0.421503663063049
2.592 0.416812419891357
2.608 0.412180155515671
2.624 0.407607734203339
2.64 0.403094083070755
2.656 0.39863058924675
2.672 0.394173920154572
2.688 0.389793932437897
2.704 0.385477930307388
2.72 0.381195336580276
2.736 0.376948982477188
2.752 0.372787654399872
2.768 0.368639260530472
2.784 0.364520043134689
2.8 0.360484302043915
2.816 0.356503635644913
2.832 0.352561503648758
2.848 0.348666667938232
2.864 0.344787955284119
2.88 0.340929180383682
2.896 0.337183237075806
2.912 0.333467274904251
2.928 0.329764127731323
2.944 0.326097398996353
2.96 0.322492659091949
2.976 0.318951606750488
2.992 0.315406948328018
3.008 0.311889737844467
3.024 0.308453977108002
3.04 0.305040627717972
3.056 0.301678329706192
3.072 0.298339188098907
3.088 0.295028567314148
3.104 0.291742771863937
3.12 0.288527578115463
3.136 0.285313427448273
3.152 0.282166391611099
3.168 0.279012233018875
3.184 0.27592146396637
3.2 0.27287158370018
3.216 0.269804090261459
3.232 0.266827642917633
3.248 0.263850092887878
3.264 0.260896891355515
3.28 0.258015215396881
3.296 0.255140125751495
3.312 0.2522833943367
3.328 0.249461427330971
3.344 0.246723726391792
3.36 0.243953675031662
3.376 0.241230770945549
3.392 0.238567277789116
3.408 0.235919773578644
3.424 0.233281701803207
3.44 0.230692058801651
3.456 0.228101938962936
3.472 0.22558781504631
3.488 0.223061099648476
3.504 0.220563232898712
3.52 0.218087822198868
3.536 0.215699002146721
3.552 0.213286578655243
3.568 0.210880115628242
3.584 0.20852667093277
3.6 0.206199809908867
3.616 0.203913256525993
3.632 0.201643168926239
3.648 0.199376359581947
3.664 0.197124406695366
3.68 0.194943279027939
3.696 0.192789897322655
3.712 0.190632626414299
3.728 0.188480779528618
3.744 0.186386257410049
3.76 0.184290841221809
3.776 0.182235583662987
3.792 0.180210515856743
3.808 0.178207829594612
3.824 0.17621386051178
3.84 0.17424912750721
3.856 0.172296211123466
3.872 0.170405060052872
3.888 0.168492913246155
3.904 0.166617885231972
3.92 0.164740964770317
3.936 0.162889614701271
3.952 0.161082476377487
3.968 0.159297630190849
3.984 0.157528668642044
4 0.155765131115913
4.016 0.154011636972427
4.032 0.152330279350281
4.048 0.150622874498367
4.064 0.1489527374506
4.08 0.147301614284515
4.096 0.145674973726273
4.112 0.144060581922531
4.128 0.142440736293793
4.144 0.140842765569687
4.16 0.139309212565422
4.176 0.137744069099426
4.192 0.136225059628487
4.208 0.13471807539463
4.224 0.133235275745392
4.24 0.131763488054276
4.256 0.130284875631332
4.272 0.128836005926132
4.288 0.127390369772911
4.304 0.125971704721451
4.32 0.124576203525066
4.336 0.123229622840881
4.352 0.121882319450378
4.368 0.120531938970089
4.384 0.119217067956924
4.4 0.117904357612133
4.416 0.116569921374321
4.432 0.115322224795818
4.448 0.11402590572834
4.464 0.112774059176445
4.48 0.111519210040569
4.496 0.11030624806881
4.512 0.109125204384327
4.528 0.107934214174747
4.544 0.106725685298443
4.56 0.105556428432465
4.576 0.104404464364052
4.592 0.103252716362476
4.608 0.102106891572475
4.624 0.100993156433105
4.64 0.0999077409505844
4.656 0.0987822189927101
4.672 0.0976978167891502
4.688 0.0966651737689972
4.704 0.0956096798181534
4.72 0.0945595279335976
4.736 0.0935284569859505
4.752 0.0924970284104347
4.768 0.0914963707327843
4.784 0.0905181691050529
4.8 0.0895256996154785
4.816 0.0885438695549965
4.832 0.0875992178916931
4.848 0.0866546407341957
4.864 0.0856641978025436
4.88 0.0847314745187759
4.896 0.0838411971926689
4.912 0.0829282850027084
4.928 0.0820015296339989
4.944 0.0811186134815216
4.96 0.0802429169416428
4.976 0.0793981179594994
4.992 0.0785339325666428
5.008 0.0776744484901428
5.024 0.0768373236060143
5.04 0.0760134607553482
5.056 0.0751965641975403
5.072 0.0743876546621323
5.088 0.0735737979412079
5.104 0.0728030800819397
5.12 0.0719881355762482
5.136 0.0712334290146828
5.152 0.0704466998577118
5.168 0.0696838647127151
5.184 0.0689253956079483
5.2 0.0681998431682587
5.216 0.0674514770507812
5.232 0.0667273923754692
5.248 0.066021129488945
5.264 0.0653106495738029
5.28 0.0645900443196297
5.296 0.0639027953147888
5.312 0.0632249191403389
5.328 0.0625431388616562
5.344 0.061896339058876
5.36 0.0612314753234386
5.376 0.0605723634362221
5.392 0.0599419586360455
5.408 0.0592974610626698
5.424 0.0586584433913231
5.44 0.0580430328845978
5.456 0.0573902018368244
5.472 0.0568242818117142
5.488 0.0561872161924839
5.504 0.0555941984057426
5.52 0.054992564022541
5.536 0.054421205073595
5.552 0.053817518055439
5.568 0.0532437525689602
5.584 0.0526806600391865
5.6 0.0521082878112793
5.616 0.0515604354441166
5.632 0.0510025396943092
5.648 0.0504879951477051
5.664 0.049955178052187
5.68 0.0494258813560009
5.696 0.0488914549350739
5.712 0.0483731478452682
5.728 0.0478654019534588
5.744 0.0473709851503372
5.76 0.0468467101454735
5.776 0.0463585667312145
5.792 0.0458710193634033
5.808 0.0453759357333183
5.824 0.0448933392763138
5.84 0.0444462485611439
5.856 0.0439733490347862
5.872 0.0435141213238239
5.888 0.043058343231678
5.904 0.0425908491015434
5.92 0.0421620681881905
5.936 0.0417150110006332
5.952 0.0412530303001404
5.968 0.0408283993601799
5.984 0.0403868183493614
};
\addlegendentry{4}
\addplot [line width=0.5599999999999999pt, color1, dashed]
table {%
-2 2.18654513446381e-05
-1.984 8.54234895086847e-06
-1.968 1.4971481050452e-06
-1.952 3.62465925718425e-06
-1.936 1.55526722664945e-05
-1.92 3.87460313504562e-05
-1.904 5.71729333387339e-06
-1.888 3.1015008516988e-06
-1.872 5.26388930666144e-06
-1.856 2.63297370111104e-05
-1.84 1.06001052699867e-05
-1.824 2.64809682448686e-06
-1.808 -4.21099684899673e-07
-1.792 6.51946947982651e-06
-1.776 1.0205878453462e-07
-1.76 -1.49649058585055e-05
-1.744 -1.42673607115285e-05
-1.728 -3.38566451318911e-06
-1.712 4.71514431410469e-05
-1.696 9.51891161093954e-06
-1.68 -5.60608611976932e-07
-1.664 -2.47654079430504e-05
-1.648 1.08093690869282e-05
-1.632 2.4481243599439e-05
-1.616 -1.23839899970335e-05
-1.6 5.26388930666144e-06
-1.584 -5.82707070861943e-06
-1.568 2.22491016756976e-05
-1.552 1.23788440760109e-05
-1.536 7.07750541550922e-06
-1.52 -1.08493923107744e-05
-1.504 -8.2684773587971e-06
-1.488 9.39112339892745e-07
-1.472 1.22742130770348e-05
-1.456 -2.37539679801557e-05
-1.44 7.25189147487981e-06
-1.424 -1.33605526571046e-05
-1.408 -2.21496156882495e-05
-1.392 -6.83851021676674e-06
-1.376 8.71673546498641e-06
-1.36 1.04257196653634e-05
-1.344 6.86824159856769e-06
-1.328 2.95035661110887e-05
-1.312 -1.85106625849585e-06
-1.296 1.02862104540691e-05
-1.28 -9.733320439409e-06
-1.264 -6.73387876304332e-06
-1.248 -6.2107201301842e-06
-1.232 1.57270587806124e-05
-1.216 8.36796243675053e-06
-1.2 -1.79294693225529e-05
-1.184 -1.07098830994801e-05
-1.168 2.40278404817218e-05
-1.152 2.19700832531089e-05
-1.136 1.07047371784574e-05
-1.12 5.92655669606756e-06
-1.104 -1.75806981133064e-05
-1.088 -1.63599943334702e-05
-1.072 5.64753872822621e-06
-1.056 6.10094275543815e-06
-1.04 -1.1442304639786e-05
-1.024 -8.05921354185557e-06
-1.008 -8.89626699063228e-06
-0.992 -2.86250588032999e-06
-0.976 2.86316353594884e-05
-0.96 2.38185766647803e-05
-0.944 -1.22793589980574e-05
-0.928 7.77505010773893e-06
-0.912 1.02164558484219e-05
-0.896 4.00713652197737e-05
-0.88 -2.78346033155685e-05
-0.864 -3.19501159538049e-05
-0.848 1.68780079548014e-05
-0.832 1.15069133244106e-05
-0.816 1.73314110725187e-05
-0.8 -1.71155727457517e-06
-0.784 -6.55949270367273e-06
-0.768 1.14837575893034e-06
-0.752 -1.56973273988115e-05
-0.736 -2.08242799999425e-05
-0.72 -1.26630084196222e-05
-0.704 -7.15240548743168e-06
-0.688 1.52387774505769e-05
-0.672 2.47371053774259e-06
-0.656 -2.38934771914501e-05
-0.64 -1.10586552182212e-05
-0.624 1.56573041749652e-05
-0.608 -1.76504527189536e-05
-0.592 -2.82880082522752e-05
-0.576 -1.75109435076592e-05
-0.56 -1.5034659554658e-05
-0.544 -1.41627288030577e-05
-0.528 -1.84526288649067e-05
-0.512 -1.4302238014352e-05
-0.496 -2.81590757822414e-07
-0.48 1.19254400487989e-05
-0.464 -2.1033543816884e-05
-0.448 -1.29769032355398e-05
-0.432 -8.93114429345587e-06
-0.416 1.6494357623742e-05
-0.4 -1.67785219673533e-05
-0.384 -3.55075935658533e-05
-0.368 -1.04308655863861e-05
-0.352 1.12278958113166e-05
-0.336 9.6235435194103e-06
-0.32 -1.4674166095574e-06
-0.304 -1.85106625849585e-06
-0.288 -5.93170216234284e-06
-0.272 2.68297389993677e-06
-0.256 2.99686894322804e-06
-0.24 -1.85921380762011e-05
-0.224 -9.52405753196217e-06
-0.208 -9.55893483478576e-06
-0.192 1.29717573145172e-05
-0.176 -1.01169698609738e-05
-0.16 4.50831095122339e-07
-0.144 2.65390008280519e-05
-0.128 2.06690486947991e-07
-0.112 -3.33452080667485e-05
-0.096 -2.04406314878725e-05
-0.08 6.37996072327951e-06
-0.064 2.79340893030167e-05
-0.048 1.03210877568927e-05
-0.032 2.57834221883968e-06
-0.016 1.67384987435071e-05
0 2.89455292659113e-05
0.016 1.45063559102709e-05
0.032 0.00182421621866524
0.048 0.00934576988220215
0.064 0.104061938822269
0.08 0.268954634666443
0.096 0.420358270406723
0.112 0.544139206409454
0.128 0.657011449337006
0.144 0.762786984443665
0.16 0.856323301792145
0.176 0.936948120594025
0.192 1.00733625888824
0.208 1.06983315944672
0.224 1.12538325786591
0.24 1.17478847503662
0.256 1.21862995624542
0.272 1.25713133811951
0.288 1.29062366485596
0.304 1.31947100162506
0.32 1.34407389163971
0.336 1.36487925052643
0.352 1.38225913047791
0.368 1.39655029773712
0.384 1.40804445743561
0.4 1.41702842712402
0.416 1.42376387119293
0.432 1.42848479747772
0.448 1.43140041828156
0.464 1.43263494968414
0.48 1.43237888813019
0.496 1.43083167076111
0.512 1.42807936668396
0.528 1.42423391342163
0.544 1.41939830780029
0.56 1.41373383998871
0.576 1.4072790145874
0.592 1.40013897418976
0.608 1.39235186576843
0.624 1.38405585289001
0.64 1.37529075145721
0.656 1.36610341072083
0.672 1.35652077198029
0.688 1.34661781787872
0.704 1.3364417552948
0.72 1.32606709003448
0.736 1.3154970407486
0.752 1.304731965065
0.768 1.29386925697327
0.784 1.28288066387177
0.8 1.27182900905609
0.816 1.26067698001862
0.832 1.24946320056915
0.848 1.23822581768036
0.864 1.22697329521179
0.88 1.21562874317169
0.896 1.20429086685181
0.912 1.19295024871826
0.928 1.18158459663391
0.944 1.17022740840912
0.96 1.15887713432312
0.976 1.14749109745026
0.992 1.13615202903748
1.008 1.12484133243561
1.024 1.11353611946106
1.04 1.10227108001709
1.056 1.09101974964142
1.072 1.07987833023071
1.088 1.06873512268066
1.104 1.05765676498413
1.12 1.04668521881104
1.136 1.03577792644501
1.152 1.02491998672485
1.168 1.01415014266968
1.184 1.00347626209259
1.2 0.992903590202332
1.216 0.982402384281158
1.232 0.971980154514313
1.248 0.961713671684265
1.264 0.951522648334503
1.28 0.941445469856262
1.296 0.931458473205566
1.312 0.921592473983765
1.328 0.911889851093292
1.344 0.902268707752228
1.36 0.892731726169586
1.376 0.883301436901093
1.392 0.874017894268036
1.408 0.8648561835289
1.424 0.855757176876068
1.44 0.846751868724823
1.456 0.837889671325684
1.472 0.829094767570496
1.488 0.820412218570709
1.504 0.811766505241394
1.52 0.803217232227325
1.536 0.794750392436981
1.552 0.786378741264343
1.568 0.77802312374115
1.584 0.769801080226898
1.6 0.761622190475464
1.616 0.753537952899933
1.632 0.74553906917572
1.648 0.737581253051758
1.664 0.729698419570923
1.68 0.721899926662445
1.696 0.714147329330444
1.712 0.706463277339935
1.728 0.698883593082428
1.744 0.691379845142365
1.76 0.68391215801239
1.776 0.676561713218689
1.792 0.669243693351746
1.808 0.662028253078461
1.824 0.654868304729462
1.84 0.647778451442719
1.856 0.640763759613037
1.872 0.633829474449158
1.888 0.626983344554901
1.904 0.620168268680573
1.92 0.613443911075592
1.936 0.606794416904449
1.952 0.600213527679443
1.968 0.593727052211761
1.984 0.587247669696808
2 0.580860495567322
2.016 0.574534475803375
2.032 0.568322539329529
2.048 0.562125086784363
2.064 0.556006073951721
2.08 0.549970984458923
2.096 0.543985426425934
2.112 0.538057625293732
2.128 0.532191753387451
2.144 0.526387453079224
2.16 0.520668506622314
2.176 0.514974892139435
2.192 0.509336709976196
2.208 0.503818452358246
2.224 0.498298525810242
2.24 0.492856413125992
2.256 0.4874607026577
2.272 0.482135534286499
2.288 0.476887494325638
2.304 0.471684545278549
2.32 0.466498881578445
2.336 0.461369931697845
2.352 0.456340849399567
2.368 0.4513318836689
2.384 0.446397811174393
2.4 0.441476315259933
2.416 0.436621695756912
2.432 0.431842535734177
2.448 0.427088230848312
2.464 0.422400623559952
2.48 0.417774319648743
2.496 0.413154155015945
2.512 0.408639073371887
2.528 0.404129981994629
2.544 0.39970538020134
2.56 0.395307391881943
2.576 0.39093953371048
2.592 0.386663734912872
2.608 0.382395654916763
2.624 0.378192007541656
2.64 0.374047458171844
2.656 0.369883924722672
2.672 0.365840256214142
2.688 0.361801862716675
2.704 0.357844680547714
2.72 0.353913515806198
2.736 0.349981337785721
2.752 0.346157491207123
2.768 0.342362195253372
2.784 0.338644772768021
2.8 0.334913700819016
2.816 0.331217169761658
2.832 0.327581226825714
2.848 0.323986977338791
2.864 0.320445150136948
2.88 0.31693822145462
2.896 0.31346121430397
2.912 0.31003350019455
2.928 0.306650608778
2.944 0.303307324647903
2.96 0.299963593482971
2.976 0.296695739030838
2.992 0.293445140123367
3.008 0.290249437093735
3.024 0.287087678909302
3.04 0.283936113119125
3.056 0.280856609344482
3.072 0.277803152799606
3.088 0.274759858846664
3.104 0.27179816365242
3.12 0.268838047981262
3.136 0.26592880487442
3.152 0.263041466474533
3.168 0.260182619094849
3.184 0.257370561361313
3.2 0.254587769508362
3.216 0.251841723918915
3.232 0.249113097786903
3.248 0.246388733386993
3.264 0.243733018636703
3.28 0.24110996723175
3.296 0.238517925143242
3.312 0.235899865627289
3.328 0.23333977162838
3.344 0.230876386165619
3.36 0.228375345468521
3.376 0.225888356566429
3.392 0.223406344652176
3.408 0.221015349030495
3.424 0.218678116798401
3.44 0.216306120157242
3.456 0.213969752192497
3.472 0.211638182401657
3.488 0.209358632564545
3.504 0.207124337553978
3.52 0.204875141382217
3.536 0.202643662691116
3.552 0.200467526912689
3.568 0.198308974504471
3.584 0.196205109357834
3.6 0.194060027599335
3.616 0.191958919167519
3.632 0.189903602004051
3.648 0.187865123152733
3.664 0.185848981142044
3.68 0.183827072381973
3.696 0.181863486766815
3.712 0.179899126291275
3.728 0.177951693534851
3.744 0.176006630063057
3.76 0.174115970730782
3.776 0.172259792685509
3.792 0.170402660965919
3.808 0.168542727828026
3.824 0.166745603084564
3.84 0.164930552244186
3.856 0.163169890642166
3.872 0.161390513181686
3.888 0.159655272960663
3.904 0.157931670546532
3.92 0.156241968274117
3.936 0.154553428292274
3.952 0.152871027588844
3.968 0.151237785816193
3.984 0.149596333503723
4 0.147991761565208
4.016 0.146378338336945
4.032 0.144792586565018
4.048 0.143233254551888
4.064 0.141702115535736
4.08 0.140146240592003
4.096 0.138646826148033
4.112 0.137159526348114
4.128 0.135678708553314
4.144 0.134211629629135
4.16 0.132738277316093
4.176 0.131319954991341
4.192 0.129914656281471
4.208 0.128514334559441
4.224 0.127111911773682
4.24 0.125722020864487
4.256 0.124408863484859
4.272 0.123067311942577
4.288 0.121742568910122
4.304 0.120401188731194
4.32 0.119099713861942
4.336 0.117799066007137
4.352 0.116530023515224
4.368 0.115273647010326
4.384 0.114052310585976
4.4 0.112829588353634
4.416 0.111629463732243
4.432 0.110410958528519
4.448 0.109216168522835
4.464 0.108049906790257
4.48 0.106885842978954
4.496 0.105722203850746
4.512 0.104560472071171
4.528 0.103453680872917
4.544 0.102322436869144
4.56 0.101230427622795
4.576 0.100126639008522
4.592 0.0990589037537575
4.608 0.0979985669255257
4.624 0.0969562605023384
4.64 0.0959057584404945
4.656 0.0948713347315788
4.672 0.0938400477170944
4.688 0.0928550511598587
4.704 0.0918272882699966
4.72 0.0908565819263458
4.736 0.0898886322975159
4.752 0.0888948068022728
4.768 0.0879169926047325
4.784 0.0869986712932587
4.8 0.0860563591122627
4.816 0.085133470594883
4.832 0.0842060893774033
4.848 0.0833185985684395
4.864 0.0824311822652817
4.88 0.0815261527895927
4.896 0.0806498676538467
4.912 0.0797836184501648
4.928 0.0789145156741142
4.944 0.0781124383211136
4.96 0.0772701948881149
4.976 0.0764272436499596
4.992 0.0756030604243279
5.008 0.0748224034905434
5.024 0.0740130096673965
5.04 0.0731984823942184
5.056 0.0724224671721458
5.072 0.0716421902179718
5.088 0.0708676725625992
5.104 0.0700993984937668
5.12 0.0693556070327759
5.136 0.0686084628105164
5.152 0.0678761452436447
5.168 0.0671463087201118
5.184 0.0664504021406174
5.2 0.0657357648015022
5.216 0.0650520324707031
5.232 0.0643554627895355
5.248 0.0636556521058083
5.264 0.0629824548959732
5.28 0.0622937344014645
5.296 0.061619870364666
5.312 0.0609433203935623
5.328 0.0602909065783024
5.344 0.0596950650215149
5.36 0.0590295046567917
5.376 0.0584508553147316
5.392 0.0578039884567261
5.408 0.0571764074265957
5.424 0.0565855875611305
5.44 0.0559752695262432
5.456 0.0553700439631939
5.472 0.0547743402421474
5.488 0.0541980303823948
5.504 0.0536307878792286
5.52 0.0530390255153179
5.536 0.0524749904870987
5.552 0.0519348829984665
5.568 0.0513652302324772
5.584 0.0508466437458992
5.6 0.0503058023750782
5.616 0.0497301183640957
5.632 0.0492108315229416
5.648 0.048714354634285
5.664 0.0482049360871315
5.68 0.0476873591542244
5.696 0.0472040623426437
5.712 0.046703577041626
5.728 0.0461970902979374
5.744 0.0457047633826733
5.76 0.0452329069375992
5.776 0.044755682349205
5.792 0.0442819111049175
5.808 0.0438000112771988
5.824 0.0433431528508663
5.84 0.0428777858614922
5.856 0.0424407757818699
5.872 0.0419929511845112
5.888 0.0415524877607822
5.904 0.0411258339881897
5.92 0.0406877771019936
5.936 0.0402579829096794
5.952 0.0398454926908016
5.968 0.0394238941371441
5.984 0.0390111245214939
};
\addlegendentry{8}
\addplot [line width=0.5599999999999999pt, color2, dotted]
table {%
-2 3.26759641211538e-06
-1.984 -1.96398832486011e-06
-1.968 -1.96398832486011e-06
-1.952 -1.94374824786792e-05
-1.936 -3.86897154385224e-05
-1.92 -7.40483665140346e-06
-1.904 -7.54434540795046e-06
-1.888 -2.84706857200945e-05
-1.872 -2.77382623607991e-05
-1.856 -1.96467444766313e-05
-1.84 8.91770832822658e-06
-1.824 4.66268556920113e-06
-1.808 -5.34021864950773e-07
-1.792 -1.46593010867946e-05
-1.776 1.59348928718828e-06
-1.76 -1.75192344613606e-05
-1.744 -1.71984777352918e-06
-1.728 -6.81192386764451e-06
-1.712 6.16240686213132e-06
-1.696 3.57382996298838e-05
-1.68 1.059181522578e-05
-1.664 2.063645843009e-05
-1.648 6.79019694871386e-06
-1.632 4.10745160479564e-05
-1.616 -3.88223634217866e-06
-1.6 -9.00918894330971e-06
-1.584 1.22659221233334e-05
-1.568 8.81307641975582e-06
-1.552 7.73188185121398e-06
-1.536 -4.89367585032596e-06
-1.52 1.13939913717331e-05
-1.504 3.55987904185895e-05
-1.488 1.16730097943218e-05
-1.472 1.42539247462992e-05
-1.456 9.99890198727371e-06
-1.44 7.80163645686116e-06
-1.424 1.33122393890517e-05
-1.408 4.7673174776719e-06
-1.392 3.37154197040945e-05
-1.376 3.860509423248e-06
-1.36 2.67468340098276e-06
-1.344 1.3451748600346e-05
-1.328 1.95901411643717e-05
-1.312 -1.81819013960194e-05
-1.296 -1.80075148819014e-05
-1.28 1.57885224325582e-05
-1.264 -3.95199049307848e-06
-1.248 -8.93943524715723e-06
-1.232 -3.7427271308843e-06
-1.216 -2.86799477180466e-05
-1.2 -2.47388215939282e-05
-1.184 1.85089465958299e-05
-1.168 3.74124065274373e-05
-1.152 1.04174287116621e-05
-1.136 -2.21230293391272e-05
-1.12 -1.02298927231459e-05
-1.104 1.80275264938246e-06
-1.088 -1.33339663079823e-05
-1.072 2.07410903385608e-05
-1.056 1.43585566547699e-05
-1.04 1.01384111985681e-05
-1.024 7.10409176463145e-06
-1.008 1.73299815742212e-06
-0.992 1.12893594632624e-05
-0.976 -1.02996473287931e-05
-0.96 -4.10264874517452e-05
-0.944 -2.42854166572215e-05
-0.928 -4.47234742750879e-05
-0.912 -1.18342450150521e-05
-0.896 -1.12762090793694e-05
-0.88 -1.41012651511119e-05
-0.864 -1.05786648418871e-05
-0.848 -2.19137655221857e-05
-0.832 8.53405890666181e-06
-0.816 1.88228423212422e-05
-0.8 -1.8216778698843e-05
-0.784 -7.26532789485645e-06
-0.768 -1.44151599670295e-05
-0.752 -9.25333006307483e-06
-0.736 8.95944651801983e-07
-0.72 4.43180979345925e-05
-0.704 1.67999623954529e-05
-0.688 1.28239580590161e-05
-0.672 3.02345574709761e-06
-0.656 1.22659221233334e-05
-0.64 1.21961675176863e-05
-0.624 7.20872367310221e-06
-0.608 1.24471694107342e-06
-0.592 -3.72248687199317e-05
-0.576 -1.2915439583594e-05
-0.56 1.49514689837815e-05
-0.544 5.60717271582689e-05
-0.528 1.42190474434756e-05
-0.512 -3.59635720315055e-07
-0.496 5.15096689923666e-06
-0.48 7.41798703529639e-06
-0.464 2.17525303014554e-05
-0.448 -6.28876523478539e-06
-0.432 -1.1269348760834e-06
-0.416 -2.8645070415223e-05
-0.4 1.61721727636177e-05
-0.384 -7.8582406786154e-06
-0.368 1.13939913717331e-05
-0.352 -5.73072929910268e-06
-0.336 -1.01252608146751e-05
-0.32 -2.83591930383409e-06
-0.304 -9.49747027334524e-06
-0.288 -2.5645629648352e-05
-0.272 2.2561566765944e-06
-0.256 -3.81665558961686e-05
-0.24 -2.9237984563224e-05
-0.224 1.34934862217051e-06
-0.208 3.30527509504464e-05
-0.192 2.44031998590799e-05
-0.176 -7.1258186835621e-06
-0.16 -1.86701818165602e-05
-0.144 1.08359554360504e-05
-0.128 -4.51002642876119e-06
-0.112 7.10409176463145e-06
-0.096 -3.84735903935507e-06
-0.08 2.57005171988567e-06
-0.064 -1.36478611238999e-05
-0.048 -1.61521609243209e-06
-0.032 1.01035338957445e-05
-0.016 2.50029734161217e-06
0 3.03031697512779e-07
0.016 -7.08408038008201e-07
0.032 0.00173837505280972
0.048 0.00925079174339771
0.064 0.101177476346493
0.08 0.244132727384567
0.096 0.364133149385452
0.112 0.470307677984238
0.128 0.567419052124023
0.144 0.654835939407349
0.16 0.730315268039703
0.176 0.794060230255127
0.192 0.848365545272827
0.208 0.895426094532013
0.224 0.936634421348572
0.24 0.97268533706665
0.256 1.00372505187988
0.272 1.03012788295746
0.288 1.05235123634338
0.304 1.07080519199371
0.32 1.08595299720764
0.336 1.09825158119202
0.352 1.10796749591827
0.368 1.11547350883484
0.384 1.12103843688965
0.4 1.12487637996674
0.416 1.1272634267807
0.432 1.12828660011292
0.448 1.12812602519989
0.464 1.12692868709564
0.48 1.12487185001373
0.496 1.12203633785248
0.512 1.11846101284027
0.528 1.11428761482239
0.544 1.1095404624939
0.56 1.10435163974762
0.576 1.09874403476715
0.592 1.09276854991913
0.608 1.08647525310516
0.624 1.07992708683014
0.64 1.07311463356018
0.656 1.06610500812531
0.672 1.05894148349762
0.688 1.05160415172577
0.704 1.04418802261353
0.72 1.0366039276123
0.736 1.02895045280457
0.752 1.02127349376678
0.768 1.01349115371704
0.784 1.00570940971375
0.8 0.997837126255035
0.816 0.98998361825943
0.832 0.98211681842804
0.848 0.974226593971252
0.864 0.966346621513367
0.88 0.958531558513641
0.896 0.950700342655182
0.912 0.942867994308472
0.928 0.935079336166382
0.944 0.927341461181641
0.96 0.919616878032684
0.976 0.911929070949554
0.992 0.904237985610962
1.008 0.896646082401276
1.024 0.889079093933105
1.04 0.881592214107513
1.056 0.874106764793396
1.072 0.86667138338089
1.088 0.859304070472717
1.104 0.85199636220932
1.12 0.844684541225433
1.136 0.837433934211731
1.152 0.830254316329956
1.168 0.823148667812347
1.184 0.816052734851837
1.2 0.808991372585297
1.216 0.802026033401489
1.232 0.79508638381958
1.248 0.788168132305145
1.264 0.781320869922638
1.28 0.774547934532166
1.296 0.767848908901215
1.312 0.761138379573822
1.328 0.754528224468231
1.344 0.747937023639679
1.36 0.741447508335114
1.376 0.735003054141998
1.392 0.728539347648621
1.408 0.722180247306824
1.424 0.715872943401337
1.44 0.70962131023407
1.456 0.703436076641083
1.472 0.697292625904083
1.488 0.691194891929626
1.504 0.68519139289856
1.52 0.679209887981415
1.536 0.673298835754395
1.552 0.667418360710144
1.568 0.661616563796997
1.584 0.655840933322906
1.6 0.650148034095764
1.616 0.644502997398376
1.632 0.638924300670624
1.648 0.63335394859314
1.664 0.627817869186401
1.68 0.622390151023865
1.696 0.616994142532349
1.712 0.611660242080688
1.728 0.606360912322998
1.744 0.601055204868317
1.76 0.595859050750732
1.776 0.590715706348419
1.792 0.58562558889389
1.808 0.580523371696472
1.824 0.575446665287018
1.84 0.570440649986267
1.856 0.565501928329468
1.872 0.560584485530853
1.888 0.555730402469635
1.904 0.55086749792099
1.92 0.546061396598816
1.936 0.541278719902039
1.952 0.536587238311768
1.968 0.531886577606201
1.984 0.527202367782593
2 0.522534787654877
2.016 0.517946362495422
2.032 0.513392806053162
2.048 0.508826494216919
2.064 0.504278182983398
2.08 0.499822556972504
2.096 0.495362222194672
2.112 0.490993231534958
2.128 0.486597061157227
2.144 0.482238352298737
2.16 0.47794970870018
2.176 0.473642826080322
2.192 0.469389170408249
2.208 0.465154320001602
2.224 0.460950344800949
2.24 0.456834405660629
2.256 0.452712029218674
2.272 0.448586076498032
2.288 0.444521337747574
2.304 0.440519005060196
2.32 0.436517804861069
2.336 0.432584702968597
2.352 0.4286268055439
2.368 0.424744367599487
2.384 0.420880317687988
2.4 0.417082548141479
2.416 0.413288772106171
2.432 0.40951007604599
2.448 0.405779749155045
2.464 0.402092337608337
2.48 0.398431450128555
2.496 0.394786179065704
2.512 0.391215682029724
2.528 0.3876071870327
2.544 0.384079098701477
2.56 0.380630195140839
2.576 0.377151697874069
2.592 0.373720198869705
2.608 0.370302468538284
2.624 0.366948544979095
2.64 0.363618463277817
2.656 0.360323369503021
2.672 0.357038378715515
2.688 0.353790163993835
2.704 0.350576192140579
2.72 0.347409754991531
2.736 0.344236642122269
2.752 0.341130644083023
2.768 0.338058054447174
2.784 0.335005015134811
2.8 0.331951588392258
2.816 0.328962028026581
2.832 0.325999081134796
2.848 0.323077023029327
2.864 0.320124089717865
2.88 0.317261159420013
2.896 0.31442791223526
2.912 0.311583936214447
2.928 0.308779120445251
2.944 0.305996090173721
2.96 0.303236871957779
2.976 0.300498455762863
2.992 0.297821164131165
3.008 0.295165866613388
3.024 0.292514353990555
3.04 0.289897799491882
3.056 0.28729784488678
3.072 0.284713238477707
3.088 0.282175689935684
3.104 0.279663324356079
3.12 0.277155786752701
3.136 0.274687141180038
3.152 0.272218257188797
3.168 0.269779294729233
3.184 0.267376631498337
3.2 0.265009820461273
3.216 0.262643486261368
3.232 0.260283231735229
3.248 0.257984012365341
3.264 0.255667924880981
3.28 0.253414899110794
3.296 0.251144975423813
3.312 0.248903825879097
3.328 0.246677577495575
3.344 0.244505852460861
3.36 0.242359891533852
3.376 0.240174859762192
3.392 0.23803935945034
3.408 0.235915690660477
3.424 0.233822703361511
3.44 0.231747686862946
3.456 0.229681521654129
3.472 0.227633282542229
3.488 0.225592449307442
3.504 0.223582923412323
3.52 0.22160778939724
3.536 0.219621360301971
3.552 0.217674896121025
3.568 0.215727671980858
3.584 0.213827446103096
3.6 0.211894690990448
3.616 0.209994167089462
3.632 0.208146572113037
3.648 0.206291392445564
3.664 0.20442870259285
3.68 0.202635213732719
3.696 0.200812309980392
3.712 0.199017703533173
3.728 0.197243362665176
3.744 0.195463582873344
3.76 0.193725049495697
3.776 0.191984221339226
3.792 0.190277546644211
3.808 0.188599988818169
3.824 0.186922416090965
3.84 0.185234636068344
3.856 0.1835817694664
3.872 0.181938260793686
3.888 0.180304363369942
3.904 0.178685948252678
3.92 0.177105009555817
3.936 0.175481751561165
3.952 0.173926532268524
3.968 0.172383323311806
3.984 0.170837387442589
4 0.169293791055679
4.016 0.16778601706028
4.032 0.166283681988716
4.048 0.164803206920624
4.064 0.163315072655678
4.08 0.161827981472015
4.096 0.160385310649872
4.112 0.158955410122871
4.128 0.157524198293686
4.144 0.1560989767313
4.16 0.154712349176407
4.176 0.153337597846985
4.192 0.151992633938789
4.208 0.150602072477341
4.224 0.14924880862236
4.24 0.147892072796822
4.256 0.146578922867775
4.272 0.145265132188797
4.288 0.143931210041046
4.304 0.142657250165939
4.32 0.141378402709961
4.336 0.140117913484573
4.352 0.138864979147911
4.368 0.13761243224144
4.384 0.136362925171852
4.4 0.135180443525314
4.416 0.133944988250732
4.432 0.132735937833786
4.448 0.131520211696625
4.464 0.130359008908272
4.48 0.129204511642456
4.496 0.128033757209778
4.512 0.126869484782219
4.528 0.125731393694878
4.544 0.12459921836853
4.56 0.123450011014938
4.576 0.122354164719582
4.592 0.121272310614586
4.608 0.120181664824486
4.624 0.119101412594318
4.64 0.118013001978397
4.656 0.116955205798149
4.672 0.115946486592293
4.688 0.114879734814167
4.704 0.113825850188732
4.72 0.112793795764446
4.736 0.11178657412529
4.752 0.110803313553333
4.768 0.109803803265095
4.784 0.108816497027874
4.8 0.1078195348382
4.816 0.106873281300068
4.832 0.105884373188019
4.848 0.104924023151398
4.864 0.104001417756081
4.88 0.103057466447353
4.896 0.102105036377907
4.912 0.101206883788109
4.928 0.100287340581417
4.944 0.0994064807891846
4.96 0.0985297039151192
4.976 0.0976305678486824
4.992 0.0967362448573112
5.008 0.0959019139409065
5.024 0.0950140133500099
5.04 0.0941552296280861
5.056 0.093280054628849
5.072 0.0924236103892326
5.088 0.0916057005524635
5.104 0.090797983109951
5.12 0.089993990957737
5.136 0.0891726985573769
5.152 0.0883931964635849
5.168 0.0875821933150291
5.184 0.086805060505867
5.2 0.0860164165496826
5.216 0.0852681249380112
5.232 0.0845049098134041
5.248 0.0837015807628632
5.264 0.0829369276762009
5.28 0.0822111740708351
5.296 0.0814889296889305
5.312 0.0807627886533737
5.328 0.0800323188304901
5.344 0.0792942494153976
5.36 0.0786139667034149
5.376 0.0779287666082382
5.392 0.0772136449813843
5.408 0.0764880925416946
5.424 0.0757926106452942
5.44 0.0751248523592949
5.456 0.0744738280773163
5.472 0.0737798064947128
5.488 0.073112815618515
5.504 0.0724674463272095
5.52 0.0718255341053009
5.536 0.071159765124321
5.552 0.070515401661396
5.568 0.0698920115828514
5.584 0.0692475140094757
5.6 0.0686118751764297
5.616 0.0680087059736252
5.632 0.0674148201942444
5.648 0.0668302401900291
5.664 0.0662228539586067
5.68 0.0656061545014381
5.696 0.065032109618187
5.712 0.064447358250618
5.728 0.0638826265931129
5.744 0.0632898509502411
5.76 0.062724880874157
5.776 0.0621433332562447
5.792 0.0616242922842503
5.808 0.0610889606177807
5.824 0.0605365745723248
5.84 0.0599570907652378
5.856 0.0594113655388355
5.872 0.0589263290166855
5.888 0.058399822562933
5.904 0.0578485876321793
5.92 0.0573452040553093
5.936 0.0568279735743999
5.952 0.0563314966857433
5.968 0.0558236837387085
5.984 0.0552988164126873
};
\addlegendentry{12}
\addplot [line width=0.5599999999999999pt, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-2 -3.02374173770659e-05
-1.984 4.73993022751529e-05
-1.968 -9.13669100555126e-06
-1.952 4.9526814109413e-05
-1.936 6.98688154443516e-07
-1.92 2.56359089689795e-05
-1.904 2.38571701629553e-05
-1.888 1.37427732624928e-05
-1.872 4.5760072680423e-05
-1.856 -5.36995003130869e-06
-1.84 9.90627722785575e-06
-1.824 -2.43431641138159e-05
-1.808 3.45296029991005e-05
-1.792 -2.70984655799111e-05
-1.776 3.04140903608641e-05
-1.76 -7.2717884904705e-05
-1.744 5.30494144186378e-05
-1.728 -4.93501393066254e-05
-1.712 7.48476813896559e-05
-1.696 -5.14078965352383e-05
-1.68 0.000101075362181291
-1.664 -1.95649845409207e-05
-1.648 8.11953432275914e-05
-1.632 -4.3386135075707e-05
-1.616 5.23867456649896e-05
-1.6 -2.01578968699323e-05
-1.584 7.08368024788797e-05
-1.568 -2.21807767957216e-05
-1.552 7.43593991501257e-05
-1.536 1.51378626469523e-05
-1.52 4.78875845146831e-05
-1.504 -2.33563105211942e-06
-1.488 -2.06810545932967e-05
-1.472 -7.21844344298006e-06
-1.456 -2.81447828456294e-05
-1.44 1.00806637419737e-05
-1.424 -2.69589563686168e-05
-1.408 7.95315281720832e-06
-1.392 -3.52946153725497e-05
-1.376 5.05731295561418e-05
-1.36 -3.03420492855366e-05
-1.344 5.713005157304e-05
-1.328 -5.21751971973572e-05
-1.312 7.47779267840087e-05
-1.296 -7.12181645212695e-05
-1.28 4.42952295998111e-05
-1.264 -8.93543256097473e-05
-1.248 6.09316666668747e-05
-1.232 -3.48412104358431e-05
-1.216 5.73741890548263e-05
-1.2 -3.31671035382897e-05
-1.184 8.02536524133757e-05
-1.168 -2.12390914384741e-05
-1.152 6.15594617556781e-05
-1.136 -9.76448154688114e-06
-1.12 3.64129737135954e-05
-1.104 -1.12990801426349e-05
-1.088 1.45100721056224e-05
-1.072 2.14506417250959e-05
-1.056 3.52374399881228e-06
-1.04 -1.42287672133534e-05
-1.024 -1.7427180409868e-06
-1.008 3.44249710906297e-05
-0.992 -3.67594584531616e-05
-0.976 2.94026503979694e-05
-0.96 -3.16673831548542e-05
-0.944 1.59400387929054e-05
-0.928 -6.69980217935517e-05
-0.912 5.83507535338867e-05
-0.896 -6.12432777415961e-05
-0.88 6.38264755252749e-05
-0.864 -6.23942250967957e-05
-0.848 5.28750279045198e-05
-0.832 -5.34307764610276e-05
-0.816 5.03987430420239e-05
-0.8 -5.90808886045124e-05
-0.784 4.88990226585884e-05
-0.768 -6.2638362578582e-05
-0.752 -1.88222702490748e-06
-0.736 -4.77109097118955e-05
-0.72 3.46691122103948e-05
-0.704 -6.69528526486829e-06
-0.688 1.37427732624928e-05
-0.672 -1.04271484815399e-05
-0.656 -1.51355752677773e-05
-0.64 7.32536227587843e-06
-0.624 -1.51006979649537e-05
-0.608 -1.38799950946122e-05
-0.592 -6.01969586568885e-05
-0.576 2.2985239411355e-05
-0.56 -2.23551614908502e-05
-0.544 4.43649842054583e-05
-0.528 -7.31712862034328e-05
-0.512 4.42603522969875e-05
-0.496 -5.84530971536878e-05
-0.48 4.38767019659281e-05
-0.464 -8.26230170787312e-05
-0.448 4.05982427764684e-05
-0.432 -7.2717884904705e-05
-0.416 3.1320898415288e-05
-0.4 -8.53085657581687e-05
-0.384 4.69807746412698e-05
-0.368 -7.98677210696042e-05
-0.352 1.17198933367035e-05
-0.336 -6.76606869092211e-05
-0.32 3.66325298273296e-06
-0.304 -5.97086764173582e-05
-0.288 9.90627722785575e-06
-0.272 -1.74374727066606e-05
-0.256 -1.71933315868955e-05
-0.24 -6.20700393483276e-06
-0.224 -1.64609100465896e-05
-0.208 1.36381413540221e-05
-0.192 -4.70482409582473e-05
-0.176 2.45198370976141e-05
-0.16 -2.05415453820024e-05
-0.144 3.80870806111488e-05
-0.128 -5.90460113016888e-05
-0.112 4.90734091727063e-05
-0.096 -5.57326748094056e-05
-0.08 8.80661536939442e-05
-0.064 -4.42580640083179e-05
-0.048 4.32837878179271e-05
-0.032 -4.35605179518461e-05
-0.016 0.000101005607575644
0 3.36576740664896e-05
0.016 0.000106864979898091
0.032 0.00163054664153606
0.048 0.00836739782243967
0.064 0.104821778833866
0.08 0.257410973310471
0.096 0.406999289989471
0.112 0.536728143692017
0.128 0.64327347278595
0.144 0.742064356803894
0.16 0.831586718559265
0.176 0.907693386077881
0.192 0.97150182723999
0.208 1.02610516548157
0.224 1.07362985610962
0.24 1.11502647399902
0.256 1.15147972106934
0.272 1.18282783031464
0.288 1.20978283882141
0.304 1.23229551315308
0.32 1.25104939937592
0.336 1.26626574993134
0.352 1.27839076519012
0.368 1.2878201007843
0.384 1.29473698139191
0.4 1.29962646961212
0.416 1.3025244474411
0.432 1.3038969039917
0.448 1.30355548858643
0.464 1.30207765102386
0.48 1.29921472072601
0.496 1.29554760456085
0.512 1.29067730903625
0.528 1.28521883487701
0.544 1.27876973152161
0.56 1.27193868160248
0.576 1.26427352428436
0.592 1.25628817081451
0.608 1.24763262271881
0.624 1.23882234096527
0.64 1.22941398620605
0.656 1.21991229057312
0.672 1.20992076396942
0.688 1.19994080066681
0.704 1.18954980373383
0.72 1.17918765544891
0.736 1.16854250431061
0.752 1.15796446800232
0.768 1.14725065231323
0.784 1.13657867908478
0.8 1.12578475475311
0.816 1.11513483524323
0.832 1.10437834262848
0.848 1.09376919269562
0.864 1.08307182788849
0.88 1.07254779338837
0.896 1.06204783916473
0.912 1.05162930488586
0.928 1.04125428199768
0.944 1.03092002868652
0.96 1.02065193653107
0.976 1.01048386096954
0.992 1.00033402442932
1.008 0.990285098552704
1.024 0.980294585227966
1.04 0.970323085784912
1.056 0.960447251796722
1.072 0.950631260871887
1.088 0.940917491912842
1.104 0.931189715862274
1.12 0.92160826921463
1.136 0.912005603313446
1.152 0.902648389339447
1.168 0.893179178237915
1.184 0.883913218975067
1.2 0.874607861042023
1.216 0.865509808063507
1.232 0.856331050395966
1.248 0.847402274608612
1.264 0.838339269161224
1.28 0.829614162445068
1.296 0.820684552192688
1.312 0.812101900577545
1.328 0.803322315216064
1.344 0.794889569282532
1.36 0.786286592483521
1.376 0.777997374534607
1.392 0.769547879695892
1.408 0.76141631603241
1.424 0.753137707710266
1.44 0.745157122612
1.456 0.737024366855621
1.472 0.72920036315918
1.488 0.721270203590393
1.504 0.713577210903168
1.52 0.705762147903442
1.536 0.698209047317505
1.552 0.690635800361633
1.568 0.683200895786285
1.584 0.67574268579483
1.6 0.668490469455719
1.616 0.661235749721527
1.632 0.654060542583466
1.648 0.646966338157654
1.664 0.639970302581787
1.68 0.633053660392761
1.696 0.626184463500977
1.712 0.61938613653183
1.728 0.612643361091614
1.744 0.606032133102417
1.76 0.599402666091919
1.776 0.592953562736511
1.792 0.586447715759277
1.808 0.580118715763092
1.824 0.573747038841248
1.84 0.567570328712463
1.856 0.561354517936707
1.872 0.555276691913605
1.888 0.549134194850922
1.904 0.543219685554504
1.92 0.537197411060333
1.936 0.531420350074768
1.952 0.525513350963593
1.968 0.519862234592438
1.984 0.514079689979553
2 0.508557915687561
2.016 0.502873063087463
2.032 0.497461259365082
2.048 0.491911262273788
2.064 0.486624032258987
2.08 0.481230109930038
2.096 0.476041287183762
2.112 0.470728844404221
2.128 0.465678691864014
2.144 0.460526347160339
2.16 0.455549329519272
2.176 0.450457602739334
2.192 0.445617079734802
2.208 0.440710365772247
2.224 0.435970187187195
2.24 0.431162089109421
2.256 0.426451444625854
2.272 0.421864837408066
2.288 0.417236596345901
2.304 0.412757337093353
2.32 0.408213824033737
2.336 0.403799027204514
2.352 0.399405270814896
2.368 0.395117193460464
2.384 0.390793681144714
2.4 0.386643290519714
2.416 0.382391005754471
2.432 0.37837940454483
2.448 0.374185234308243
2.464 0.370243698358536
2.48 0.366146951913834
2.496 0.362346053123474
2.512 0.358337998390198
2.528 0.354597836732864
2.544 0.350673407316208
2.56 0.347044587135315
2.576 0.343171507120132
2.592 0.33962270617485
2.608 0.335856556892395
2.624 0.332337528467178
2.64 0.32871875166893
2.656 0.325262099504471
2.672 0.321690499782562
2.688 0.318269312381744
2.704 0.314806997776031
2.72 0.311475455760956
2.736 0.30808761715889
2.752 0.304822832345963
2.768 0.301500290632248
2.784 0.298268407583237
2.8 0.295068055391312
2.816 0.291862070560455
2.832 0.288759410381317
2.848 0.285571485757828
2.864 0.282547295093536
2.88 0.279402196407318
2.896 0.276458114385605
2.912 0.273397952318192
2.928 0.270533442497253
2.944 0.267447173595428
2.96 0.264659285545349
2.976 0.261657118797302
2.992 0.258932888507843
3.008 0.255976051092148
3.024 0.253301024436951
3.04 0.250412493944168
3.056 0.24779286980629
3.072 0.244971677660942
3.088 0.242376297712326
3.104 0.239614188671112
3.12 0.237067669630051
3.136 0.234338596463203
3.152 0.231864228844643
3.168 0.229261338710785
3.184 0.226779922842979
3.2 0.224228382110596
3.216 0.221788957715034
3.232 0.219327703118324
3.248 0.216897398233414
3.264 0.214507848024368
3.28 0.212102994322777
3.296 0.209776893258095
3.312 0.207400560379028
3.328 0.205160334706306
3.344 0.202832028269768
3.36 0.200652033090591
3.376 0.198306605219841
3.392 0.196210518479347
3.408 0.193908512592316
3.424 0.191894635558128
3.44 0.189640492200851
3.456 0.187661901116371
3.472 0.185420408844948
3.488 0.183480992913246
3.504 0.181318566203117
3.52 0.179434254765511
3.536 0.177294090390205
3.552 0.17545086145401
3.568 0.173392549157143
3.584 0.171566307544708
3.6 0.169581159949303
3.616 0.167770653963089
3.632 0.165832623839378
3.648 0.164021864533424
3.664 0.162153944373131
3.68 0.1603874117136
3.696 0.158592075109482
3.712 0.156860485672951
3.728 0.155102953314781
3.744 0.153361395001411
3.76 0.151682659983635
3.776 0.149965956807137
3.792 0.148386582732201
3.808 0.146609723567963
3.824 0.145087018609047
3.84 0.143399313092232
3.856 0.141911551356316
3.872 0.14022234082222
3.888 0.138801902532578
3.904 0.137114569544792
3.92 0.135763317346573
3.936 0.134131669998169
3.952 0.132786512374878
3.968 0.131200611591339
3.984 0.129816517233849
4 0.128292128443718
4.016 0.12700492143631
4.032 0.125521764159203
4.048 0.12418345361948
4.064 0.12273246049881
4.08 0.121455498039722
4.096 0.120067350566387
4.112 0.118784114718437
4.128 0.11745274066925
4.144 0.116197824478149
4.16 0.114897601306438
4.176 0.113599054515362
4.192 0.112412355840206
4.208 0.111105293035507
4.224 0.10997761040926
4.24 0.108712263405323
4.256 0.107580222189426
4.272 0.106293179094791
4.288 0.105247803032398
4.304 0.103999510407448
4.32 0.102975100278854
4.336 0.101689524948597
4.352 0.100727222859859
4.368 0.0994930267333984
4.384 0.0985388532280922
4.4 0.0973420739173889
4.416 0.0963808968663216
4.432 0.0952319726347923
4.448 0.0943147018551826
4.464 0.0931663662195206
4.48 0.092230960726738
4.496 0.0911603346467018
4.512 0.0902396067976952
4.528 0.0891744568943977
4.544 0.0882733315229416
4.56 0.0872685238718987
4.576 0.0863359421491623
4.592 0.0854035690426826
4.608 0.0844504088163376
4.624 0.0835588425397873
4.64 0.0826170817017555
4.656 0.0817766115069389
4.672 0.0808201357722282
4.688 0.0800222903490067
4.704 0.0790887251496315
4.72 0.0783398821949959
4.736 0.0773648843169212
4.752 0.076655276119709
4.768 0.075722448527813
4.784 0.0750098004937172
4.8 0.0741314217448235
4.816 0.0734173804521561
4.832 0.0724911391735077
4.848 0.0718498229980469
4.864 0.0709432885050774
4.88 0.0703111737966537
4.896 0.0694269686937332
4.912 0.0687736794352531
4.928 0.0679779574275017
4.944 0.0673044770956039
4.96 0.0664916634559631
4.976 0.0658572837710381
4.992 0.0651021227240562
5.008 0.0644165053963661
5.024 0.063698522746563
5.04 0.0630122423171997
5.056 0.062393207103014
5.072 0.0616833493113518
5.088 0.0610783360898495
5.104 0.0603389367461205
5.12 0.0597849823534489
5.136 0.0590447820723057
5.152 0.058541189879179
5.168 0.0577660091221333
5.184 0.0572701618075371
5.2 0.0565585605800152
5.216 0.0560703501105309
5.232 0.0553560964763165
5.248 0.054889127612114
5.264 0.0541660152375698
5.28 0.0537339933216572
5.296 0.0530596412718296
5.312 0.0525778457522392
5.328 0.0519532673060894
5.344 0.0514381639659405
5.36 0.0508267320692539
5.376 0.0503527149558067
5.392 0.0497637428343296
5.408 0.0492692515254021
5.424 0.0487342700362206
5.44 0.0482118092477322
5.456 0.047727819532156
5.472 0.0471852347254753
5.488 0.0467101000249386
5.504 0.0461880937218666
5.52 0.0457366071641445
5.536 0.0451933965086937
5.552 0.0448010601103306
5.568 0.0442074872553349
5.584 0.0438669100403786
5.6 0.0432987585663795
5.616 0.0429427661001682
5.632 0.0423648506402969
5.648 0.0420507490634918
5.664 0.0414745397865772
5.68 0.0411897674202919
5.696 0.040630791336298
5.712 0.0402785651385784
5.728 0.0397647209465504
5.744 0.0394783429801464
5.76 0.0389614254236221
5.776 0.0386304073035717
5.792 0.0381525531411171
5.808 0.0378090478479862
5.824 0.0373799540102482
5.84 0.0369983986020088
5.856 0.0366227701306343
5.872 0.0362144261598587
5.888 0.0358706079423428
5.904 0.0354932360351086
5.92 0.0351155139505863
5.936 0.0347176715731621
5.952 0.0344122499227524
5.968 0.0339591950178146
5.984 0.033686351031065
};
\addlegendentry{18}
\addplot [line width=0.5599999999999999pt, color4]
table {%
-2 1.55661086864711e-06
-1.984 1.96230175788514e-05
-1.968 1.0345673217671e-05
-1.952 2.05995802389225e-05
-1.936 -9.84824418992503e-06
-1.92 -8.38340019981842e-06
-1.904 1.13222358777421e-05
-1.888 1.33451158035314e-05
-1.872 2.42616897594417e-05
-1.856 3.96313998862752e-06
-1.84 1.13571131805656e-05
-1.824 8.21816229290562e-06
-1.808 3.29809954564553e-05
-1.792 4.33744135079905e-05
-1.776 1.5193608305708e-05
-1.76 1.7948910681298e-05
-1.744 -2.07062134904845e-06
-1.728 2.35990210057935e-05
-1.712 8.35767150419997e-06
-1.696 -1.97882545762695e-05
-1.68 -6.75531964589027e-07
-1.664 2.16458975046407e-05
-1.648 1.64491884788731e-05
-1.632 1.02410413092002e-05
-1.616 -8.26190174052499e-08
-1.6 1.22987985378131e-05
-1.584 -7.26732878320036e-06
-1.568 1.38222469558968e-06
-1.552 -5.13981785843498e-06
-1.536 -2.94143719656859e-05
-1.52 8.25303959572921e-06
-1.504 4.80019343740423e-06
-1.488 -6.50002994007082e-06
-1.472 -1.57076192408567e-05
-1.456 -1.16269829959492e-05
-1.44 -3.32620152221352e-06
-1.424 1.94486310647335e-05
-1.408 -2.68683324975427e-05
-1.392 -4.10284883400891e-05
-1.376 -1.05109111245838e-05
-1.36 -1.58234001901292e-06
-1.344 -6.40654718608857e-07
-1.328 -2.36945052165538e-05
-1.312 3.68412202078616e-06
-1.296 7.55549490349949e-06
-1.28 -2.24040468310704e-05
-1.264 6.4980287106664e-07
-1.248 1.24034304462839e-05
-1.232 2.10878606594633e-05
-1.216 -2.19506437133532e-05
-1.2 -4.11679975513835e-05
-1.184 -2.06601853278698e-05
-1.168 4.904825345875e-06
-1.152 5.45171189969551e-07
-1.136 -6.91855666445917e-06
-1.12 -8.20901368570048e-06
-1.104 -1.1836245903396e-05
-1.088 -7.26732878320036e-06
-1.072 -5.48858997717616e-06
-1.056 -9.29020825424232e-06
-1.04 1.06832965229842e-06
-1.024 1.5193608305708e-05
-1.008 1.49843453982612e-05
-0.992 -5.34908122062916e-06
-0.976 -2.27528198593063e-05
-0.96 -2.07062134904845e-06
-0.944 1.43565548569313e-05
-0.928 -1.40795384595549e-06
-0.912 -1.43474071592209e-05
-0.896 -9.46459476836026e-06
-0.88 3.8038197089918e-05
-0.864 1.29265881696483e-05
-0.848 -2.86470713035669e-05
-0.832 -8.76704962138319e-06
-0.816 1.18105172077776e-05
-0.8 3.36087869072799e-05
-0.784 -1.31267042888794e-05
-0.768 -1.18013686005725e-05
-0.752 -1.63005315698683e-05
-0.736 1.73099704170454e-06
-0.72 2.5133620511042e-05
-0.704 1.10780956674716e-05
-0.688 5.35822937308694e-06
-0.672 6.36966888123425e-06
-0.656 3.35907770931954e-07
-0.64 1.95881402760278e-05
-0.624 1.72164873220026e-05
-0.608 -1.65209451097326e-06
-0.592 1.31358519865898e-05
-0.576 -8.13925998954801e-06
-0.56 -1.00923844001954e-05
-0.544 9.78763728198828e-06
-0.528 -1.84977980097756e-05
-0.512 -1.16269829959492e-05
-0.496 -2.1322854081518e-05
-0.48 -1.74166034412337e-05
-0.464 8.39254880702356e-06
-0.448 -9.70873497863067e-06
-0.432 -4.11679975513835e-05
-0.416 -1.06155430330546e-05
-0.4 -1.73817261384102e-05
-0.384 9.64812898018863e-06
-0.368 -1.39288804348325e-05
-0.352 -3.29132444676361e-06
-0.336 -2.17065025935881e-05
-0.32 1.74257511389442e-05
-0.304 1.37287652250961e-05
-0.288 -5.59322188564693e-06
-0.272 -6.32564342595288e-06
-0.256 7.62524950914667e-06
-0.24 2.88194564745936e-06
-0.224 4.86994804305141e-06
-0.208 1.09037091533537e-05
-0.192 5.46286082681036e-06
-0.176 -1.80792703758925e-05
-0.16 -4.66268573973139e-07
-0.144 2.71564986178419e-05
-0.128 1.81232953764265e-05
-0.112 -2.35549960052595e-05
-0.096 -1.79397611645982e-05
-0.08 -3.11693816001934e-06
-0.064 5.67212418900453e-06
-0.048 -8.87168152985396e-06
-0.032 -5.8024852478411e-06
-0.016 2.95170025310654e-06
0 8.81107553141192e-06
0.016 1.13919904833892e-05
0.032 0.00205756933428347
0.048 0.0096774073317647
0.064 0.105025798082352
0.08 0.276344984769821
0.096 0.439843326807022
0.112 0.575973927974701
0.128 0.693883836269379
0.144 0.803124129772186
0.16 0.90552145242691
0.176 0.996537864208221
0.192 1.07419371604919
0.208 1.14125382900238
0.224 1.2012095451355
0.24 1.25535118579865
0.256 1.30356049537659
0.272 1.34547865390778
0.288 1.38138377666473
0.304 1.41198658943176
0.32 1.43795490264893
0.336 1.45975780487061
0.352 1.47786223888397
0.368 1.49265587329865
0.384 1.50452625751495
0.4 1.51381170749664
0.416 1.52079164981842
0.432 1.52561783790588
0.448 1.5285313129425
0.464 1.52970111370087
0.48 1.52935123443604
0.496 1.52758347988129
0.512 1.52453446388245
0.528 1.52035522460938
0.544 1.51518988609314
0.56 1.50913071632385
0.576 1.50221514701843
0.592 1.49460625648499
0.608 1.48633670806885
0.624 1.47749102115631
0.64 1.46811413764954
0.656 1.45826768875122
0.672 1.44805121421814
0.688 1.43749165534973
0.704 1.42659246921539
0.72 1.41540062427521
0.736 1.40395891666412
0.752 1.39238512516022
0.768 1.3805558681488
0.784 1.36861419677734
0.8 1.35653388500214
0.816 1.34435153007507
0.832 1.33211696147919
0.848 1.31978356838226
0.864 1.30739521980286
0.88 1.29498398303986
0.896 1.28255748748779
0.912 1.2701530456543
0.928 1.25772845745087
0.944 1.2453453540802
0.96 1.23293948173523
0.976 1.22059965133667
0.992 1.20830070972443
1.008 1.19603002071381
1.024 1.18382298946381
1.04 1.17167234420776
1.056 1.15959739685059
1.072 1.14761602878571
1.088 1.13568031787872
1.104 1.12383639812469
1.12 1.11209809780121
1.136 1.1004478931427
1.152 1.08888328075409
1.168 1.07738351821899
1.184 1.06598615646362
1.2 1.05470287799835
1.216 1.04354012012482
1.232 1.03242611885071
1.248 1.02145445346832
1.264 1.01055228710175
1.28 0.999800980091095
1.296 0.989155113697052
1.312 0.978600203990936
1.328 0.968150794506073
1.344 0.957854568958282
1.36 0.947660505771637
1.376 0.937591433525085
1.392 0.927623152732849
1.408 0.917776823043823
1.424 0.908029139041901
1.44 0.89839893579483
1.456 0.888924241065979
1.472 0.879506051540375
1.488 0.87020343542099
1.504 0.861004412174225
1.52 0.851921260356903
1.536 0.842933356761932
1.552 0.834046185016632
1.568 0.825207352638245
1.584 0.816484928131104
1.6 0.807823181152344
1.616 0.799201250076294
1.632 0.790685892105103
1.648 0.782231092453003
1.664 0.773852348327637
1.68 0.765528380870819
1.696 0.757267475128174
1.712 0.749087810516357
1.728 0.740951955318451
1.744 0.732892870903015
1.76 0.724888622760773
1.776 0.716941654682159
1.792 0.709096550941467
1.808 0.701322555541992
1.824 0.693623065948486
1.84 0.685973882675171
1.856 0.67841511964798
1.872 0.670946717262268
1.888 0.663527548313141
1.904 0.656224727630615
1.92 0.648976922035217
1.936 0.641868412494659
1.952 0.634801626205444
1.968 0.627816259860992
1.984 0.620932579040527
2 0.614115238189697
2.016 0.607390582561493
2.032 0.600769817829132
2.048 0.594173073768616
2.064 0.587690114974976
2.08 0.581333577632904
2.096 0.575006306171417
2.112 0.568772315979004
2.128 0.562645792961121
2.144 0.556565165519714
2.16 0.550570130348206
2.176 0.54464054107666
2.192 0.538766145706177
2.208 0.532983064651489
2.224 0.527247667312622
2.24 0.521604299545288
2.256 0.515998721122742
2.272 0.510487198829651
2.288 0.505041182041168
2.304 0.499641567468643
2.32 0.494276165962219
2.336 0.489012241363525
2.352 0.483766555786133
2.368 0.478586852550507
2.384 0.473458647727966
2.4 0.468400806188583
2.416 0.463410437107086
2.432 0.458445638418198
2.448 0.453512132167816
2.464 0.448633670806885
2.48 0.443837612867355
2.496 0.439093798398972
2.512 0.434393614530563
2.528 0.429685056209564
2.544 0.425057083368301
2.56 0.420496493577957
2.576 0.415958166122437
2.592 0.411472827196121
2.608 0.407021254301071
2.624 0.402647197246552
2.64 0.398312300443649
2.656 0.394018262624741
2.672 0.38974067568779
2.688 0.385512083768845
2.704 0.381358712911606
2.72 0.37719714641571
2.736 0.373108595609665
2.752 0.369051784276962
2.768 0.365064859390259
2.784 0.361134499311447
2.8 0.357208371162415
2.816 0.353292196989059
2.832 0.349454432725906
2.848 0.345679312944412
2.864 0.341922789812088
2.88 0.338187277317047
2.896 0.334509372711182
2.912 0.330882042646408
2.928 0.327282339334488
2.944 0.323737531900406
2.96 0.320198863744736
2.976 0.316711753606796
2.992 0.313258141279221
3.008 0.309842467308044
3.024 0.306472957134247
3.04 0.303102552890778
3.056 0.299809128046036
3.072 0.29654923081398
3.088 0.293313980102539
3.104 0.29011732339859
3.12 0.286954283714294
3.136 0.2837955057621
3.152 0.280711531639099
3.168 0.277652680873871
3.184 0.274608999490738
3.2 0.271606177091599
3.216 0.268644481897354
3.232 0.265730768442154
3.248 0.26282399892807
3.264 0.2599778175354
3.28 0.257134795188904
3.296 0.254315763711929
3.312 0.251562565565109
3.328 0.248801991343498
3.344 0.246073752641678
3.36 0.243396639823914
3.376 0.24074050784111
3.392 0.238147795200348
3.408 0.235517427325249
3.424 0.23295921087265
3.44 0.230404451489449
3.456 0.227914467453957
3.472 0.225407391786575
3.488 0.222949758172035
3.504 0.22050267457962
3.52 0.218111664056778
3.536 0.21576589345932
3.552 0.213404953479767
3.568 0.211051642894745
3.584 0.20877568423748
3.6 0.20651613175869
3.616 0.204269379377365
3.632 0.202035740017891
3.648 0.199840381741524
3.664 0.197698399424553
3.68 0.19552418589592
3.696 0.193375647068024
3.712 0.191295579075813
3.728 0.189218312501907
3.744 0.187155678868294
3.76 0.185097888112068
3.776 0.183104544878006
3.792 0.181097716093063
3.808 0.179175108671188
3.824 0.177213370800018
3.84 0.175283893942833
3.856 0.173397377133369
3.872 0.171538665890694
3.888 0.169672802090645
3.904 0.167835474014282
3.92 0.166010454297066
3.936 0.164223730564117
3.952 0.162464380264282
3.968 0.160695642232895
3.984 0.158944636583328
4 0.157237321138382
4.016 0.155546516180038
4.032 0.153863370418549
4.048 0.1522096991539
4.064 0.150567188858986
4.08 0.148921027779579
4.096 0.147311329841614
4.112 0.145741373300552
4.128 0.14414769411087
4.144 0.142576187849045
4.16 0.141034379601479
4.176 0.139524295926094
4.192 0.138038113713264
4.208 0.136541694402695
4.224 0.135104760527611
4.24 0.133616402745247
4.256 0.132167398929596
4.272 0.130759581923485
4.288 0.129355207085609
4.304 0.127977252006531
4.32 0.126600295305252
4.336 0.125233948230743
4.352 0.123902156949043
4.368 0.122556664049625
4.384 0.12126662582159
4.4 0.119951471686363
4.416 0.118636772036552
4.432 0.11734764277935
4.448 0.116086065769196
4.464 0.114840008318424
4.48 0.113621257245541
4.496 0.112392917275429
4.512 0.111214727163315
4.528 0.110027611255646
4.544 0.108841292560101
4.56 0.107677757740021
4.576 0.106502570211887
4.592 0.105365641415119
4.608 0.104239039123058
4.624 0.103115782141685
4.64 0.102040968835354
4.656 0.100932955741882
4.672 0.0998793840408325
4.688 0.0988058596849442
4.704 0.0977588444948196
4.72 0.0967109575867653
4.736 0.0956880077719688
4.752 0.0946509018540382
4.768 0.0936463996767998
4.784 0.0926477611064911
4.8 0.0916540771722794
4.816 0.0906751379370689
4.832 0.0896969065070152
4.848 0.088750995695591
4.864 0.0878082662820816
4.88 0.0868500471115112
4.896 0.0859548896551132
4.912 0.0850481167435646
4.928 0.084117591381073
4.944 0.0832474753260612
4.96 0.0823575109243393
4.976 0.0814812928438187
4.992 0.0806206241250038
5.008 0.0797834694385529
5.024 0.0789061337709427
5.04 0.0780545696616173
5.056 0.0772330388426781
5.072 0.0763866379857063
5.088 0.0756001546978951
5.104 0.0747811645269394
5.12 0.073992520570755
5.136 0.0732469856739044
5.152 0.0724642723798752
5.168 0.0716859176754951
5.184 0.070908784866333
5.2 0.0701583623886108
5.216 0.0694341361522675
5.232 0.0686917454004288
5.248 0.0679354667663574
5.264 0.067243292927742
5.28 0.066539503633976
5.296 0.0658439844846725
5.312 0.0651669800281525
5.328 0.0644774585962296
5.344 0.0637985020875931
5.36 0.0631315410137177
5.376 0.0624667480587959
5.392 0.0618141628801823
5.408 0.0611428432166576
5.424 0.0604880601167679
5.44 0.059837318956852
5.456 0.0592209361493587
5.472 0.0586072355508804
5.488 0.0579824075102806
5.504 0.0573775693774223
5.52 0.0567718893289566
5.536 0.0561640858650208
5.552 0.0555538386106491
5.568 0.0549810156226158
5.584 0.0544065870344639
5.6 0.0538285300135612
5.616 0.0532529875636101
5.632 0.0527233071625233
5.648 0.0521662123501301
5.664 0.0516237318515778
5.68 0.0510593838989735
5.696 0.0505112856626511
5.712 0.0500388741493225
5.728 0.0495061948895454
5.744 0.0489865951240063
5.76 0.0484604723751545
5.776 0.047951091080904
5.792 0.0474774204194546
5.808 0.0469909906387329
5.824 0.0464975126087666
5.84 0.0459850244224072
5.856 0.0455209836363792
5.872 0.0450643710792065
5.888 0.0445881932973862
5.904 0.0441340208053589
5.92 0.0436594448983669
5.936 0.0432267598807812
5.952 0.0427566841244698
5.968 0.0423327162861824
5.984 0.0418919734656811
};
\addlegendentry{3}
\addplot [line width=0.5599999999999999pt, color5, dashed]
table {%
-2 -9.32794409891358e-06
-1.984 3.75101762983832e-06
-1.968 -6.22387051407713e-06
-1.952 1.21215534818475e-05
-1.936 1.8643595467438e-05
-1.92 1.00637971627293e-05
-1.904 6.82021436659852e-06
-1.888 -5.28218561157701e-06
-1.872 -5.87509839533595e-06
-1.856 7.79677702666959e-06
-1.84 1.79789276444353e-06
-1.824 -1.56407240865519e-05
-1.808 1.37259057737538e-05
-1.792 9.08723450265825e-06
-1.776 2.53031453212316e-06
-1.76 5.40311262398063e-08
-1.744 2.59678145084763e-05
-1.728 3.99515829485608e-06
-1.712 -2.98028817269369e-06
-1.696 -2.86848080577329e-05
-1.68 -1.93028336070711e-05
-1.664 9.60839201979979e-07
-1.648 1.1633272151812e-05
-1.632 -4.27074564868235e-06
-1.616 -4.58464091934729e-06
-1.6 -1.25017722893972e-05
-1.584 7.83165432949318e-06
-1.568 1.58185393956956e-05
-1.552 1.83276995358028e-06
-1.536 -1.55709694809048e-05
-1.52 8.52919856697554e-06
-1.504 1.31329934447422e-05
-1.488 1.08659733086824e-05
-1.472 -1.12113148134085e-05
-1.456 -8.00260932010133e-06
-1.44 -3.08491985379078e-06
-1.424 -5.80534378968878e-06
-1.408 -1.67219168361044e-05
-1.392 -3.90782224712893e-05
-1.376 -2.16744847421069e-05
-1.36 3.7161405543884e-06
-1.344 -1.48385470311041e-05
-1.328 -1.82913936441764e-05
-1.312 -1.30618093407975e-06
-1.296 6.61095054965699e-06
-1.28 4.72758028990938e-06
-1.264 1.54000135808019e-05
-1.248 4.97172095492715e-06
-1.232 7.09923187969252e-06
-1.216 1.39351695906953e-05
-1.2 8.56407586979913e-06
-1.184 9.43600662139943e-06
-1.168 1.13891319415416e-05
-1.152 -1.78379887074698e-05
-1.136 -1.02716307992523e-06
-1.12 -1.44548976095393e-05
-1.104 -1.93397113434912e-06
-1.088 -5.80534378968878e-06
-1.072 -1.46990378198097e-05
-1.056 -1.39666162795038e-05
-1.04 -2.03142717509763e-05
-1.024 -1.271303744943e-06
-1.008 4.97172095492715e-06
-0.992 -8.24675043986645e-06
-0.976 -1.17344734462677e-05
-0.96 2.10152484214632e-05
-0.944 1.17379040602827e-05
-0.928 -8.24675043986645e-06
-0.912 -2.66639290202875e-06
-0.896 -3.01496511383448e-05
-0.88 1.91318777069682e-05
-0.864 -3.43369219990564e-06
-0.848 -1.48734243339277e-05
-0.832 -1.58499860845041e-05
-0.816 -3.8173416214704e-06
-0.8 7.09923187969252e-06
-0.784 4.76245759273297e-06
-0.768 -1.16298415377969e-05
-0.752 -7.58408259571297e-06
-0.736 1.65509627549909e-05
-0.72 2.11896331165917e-05
-0.704 -9.67671621765476e-06
-0.688 8.91084710019641e-07
-0.672 -1.54314602696104e-05
-0.656 6.08779237154522e-06
-0.64 -3.29618444538937e-07
-0.624 1.71787523868261e-05
-0.608 -1.75589702848811e-05
-0.592 1.03079373729997e-05
-0.576 -1.67567941389279e-05
-0.56 2.24103368964279e-05
-0.544 -2.84077918877301e-06
-0.528 1.4772223039472e-05
-0.512 1.32376244437182e-05
-0.496 1.65858400578145e-05
-0.48 1.25400802062359e-05
-0.464 1.6202189726755e-05
-0.448 -3.46856927535555e-06
-0.432 1.24703256005887e-05
-0.416 3.08835024043219e-06
-0.4 -8.00260932010133e-06
-0.384 -1.30249309222563e-05
-0.368 1.17030267574592e-05
-0.352 -6.11923906035372e-06
-0.336 1.6934611267061e-05
-0.32 2.18523018702399e-05
-0.304 -1.20134909593617e-05
-0.288 1.309611434408e-06
-0.272 -3.7475872431969e-06
-0.256 -2.42225246438466e-06
-0.24 2.9139641810616e-06
-0.224 -2.23022743739421e-05
-0.208 1.17010256417416e-06
-0.192 -2.18837485590484e-05
-0.176 -1.15252096293261e-05
-0.16 -2.56176122093166e-06
-0.144 1.72136296896497e-05
-0.128 -1.25715268950444e-05
-0.112 -1.97562367247883e-05
-0.096 1.7353138900944e-05
-0.08 4.62314856122248e-05
-0.064 2.00735630642157e-05
-0.048 -7.86310101830168e-06
-0.032 -1.70358125615167e-05
-0.016 9.78477874014061e-06
0 2.66304814431351e-05
0.016 2.72931501967832e-05
0.032 0.00184411788359284
0.048 0.00902188755571842
0.064 0.114287093281746
0.08 0.293276876211166
0.096 0.439791738986969
0.112 0.569157361984253
0.128 0.694017171859741
0.144 0.805624783039093
0.16 0.899090647697449
0.176 0.980020463466644
0.192 1.05315935611725
0.208 1.11943924427032
0.224 1.17769050598145
0.24 1.22787725925446
0.256 1.27092564105988
0.272 1.30787062644958
0.288 1.33962059020996
0.304 1.36682796478271
0.32 1.38994896411896
0.336 1.40933644771576
0.352 1.4254242181778
0.368 1.43844878673553
0.384 1.44870495796204
0.4 1.45649528503418
0.416 1.46199893951416
0.432 1.46545910835266
0.448 1.46709966659546
0.464 1.46711993217468
0.48 1.46565461158752
0.496 1.46286916732788
0.512 1.45887589454651
0.528 1.45385992527008
0.544 1.44788336753845
0.56 1.44105982780457
0.576 1.43348717689514
0.592 1.42523515224457
0.608 1.4163635969162
0.624 1.40702521800995
0.64 1.39724922180176
0.656 1.38709318637848
0.672 1.37655913829803
0.688 1.36578583717346
0.704 1.35477113723755
0.72 1.34357094764709
0.736 1.3321795463562
0.752 1.32067120075226
0.768 1.30907666683197
0.784 1.29738986492157
0.8 1.28570449352264
0.816 1.27395081520081
0.832 1.26214170455933
0.848 1.25033116340637
0.864 1.23849093914032
0.88 1.226642370224
0.896 1.21480906009674
0.912 1.20297932624817
0.928 1.19117558002472
0.944 1.17933320999146
0.96 1.16756200790405
0.976 1.15580773353577
0.992 1.14411377906799
1.008 1.13245975971222
1.024 1.12082648277283
1.04 1.10928750038147
1.056 1.09780645370483
1.072 1.08641564846039
1.088 1.07505476474762
1.104 1.06376206874847
1.12 1.05254817008972
1.136 1.04144644737244
1.152 1.03042602539062
1.168 1.019451379776
1.184 1.00858879089355
1.2 0.997826218605042
1.216 0.987126052379608
1.232 0.976558446884155
1.248 0.966052353382111
1.264 0.955664873123169
1.28 0.945359945297241
1.296 0.935166656970978
1.312 0.925028502941132
1.328 0.91500848531723
1.344 0.905103147029877
1.36 0.895288050174713
1.376 0.885525822639465
1.392 0.875916719436646
1.408 0.866370379924774
1.424 0.856921553611755
1.44 0.84754341840744
1.456 0.838288128376007
1.472 0.829154849052429
1.488 0.820088446140289
1.504 0.811113834381104
1.52 0.802238762378693
1.536 0.793469130992889
1.552 0.784818708896637
1.568 0.776220738887787
1.584 0.767749607563019
1.6 0.759353518486023
1.616 0.75109475851059
1.632 0.742903172969818
1.648 0.734813749790192
1.664 0.726808786392212
1.68 0.718910753726959
1.696 0.711101949214935
1.712 0.703372836112976
1.728 0.695757567882538
1.744 0.688220798969269
1.76 0.680761694908142
1.776 0.673411250114441
1.792 0.666140019893646
1.808 0.658950388431549
1.824 0.651850461959839
1.84 0.644797921180725
1.856 0.637845039367676
1.872 0.630969285964966
1.888 0.624169707298279
1.904 0.617410957813263
1.92 0.610741198062897
1.936 0.604136824607849
1.952 0.597577631473541
1.968 0.591087818145752
1.984 0.584676623344421
2 0.578314363956451
2.016 0.572014272212982
2.032 0.565790057182312
2.048 0.559600234031677
2.064 0.553463697433472
2.08 0.547414839267731
2.096 0.541420459747314
2.112 0.535475492477417
2.128 0.529579043388367
2.144 0.523728966712952
2.16 0.517963469028473
2.176 0.512234449386597
2.192 0.506558656692505
2.208 0.500978350639343
2.224 0.495418012142181
2.24 0.489932894706726
2.256 0.48448446393013
2.272 0.479101300239563
2.288 0.473785698413849
2.304 0.468513548374176
2.32 0.463296115398407
2.336 0.458124995231628
2.352 0.453025996685028
2.368 0.447999149560928
2.384 0.44299778342247
2.4 0.438067555427551
2.416 0.43319308757782
2.432 0.428366124629974
2.448 0.423618406057358
2.464 0.418892234563828
2.48 0.414190143346786
2.496 0.409596413373947
2.512 0.405028909444809
2.528 0.400520920753479
2.544 0.396042019128799
2.56 0.391656816005707
2.576 0.387315422296524
2.592 0.383026659488678
2.608 0.378755539655685
2.624 0.374520063400269
2.64 0.370365172624588
2.656 0.36626872420311
2.672 0.362211614847183
2.688 0.358193844556808
2.704 0.354231148958206
2.72 0.350314259529114
2.736 0.346436947584152
2.752 0.342627644538879
2.768 0.338852494955063
2.784 0.33512219786644
2.8 0.331416398286819
2.816 0.327758103609085
2.832 0.324164360761642
2.848 0.320628583431244
2.864 0.317099630832672
2.88 0.313614517450333
2.896 0.310186713933945
2.912 0.306810081005096
2.928 0.303472459316254
2.944 0.300144344568253
2.96 0.296851247549057
2.976 0.29360619187355
2.992 0.290423840284348
3.008 0.287265807390213
3.024 0.284131795167923
3.04 0.281014502048492
3.056 0.277952879667282
3.072 0.274945676326752
3.088 0.271956235170364
3.104 0.268985778093338
3.12 0.266095489263535
3.136 0.263193547725677
3.152 0.260329037904739
3.168 0.257498025894165
3.184 0.254721492528915
3.2 0.251964420080185
3.216 0.249233901500702
3.232 0.24648728966713
3.248 0.243823677301407
3.264 0.241189017891884
3.28 0.238592237234116
3.296 0.235972255468369
3.312 0.233402252197266
3.328 0.230869188904762
3.344 0.228381022810936
3.36 0.225896328687668
3.376 0.223439827561378
3.392 0.221010446548462
3.408 0.21861620247364
3.424 0.21623732149601
3.44 0.213871851563454
3.456 0.211558297276497
3.472 0.209285169839859
3.488 0.207009121775627
3.504 0.204729542136192
3.52 0.202499806880951
3.536 0.200324058532715
3.552 0.198152810335159
3.568 0.195975750684738
3.584 0.193816214799881
3.6 0.191710606217384
3.616 0.189652949571609
3.632 0.187593668699265
3.648 0.185515463352203
3.664 0.183495625853539
3.68 0.181513413786888
3.696 0.179555550217628
3.712 0.177596524357796
3.728 0.175648629665375
3.744 0.173725992441177
3.76 0.17184753715992
3.776 0.169986307621002
3.792 0.168137893080711
3.808 0.166278690099716
3.824 0.164474591612816
3.84 0.162705972790718
3.856 0.160927161574364
3.872 0.159175515174866
3.888 0.157438606023788
3.904 0.155734226107597
3.92 0.154024600982666
3.936 0.15232016146183
3.952 0.150661781430244
3.968 0.149034902453423
3.984 0.147436335682869
4 0.145808026194572
4.016 0.144191697239876
4.032 0.142627209424973
4.048 0.14108282327652
4.064 0.13956207036972
4.08 0.138033926486969
4.096 0.136514976620674
4.112 0.135031163692474
4.128 0.133562132716179
4.144 0.132141590118408
4.16 0.130685314536095
4.176 0.129242315888405
4.192 0.127827405929565
4.208 0.126441851258278
4.224 0.125075563788414
4.24 0.123731635510921
4.256 0.122352659702301
4.272 0.121049650013447
4.288 0.119734324514866
4.304 0.118403479456902
4.32 0.117126382887363
4.336 0.11586856842041
4.352 0.11460579931736
4.368 0.113347396254539
4.384 0.112100429832935
4.4 0.110890157520771
4.416 0.109702132642269
4.432 0.108488753437996
4.448 0.107305474579334
4.464 0.106137365102768
4.48 0.10498833656311
4.496 0.103876553475857
4.512 0.10271792858839
4.528 0.101611658930779
4.544 0.100508041679859
4.56 0.0994281694293022
4.576 0.0983550027012825
4.592 0.0972945541143417
4.608 0.0962278693914413
4.624 0.0952033847570419
4.64 0.0941496416926384
4.656 0.0931262746453285
4.672 0.092118076980114
4.688 0.0911364555358887
4.704 0.0901477932929993
4.72 0.0891763940453529
4.736 0.0881786271929741
4.752 0.0872231274843216
4.768 0.0862912759184837
4.784 0.0853642746806145
4.8 0.0844376608729362
4.816 0.0835015550255775
4.832 0.0826311558485031
4.848 0.0817445442080498
4.864 0.0808650106191635
4.88 0.0799833834171295
4.896 0.0791066065430641
4.912 0.078266516327858
4.928 0.077446311712265
4.944 0.0766010209918022
4.96 0.0757505744695663
4.976 0.0749278217554092
4.992 0.0741134732961655
5.008 0.0733148232102394
5.024 0.0725247114896774
5.04 0.0717592984437943
5.056 0.0709710046648979
5.072 0.0701992362737656
5.088 0.0694391578435898
5.104 0.0687121450901031
5.12 0.067975252866745
5.136 0.0672288164496422
5.152 0.066496916115284
5.168 0.0657844766974449
5.184 0.0651073008775711
5.2 0.0643978267908096
5.216 0.0637101531028748
5.232 0.0630081072449684
5.248 0.0623387806117535
5.264 0.0616997592151165
5.28 0.0610239431262016
5.296 0.0603617653250694
5.312 0.0597183518111706
5.328 0.0590700171887875
5.344 0.0584655590355396
5.36 0.0578240640461445
5.376 0.0572007037699223
5.392 0.0566005371510983
5.408 0.055989034473896
5.424 0.0553736239671707
5.44 0.0547642484307289
5.456 0.054212212562561
5.472 0.0536323450505733
5.488 0.0530623458325863
5.504 0.0524771399796009
5.52 0.0519185476005077
5.536 0.0513926669955254
5.552 0.0508420616388321
5.568 0.0502976626157761
5.584 0.0497638992965221
5.6 0.0492280460894108
5.616 0.0487091764807701
5.632 0.0482041537761688
5.648 0.0477124899625778
5.664 0.047197949141264
5.68 0.0466812774538994
5.696 0.0461817309260368
5.712 0.0457181073725224
5.728 0.0452222563326359
5.744 0.044743113219738
5.76 0.0442529506981373
5.776 0.0437925010919571
5.792 0.0433301664888859
5.808 0.042867835611105
5.824 0.0423987694084644
5.84 0.0419599786400795
5.856 0.0415245369076729
5.872 0.0410679243505001
5.888 0.0406369119882584
5.904 0.0402385778725147
5.92 0.03979417309165
5.936 0.0393588021397591
5.952 0.0389316231012344
5.968 0.0385539047420025
5.984 0.0381717905402184
};
\addlegendentry{7}
\addplot [line width=0.5599999999999999pt, color6, dotted]
table {%
-2 4.54347400591359e-06
-1.984 1.66109966812655e-05
-1.968 2.36910746025387e-05
-1.952 1.59483297466068e-05
-1.936 4.229579189996e-06
-1.92 9.74018166743917e-06
-1.904 9.42628685152158e-06
-1.888 1.46578713611234e-05
-1.872 -2.36373289226322e-05
-1.856 -1.07176015262667e-06
-1.84 1.00191991805332e-05
-1.824 -7.22987863355229e-07
-1.808 2.72485522145871e-05
-1.792 6.25245866103796e-06
-1.776 -4.55948338640155e-06
-1.76 3.99787422793452e-05
-1.744 2.35166880884208e-05
-1.728 1.89280456197594e-06
-1.712 -1.15698067020276e-05
-1.696 -1.24614632568409e-06
-1.68 1.56693113240181e-05
-1.664 -1.30074923276879e-07
-1.648 6.42684472040855e-06
-1.632 -4.21071126766037e-06
-1.616 -8.18671560409712e-06
-1.6 -1.31044052977813e-05
-1.584 -2.97757214866579e-05
-1.568 -8.25647020974429e-06
-1.552 -1.94369090422697e-06
-1.536 -4.94313280796632e-06
-1.52 -1.50226533150999e-05
-1.504 -2.84503876173403e-05
-1.488 -2.34280651056906e-05
-1.472 -1.2685878573393e-05
-1.456 -1.72896725416649e-05
-1.44 9.63554975896841e-06
-1.424 -2.24166269617854e-05
-1.408 -2.79272280749865e-05
-1.392 4.19470188717241e-06
-1.376 -9.33766386879142e-06
-1.36 -1.18837024274399e-05
-1.344 -2.19283447222551e-05
-1.328 -3.54804365088057e-06
-1.312 -2.67611289928027e-06
-1.296 -3.26902591041289e-06
-1.28 -7.31478485249681e-06
-1.264 -4.59436068922514e-06
-1.248 -8.60524232848547e-06
-1.232 -1.53365490405122e-05
-1.216 3.81105223823397e-06
-1.2 1.9819701265078e-05
-1.184 -2.88537626147445e-06
-1.168 1.8230500700156e-06
-1.152 -5.78018671149039e-06
-1.136 -2.95513063974795e-06
-1.12 1.05074805105687e-05
-1.104 8.90312821866246e-06
-1.088 1.00889537861804e-05
-1.072 4.82249197375495e-06
-1.056 -8.36110211821506e-06
-1.04 1.37859406095231e-05
-1.024 1.1100393749075e-05
-1.008 4.78761467093136e-06
-0.992 7.36853007765603e-06
-0.976 1.62622236530297e-05
-0.96 3.98543852497824e-06
-0.944 1.9436052753008e-05
-0.928 -5.0128874136135e-06
-0.912 1.34022911879583e-05
-0.896 2.59034914051881e-06
-0.88 -1.50575306179235e-05
-0.864 -7.59380282033817e-06
-0.848 -8.62496790432488e-07
-0.832 4.43884255219018e-06
-0.816 1.26001150420052e-05
-0.8 -2.04832258532406e-06
-0.784 9.28677764022723e-06
-0.768 2.59580938291037e-05
-0.752 2.26098800339969e-05
-0.736 3.04572567983996e-05
-0.72 1.58785751409596e-05
-0.704 3.18326215165143e-06
-0.688 1.38208179123467e-05
-0.672 1.79014532477595e-05
-0.656 1.44834857565002e-05
-0.64 4.92712388222571e-06
-0.624 -1.00200577435317e-06
-0.608 -2.82411238003988e-05
-0.592 -2.74586727755377e-06
-0.576 1.53554155986058e-05
-0.56 9.49604145716876e-06
-0.544 7.40340738047962e-06
-0.528 2.95155732601415e-05
-0.512 1.85641220014077e-05
-0.496 -8.46573311719112e-06
-0.48 -6.19871343587874e-06
-0.464 -9.82594519882696e-06
-0.448 -9.05864635569742e-06
-0.432 -2.38117154367501e-05
-0.416 -3.30390298586281e-06
-0.4 1.24954831335344e-05
-0.384 -7.41941630622023e-06
-0.368 -2.4319722342625e-06
-0.352 -4.55948338640155e-06
-0.336 -3.21124971378595e-05
-0.32 -2.05332562472904e-05
-0.304 -3.37517267325893e-05
-0.288 -1.05932449514512e-05
-0.272 -1.59294613695238e-05
-0.256 -1.88940266525606e-05
-0.24 -7.38453900339664e-06
-0.224 -2.46684953708609e-06
-0.208 -2.64623849943746e-05
-0.192 -8.91913714440307e-06
-0.176 -1.11861572804628e-05
-0.16 2.6446376068634e-05
-0.144 -3.2341486075893e-06
-0.128 1.63668555615004e-05
-0.112 -1.04537357401568e-05
-0.096 -9.51976915075647e-08
-0.08 1.51810299939825e-05
-0.064 -1.38368268380873e-05
-0.048 -1.96962027985137e-05
-0.032 -5.91969546803739e-06
-0.016 -5.84994086239021e-06
0 1.08911308416282e-05
0.016 -1.30346506921342e-05
0.032 0.00177784147672355
0.048 0.00863711163401604
0.064 0.116658627986908
0.08 0.297186076641083
0.096 0.439771384000778
0.112 0.56480610370636
0.128 0.6794353723526
0.144 0.777832269668579
0.16 0.861317813396454
0.176 0.933267533779144
0.192 0.996299684047699
0.208 1.05137991905212
0.224 1.09925997257233
0.24 1.14069640636444
0.256 1.17653512954712
0.272 1.20712614059448
0.288 1.23292422294617
0.304 1.2541960477829
0.32 1.27156329154968
0.336 1.28541159629822
0.352 1.29615652561188
0.368 1.30423617362976
0.384 1.30989170074463
0.4 1.31342005729675
0.416 1.31511735916138
0.432 1.31516599655151
0.448 1.31377363204956
0.464 1.31106925010681
0.48 1.30720996856689
0.496 1.30238401889801
0.512 1.29670488834381
0.528 1.2901771068573
0.544 1.28302025794983
0.56 1.27525973320007
0.576 1.26698803901672
0.592 1.25826215744019
0.608 1.24917364120483
0.624 1.23974990844727
0.64 1.2300443649292
0.656 1.22009611129761
0.672 1.20998740196228
0.688 1.1997275352478
0.704 1.18930864334106
0.72 1.1787987947464
0.736 1.16829204559326
0.752 1.15766990184784
0.768 1.14705908298492
0.784 1.13640797138214
0.8 1.12576735019684
0.816 1.11514532566071
0.832 1.10448789596558
0.848 1.09391593933105
0.864 1.08334290981293
0.88 1.07280015945435
0.896 1.06232631206512
0.912 1.05181860923767
0.928 1.04134440422058
0.944 1.03083217144012
0.96 1.02047967910767
0.976 1.01009333133698
0.992 0.999739527702332
1.008 0.989466309547424
1.024 0.979224920272827
1.04 0.969040870666504
1.056 0.958893120288849
1.072 0.948849737644196
1.088 0.938854992389679
1.104 0.928936839103699
1.12 0.919130265712738
1.136 0.909402191638947
1.152 0.899775862693787
1.168 0.890275597572327
1.184 0.880855679512024
1.2 0.87155681848526
1.216 0.862340927124023
1.232 0.853273570537567
1.248 0.844279170036316
1.264 0.835390746593475
1.28 0.826612412929535
1.296 0.817973375320435
1.312 0.80942839384079
1.328 0.800969004631042
1.344 0.792604565620422
1.36 0.784331440925598
1.376 0.776157081127167
1.392 0.768069624900818
1.408 0.760072767734528
1.424 0.752128899097443
1.44 0.744275748729706
1.456 0.736497223377228
1.472 0.728790760040283
1.488 0.721168100833893
1.504 0.713607311248779
1.52 0.706107020378113
1.536 0.698675632476807
1.552 0.691322445869446
1.568 0.684049546718597
1.584 0.676804721355438
1.6 0.669639647006989
1.616 0.662529349327087
1.632 0.655510902404785
1.648 0.648561179637909
1.664 0.641686022281647
1.68 0.634869456291199
1.696 0.628093838691711
1.712 0.621430575847626
1.728 0.614787578582764
1.744 0.608232736587524
1.76 0.601728677749634
1.776 0.595288336277008
1.792 0.588936448097229
1.808 0.582614660263062
1.824 0.576391696929932
1.84 0.570186853408813
1.856 0.564047157764435
1.872 0.558010697364807
1.888 0.551982522010803
1.904 0.546056091785431
1.92 0.540213108062744
1.936 0.534398674964905
1.952 0.52862673997879
1.968 0.522927820682526
1.984 0.517300844192505
2 0.511737525463104
2.016 0.506220102310181
2.032 0.500748693943024
2.048 0.495322406291962
2.064 0.490002393722534
2.08 0.48471587896347
2.096 0.479489803314209
2.112 0.474299818277359
2.128 0.469159841537476
2.144 0.464120894670486
2.16 0.459092885255814
2.176 0.4541355073452
2.192 0.449206233024597
2.208 0.444349437952042
2.224 0.439562022686005
2.24 0.434807151556015
2.256 0.430102944374084
2.272 0.425456166267395
2.288 0.420861333608627
2.304 0.416292905807495
2.32 0.411784410476685
2.336 0.407348453998566
2.352 0.402935028076172
2.368 0.398579716682434
2.384 0.394231081008911
2.4 0.38999143242836
2.416 0.385721564292908
2.432 0.381549775600433
2.448 0.377405434846878
2.464 0.373305112123489
2.48 0.369246423244476
2.496 0.365223944187164
2.512 0.361247658729553
2.528 0.357292801141739
2.544 0.353427767753601
2.56 0.349573642015457
2.576 0.345758080482483
2.592 0.341991752386093
2.608 0.338265746831894
2.624 0.334596663713455
2.64 0.33092275261879
2.656 0.327303200960159
2.672 0.323711156845093
2.688 0.320168524980545
2.704 0.316678732633591
2.72 0.313197076320648
2.736 0.309771299362183
2.752 0.306342542171478
2.768 0.302987217903137
2.784 0.29966989159584
2.8 0.296371787786484
2.816 0.293135344982147
2.832 0.289875209331512
2.848 0.286705821752548
2.864 0.283559113740921
2.88 0.280424952507019
2.896 0.277332693338394
2.912 0.27429074048996
2.928 0.271291375160217
2.944 0.268286257982254
2.96 0.265334039926529
2.976 0.262410998344421
2.992 0.259506940841675
3.008 0.256654888391495
3.024 0.253833681344986
3.04 0.251047372817993
3.056 0.248294517397881
3.072 0.245526060461998
3.088 0.242786452174187
3.104 0.240117862820625
3.12 0.237479507923126
3.136 0.234883561730385
3.152 0.232258930802345
3.168 0.22970812022686
3.184 0.227183431386948
3.2 0.22468213737011
3.216 0.222233057022095
3.232 0.219755098223686
3.248 0.217285543680191
3.264 0.214924812316895
3.28 0.212566003203392
3.296 0.210193857550621
3.312 0.207868039608002
3.328 0.20558825135231
3.344 0.20334567129612
3.36 0.201082766056061
3.376 0.198902249336243
3.392 0.19671157002449
3.408 0.194570600986481
3.424 0.19241264462471
3.44 0.19026991724968
3.456 0.188204601407051
3.472 0.186121940612793
3.488 0.184109032154083
3.504 0.182085111737251
3.52 0.180068537592888
3.536 0.178100317716599
3.552 0.176165327429771
3.568 0.174223393201828
3.584 0.172320604324341
3.6 0.170426145195961
3.616 0.16855825483799
3.632 0.166695952415466
3.648 0.164874523878098
3.664 0.163100942969322
3.68 0.161301285028458
3.696 0.159544408321381
3.712 0.157796293497086
3.728 0.156083822250366
3.744 0.154407024383545
3.76 0.152728766202927
3.776 0.151059061288834
3.792 0.14939571917057
3.808 0.147774949669838
3.824 0.146191373467445
3.84 0.144594311714172
3.856 0.143029451370239
3.872 0.141462028026581
3.888 0.139940157532692
3.904 0.138407304883003
3.92 0.136912927031517
3.936 0.135436609387398
3.952 0.133964821696281
3.968 0.132535234093666
3.984 0.13108217716217
4 0.129662185907364
4.016 0.128271669149399
4.032 0.126881569623947
4.048 0.125516265630722
4.064 0.124157689511776
4.08 0.122816517949104
4.096 0.121498823165894
4.112 0.120194487273693
4.128 0.118910267949104
4.144 0.117623582482338
4.16 0.116382859647274
4.176 0.115118138492107
4.192 0.113868974149227
4.208 0.11265130341053
4.224 0.111424811184406
4.24 0.110223889350891
4.256 0.109020762145519
4.272 0.107871383428574
4.288 0.106724232435226
4.304 0.105568163096905
4.32 0.104445531964302
4.336 0.103344596922398
4.352 0.102227933704853
4.368 0.10111890733242
4.384 0.100043393671513
4.4 0.098965547978878
4.416 0.097921259701252
4.432 0.096861369907856
4.448 0.0958230048418045
4.464 0.0948087424039841
4.48 0.0937909185886383
4.496 0.0928004384040833
4.512 0.0917961895465851
4.528 0.0908325612545013
4.544 0.0898654162883759
4.56 0.0889261364936829
4.576 0.0879626572132111
4.592 0.0869991406798363
4.608 0.0860644653439522
4.624 0.0851658135652542
4.64 0.0842506363987923
4.656 0.0833601877093315
4.672 0.0824808999896049
4.688 0.0816175788640976
4.704 0.0807285606861115
4.72 0.0798871144652367
4.736 0.0790422111749649
4.752 0.0781871601939201
4.768 0.0773635730147362
4.784 0.0765526369214058
4.8 0.0757506340742111
4.816 0.074942983686924
4.832 0.074139416217804
4.848 0.0733620375394821
4.864 0.072598360478878
4.88 0.0718312412500381
4.896 0.0710549429059029
4.912 0.0703006833791733
4.928 0.0695727616548538
4.944 0.0688144266605377
4.96 0.068079985678196
4.976 0.067383274435997
4.992 0.0666636154055595
5.008 0.0659646466374397
5.024 0.0652743503451347
5.04 0.0645662769675255
5.056 0.0638769641518593
5.072 0.0632263273000717
5.088 0.0625726580619812
5.104 0.0618776269257069
5.12 0.0612449534237385
5.136 0.0606174059212208
5.152 0.0599226504564285
5.168 0.0593204945325851
5.184 0.0587010756134987
5.2 0.0580793209373951
5.216 0.0574465095996857
5.232 0.0568506307899952
5.248 0.0562834553420544
5.264 0.0556783378124237
5.28 0.055093202739954
5.296 0.0544908717274666
5.312 0.0539369881153107
5.328 0.0533678606152534
5.344 0.0528099648654461
5.36 0.0522572621703148
5.376 0.0517099350690842
5.392 0.0511882752180099
5.408 0.0506460405886173
5.424 0.050115242600441
5.44 0.0495802275836468
5.456 0.0490887388586998
5.472 0.0485484898090363
5.488 0.0480197854340076
5.504 0.0475277714431286
5.52 0.0470207966864109
5.536 0.0465353392064571
5.552 0.0460370145738125
5.568 0.0455435700714588
5.584 0.0450795292854309
5.6 0.0446100458502769
5.616 0.044144157320261
5.632 0.043696578592062
5.648 0.0432357080280781
5.664 0.0427783988416195
5.68 0.0423138700425625
5.696 0.0418794043362141
5.712 0.0414465069770813
5.728 0.0410214252769947
5.744 0.0405872389674187
5.76 0.0401641763746738
5.776 0.0397859327495098
5.792 0.0393329821527004
5.808 0.0389429852366447
5.824 0.0385454893112183
5.84 0.0381227061152458
5.856 0.0377360582351685
5.872 0.0373628735542297
5.888 0.0369901731610298
5.904 0.0365837141871452
5.92 0.0362116433680058
5.936 0.0358646847307682
5.952 0.0354642942547798
5.968 0.0350865758955479
5.984 0.0347431041300297
};
\addlegendentry{23}
\draw[] (axis cs:-1.75,1.4) -- (axis cs:-1.75,1.4);
\node at (axis cs:-1.75,1.4)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{(b)};
\end{axis}

\end{tikzpicture}

==> figures/mo_linearity_m452_die41.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.183044in}{2.951267in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.183044in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.183044in}{2.951267in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.951267in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{0.501267in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.286667in,height=2.280000in]{figures/mo_linearity_m452_die41-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640044in}{0.502711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640044in,y=0.376322in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221294in}{0.502711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221294in,y=0.376322in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802544in}{0.502711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.802544in,y=0.376322in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383794in}{0.502711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.383794in,y=0.376322in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965044in}{0.502711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965044in,y=0.376322in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.802544in,y=0.222100in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont pulse peak (arb.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640044in}{0.502711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454656in,y=0.464155in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640044in}{0.832711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336656in,y=0.794155in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640044in}{1.162711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277656in,y=1.124155in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640044in}{1.492711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277656in,y=1.454155in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640044in}{1.822711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277656in,y=1.784155in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640044in}{2.152711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277656in,y=2.114155in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640044in}{2.482711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277656in,y=2.444155in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640044in}{2.812711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277656in,y=2.774155in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222100in,y=1.657711in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont pulse average (arb.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640044in}{0.502711in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.666803in}{0.499378in}}%
\pgfpathlineto{\pgfqpoint{0.687493in}{0.516785in}}%
\pgfpathlineto{\pgfqpoint{0.734942in}{0.556704in}}%
\pgfpathlineto{\pgfqpoint{0.782391in}{0.596624in}}%
\pgfpathlineto{\pgfqpoint{0.829840in}{0.636543in}}%
\pgfpathlineto{\pgfqpoint{0.877289in}{0.676463in}}%
\pgfpathlineto{\pgfqpoint{0.924738in}{0.716382in}}%
\pgfpathlineto{\pgfqpoint{0.972187in}{0.756302in}}%
\pgfpathlineto{\pgfqpoint{1.019636in}{0.796221in}}%
\pgfpathlineto{\pgfqpoint{1.067085in}{0.836140in}}%
\pgfpathlineto{\pgfqpoint{1.114534in}{0.876060in}}%
\pgfpathlineto{\pgfqpoint{1.161983in}{0.915979in}}%
\pgfpathlineto{\pgfqpoint{1.209432in}{0.955899in}}%
\pgfpathlineto{\pgfqpoint{1.256881in}{0.995818in}}%
\pgfpathlineto{\pgfqpoint{1.304330in}{1.035738in}}%
\pgfpathlineto{\pgfqpoint{1.351779in}{1.075657in}}%
\pgfpathlineto{\pgfqpoint{1.399228in}{1.115577in}}%
\pgfpathlineto{\pgfqpoint{1.446677in}{1.155496in}}%
\pgfpathlineto{\pgfqpoint{1.494126in}{1.195416in}}%
\pgfpathlineto{\pgfqpoint{1.541575in}{1.235335in}}%
\pgfpathlineto{\pgfqpoint{1.589024in}{1.275255in}}%
\pgfpathlineto{\pgfqpoint{1.636473in}{1.315174in}}%
\pgfpathlineto{\pgfqpoint{1.683922in}{1.355094in}}%
\pgfpathlineto{\pgfqpoint{1.731371in}{1.395013in}}%
\pgfpathlineto{\pgfqpoint{1.778820in}{1.434933in}}%
\pgfpathlineto{\pgfqpoint{1.826269in}{1.474852in}}%
\pgfpathlineto{\pgfqpoint{1.873718in}{1.514772in}}%
\pgfpathlineto{\pgfqpoint{1.921167in}{1.554691in}}%
\pgfpathlineto{\pgfqpoint{1.968616in}{1.594611in}}%
\pgfpathlineto{\pgfqpoint{2.016065in}{1.634530in}}%
\pgfpathlineto{\pgfqpoint{2.063514in}{1.674450in}}%
\pgfpathlineto{\pgfqpoint{2.110963in}{1.714369in}}%
\pgfpathlineto{\pgfqpoint{2.158412in}{1.754289in}}%
\pgfpathlineto{\pgfqpoint{2.205861in}{1.794208in}}%
\pgfpathlineto{\pgfqpoint{2.253310in}{1.834128in}}%
\pgfpathlineto{\pgfqpoint{2.300759in}{1.874047in}}%
\pgfpathlineto{\pgfqpoint{2.348208in}{1.913967in}}%
\pgfpathlineto{\pgfqpoint{2.395657in}{1.953886in}}%
\pgfpathlineto{\pgfqpoint{2.443106in}{1.993806in}}%
\pgfpathlineto{\pgfqpoint{2.490555in}{2.033725in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{2.073645in}}%
\pgfpathlineto{\pgfqpoint{2.585453in}{2.113564in}}%
\pgfpathlineto{\pgfqpoint{2.632902in}{2.153484in}}%
\pgfpathlineto{\pgfqpoint{2.680351in}{2.193403in}}%
\pgfpathlineto{\pgfqpoint{2.727800in}{2.233323in}}%
\pgfpathlineto{\pgfqpoint{2.775249in}{2.273242in}}%
\pgfpathlineto{\pgfqpoint{2.822698in}{2.313162in}}%
\pgfpathlineto{\pgfqpoint{2.870146in}{2.353081in}}%
\pgfpathlineto{\pgfqpoint{2.917595in}{2.393001in}}%
\pgfpathlineto{\pgfqpoint{2.965044in}{2.432920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640044in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{0.640044in}{2.812711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965044in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.965044in}{2.812711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640044in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.965044in}{0.502711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640044in}{2.812711in}}%
\pgfpathlineto{\pgfqpoint{2.965044in}{2.812711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529107in,y=0.700711in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.740044in}{2.673822in}}%
\pgfpathlineto{\pgfqpoint{0.962267in}{2.673822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.051156in,y=2.634933in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont linear fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851156in}{2.497183in}}%
\pgfpathcurveto{\pgfqpoint{0.854345in}{2.497183in}}{\pgfqpoint{0.857405in}{2.498450in}}{\pgfqpoint{0.859661in}{2.500706in}}%
\pgfpathcurveto{\pgfqpoint{0.861916in}{2.502962in}}{\pgfqpoint{0.863184in}{2.506021in}}{\pgfqpoint{0.863184in}{2.509211in}}%
\pgfpathcurveto{\pgfqpoint{0.863184in}{2.512401in}}{\pgfqpoint{0.861916in}{2.515461in}}{\pgfqpoint{0.859661in}{2.517716in}}%
\pgfpathcurveto{\pgfqpoint{0.857405in}{2.519972in}}{\pgfqpoint{0.854345in}{2.521239in}}{\pgfqpoint{0.851156in}{2.521239in}}%
\pgfpathcurveto{\pgfqpoint{0.847966in}{2.521239in}}{\pgfqpoint{0.844906in}{2.519972in}}{\pgfqpoint{0.842650in}{2.517716in}}%
\pgfpathcurveto{\pgfqpoint{0.840395in}{2.515461in}}{\pgfqpoint{0.839127in}{2.512401in}}{\pgfqpoint{0.839127in}{2.509211in}}%
\pgfpathcurveto{\pgfqpoint{0.839127in}{2.506021in}}{\pgfqpoint{0.840395in}{2.502962in}}{\pgfqpoint{0.842650in}{2.500706in}}%
\pgfpathcurveto{\pgfqpoint{0.844906in}{2.498450in}}{\pgfqpoint{0.847966in}{2.497183in}}{\pgfqpoint{0.851156in}{2.497183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.051156in,y=2.480044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont cut}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851156in}{2.342294in}}%
\pgfpathcurveto{\pgfqpoint{0.854345in}{2.342294in}}{\pgfqpoint{0.857405in}{2.343562in}}{\pgfqpoint{0.859661in}{2.345817in}}%
\pgfpathcurveto{\pgfqpoint{0.861916in}{2.348073in}}{\pgfqpoint{0.863184in}{2.351132in}}{\pgfqpoint{0.863184in}{2.354322in}}%
\pgfpathcurveto{\pgfqpoint{0.863184in}{2.357512in}}{\pgfqpoint{0.861916in}{2.360572in}}{\pgfqpoint{0.859661in}{2.362828in}}%
\pgfpathcurveto{\pgfqpoint{0.857405in}{2.365083in}}{\pgfqpoint{0.854345in}{2.366350in}}{\pgfqpoint{0.851156in}{2.366350in}}%
\pgfpathcurveto{\pgfqpoint{0.847966in}{2.366350in}}{\pgfqpoint{0.844906in}{2.365083in}}{\pgfqpoint{0.842650in}{2.362828in}}%
\pgfpathcurveto{\pgfqpoint{0.840395in}{2.360572in}}{\pgfqpoint{0.839127in}{2.357512in}}{\pgfqpoint{0.839127in}{2.354322in}}%
\pgfpathcurveto{\pgfqpoint{0.839127in}{2.351132in}}{\pgfqpoint{0.840395in}{2.348073in}}{\pgfqpoint{0.842650in}{2.345817in}}%
\pgfpathcurveto{\pgfqpoint{0.844906in}{2.343562in}}{\pgfqpoint{0.847966in}{2.342294in}}{\pgfqpoint{0.851156in}{2.342294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.051156in,y=2.325156in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont good}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851156in}{2.186183in}}%
\pgfpathcurveto{\pgfqpoint{0.854345in}{2.186183in}}{\pgfqpoint{0.857405in}{2.187451in}}{\pgfqpoint{0.859661in}{2.189706in}}%
\pgfpathcurveto{\pgfqpoint{0.861916in}{2.191962in}}{\pgfqpoint{0.863184in}{2.195022in}}{\pgfqpoint{0.863184in}{2.198212in}}%
\pgfpathcurveto{\pgfqpoint{0.863184in}{2.201401in}}{\pgfqpoint{0.861916in}{2.204461in}}{\pgfqpoint{0.859661in}{2.206717in}}%
\pgfpathcurveto{\pgfqpoint{0.857405in}{2.208972in}}{\pgfqpoint{0.854345in}{2.210240in}}{\pgfqpoint{0.851156in}{2.210240in}}%
\pgfpathcurveto{\pgfqpoint{0.847966in}{2.210240in}}{\pgfqpoint{0.844906in}{2.208972in}}{\pgfqpoint{0.842650in}{2.206717in}}%
\pgfpathcurveto{\pgfqpoint{0.840395in}{2.204461in}}{\pgfqpoint{0.839127in}{2.201401in}}{\pgfqpoint{0.839127in}{2.198212in}}%
\pgfpathcurveto{\pgfqpoint{0.839127in}{2.195022in}}{\pgfqpoint{0.840395in}{2.191962in}}{\pgfqpoint{0.842650in}{2.189706in}}%
\pgfpathcurveto{\pgfqpoint{0.844906in}{2.187451in}}{\pgfqpoint{0.847966in}{2.186183in}}{\pgfqpoint{0.851156in}{2.186183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.051156in,y=2.169045in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont template}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mo_linearity_m452_die41.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={pulse peak (arb.)},
xmin=0, xmax=8000,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={pulse average (arb.)},
ymin=0, ymax=3500,
ytick style={color=black}
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
2479 842.312561035156
4604 1635.81359863281
27299 11838.537109375
1210 -11.8508329391479
132 -24.487232208252
144 3.31228852272034
6494 2604.9287109375
1657 835.304870605469
1248 -2.39678287506104
2069 673.495727539062
6068 3293.01440429688
2198 744.401916503906
6400 3189.14379882812
143 -13.865424156189
1641 555.916259765625
4898 2742.8583984375
1642 563.982116699219
375 -6.675537109375
140 -25.5135364532471
2257 1117.4853515625
3008 1017.41723632812
142 -26.2515716552734
4604 2396.3193359375
146 -20.5499057769775
1077 341.414398193359
142 -21.0575752258301
135 -19.7623386383057
5067 1781.87048339844
4543 1556.12109375
8080 3242.69750976562
5103 1816.92309570312
5409 3014.65551757812
135 -23.6982154846191
1280 -15.3342418670654
4610 1641.35498046875
1309 -10.4682235717773
1191 0.404913634061813
4969 2539.11547851562
799 17.6856899261475
5408 2309.10083007812
1619 -1.98325490951538
4610 1646.65258789062
8747 3556.171875
4584 1635.005859375
142 19.6156997680664
138 -21.5544757843018
4626 1671.80297851562
5152 1874.83325195312
528 182.096466064453
5138 1867.96215820312
5115 1844.21020507812
4642 1673.61535644531
4638 1673.62133789062
5134 1867.77746582031
4635 1673.92041015625
4640 1674.28833007812
5136 1868.693359375
3293 1171.02026367188
4609 1662.95263671875
4630 1670.27490234375
4953 1800.94580078125
4636 1671.58312988281
4616 1665.40380859375
1789 626.288146972656
5684 2192.18603515625
2327 813.155883789062
2456 864.331848144531
3081 1090.11779785156
7095 3241.06713867188
2181 680.86181640625
5082 1839.30712890625
1690 589.947998046875
2701 953.220764160156
5118 1836.45300292969
5131 1868.1875
4612 1663.61242675781
2257 793.284790039062
3581 1274.59118652344
4557 1595.9248046875
617 211.922515869141
4749 1604.36682128906
5152 1877.48547363281
2212 780.793823242188
5137 1871.05615234375
4629 1671.89916992188
2162 753.925170898438
1226 -0.473783671855927
4631 1674.50927734375
1479 -13.8030805587769
907 314.922698974609
2678 942.472290039062
7810 3432.53735351562
1235 -15.9864416122437
307 -5.10020637512207
5341 3152.18676757812
521 178.934692382812
4749 1491.23657226562
5414 2563.24877929688
2341 791.651306152344
148 -21.3657760620117
1271 -10.703950881958
1348 1.15268313884735
1440 -0.37315958738327
1210 -16.2487812042236
4562 2111.50659179688
2515 884.312133789062
2924 1015.71234130859
3615 1245.9716796875
4627 1658.98608398438
5142 2735.3115234375
5347 2435.62548828125
4926 1999.79040527344
298 -4.4732780456543
4635 2040.75256347656
4897 2158.37475585938
5474 2606.7900390625
4978 2126.83935546875
139 -12.1218299865723
5095 1823.42846679688
1272 -4.82239723205566
5049 1760.73010253906
17127 -4286.5234375
138 -9.83303260803223
4638 2195.02587890625
5145 2841.72412109375
727 219.376724243164
2149 864.124572753906
19745 11519.1259765625
135 -13.3636226654053
4586 1631.67370605469
4586 1640.8984375
4569 1587.23352050781
2195 738.908752441406
35809 15642.3232421875
3924 1355.25793457031
7806 3231.63110351562
4038 1583.24450683594
1438 490.889495849609
4634 1793.38305664062
4614 1666.04858398438
282 -3.99417662620544
4640 2008.05505371094
4583 1616.60034179688
1564 545.038024902344
131 -18.7826442718506
138 -24.1725921630859
4638 1672.35668945312
4185 1654.23278808594
2173 761.964782714844
4612 1661.42700195312
4625 1668.8232421875
1458 508.728698730469
4598 1658.26782226562
4638 1675.31018066406
4638 1675.2451171875
4457 1593.4873046875
138 -15.4253063201904
4640 1673.1318359375
1836 642.679626464844
4698 1234.51647949219
138 -26.3812236785889
2327 817.075805664062
4722 1458.56140136719
1308 1.33788955211639
4614 1666.37170410156
2705 955.275390625
929 322.495941162109
4644 1675.33020019531
2346 824.413635253906
1507 525.983581542969
5798 2196.6259765625
4634 1672.98193359375
4633 1672.17858886719
5591 3235.99951171875
4634 1673.20666503906
4639 1675.72619628906
1768 615.88720703125
1718 601.597473144531
2154 753.945068359375
4608 1644.67956542969
4915 2062.29150390625
4636 1676.00268554688
1617 562.77880859375
4626 1667.45910644531
112 -4.29275274276733
1739 606.005859375
2961 1341.27770996094
4830 1932.63012695312
5556 2210.47241210938
3991 761.546936035156
4639 1954.35485839844
20382 697.703125
135 -6.11112833023071
5212 1024.33154296875
4300 1229.6416015625
133 -25.0045051574707
4999 2655.22241210938
4547 1530.44677734375
1407 435.496826171875
4936 1776.814453125
2839 818.811645507812
4530 1497.32958984375
1321 -4.08161544799805
4540 1865.18640136719
5149 1873.85461425781
4612 1644.625
4613 1669.64038085938
6812 3380.97241210938
3392 1187.98229980469
5324 1929.20092773438
2131 721.352966308594
4764 1669.84802246094
6142 2389.85986328125
4612 1545.23449707031
4637 1786.68005371094
151 -35.1923027038574
4511 1531.55627441406
5202 2109.23461914062
5703 3111.74975585938
140 -8.77758979797363
18515 7380.5908203125
6523 3344.95166015625
5139 2045.75842285156
4542 1552.39074707031
135 -21.8657093048096
4610 2540.59545898438
5136 2013.96765136719
4343 1488.25939941406
1412 0.562387406826019
4608 1628.57202148438
6838 3228.89282226562
3708 1379.14270019531
145 -21.7405395507812
5522 2962.3173828125
4607 1665.25769042969
11170 -556.752136230469
147 8.51955795288086
5414 2379.923828125
4385 2274.93530273438
1333 -1.98905634880066
2380 950.015808105469
5568 3075.26831054688
1285 -10.3339338302612
12701 -14705.134765625
5112 2655.90625
512 -22.1781520843506
941 44.3982315063477
5347 2104.50537109375
5071 1785.8427734375
5141 2424.01708984375
2304 1299.4462890625
1589 1.79791676998138
2127 722.797973632812
1326 -5.60301923751831
1258 -3.68180012702942
4554 1574.98718261719
23452 19862.09765625
138 -21.671537399292
5079 1879.55737304688
4593 1635.74597167969
5873 1354.66943359375
1409 -1.99668180942535
5229 2921.55029296875
5930 3330.07885742188
6742 2675.32690429688
139 -21.3435153961182
5251 1426.30139160156
1748 568.483825683594
5148 2373.1708984375
5671 2396.40747070312
7156 3225.2099609375
1349 -3.92099952697754
4967 2505.90454101562
5120 1851.72448730469
4646 1960.55651855469
1279 -10.0807809829712
144 -14.94460105896
507 -17.3915519714355
5984 2276.47973632812
364 -8.17404270172119
143 -11.8982553482056
5408 2406.94287109375
4794 1754.966796875
4018 1422.32043457031
238 -6.1442666053772
5081 2757.62280273438
2073 641.570129394531
5118 1845.68981933594
5944 3325.83447265625
592 -1.63097178936005
1808 617.859008789062
219 74.2922897338867
14602 -473.666229248047
1211 -3.07878088951111
1507 -59.0194473266602
1455 477.855834960938
1463 -13.9939126968384
1615 -1.23377132415771
143 -26.0997009277344
1248 -0.704192876815796
4565 1591.44079589844
135 -26.8468551635742
1359 386.112915039062
4176 862.903930664062
5050 1754.56018066406
7836 3028.73364257812
4646 1911.63562011719
5563 2349.970703125
249 -4.67002153396606
1535 -9.0436429977417
1286 -0.966158330440521
4610 1863.62622070312
1197 0.245418190956116
137 -17.6431465148926
4593 1625.80651855469
5154 2521.04736328125
5543 3068.39013671875
2749 975.755249023438
3151 1292.68005371094
2208 753.644714355469
16581 7845.62646484375
5011 1778.93579101562
7124 -19707.07421875
4605 1635.60021972656
6482 2922.568359375
5968 3222.20385742188
137 -27.0107021331787
2951 958.054443359375
1514 -1.48061800003052
141 -20.7245426177979
2737 1274.35949707031
3467 1322.98254394531
7202 2918.83251953125
1230 -0.7962686419487
6382 2386.19360351562
147 -29.7320346832275
136 -20.5445442199707
6609 3357.52319335938
2990 1050.51550292969
4611 2166.20947265625
139 -10.2433090209961
35388 7764.298828125
2624 884.694702148438
5156 2974.34033203125
1146 -18.8477115631104
4434 1403.45751953125
140 -15.9995822906494
4607 1663.00610351562
231 -5.94438076019287
4257 1518.29577636719
5227 3037.53833007812
5856 3307.84106445312
4635 2368.9580078125
1206 -6.40651798248291
809 267.762084960938
124 -33.61328125
139 -17.8771591186523
4640 1983.16943359375
2715 942.451110839844
1381 392.930236816406
475 -9.23612308502197
4622 1651.68713378906
3029 1053.59387207031
1265 -2.24370408058167
4599 1621.86511230469
4635 2013.84948730469
2157 1238.58435058594
2124 716.075073242188
5315 2045.81970214844
5684 3185.60473632812
147 -20.4103851318359
4546 1534.01000976562
4538 1508.55261230469
445 -11.2095985412598
1771 -58.6431007385254
5542 3061.16015625
136 -20.3039150238037
4581 1629.43884277344
2204 756.711853027344
303 -3.10236001014709
4989 2763.07250976562
5113 1846.94714355469
6583 2688.86083984375
2218 766.810668945312
5344 2003.82214355469
5200 1883.72766113281
5143 2193.4755859375
5433 2176.56274414062
5174 1830.09582519531
141 -10.9398097991943
4769 1780.74975585938
517 177.135009765625
1367 -1.10998547077179
133 -31.6544857025146
2777 614.366882324219
5144 1870.26721191406
5147 1872.97778320312
5139 1871.94152832031
4634 1676.27319335938
3996 1432.32763671875
4653 1674.220703125
2658 939.049072265625
5217 1902.38562011719
2325 814.897338867188
4632 1672.71838378906
132 -32.213508605957
4970 1805.14465332031
1550 540.323303222656
1059 366.886322021484
3631 1295.78125
862 297.108276367188
4639 1678.37097167969
4637 1672.37414550781
4357 1571.48498535156
5162 1881.17333984375
2226 783.443603515625
2275 798.65283203125
4638 1673.98046875
1727 602.133666992188
5221 1902.95910644531
4633 1672.61669921875
4613 1665.92492675781
4639 1674.26733398438
4609 1664.37854003906
5067 1846.97009277344
4636 1673.07727050781
2440 861.528503417969
4648 1676.70629882812
4638 1677.43701171875
4637 1674.34301757812
4519 1635.53942871094
5148 1871.66809082031
4610 1666.60656738281
2345 823.902648925781
4631 1671.103515625
4643 1672.75927734375
4611 1664.04345703125
4631 1671.74304199219
5130 1866.50366210938
2151 753.23046875
4615 1664.65637207031
5150 1871.31860351562
4637 1674.30224609375
4610 1663.34533691406
2121 741.685546875
4989 1811.29223632812
2223 778.550659179688
4616 1664.09826660156
4587 1658.46203613281
1790 624.144226074219
5134 1869.36340332031
4614 1667.24243164062
4642 1672.89807128906
4638 1673.64099121094
4630 1670.34155273438
4620 1664.99475097656
4638 1674.86083984375
3950 1414.638671875
2742 964.839904785156
5136 1872.31921386719
2792 984.671875
4614 1665.03698730469
5122 1863.26123046875
2168 759.015319824219
4638 1675.80981445312
4640 1674.55700683594
4637 1673.34375
4358 1563.64343261719
4430 1593.71740722656
4638 1673.22082519531
4607 1664.40600585938
4642 1674.24401855469
4640 1674.01306152344
4606 1662.06213378906
4643 1674.8046875
1167 407.657440185547
2224 778.866516113281
1715 598.871276855469
1817 635.891845703125
4631 1672.11193847656
1705 595.663269042969
4641 1677.08239746094
4645 1677.6953125
4660 1686.14855957031
4631 1671.61267089844
2267 794.108703613281
1480 516.4775390625
4611 1663.88818359375
2762 974.628356933594
2697 951.425659179688
4617 1662.48327636719
2981 1053.33166503906
2249 774.830139160156
986 341.610137939453
1542 538.605407714844
1667 580.118103027344
4606 1663.52185058594
3999 1431.32080078125
4606 1664.38830566406
3112 1103.76196289062
5226 1906.52612304688
4617 1668.38098144531
5060 1753.12023925781
4613 1666.28662109375
4638 1675.04772949219
2527 891.978759765625
1722 598.278442382812
5137 1868.94567871094
4612 1660.02734375
4636 1674.11389160156
1682 589.166076660156
2988 1059.40856933594
5148 1870.53088378906
2257 790.487731933594
4615 1666.64489746094
3690 1313.90747070312
2879 1021.01098632812
1477 513.392272949219
1985 694.692810058594
4635 1673.95458984375
4648 1674.53332519531
483 165.713684082031
3044 1074.10534667969
4448 1601.720703125
4642 1675.55334472656
4646 1675.78674316406
1246 -1.02832591533661
4187 1501.064453125
4639 1674.6962890625
4097 1470.51171875
5142 1872.29907226562
4641 1673.76916503906
2826 1000.35180664062
4614 1664.31994628906
1123 391.919006347656
5222 1903.06298828125
1152 398.701049804688
4609 1661.99072265625
4645 1675.00988769531
1671 580.876098632812
23822 19931.212890625
2653 933.651733398438
4630 1672.86254882812
3823 1367.56701660156
1767 613.445495605469
4634 1672.79895019531
4631 1673.0634765625
4618 1663.41833496094
4636 1673.62976074219
4645 1672.76171875
2667 940.384460449219
4609 1663.94128417969
4638 1672.54919433594
4637 1673.90673828125
4607 1665.97497558594
363 124.27424621582
4616 1667.37438964844
4636 1673.99194335938
4640 1673.32214355469
2329 816.919006347656
4638 1675.353515625
1305 453.584655761719
4614 1663.12426757812
4637 1675.02722167969
4647 1673.14636230469
4630 1672.43823242188
4652 1677.84814453125
5142 1870.69311523438
2145 752.731262207031
4611 1663.27734375
4615 1663.20922851562
5142 1871.35461425781
3686 1312.79089355469
4646 1675.0166015625
4908 1781.32861328125
4633 1672.55029296875
4899 1775.6591796875
4613 1664.25988769531
4450 1602.49792480469
1252 434.775085449219
4611 1664.75317382812
4588 1644.13781738281
4566 1648.82055664062
4639 1676.25451660156
3144 1113.32788085938
2038 708.796508789062
5134 1867.92065429688
4635 1674.31298828125
4642 1673.15112304688
4638 1674.31091308594
6012 2215.8466796875
4647 1675.24340820312
2633 926.224182128906
4603 1660.42175292969
1219 424.722503662109
4138 1481.79895019531
2668 941.906127929688
4642 1673.19250488281
4613 1663.70654296875
2271 796.198303222656
4306 1548.19836425781
4636 1673.02404785156
4639 1673.99597167969
2731 965.586242675781
4690 1693.79528808594
4610 1663.74609375
3609 1288.27465820312
4614 1663.54150390625
4640 1672.96765136719
2194 770.672241210938
4075 1466.36010742188
1439 498.323791503906
2716 958.639526367188
4646 1673.09045410156
613 213.548110961914
4615 1664.80590820312
5147 1873.87512207031
4639 1673.81091308594
1793 624.592712402344
4616 1662.92785644531
4868 1761.80041503906
4613 1665.75500488281
1627 566.435363769531
4417 1588.29833984375
4611 1662.97485351562
4611 1660.95544433594
4610 1664.00854492188
3774 1348.67468261719
751 -28.4456329345703
1651 578.307861328125
1520 530.044372558594
1561 546.171203613281
4040 1446.5029296875
2221 779.788146972656
4600 1657.70654296875
4607 1663.88134765625
2708 956.2890625
4599 1658.8056640625
2321 816.1396484375
2220 779.302978515625
4615 1661.48657226562
4622 1670.73168945312
4605 1661.34301757812
4638 1676.205078125
3239 1151.26745605469
5137 1870.10925292969
4609 1662.07385253906
4605 1660.93395996094
4639 1674.970703125
4089 1466.40771484375
4605 1661.34399414062
4611 1664.93054199219
978 340.403503417969
5136 1871.53637695312
2325 814.073486328125
1992 696.509582519531
5225 1902.48095703125
453 156.233489990234
4616 1663.9658203125
5141 1871.408203125
4531 1632.05249023438
4630 1671.54296875
5222 1903.83166503906
4854 1757.91235351562
2148 752.276000976562
1796 625.882507324219
346 119.98934173584
4627 1670.57971191406
1399 486.720245361328
3133 1111.94921875
2702 953.993469238281
4567 1651.18872070312
1806 626.608947753906
5132 1864.01892089844
4638 1672.02099609375
4632 1673.814453125
2476 874.256652832031
2147 750.541381835938
2627 924.051086425781
4639 1675.65026855469
2229 781.805908203125
1489 518.511169433594
4634 1674.19604492188
1015 353.404632568359
5188 1890.89318847656
1661 578.118408203125
2249 790.52783203125
5143 1873.56811523438
5138 1869.70581054688
4645 1677.25769042969
4611 1661.90979003906
2329 817.755798339844
1732 601.189758300781
1048 364.9970703125
4643 1674.58288574219
4642 1673.80883789062
1789 621.546142578125
4646 1673.31860351562
4613 1666.24230957031
2125 745.162048339844
4612 1665.21765136719
1711 594.690185546875
710 245.365753173828
4611 1664.38977050781
4644 1673.66943359375
4644 1675.7041015625
2129 743.726196289062
1476 511.946685791016
2458 865.48291015625
3031 1074.00451660156
1616 562.410766601562
4614 1665.61975097656
4618 1665.07580566406
3161 1120.06005859375
740 256.922271728516
5151 1874.05688476562
4618 1664.09948730469
5147 1874.24096679688
4635 1675.68432617188
4635 1673.67846679688
5142 1871.7607421875
3319 1175.51818847656
4613 1665.33911132812
4654 1677.46484375
2471 873.088806152344
1457 509.103454589844
3669 1313.40344238281
5146 1873.86828613281
4640 1675.08715820312
5140 1867.48950195312
2609 920.034484863281
4641 1676.17443847656
2170 697.304748535156
1687 588.346435546875
2181 762.789794921875
2713 956.671447753906
4641 1676.62548828125
3482 1238.57446289062
4650 1673.83679199219
4625 1666.47680664062
4640 1674.30676269531
4066 1453.54235839844
2312 811.323913574219
4643 1675.99230957031
4643 1675.98986816406
1159 400.664520263672
4619 1665.09228515625
2422 851.391174316406
4611 1660.69750976562
4647 1675.34191894531
4643 1678.54895019531
4628 1671.07751464844
4650 1678.01379394531
5138 1871.55810546875
5176 2857.1875
4636 1672.1796875
3119 1105.68640136719
4619 1663.09387207031
3435 1222.66101074219
1687 588.883972167969
1641 571.296447753906
5147 1872.83569335938
4637 1675.46203613281
4571 1649.107421875
4122 1477.78662109375
4614 1665.43688964844
3946 1415.67687988281
2161 756.454162597656
4644 1675.97705078125
2985 1056.55651855469
2539 896.177124023438
4638 1675.125
3130 1108.56518554688
4474 1610.99047851562
4611 1664.85400390625
4422 1595.59973144531
2588 913.385559082031
1438 502.955017089844
4640 1674.73999023438
4657 1675.50671386719
5150 1874.05859375
4265 1533.06921386719
1837 638.263793945312
4619 1665.50756835938
4644 1674.5400390625
4642 1672.5732421875
4617 1668.15893554688
4640 1673.36987304688
4100 1469.73828125
4637 1674.74951171875
767 263.589904785156
4620 1667.89965820312
3293 1166.00378417969
4616 1664.80969238281
4532 1638.4609375
4640 1675.86108398438
5223 1904.36975097656
2164 757.046875
2240 786.319213867188
3061 1083.49365234375
2160 755.974304199219
4620 1664.74572753906
4645 1675.80578613281
5145 1871.23376464844
4632 1672.86242675781
4642 1677.36389160156
5163 1877.63012695312
4643 1676.0576171875
5122 1864.32189941406
4452 1600.49694824219
610 209.934509277344
2157 756.630554199219
2242 791.561706542969
3181 1126.05871582031
4694 1694.13366699219
4645 1674.89404296875
4642 1673.18249511719
5154 1873.12451171875
4655 1675.73559570312
5115 1856.30798339844
4718 1704.21142578125
2135 746.040771484375
4650 1674.03015136719
4909 1780.1103515625
5230 1907.81811523438
1189 0.910055816173553
4617 1663.31018066406
4642 1675.35961914062
5140 1871.88061523438
4620 1665.98571777344
5023 1825.18432617188
5152 1876.10302734375
5148 1872.91357421875
2468 867.332885742188
4646 1674.20080566406
4614 1662.59936523438
4612 1666.44226074219
4580 1648.42041015625
4619 1662.64123535156
4617 1667.748046875
5149 1873.63928222656
3092 1096.25646972656
4644 1676.21533203125
5227 1904.21228027344
5146 1872.06018066406
5143 1870.95703125
1690 589.911865234375
2477 870.390625
2195 770.185974121094
2233 782.876281738281
3128 1107.07360839844
2156 754.2236328125
4680 1688.08276367188
4605 1663.9638671875
2225 781.755798339844
4645 1674.00219726562
5143 1875.00732421875
4622 1664.66418457031
2028 706.219055175781
5148 1873.41101074219
4635 1673.7138671875
3596 1199.5810546875
1644 573.46826171875
1691 591.596557617188
1691 590.526611328125
5274 1921.69494628906
1909 668.145202636719
5152 1873.8935546875
4565 1642.37817382812
4621 1666.40637207031
4651 1678.31652832031
2413 852.155212402344
1659 579.9853515625
5147 1873.47204589844
4642 1675.84814453125
3952 1413.16748046875
4641 1674.9794921875
2359 828.587951660156
4660 1678.43884277344
4641 1676.60522460938
2141 752.156677246094
4646 1675.66662597656
4639 1673.85290527344
4620 1664.13854980469
2457 867.457946777344
1429 497.42431640625
4641 1674.70068359375
4410 1586.72253417969
2162 755.259094238281
4338 1561.04736328125
4650 1676.38049316406
4080 1463.458984375
4640 1672.2099609375
4661 1685.06018066406
4646 1675.06372070312
4640 1674.00866699219
5148 1873.10803222656
5041 1832.095703125
2224 779.496826171875
4643 1675.44348144531
2168 754.998962402344
4633 1674.83801269531
1463 509.942810058594
4618 1668.08447265625
4613 1665.03894042969
2267 794.13525390625
2195 766.09033203125
1692 592.643005371094
1763 615.129943847656
1749 608.618041992188
4645 1677.35778808594
4649 1675.95043945312
4630 1666.91638183594
4646 1675.87377929688
3276 1161.67822265625
5145 1871.45190429688
5101 1854.71899414062
5147 1871.15307617188
4646 1675.38269042969
2279 799.190673828125
4641 1675.09069824219
5154 1874.359375
4645 1675.11315917969
4549 1640.85583496094
2142 747.797424316406
5139 1870.1826171875
1942 677.918701171875
3004 1063.60510253906
4645 1675.9736328125
5225 1905.83312988281
764 261.535308837891
4609 1664.30651855469
4646 1674.38146972656
2673 941.914306640625
4200 1504.41552734375
892 307.698516845703
3009 1065.97827148438
5147 1875.08129882812
4604 1663.36926269531
4605 1661.13903808594
4639 1675.01342773438
1693 591.62109375
4649 1677.31225585938
1431 496.928649902344
1783 622.532470703125
4644 1676.0107421875
4639 1673.63049316406
1563 547.118286132812
2325 816.451416015625
4637 1671.01989746094
4632 1674.81982421875
5152 1878.92749023438
3702 1324.69299316406
5147 1871.87145996094
1680 588.298217773438
4640 1675.09936523438
3161 1119.09716796875
4504 1620.7626953125
1479 512.391845703125
4641 1674.87341308594
4623 1665.8447265625
2666 941.792724609375
5143 1871.04296875
4641 1674.36254882812
4629 1671.35949707031
5087 1849.22631835938
4612 1666.84008789062
4427 1592.85083007812
2898 1024.3037109375
2664 943.486755371094
4641 1676.6083984375
4621 1665.88916015625
4649 1675.30297851562
5083 1846.52673339844
922 320.825286865234
4644 1677.52661132812
4637 1671.81884765625
4643 1675.400390625
4112 1466.47778320312
5137 1868.31066894531
4613 1663.65856933594
4615 1668.57214355469
3197 1132.474609375
3088 1093.50085449219
3472 1235.47082519531
4643 1674.96459960938
4608 1663.88110351562
4623 1666.48547363281
3373 1199.9482421875
4263 1536.0732421875
3474 1236.32666015625
4641 1672.533203125
1903 665.982116699219
4637 1674.79211425781
4612 1666.49694824219
4642 1673.01635742188
4646 1675.62438964844
4647 1674.47741699219
3013 1069.23156738281
1686 588.106872558594
1514 527.369995117188
4643 1671.9541015625
3457 1229.84326171875
4633 1672.04187011719
4643 1676.01708984375
1691 591.625366210938
4641 1671.10205078125
4649 1677.79467773438
5140 1869.5712890625
4612 1664.916015625
4303 1545.63269042969
1696 589.615295410156
4649 1675.86193847656
4062 1453.72668457031
4617 1666.37744140625
391 132.138549804688
4619 1664.12182617188
4637 1675.40112304688
4619 1667.02221679688
4638 1676.00256347656
4614 1664.451171875
4639 1674.14306640625
2259 792.255249023438
4636 1675.57934570312
2835 1000.298828125
2324 815.015747070312
4647 1676.42846679688
4647 1675.42785644531
4600 1660.287109375
4642 1676.10144042969
1173 403.851989746094
4642 1677.5859375
2492 876.490295410156
4644 1676.89379882812
5150 1876.31555175781
1665 581.348876953125
4647 1674.65454101562
5153 1876.57763671875
5141 1872.7275390625
5152 1874.61608886719
821 281.973510742188
2119 741.737182617188
4646 1673.54821777344
1417 495.925170898438
518 172.722351074219
3152 1119.22692871094
2246 785.536437988281
5149 1874.52136230469
4642 1675.70910644531
4623 1667.861328125
4643 1675.46142578125
4644 1677.33557128906
1739 604.392456054688
1486 518.849609375
4638 1674.78747558594
5138 1871.40356445312
1583 555.78173828125
2724 962.626831054688
5153 1872.08715820312
2169 754.286315917969
4644 1675.6240234375
2825 997.671630859375
1317 459.267730712891
2158 759.977722167969
3132 1111.12158203125
1008 350.066375732422
3758 1343.0556640625
4636 1673.71130371094
5147 1872.44714355469
3446 1227.40808105469
4636 1674.84692382812
4619 1666.57543945312
4615 1666.33996582031
4635 1674.86804199219
4649 1673.93701171875
5150 1873.97021484375
4620 1663.14184570312
4613 1662.91418457031
2157 754.392333984375
4640 1670.86291503906
776 262.826995849609
1656 574.992309570312
4309 1548.14233398438
4639 1674.35974121094
1122 390.183441162109
605 204.623062133789
1483 516.434204101562
2120 743.069702148438
4639 1674.47546386719
4610 1666.23303222656
4625 1666.93786621094
506 173.670532226562
2656 938.696899414062
1119 384.077178955078
2362 826.361206054688
4630 1672.4921875
4642 1675.57092285156
4644 1675.30676269531
3082 1095.65783691406
4646 1675.06811523438
4636 1674.24157714844
4637 1673.12744140625
3841 1371.89611816406
4636 1673.56286621094
4640 1675.86193847656
2674 941.023681640625
4627 1667.24768066406
5231 1907.11010742188
4619 1664.11193847656
4655 1674.1923828125
4617 1665.71496582031
2264 794.650024414062
4599 1662.662109375
4617 1664.7958984375
4641 1675.55603027344
2327 816.768249511719
4609 1664.5166015625
1092 380.86962890625
2356 828.049011230469
4870 1764.04504394531
2158 752.474243164062
2667 943.479614257812
5144 1875.22387695312
5147 1874.07702636719
4645 1676.49645996094
4615 1665.47570800781
4638 1673.2275390625
4639 1672.908203125
2719 959.932922363281
1959 683.686218261719
2455 862.504821777344
2228 782.192443847656
3000 1061.83349609375
4637 1672.26281738281
4611 1664.60656738281
4638 1673.67980957031
4973 1802.57287597656
5137 1869.76098632812
1859 650.502136230469
4644 1676.41857910156
5146 1871.16027832031
2213 773.589294433594
5143 1873.75927734375
3031 1074.03161621094
2154 754.028503417969
876 300.711029052734
4642 1674.7490234375
5166 1881.20031738281
4644 1674.76782226562
3622 1292.8681640625
2527 887.8466796875
4634 1675.18872070312
4613 1665.107421875
4611 1665.99645996094
4611 1661.08312988281
1624 568.005065917969
5152 1871.64184570312
4643 1674.22204589844
5075 1842.29455566406
4616 1665.30834960938
4643 1674.71984863281
2071 727.062438964844
4622 1665.4033203125
4645 1674.22924804688
3462 1229.87438964844
4548 1580.91796875
4609 1666.54760742188
4633 1670.90930175781
5136 1870.51843261719
4647 1674.60827636719
2345 823.192565917969
4615 1663.96179199219
3860 1379.2333984375
1291 -3.29108238220215
4089 1463.3955078125
5150 1873.89526367188
4620 1665.92578125
2179 763.613159179688
4584 1652.0634765625
4625 1670.36743164062
2145 750.108825683594
4642 1675.59521484375
2235 782.534729003906
5144 1869.15563964844
1652 574.325500488281
4603 1662.74560546875
4614 1664.63305664062
2160 755.349975585938
4637 1674.6005859375
1668 577.581604003906
4636 1671.05395507812
4642 1672.44213867188
4646 1674.93041992188
2148 750.73388671875
3122 1104.5498046875
4638 1672.11706542969
4646 1671.13598632812
4613 1663.50561523438
4647 1674.88464355469
2599 915.431091308594
1258 437.082855224609
4637 1672.53369140625
4640 1674.224609375
1649 572.558166503906
1519 528.134765625
5137 1870.59033203125
1208 419.929962158203
4643 1674.03381347656
4640 1677.2294921875
4637 1672.84143066406
5143 1869.42944335938
2183 764.934448242188
1505 525.382263183594
2158 756.533142089844
5230 1905.8427734375
4610 1666.12854003906
1688 587.677368164062
4709 1700.42333984375
5143 1872.85205078125
4633 1674.82983398438
4641 1676.40209960938
2489 877.334350585938
4635 1674.37316894531
4642 1675.953125
2963 1055.52014160156
5229 1907.23559570312
817 281.103759765625
4620 1663.98559570312
4610 1663.32763671875
4605 1663.9677734375
4643 1674.46801757812
4648 1672.40954589844
2140 750.103698730469
4612 1662.84265136719
4644 1674.45251464844
4635 1671.63159179688
4610 1662.64611816406
1157 403.937713623047
2313 812.291442871094
4652 1675.19873046875
4606 1664.25573730469
2667 942.086791992188
4620 1668.71850585938
5136 1867.12878417969
1693 594.48974609375
1941 678.082885742188
1669 580.97998046875
123 -5.92346048355103
3543 1260.63098144531
2230 781.227233886719
4644 1674.27392578125
2232 782.828125
2083 729.957763671875
2134 748.211730957031
1849 637.513977050781
4636 1674.50646972656
4593 1654.41320800781
1685 588.878356933594
4634 1674.38610839844
4618 1664.68249511719
4636 1673.78088378906
3166 1122.619140625
2176 766.406616210938
892 307.472930908203
4621 1668.68640136719
4636 1674.87036132812
5141 1872.68640136719
2325 814.863830566406
4639 1672.77404785156
4617 1664.56311035156
4623 1669.95190429688
4608 1661.54760742188
4609 1662.64245605469
2557 901.558410644531
4618 1666.82824707031
5231 1906.58911132812
4634 1672.91821289062
4640 1674.89477539062
2325 817.809509277344
4611 1664.93981933594
5137 1869.53173828125
2805 990.618408203125
4641 1676.36706542969
2126 744.126403808594
3575 1278.6650390625
1666 579.471435546875
2265 794.632751464844
5231 1906.65112304688
1782 620.989929199219
3627 1294.02014160156
1796 626.809448242188
5226 1907.03894042969
4629 1671.37524414062
1692 587.129516601562
2131 745.15478515625
4639 1672.59753417969
3018 1065.81677246094
4612 1664.19738769531
3718 1327.58837890625
4302 1543.68786621094
4634 1671.65490722656
5141 1868.77172851562
4608 1665.53625488281
4611 1661.57055664062
2713 955.930114746094
4607 1664.31701660156
4644 1672.77966308594
3114 1106.02612304688
4638 1678.07165527344
2713 958.351989746094
5143 1872.51330566406
2160 756.485229492188
4639 1673.84619140625
3071 1086.62609863281
4637 1675.3662109375
1768 616.426513671875
5215 1902.26611328125
2665 941.127868652344
2311 812.737487792969
2318 816.719299316406
4637 1674.51025390625
4609 1665.11389160156
2231 782.941528320312
4631 1674.21398925781
4634 1673.49792480469
4640 1674.62866210938
2149 751.347473144531
4638 1671.76806640625
4639 1674.40905761719
4609 1665.2705078125
4513 1630.13610839844
4636 1673.9423828125
1593 557.553161621094
4635 1673.23693847656
1157 402.758911132812
4656 1679.53942871094
4613 1664.55700683594
4604 1661.62438964844
4615 1665.96337890625
5143 1874.52868652344
4604 1661.60705566406
4916 2319.18115234375
3062 1081.52197265625
4637 1671.77197265625
3613 1288.08251953125
3729 1330.68017578125
4607 1661.56030273438
1495 525.267456054688
2185 768.068603515625
1647 574.004150390625
4623 1668.1162109375
1467 511.288879394531
4610 1663.50964355469
1065 370.551544189453
3429 1221.64147949219
4639 1672.70825195312
5132 1873.53686523438
4608 1661.29138183594
5139 1869.91931152344
5130 1871.53234863281
2989 1058.86791992188
5146 1872.43041992188
4410 1587.13098144531
2319 812.631896972656
909 310.740325927734
4640 1672.4384765625
1120 390.879150390625
2651 938.251770019531
5132 1870.27185058594
3997 1432.25268554688
1547 534.382568359375
4632 1673.45690917969
4559 1647.37475585938
4614 1664.76354980469
1626 566.850219726562
4629 1671.8359375
1637 575.725463867188
1259 -3.83597755432129
2151 752.957275390625
4170 1497.677734375
4630 1673.13488769531
4635 1673.72155761719
4607 1662.95251464844
4630 1671.40051269531
4637 1675.86645507812
4636 1672.40368652344
5137 1870.09777832031
5140 1871.30139160156
4628 1671.48742675781
4617 2202.50805664062
4638 1676.61669921875
5219 1904.27868652344
3776 1349.03369140625
5136 1869.66174316406
3028 1073.75012207031
1148 401.520782470703
1465 509.107513427734
2989 1060.10729980469
5130 2378.44702148438
4613 1662.68518066406
2714 956.701293945312
2318 814.434509277344
2197 769.852478027344
4605 1665.14807128906
4609 1665.27185058594
4640 1669.10510253906
4631 1675.92297363281
4630 1670.44921875
2222 780.079040527344
4877 1767.7607421875
3025 1069.87145996094
5141 1873.53015136719
4614 1664.87060546875
4635 1675.42016601562
4646 1675.1572265625
5014 1822.42553710938
4603 1661.11181640625
4633 1673.74694824219
5130 1867.77209472656
4618 1668.16345214844
4638 1674.50793457031
5127 1871.71899414062
4625 1669.48205566406
2319 813.991455078125
4638 1672.65100097656
4631 1672.73583984375
5127 1868.86279296875
4636 1674.44677734375
2323 815.074523925781
4606 1660.15759277344
3975 1424.6376953125
4667 2622.53100585938
5138 1868.78479003906
5141 1870.50634765625
4634 1673.05395507812
3052 1082.78869628906
2542 893.787170410156
2799 988.897399902344
2727 964.28173828125
3113 1103.38061523438
5135 1869.14184570312
1213 422.195007324219
2165 757.1533203125
4634 1673.53356933594
1458 508.884246826172
1243 432.708892822266
4608 1663.55627441406
4633 1674.43591308594
3776 1348.43798828125
4635 2303.66040039062
4636 1674.05114746094
2751 973.334350585938
4633 1675.27746582031
4606 1664.98168945312
4629 1671.78576660156
1688 588.25
4633 1672.87561035156
1813 632.746887207031
4639 1673.22314453125
4642 1673.00451660156
1648 577.241149902344
5231 1907.21545410156
3041 1080.3125
5139 1869.61437988281
2839 1000.66314697266
4631 1673.81506347656
4613 1661.54711914062
5134 1871.96691894531
4594 1657.70007324219
4640 1673.31604003906
4641 1674.72326660156
2660 938.999816894531
1608 556.14892578125
4627 1671.38537597656
4637 1673.78991699219
868 299.460876464844
1479 515.869140625
4626 1673.14147949219
4617 1666.77734375
4633 1672.80163574219
1662 580.125793457031
4635 1672.44519042969
2851 1006.29583740234
3670 1312.02124023438
4633 1672.91784667969
4625 1668.01940917969
4609 1661.99328613281
4584 1657.09411621094
1641 574.276672363281
4607 1662.87463378906
4630 1672.50891113281
4611 1663.66381835938
4606 1661.6708984375
2180 766.498474121094
4651 1674.11083984375
2127 746.7470703125
3905 1396.2783203125
4559 1642.52661132812
4648 1673.30505371094
1289 450.608215332031
4895 1774.82434082031
5408 1978.35400390625
5007 1820.56103515625
4629 1671.26672363281
2156 754.446228027344
364 124.40291595459
3606 1284.61804199219
4108 1472.14147949219
1385 -1.92313098907471
4600 1659.79333496094
5135 1869.47534179688
4446 1599.42553710938
1666 579.78125
4767 1723.58654785156
4235 1520.58483886719
5137 1869.966796875
4630 1675.54187011719
1278 443.042877197266
4611 1664.734375
4634 1673.77966308594
2795 988.5341796875
4863 2159.52392578125
5019 1825.55725097656
3198 1131.703125
1580 551.536193847656
4993 1811.86157226562
4627 1670.85388183594
901 315.937622070312
2147 751.952087402344
4615 1663.3505859375
1665 580.24755859375
4632 1670.97131347656
5137 1870.04284667969
1745 609.91552734375
5129 1867.62426757812
5200 1895.61608886719
508 171.800537109375
4635 1670.3955078125
2508 882.061828613281
4602 1661.53234863281
1152 401.731262207031
4636 1668.80310058594
5126 1865.47937011719
2081 732.637390136719
5129 1866.26098632812
5217 1903.88415527344
3554 1268.50061035156
5133 1869.6328125
5217 1900.92407226562
3165 1124.07202148438
519 176.803039550781
4610 1661.92687988281
3078 1086.23193359375
1537 537.841186523438
1483 516.575927734375
2610 918.455200195312
4641 1675.08312988281
4619 1667.35375976562
2700 954.908874511719
4002 1435.86962890625
4630 1670.89929199219
4616 1665.99877929688
4629 1671.24548339844
4631 1672.05798339844
4602 1661.00354003906
1627 568.307250976562
4629 1670.68957519531
4606 1662.3466796875
4599 1660.21594238281
2205 771.003356933594
4606 1660.80895996094
4628 1669.81567382812
4605 1663.947265625
4629 1669.68334960938
4628 1671.66418457031
4630 1673.07434082031
2132 745.91796875
2140 751.086181640625
4575 1651.18310546875
5154 1881.60217285156
4629 1673.71203613281
2130 747.116760253906
654 227.231750488281
4633 1672.02319335938
5213 1901.32531738281
4600 1660.47277832031
4624 1672.36462402344
2161 754.27197265625
5122 1867.52453613281
1503 524.341491699219
4635 1671.11901855469
4627 1669.32983398438
6212 3184.16967773438
4633 1670.44177246094
4635 1670.40014648438
5122 1864.22827148438
4622 1675.15747070312
4602 1658.92260742188
5135 1871.91491699219
907 312.735687255859
1302 456.799713134766
3014 1066.04968261719
4637 1679.57458496094
1824 635.672546386719
4629 1671.76184082031
1038 358.906616210938
5208 1897.82409667969
4615 1662.09020996094
1285 445.845855712891
4599 1655.91760253906
4630 1673.14172363281
4641 1676.64514160156
4636 1678.1162109375
4613 1666.52319335938
4607 1662.49108886719
4957 1799.96728515625
4631 1669.75354003906
4629 1671.90832519531
4624 1670.62670898438
4603 1661.02856445312
4641 1676.06530761719
4632 1674.50744628906
139 22.2655258178711
5361 1961.59387207031
3181 1123.90930175781
5129 1870.71154785156
3150 1119.72033691406
4590 1659.767578125
2130 744.180603027344
4632 1676.025390625
4627 1669.88415527344
4599 1658.9296875
2115 741.697570800781
4626 1674.03845214844
3071 1088.11279296875
2654 938.043090820312
5137 1870.63000488281
4579 1657.42395019531
4630 1673.89758300781
1152 400.345825195312
4626 1670.94445800781
4605 1660.81982421875
1665 582.08642578125
2215 777.973205566406
4629 1672.33776855469
4623 1672.35583496094
4638 1671.70654296875
2154 753.379516601562
363 123.861824035645
5021 1821.42163085938
4627 1668.56066894531
5009 1822.83312988281
5132 1868.84399414062
4638 1673.52099609375
3012 1067.46057128906
5215 1901.23937988281
4624 1669.51135253906
5209 1901.19372558594
2097 735.628967285156
4633 1672.84228515625
4629 1668.48095703125
3454 1226.93872070312
1794 622.771606445312
1689 590.261291503906
4624 1670.19604492188
2221 781.278442382812
4604 1661.86999511719
5128 1867.60180664062
4620 1668.55212402344
1774 619.84228515625
2706 956.757263183594
4319 1555.53845214844
4598 1658.58959960938
4630 1668.97180175781
4635 1672.37475585938
4633 1670.5029296875
4635 1670.19067382812
4621 1669.61193847656
4638 1672.86157226562
4399 1583.06896972656
5127 1867.74719238281
4605 1661.61279296875
4656 1684.97375488281
2299 804.219055175781
3134 1110.86096191406
4633 1672.22192382812
5072 1845.517578125
1200 420.502960205078
3003 1062.17053222656
4328 1555.4443359375
5126 1867.60437011719
1980 690.326599121094
5126 1868.21667480469
2999 1062.37707519531
2155 755.625183105469
4616 1668.04699707031
3159 1117.224609375
2152 754.4423828125
2129 745.467468261719
4631 1670.95349121094
2564 901.936706542969
4620 1669.98547363281
2123 746.564697265625
4572 1648.64611816406
3102 1103.80871582031
4605 1661.95886230469
286 109.340614318848
4627 1669.5546875
3810 1361.85424804688
1645 573.378845214844
3070 1089.47277832031
1946 679.932067871094
2119 745.494445800781
4630 1672.58862304688
5121 1867.03039550781
4628 1673.99951171875
3056 1083.63134765625
3077 1088.61645507812
4627 1669.78686523438
5136 1871.12023925781
4624 1670.31848144531
2466 870.336303710938
2150 751.541870117188
2649 932.491027832031
4628 1668.85083007812
4630 1671.39990234375
4633 1671.34753417969
3109 1105.84436035156
1176 411.623046875
3169 1122.28857421875
5212 1899.15454101562
4600 1661.93249511719
1644 579.174255371094
4662 1804.48645019531
4624 1668.87915039062
4589 1660.58605957031
2659 938.198974609375
4626 1673.83154296875
2147 752.522766113281
4606 1662.41967773438
2139 750.190002441406
3041 1076.9345703125
4597 1657.30407714844
3456 1229.11169433594
4594 1658.47204589844
4632 1670.6826171875
2149 753.425659179688
4615 1668.13256835938
4627 1670.62890625
1110 386.138641357422
4630 1673.533203125
4580 1654.11791992188
1617 565.30029296875
3714 1332.92211914062
2711 958.949340820312
4599 1660.28601074219
5211 1903.62023925781
5125 1865.671875
4626 1672.37854003906
4621 1669.12585449219
1656 575.359985351562
5127 1868.11145019531
4624 1668.90185546875
4622 1668.15966796875
3459 1230.30102539062
1688 587.736572265625
5125 1868.92004394531
5126 1866.49536132812
2491 876.030517578125
1669 579.907897949219
2208 772.691284179688
4963 1802.32141113281
2765 977.978576660156
4596 1660.07092285156
5125 1867.96337890625
1144 394.033233642578
2423 854.979919433594
5122 1866.45727539062
5125 1866.43725585938
4639 1669.90441894531
4602 1660.90747070312
2147 751.317687988281
4602 1661.97326660156
5572 2041.94677734375
4613 1670.45263671875
4426 1594.0966796875
5122 1867.59765625
4620 1668.84875488281
2465 866.52685546875
5126 1868.13464355469
4610 1667.751953125
4627 1672.68139648438
2250 790.842956542969
4595 1661.01440429688
1451 504.4794921875
508 173.031311035156
4619 1666.17175292969
4625 1669.93200683594
4583 1654.94067382812
4626 1671.41247558594
4603 1658.97326660156
3071 1086.42041015625
1152 402.338256835938
4616 1671.51416015625
1054 366.999481201172
3110 1101.63830566406
1679 587.517028808594
4624 1671.21154785156
4621 1672.7880859375
2143 749.546813964844
4595 1659.65576171875
4623 1667.22119140625
4624 1669.69299316406
4346 1561.83581542969
4596 1655.81225585938
2293 807.818115234375
1434 498.568786621094
2138 750.670776367188
1494 521.99755859375
4625 1668.69641113281
2775 979.934875488281
4624 1674.66809082031
3108 1102.46350097656
5137 1869.51403808594
5111 1866.64416503906
4601 1661.619140625
5124 1867.10339355469
4631 1672.97399902344
2155 751.484191894531
4590 1659.14611816406
4597 1659.42932128906
4583 1655.23522949219
439 148.307098388672
2252 789.750915527344
1453 506.89208984375
1002 346.358642578125
4594 1656.84594726562
5105 1860.92614746094
2316 812.78955078125
4626 1671.32434082031
4620 1670.25122070312
2224 781.5703125
1461 507.053039550781
2348 824.223571777344
4616 1669.26171875
4626 1670.40686035156
4615 1667.07641601562
4620 1670.72375488281
4594 1661.52697753906
3508 1249.68444824219
4627 1670.68957519531
4609 1667.93383789062
1605 558.395202636719
4621 1669.51086425781
1741 607.1357421875
4622 1671.00085449219
1745 607.402893066406
2225 778.318969726562
4626 1667.94091796875
2998 1062.38952636719
2117 741.256225585938
2430 856.483825683594
4621 1670.29260253906
4598 1658.63134765625
2441 861.908020019531
4615 1669.12280273438
4591 1659.23657226562
4594 1660.67944335938
4595 1658.60046386719
4614 1665.40612792969
2149 753.926391601562
4618 1668.72644042969
1033 359.86572265625
4615 1668.47424316406
1520 529.456298828125
4615 1667.93054199219
3148 1113.57751464844
2663 939.723022460938
2295 807.91796875
3078 1088.88793945312
4589 1659.96276855469
5127 1868.04333496094
1895 665.630920410156
4617 1670.25659179688
3121 1102.31860351562
4614 1665.45043945312
4612 1668.04577636719
3064 1087.35559082031
1699 593.287353515625
2839 1000.97589111328
2120 742.799499511719
4155 1494.57849121094
1939 681.453002929688
5116 1864.82666015625
1616 561.335083007812
5119 1865.24145507812
4622 1668.77075195312
4590 1658.0166015625
3135 1114.60681152344
3461 1229.35278320312
3212 1143.80737304688
3740 1334.32922363281
2256 793.170654296875
4590 1658.61706542969
4619 1669.75842285156
2772 979.628234863281
5165 1884.291015625
1211 341.297912597656
5125 1866.56604003906
1762 619.043518066406
4992 1815.8681640625
4620 1671.09924316406
2196 770.993835449219
1790 623.421813964844
4593 1661.12255859375
1793 629.72900390625
4092 1468.4541015625
5100 1854.83666992188
2152 750.821594238281
4604 1663.19055175781
3825 1368.92443847656
1996 695.818298339844
4593 1660.00451660156
4612 1664.74719238281
4627 1669.68627929688
4580 1655.91967773438
2111 736.362121582031
2504 882.334228515625
4590 1659.68310546875
2215 779.030700683594
3470 1239.55651855469
4593 1658.12854003906
4610 1666.86999511719
4609 1666.58642578125
5121 1864.70935058594
4311 1550.12072753906
5126 1867.11059570312
5117 1866.60144042969
4622 1670.40283203125
3007 1066.78698730469
1586 549.855407714844
4617 1669.39514160156
3985 1428.2294921875
1501 521.667602539062
2650 934.079467773438
4592 1658.57019042969
5122 1866.16052246094
5093 1859.05358886719
2430 857.114624023438
4590 1656.42602539062
5119 1864.60302734375
4610 1667.04113769531
3792 1358.16931152344
2120 740.819763183594
4616 1666.09094238281
5113 1865.09606933594
2135 748.470520019531
4621 1669.51770019531
1476 515.901489257812
4620 1666.908203125
4615 1668.7939453125
4615 1668.59106445312
672 229.556716918945
4612 1667.76391601562
5114 1862.47937011719
4621 1668.13330078125
4614 1669.18200683594
1724 600.145141601562
4580 1645.3701171875
4623 1669.37438964844
4594 1657.9296875
4611 1669.03601074219
3007 1063.72216796875
4616 1670.13171386719
963 331.886749267578
4994 1817.6591796875
3996 1434.11096191406
5114 1865.17016601562
4589 1658.099609375
4596 1659.69812011719
4547 1643.7724609375
4613 1666.69885253906
4598 1657.11340332031
4587 1657.12487792969
5201 1900.35009765625
5113 1865.49047851562
3985 1429.50244140625
4616 1671.54724121094
4627 1668.81176757812
6262 2381.0771484375
4601 1666.84655761719
2312 813.185607910156
3601 1284.51647949219
1123 391.987884521484
2705 952.086730957031
4614 1667.72546386719
4616 1667.22399902344
1641 572.246643066406
1709 589.715026855469
4598 1658.95520019531
4588 1658.91198730469
4622 1669.2265625
4954 1797.91748046875
3062 1089.91577148438
2149 751.149841308594
4614 1665.93957519531
4967 1808.505859375
2239 786.093383789062
4618 1667.60034179688
4670 1681.72192382812
559 189.005905151367
4605 1667.85498046875
4609 1666.17431640625
2251 790.839721679688
3994 1434.68432617188
4611 1666.53564453125
4587 1657.6904296875
4619 1668.75695800781
2316 813.559753417969
5201 1898.92944335938
2931 1037.70056152344
3043 1078.4853515625
3101 1102.48950195312
2686 951.863891601562
5110 1864.35766601562
478 165.616760253906
4592 1658.56726074219
4589 1657.12512207031
4610 1666.10314941406
4583 1658.6259765625
4588 1655.86669921875
4616 1665.47583007812
4604 1663.75439453125
1682 582.461120605469
4593 1660.1171875
2252 787.607299804688
4613 1669.79895019531
3372 1199.48364257812
5112 1866.5146484375
4613 1667.82482910156
4609 1667.04077148438
4607 1667.23022460938
5109 1865.5439453125
2429 858.042846679688
3697 1317.82177734375
4582 1655.87475585938
5107 1865.52038574219
4847 1760.94592285156
4597 1661.71887207031
4613 1670.22961425781
4615 1667.94030761719
1788 638.424255371094
4582 1657.67749023438
1533 532.669189453125
2702 954.624267578125
4118 1480.19885253906
4583 1659.15710449219
4623 1667.71276855469
4580 1655.47863769531
4616 1664.71179199219
4614 1665.78894042969
4612 1667.30358886719
2149 753.812194824219
4256 1529.66857910156
4579 1654.70666503906
3106 1101.03234863281
3147 1117.9599609375
4609 1667.27062988281
2147 755.562866210938
4602 1668.48559570312
3698 1322.66552734375
4598 1660.71166992188
4581 1651.04064941406
4592 1657.09057617188
4608 1667.57543945312
4589 1658.4208984375
4593 1659.61743164062
2121 745.819274902344
601 209.041473388672
2159 760.993225097656
3621 1294.86804199219
2632 928.047790527344
4615 1663.09362792969
4600 1665.34313964844
4586 1657.42504882812
5109 1862.29565429688
4575 1652.5244140625
4602 1660.92761230469
4610 1667.88525390625
4585 1656.28259277344
5108 1864.79711914062
4613 1666.94653320312
4609 1665.70703125
4607 1666.75036621094
2998 1063.30346679688
4607 1665.72802734375
3605 1286.20581054688
1675 585.01025390625
1676 584.7666015625
2143 751.749389648438
2117 743.273864746094
4584 1656.52600097656
4605 1663.11779785156
2701 954.229248046875
1805 630.823303222656
4606 1667.3662109375
4609 1664.95056152344
1609 562.886779785156
4609 1665.63110351562
4601 1663.25939941406
4586 1656.21667480469
4983 1813.0400390625
3157 1119.3388671875
4605 1666.25183105469
3103 1100.38061523438
4605 1663.80712890625
1477 513.632995605469
4587 1657.32580566406
4602 1656.74035644531
4611 1667.88256835938
4606 1666.81860351562
3226 1144.69348144531
4605 1666.45031738281
3626 1295.24011230469
5100 1859.86169433594
4605 1666.60095214844
1668 581.559448242188
4608 1664.57434082031
5398 1979.06176757812
4612 1669.01501464844
421 142.58757019043
5109 1862.04187011719
4581 1655.59729003906
4584 1654.39465332031
4608 1665.21569824219
4579 1655.28344726562
4614 1670.82739257812
4157 1493.5703125
1684 584.743530273438
4614 1667.24487304688
1626 565.895629882812
4599 1663.67224121094
5101 1862.81994628906
2131 749.6318359375
4605 1666.6025390625
4576 1656.45849609375
4583 1654.69958496094
5105 1864.25439453125
4606 1661.50305175781
2711 959.393737792969
1776 621.567749023438
4539 1638.62060546875
4071 2016.58605957031
4586 1657.85876464844
4534 1640.39294433594
4579 1654.25231933594
4614 1668.15759277344
4296 1545.55895996094
4581 1657.90661621094
1677 583.841125488281
2499 879.342224121094
1628 566.988830566406
1981 693.493408203125
2218 779.203247070312
4610 1667.7939453125
4602 1665.82348632812
2776 984.819030761719
1710 601.59326171875
4604 1667.14978027344
670 231.55387878418
4612 1663.75903320312
5693 2330.18798828125
4607 1665.36975097656
4633 1667.46984863281
4561 1648.78137207031
4607 1668.36010742188
4618 1672.37072753906
2280 803.759460449219
4586 1656.08972167969
4548 1645.33715820312
4494 1621.486328125
561 192.80827331543
4617 1667.09094238281
3754 1340.80249023438
1634 569.872253417969
5094 1858.53515625
1637 570.738586425781
4578 1657.30810546875
4593 1658.91955566406
4612 1670.16918945312
4579 1655.7666015625
5105 1861.59338378906
3433 1221.87316894531
2206 773.301635742188
4581 1658.787109375
4577 1652.76110839844
1004 347.385650634766
4587 1658.28051757812
2157 759.153442382812
4584 1657.39819335938
5100 1859.93859863281
1653 574.152954101562
2308 810.623657226562
4627 1673.91198730469
502 170.450561523438
4614 1665.27380371094
5109 1862.12182617188
3021 1069.63891601562
4605 1664.93225097656
5102 1862.29443359375
6091 2256.95336914062
4583 1655.60314941406
2695 949.513244628906
4600 1664.666015625
4604 1664.83532714844
5071 1851.04162597656
2626 924.436218261719
4606 1664.19055175781
3297 1175.64135742188
979 340.613433837891
4609 1665.75500488281
3033 1078.01916503906
4586 1658.16320800781
1818 635.355346679688
4607 1664.92346191406
2217 777.4326171875
4600 1664.2236328125
4611 1665.77844238281
4603 1664.91589355469
1075 373.247100830078
4586 1656.72607421875
4576 1654.67065429688
3005 1065.28625488281
4608 1667.48120117188
541 185.077346801758
3914 1403.92578125
4610 1665.71252441406
2219 777.606811523438
3864 1384.21179199219
1777 619.128601074219
4560 1649.46032714844
5101 1862.447265625
4608 1667.45922851562
2328 819.822998046875
5193 1895.95483398438
5108 1864.19519042969
4603 1665.75305175781
3169 1125.48754882812
4583 1656.59326171875
4578 1655.74914550781
4606 1668.01782226562
2244 788.15283203125
5101 1862.29028320312
5096 1860.65124511719
1635 570.39404296875
4601 1663.2509765625
4601 1665.64428710938
1373 479.969268798828
3483 1240.93774414062
4602 1664.19958496094
4601 1665.42846679688
4603 1666.59167480469
1987 695.870300292969
1148 398.697418212891
2143 751.601806640625
4612 1667.09118652344
3404 1211.72473144531
4612 1666.54370117188
2704 959.464965820312
4597 1662.44006347656
4594 1658.31091308594
1153 398.408081054688
4591 1661.43359375
5107 1862.16833496094
583 200.217681884766
4579 1654.85168457031
5096 1860.6572265625
4603 1663.119140625
4600 1661.25427246094
1889 661.735595703125
4589 1655.49621582031
5091 1857.56640625
4575 1655.52331542969
3098 1100.74291992188
5097 1859.58569335938
4060 1457.54345703125
2143 749.880493164062
4579 1655.96484375
4605 1664.09997558594
4605 1665.87133789062
4587 1655.02917480469
4599 1663.72338867188
4061 1458.84533691406
4584 1656.39294433594
4604 1666.88317871094
4577 1655.06127929688
4598 1660.58947753906
4578 1655.57556152344
3021 1069.88037109375
4598 1665.3486328125
4606 1666.11975097656
3116 1106.11865234375
2139 750.785766601562
1198 419.051177978516
5187 1893.40405273438
4587 1657.35754394531
4592 1661.72790527344
4584 1652.46069335938
4601 1667.59655761719
3207 1139.87097167969
4595 1662.13208007812
3815 1364.5283203125
5094 1857.12854003906
4578 1656.98815917969
4576 1653.08325195312
4602 1664.08984375
5123 1868.17395019531
4603 1663.22814941406
2209 776.281494140625
5162 1885.18200683594
4574 1655.28137207031
5098 1861.23120117188
3950 1414.447265625
4011 1441.08276367188
4569 1654.23815917969
4598 1663.86450195312
593 204.585525512695
2207 775.406005859375
4604 1666.33764648438
4600 1664.48120117188
4541 1600.48876953125
1601 554.782470703125
2402 847.822509765625
3102 1098.62963867188
4605 1666.71313476562
3903 1402.27722167969
4602 1667.07775878906
2978 1053.51599121094
4599 1663.37182617188
4602 1668.09008789062
4605 1665.66589355469
1762 615.017578125
4606 1663.83715820312
4572 1650.92651367188
4571 1654.10998535156
3476 1241.39111328125
5099 1859.87658691406
1616 561.776550292969
2432 858.831665039062
455 153.234588623047
2217 777.077941894531
4602 1665.66784667969
4598 1665.06518554688
2208 776.244689941406
4572 1655.35791015625
4604 1664.33459472656
4608 1664.11267089844
4601 1663.42041015625
4601 1664.40893554688
2113 739.639282226562
1636 573.105102539062
4573 1654.98156738281
1463 507.061614990234
4594 1664.83422851562
5101 1860.25244140625
5095 1860.14807128906
2206 773.572875976562
2207 771.516723632812
3958 1419.62536621094
2108 739.078491210938
5094 1858.44592285156
5092 1860.70629882812
4611 1665.30261230469
1685 587.188415527344
4600 1663.82568359375
924 317.178985595703
4601 1666.09252929688
3142 1114.66662597656
917 318.598419189453
1392 483.381591796875
1145 398.826538085938
4609 1665.08898925781
5095 1865.02478027344
2108 739.411865234375
4593 1663.7177734375
5093 1861.85095214844
5161 1881.18200683594
2597 918.269287109375
1684 585.979797363281
2203 777.875427246094
5100 1862.63171386719
3484 1245.39343261719
4602 1662.14965820312
4598 1662.03088378906
1251 436.343231201172
4597 1662.14135742188
2063 722.228210449219
1386 482.022308349609
3735 1332.04650878906
2106 737.387451171875
5088 1863.10070800781
4571 1653.40246582031
4602 1663.34594726562
4853 1764.31274414062
2242 786.744445800781
2646 931.1357421875
2980 1050.67602539062
5102 1860.14526367188
4606 1665.66418457031
4603 1666.88317871094
1863 651.240539550781
4599 1663.73498535156
2110 741.63525390625
2207 776.567932128906
3138 1115.7490234375
842 289.622283935547
3088 1095.0673828125
4568 1652.12890625
4592 1664.37182617188
4570 1650.07653808594
5093 1859.37133789062
4569 1654.37731933594
3091 1099.40539550781
4570 1653.43017578125
4598 1662.12585449219
4578 1654.53344726562
5176 1891.50671386719
4570 1648.06481933594
2213 778.429748535156
4603 1664.75354003906
4600 1665.56896972656
2631 931.1337890625
521 180.538375854492
3094 1095.83337402344
1717 598.841369628906
5090 1858.0458984375
705 243.992202758789
5022 1831.25793457031
5094 1860.30944824219
2691 951.37939453125
4517 1633.34216308594
4567 1653.20837402344
4589 1665.39038085938
4569 1652.09655761719
4594 1663.50024414062
1190 414.211456298828
2133 747.133422851562
2946 -113.12183380127
4597 1660.68249511719
4596 1663.26037597656
4600 1663.44165039062
1592 553.898315429688
4599 1662.61596679688
4594 1662.88159179688
5090 1858.71472167969
4573 1650.76232910156
4615 1663.55944824219
3448 1227.48425292969
587 205.148086547852
4598 1663.60327148438
2239 789.092346191406
1462 508.793304443359
4484 1620.00048828125
1474 513.876770019531
4598 1666.45764160156
1462 509.266326904297
4567 1652.97473144531
1636 572.603210449219
4570 1654.25317382812
2844 1008.71832275391
136 -16.6570568084717
4580 1655.02648925781
2069 726.574951171875
4198 1506.58032226562
2641 930.828857421875
1530 533.241271972656
3095 1093.34045410156
4594 1663.48986816406
4396 1583.39514160156
4589 1663.04187011719
294 95.1443557739258
1781 620.702453613281
5090 1859.3525390625
1443 506.390686035156
4592 1660.84985351562
2108 741.987976074219
3122 1112.26916503906
1826 638.780944824219
1735 607.284362792969
4599 1663.95092773438
1654 551.691223144531
3493 1246.17651367188
2659 941.984008789062
4295 1550.04724121094
4573 1654.72229003906
4580 1658.59484863281
5087 1859.51525878906
2427 854.638244628906
4597 1662.39318847656
1640 573.246826171875
4586 1662.23620605469
1840 640.935729980469
4567 1652.18994140625
3049 1083.41650390625
4597 1660.84411621094
3135 1113.70764160156
4591 1662.33386230469
1779 622.048706054688
2490 877.400268554688
4605 1665.78833007812
1642 571.20263671875
3985 1431.24291992188
4570 1655.11206054688
2129 750.609680175781
4579 1655.87390136719
2734 967.851257324219
5086 1857.25744628906
2128 744.267028808594
4592 1663.638671875
4589 1663.51818847656
4609 1669.09338378906
4596 1665.04150390625
2161 757.261779785156
4020 1440.68469238281
4590 1661.37963867188
5090 1859.72778320312
4592 1662.75939941406
4753 1724.77697753906
4571 1648.67492675781
679 234.999938964844
4569 1648.73107910156
1737 606.440124511719
4567 1651.77001953125
2199 773.488464355469
4590 1661.08874511719
4588 1661.68811035156
4594 1662.68957519531
4586 1661.13488769531
2822 999.824829101562
3065 1086.79675292969
1608 557.396057128906
1668 583.881530761719
225 80.2601623535156
4591 1661.44152832031
2987 1062.06481933594
1298 451.429443359375
2782 982.629699707031
1665 575.429443359375
1682 587.067565917969
4589 1662.9970703125
4586 1660.56213378906
5087 1856.04345703125
2422 855.810852050781
5084 1855.67517089844
4590 1661.18334960938
4585 1660.99609375
4585 1660.17456054688
4570 1652.93273925781
2208 775.341552734375
4980 2645.26782226562
2344 825.290954589844
1432 500.676208496094
4595 1661.44665527344
2813 996.766784667969
2130 746.751220703125
4589 1664.60205078125
4576 1653.60888671875
2531 892.090759277344
1426 499.193359375
1720 601.223937988281
4585 1658.07958984375
1413 492.546356201172
4569 1654.56201171875
4589 1662.06677246094
4568 1655.8759765625
2602 920.679443359375
4593 1661.41125488281
1679 585.771423339844
4590 1660.36071777344
1061 367.648986816406
1447 504.147552490234
498 171.544036865234
4555 1650.24609375
2130 748.162292480469
5170 1891.5400390625
5127 1876.84936523438
1514 528.09326171875
1630 565.962097167969
4567 1653.31469726562
4436 1600.2177734375
1296 450.651000976562
1390 484.890197753906
4572 1655.6259765625
137 -22.627477645874
1774 615.333435058594
1583 551.080688476562
5081 1856.98254394531
4319 1558.32141113281
4598 1662.97729492188
2625 927.561340332031
4588 1661.8505859375
3403 1207.91589355469
1617 559.775573730469
4870 1776.84997558594
5084 1856.86633300781
2004 704.137329101562
2116 744.139892578125
878 304.003326416016
4551 1636.45153808594
4594 1661.57470703125
3084 1095.84912109375
4558 1649.38708496094
2551 902.950744628906
4566 1656.13684082031
2684 949.181640625
4586 1661.7763671875
625 212.81428527832
4585 1663.57312011719
4588 1659.1943359375
4582 1661.28161621094
4570 1655.41833496094
3044 1080.45068359375
4527 1640.87634277344
4595 1663.03491210938
4557 1652.00012207031
4144 1488.08435058594
2131 750.6103515625
4028 1440.92016601562
4560 1649.56494140625
4664 1692.7568359375
4563 1650.72302246094
1149 398.901123046875
2552 899.576416015625
3619 1291.43371582031
4594 1661.65905761719
4558 1650.94274902344
2120 743.175048828125
4562 1649.56677246094
4586 1661.072265625
4595 1659.97399902344
5086 1853.91174316406
4560 1652.74914550781
2693 949.6982421875
5163 1888.45434570312
2453 864.841125488281
2090 735.195556640625
3719 1330.47717285156
2200 773.069885253906
1802 629.087158203125
4337 1566.0400390625
4531 1594.45776367188
4560 1651.66369628906
5081 1856.2861328125
4585 1660.82006835938
4587 1662.37280273438
4566 1654.92956542969
4578 1657.86120605469
4591 1665.15014648438
8119 3411.482421875
1695 591.666015625
4588 1658.34375
5164 1890.0419921875
4586 1661.57177734375
4593 1662.10998535156
5081 1855.81713867188
1676 581.429565429688
4563 1652.14465332031
4579 1659.74743652344
5164 1888.908203125
4585 1659.14392089844
3996 1435.82019042969
5078 1855.90563964844
4585 1660.177734375
4589 1662.67663574219
4629 1678.64111328125
4449 1608.88330078125
4562 1654.21020507812
5083 1857.14489746094
4591 1664.38903808594
4849 1771.09765625
3695 1328.9189453125
2133 749.01025390625
5177 1894.36474609375
4583 1658.75830078125
2193 772.564453125
4218 1518.57214355469
4591 1660.53503417969
1679 583.682556152344
2865 1012.19073486328
4579 1657.94873046875
4554 1650.10766601562
1046 366.19873046875
4585 1661.22338867188
4558 1646.01123046875
533 182.79216003418
2331 819.158264160156
4558 1649.30078125
1669 580.861145019531
1335 463.772888183594
5077 1855.7998046875
4586 1661.89514160156
4594 1661.33813476562
4584 1659.20068359375
4582 1660.73327636719
2153 756.062927246094
4586 1661.24719238281
2203 775.337829589844
4557 1652.16564941406
4563 1650.06201171875
3848 1379.96728515625
1756 617.626892089844
5089 1854.7880859375
4971 1814.51611328125
1485 516.314270019531
2305 804.732238769531
5069 1851.12109375
563 192.390823364258
2203 774.498718261719
4468 1613.94067382812
4582 1658.86218261719
4581 1658.70239257812
4561 1651.19580078125
4587 1660.90002441406
4773 1739.43579101562
2095 734.919372558594
4563 1651.64245605469
4218 1519.47143554688
2297 806.587768554688
4462 1611.47875976562
4119 1482.79272460938
1645 572.700317382812
1079 375.286651611328
4590 1662.58679199219
2233 785.678771972656
1340 473.660827636719
3966 1424.84387207031
4569 1649.90734863281
4591 1663.94421386719
2430 855.086608886719
2128 747.800842285156
4562 1647.27758789062
4583 1659.095703125
2293 806.280029296875
5412 1988.20251464844
4558 1648.09790039062
3612 1291.49792480469
4584 1658.55749511719
775 273.279388427734
1134 397.700286865234
2425 855.432434082031
4555 1650.99719238281
4395 1585.71215820312
3033 1077.46447753906
3408 1215.51123046875
4587 1658.23229980469
4554 1649.82775878906
4557 1652.04724121094
3388 1207.32641601562
4557 1648.6259765625
2229 783.768249511719
5072 1856.52014160156
4552 1651.05212402344
1669 576.870666503906
4575 1660.00390625
4579 1659.51672363281
829 288.907623291016
5162 1890.18676757812
4586 1659.64147949219
4586 1658.32104492188
4585 1659.87731933594
4553 1647.43103027344
1772 617.251525878906
4577 1660.201171875
4557 1650.50170898438
4576 1658.02014160156
341 113.666526794434
4367 1575.84106445312
4577 1659.11218261719
4346 1568.5693359375
4551 1650.97448730469
418 141.553176879883
4556 1647.63720703125
3001 1066.38903808594
4585 1660.83422851562
2199 771.575012207031
4227 1524.51696777344
1732 606.849182128906
4575 1657.36022949219
4591 1661.20910644531
4555 1648.8671875
3736 1334.54077148438
4575 1652.89245605469
2640 930.1171875
4565 1653.20617675781
2809 995.298645019531
1945 680.723876953125
4555 1652.15954589844
4354 1574.88146972656
2152 754.923645019531
5080 1861.10693359375
4577 1659.01611328125
4565 1654.69580078125
4576 1657.31787109375
5075 1854.26867675781
4553 1649.19152832031
3574 1274.93432617188
2634 930.666931152344
4558 1649.2216796875
4562 1650.3935546875
2691 950.389404296875
4567 1652.35070800781
4574 1656.72131347656
5309 1951.55798339844
4581 1659.904296875
3601 1287.34716796875
2292 806.176391601562
4580 1659.5166015625
5074 1855.32861328125
4553 1650.21667480469
2119 745.662902832031
4564 1652.78820800781
4510 1637.22875976562
1667 581.252380371094
4583 1660.19946289062
1461 509.283386230469
4582 1660.58215332031
2200 773.714782714844
4714 1712.39489746094
4580 1658.98254394531
4572 1657.62915039062
4579 1661.43591308594
4588 1660.92590332031
4571 1657.83605957031
1373 479.682922363281
4582 1655.85620117188
2126 743.389831542969
4581 1659.90600585938
4576 1657.93273925781
4583 1659.81103515625
3014 1072.5625
4576 1659.29943847656
4592 1660.83752441406
1628 568.744201660156
5047 1847.53405761719
4579 1659.23522949219
4560 1654.32922363281
5069 1852.43579101562
2128 749.362609863281
4575 1657.61010742188
4552 1649.84143066406
923 313.393829345703
5107 1867.69982910156
2189 769.765869140625
2198 772.764282226562
5094 1864.759765625
4550 1647.083984375
4556 1649.12341308594
2117 730.388854980469
3794 1359.86950683594
4579 1659.55749511719
4576 1658.36645507812
4583 1659.18664550781
4586 1656.57629394531
4486 1627.60192871094
4581 1658.26550292969
4238 1527.27587890625
492 168.732284545898
5082 1852.04748535156
2700 954.013366699219
2094 735.46044921875
4580 1660.34143066406
2776 981.69140625
2121 746.157043457031
1662 579.481140136719
4582 1661.67224121094
4582 1659.0810546875
5068 1855.61010742188
5154 1886.42346191406
1452 506.029083251953
4576 1659.36096191406
4442 1605.38793945312
5073 1857.34887695312
4610 1673.71411132812
4553 1650.09655761719
2983 1058.76171875
4573 1657.66625976562
3686 1318.54565429688
1500 520.476867675781
5157 1887.84423828125
4573 1658.271484375
5049 1846.77880859375
4293 1554.60595703125
4572 1659.72448730469
4578 1657.91479492188
4066 1471.91296386719
3220 1144.52612304688
2118 746.112182617188
4147 1495.52416992188
1238 430.178527832031
4513 1640.6240234375
1777 619.943420410156
4549 1649.8115234375
4585 1659.46362304688
664 232.399749755859
4552 1648.376953125
903 317.611297607422
4585 1659.38415527344
2086 735.153381347656
4568 1655.33679199219
2118 745.137023925781
2126 748.208251953125
4571 1657.9443359375
4552 1648.15905761719
4581 1659.14172363281
4581 1660.37646484375
1487 518.992919921875
5067 1855.10974121094
2216 779.723571777344
5161 1888.74035644531
4558 1650.478515625
2977 1056.11291503906
3836 1372.95959472656
4008 1434.9814453125
4570 1656.91674804688
4572 1656.3798828125
4571 1659.31201171875
4571 1656.26501464844
2126 743.870178222656
4586 1660.23791503906
4576 1658.45068359375
4571 1657.16064453125
4572 1658.62780761719
3491 1244.50268554688
4550 1649.01232910156
4574 1657.08654785156
1453 505.406921386719
4574 1658.32861328125
4721 1716.34130859375
2398 845.506103515625
2091 737.186279296875
4564 1651.88488769531
5064 1853.60876464844
2125 747.82861328125
2270 799.834899902344
4578 1663.341796875
2824 997.834045410156
4576 1658.19958496094
4559 1649.15686035156
1674 583.717041015625
4570 1655.63488769531
4578 1658.41137695312
5160 1887.04760742188
4572 1655.62072753906
1802 627.085205078125
5109 1869.64721679688
4577 1657.98913574219
5072 1856.19372558594
1668 581.034362792969
2127 747.059753417969
4540 1648.20971679688
4570 1656.60668945312
1729 603.594116210938
4548 1647.83203125
3069 1086.76550292969
4553 1650.4697265625
4546 1648.5166015625
4547 1650.2099609375
4567 1653.75463867188
1674 581.476196289062
4550 1647.15197753906
4545 1649.24731445312
4553 1647.21826171875
5059 1850.03076171875
5058 1847.7109375
4312 1554.34741210938
3427 1219.00732421875
4572 1656.79907226562
3703 1325.83752441406
4549 1648.03393554688
1495 519.599975585938
4573 1657.8408203125
2464 866.634765625
4569 1656.90270996094
4575 1658.36938476562
4569 1655.64794921875
1764 615.3955078125
2103 739.601379394531
2087 731.516235351562
4570 1654.72595214844
867 303.331176757812
4634 1682.15295410156
5062 1853.59423828125
4572 1658.44421386719
1762 615.020080566406
4604 1669.21240234375
4546 1648.32421875
5072 1855.11706542969
4561 1650.38916015625
2190 773.266845703125
1665 579.648681640625
4984 1821.57678222656
3408 1214.11181640625
2727 962.200134277344
926 322.728881835938
2094 735.900756835938
4572 1655.91735839844
4574 1658.66516113281
2424 854.269104003906
4580 1659.82861328125
4568 1656.33508300781
4518 1635.90795898438
4523 1637.95263671875
2194 768.623657226562
4574 1658.08142089844
1492 519.144165039062
4555 1650.37390136719
5075 1854.14770507812
1597 556.721984863281
5055 1853.00280761719
2201 772.412475585938
4577 1658.26501464844
4546 1647.64672851562
2587 921.443908691406
5542 2042.15649414062
2090 733.849975585938
4573 1657.81286621094
5144 1883.77783203125
4545 1648.03405761719
4545 1644.89318847656
4541 1646.22412109375
4548 1647.52221679688
4571 1655.21374511719
4542 1646.05639648438
5064 1854.29296875
1633 568.474426269531
5067 1853.37658691406
5069 1854.60363769531
3190 1133.90515136719
4557 1644.2919921875
4291 1546.88830566406
3092 1098.08459472656
5062 1852.95812988281
4570 1657.19311523438
2228 783.362854003906
5059 1853.07458496094
4324 1562.12475585938
1475 509.841705322266
3597 1287.46105957031
4574 1659.64514160156
4547 1646.65661621094
1664 580.011047363281
4568 1656.53930664062
4567 1654.388671875
5059 1851.59997558594
4551 1646.61657714844
1136 395.266021728516
1645 569.654846191406
4546 1647.83276367188
3853 1386.06726074219
5063 1852.20556640625
4555 1652.6328125
4572 1660.11889648438
4273 1537.22973632812
4569 1658.2314453125
1618 563.145263671875
1639 571.81787109375
136 -21.2115993499756
4547 1648.07543945312
1641 571.703430175781
4569 1657.26452636719
1751 613.692504882812
2286 806.240783691406
4567 1657.44116210938
2132 743.505432128906
5026 1840.78454589844
4568 1654.98376464844
3071 1089.857421875
3792 1357.83996582031
2143 754.247619628906
2694 949.457946777344
1801 627.425659179688
4541 1647.94897460938
4575 1656.77075195312
4568 1656.88818359375
5070 1853.02197265625
5123 1880.025390625
4570 1657.64562988281
1842 644.670959472656
4540 1648.03381347656
1702 595.10546875
2628 933.802856445312
2114 745.396118164062
4570 1656.41223144531
5138 1884.20581054688
2116 746.635437011719
4299 1555.15161132812
2693 952.039672851562
2814 995.107116699219
4546 1646.71496582031
2575 911.324523925781
4544 1644.79772949219
1742 607.758422851562
786 -33.209358215332
5147 1885.26257324219
2280 801.753234863281
298 100.573638916016
4573 1657.40148925781
4565 1653.37194824219
2704 956.829895019531
4538 1646.5654296875
4566 1659.619140625
4563 1653.60034179688
4548 1645.35827636719
4564 1655.65747070312
5059 1851.36840820312
7795 3225.16967773438
4568 1657.33361816406
2190 770.655212402344
4542 1645.90112304688
2599 921.141296386719
4087 1470.67297363281
4565 1654.43188476562
4568 1655.537109375
4520 1644.03430175781
5002 1827.80603027344
2995 1063.537109375
2113 745.594299316406
4572 1658.59375
4566 1654.095703125
4537 1643.42126464844
4570 1655.16442871094
4569 1659.34790039062
4572 1657.875
2691 952.941589355469
2202 776.317199707031
3498 1247.60363769531
4539 1644.90014648438
4568 1653.61560058594
1733 603.842895507812
4546 1650.46740722656
4543 1645.76672363281
4538 1645.89892578125
465 157.162902832031
1621 564.391784667969
2775 982.9248046875
4555 1654.3203125
1428 498.801971435547
2125 744.451904296875
1541 533.715881347656
4544 1646.59008789062
4431 1605.13891601562
5055 1849.880859375
4563 1655.73986816406
4969 1818.44909667969
5066 1849.68334960938
2201 774.5361328125
4562 1654.48376464844
4557 1650.166015625
4423 1602.4482421875
4565 1657.01940917969
4567 1655.33728027344
2858 1012.94458007812
4568 1655.36694335938
1737 605.8798828125
4536 1643.93334960938
1661 579.09765625
4706 1711.15625
4561 1650.76928710938
4539 1643.67443847656
4553 1650.32543945312
4503 1636.55017089844
2066 723.26904296875
5137 1881.17224121094
4568 1656.52758789062
4557 1653.24487304688
4533 1645.99243164062
1749 607.584716796875
5065 1855.57104492188
4565 1657.17419433594
4327 1563.11755371094
4508 1634.634765625
4540 1644.84106445312
4544 1648.24926757812
4565 1659.29064941406
2407 849.343627929688
4556 1654.18835449219
5144 1884.52258300781
2082 731.956787109375
4541 1649.07165527344
2668 945.14697265625
4562 1656.48974609375
2303 808.262451171875
4561 1654.63537597656
3310 1182.17456054688
5056 1849.03735351562
4562 1654.57543945312
3765 1345.55493164062
1696 588.849182128906
5069 1855.99609375
491 167.843795776367
3906 1401.93542480469
1488 517.579833984375
4556 1654.79809570312
2281 803.964172363281
1639 570.94677734375
5021 2221.11791992188
2190 769.366088867188
2117 745.370178222656
4564 1658.33972167969
2126 744.971862792969
5067 1852.20666503906
4537 1647.31372070312
2208 778.561767578125
4885 1780.07458496094
4557 1654.55114746094
4540 1645.57348632812
5051 1849.26672363281
4561 1651.77868652344
3001 1065.56616210938
1636 570.525695800781
4499 1628.79211425781
5039 1843.60595703125
1499 519.91455078125
4426 1599.69946289062
4532 1645.60217285156
4543 1648.9228515625
3103 1100.45617675781
4546 1647.51257324219
4540 1645.12683105469
2082 729.707397460938
2168 764.493957519531
331 112.742515563965
2113 744.620788574219
4530 1643.11193847656
3439 1226.10803222656
5056 1852.01147460938
4337 1566.45764160156
2662 943.128295898438
4533 1643.37268066406
3109 1107.06311035156
4560 1656.19299316406
4559 1655.26953125
2468 870.934204101562
3795 1360.02270507812
4555 1654.54406738281
3068 1092.35083007812
1292 453.106842041016
4534 1644.68420410156
4564 1654.59167480469
1288 -0.998307943344116
2089 735.632568359375
2275 802.752075195312
4552 1649.19482421875
4555 1653.17309570312
1766 619.229553222656
5058 1851.13806152344
3136 1114.7626953125
2257 795.622375488281
4563 1654.62561035156
4384 1587.67260742188
4564 1653.94396972656
1125 391.503814697266
4554 1653.0556640625
2186 769.364807128906
2626 928.034545898438
4543 1643.52600097656
4552 1652.42138671875
4524 1642.01391601562
4534 1644.78149414062
3676 1315.14306640625
2571 909.150817871094
3778 1356.38146972656
1459 509.763092041016
1463 511.131134033203
5104 1873.22314453125
4561 1657.30041503906
4528 1644.84228515625
5053 1850.79443359375
4539 1646.09545898438
5043 1846.85998535156
2281 804.365966796875
4534 1641.68823242188
3640 1305.61413574219
1790 624.972839355469
1445 499.671661376953
2117 743.32666015625
4557 1652.103515625
4561 1654.62878417969
4627 1682.68603515625
4536 1643.31201171875
4530 1645.25183105469
1663 581.718811035156
4556 1652.80163574219
9712 -8466.6923828125
3919 1406.53210449219
872 303.282043457031
4559 1654.94665527344
2120 744.518615722656
4559 1655.2294921875
2086 735.872985839844
4556 1654.41760253906
4933 1801.05249023438
4541 1647.64245605469
5049 1848.35852050781
};
\addlegendentry{cut}
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
5133 1868.71520996094
2154 752.317138671875
5138 1869.65856933594
5125 1867.81481933594
2150 754.442321777344
4833 1751.9130859375
5140 1870.93908691406
5140 1869.38159179688
3079 1090.60827636719
3619 1292.279296875
2732 965.080322265625
5137 1871.74230957031
5099 1856.23547363281
3836 1370.81262207031
5128 1870.70971679688
5041 1833.4853515625
1873 650.931640625
2120 742.271118164062
5014 1818.72802734375
2520 885.865539550781
5138 1870.35217285156
1052 366.019439697266
1544 536.434509277344
5140 1870.96789550781
5113 1861.54699707031
3604 1286.75903320312
1682 586.824157714844
2121 744.687805175781
3552 1261.20263671875
1458 510.294982910156
5165 1882.59704589844
4362 1572.55444335938
2150 755.303039550781
3008 1066.35217285156
2164 755.071899414062
2227 779.302307128906
5057 1839.49255371094
2157 754.606750488281
5134 1870.06811523438
4324 1555.26635742188
4202 1510.03112792969
2155 755.240966796875
2154 754.7939453125
2279 803.760925292969
1073 374.513031005859
1152 401.211242675781
5140 1870.04809570312
2161 755.623352050781
5133 1871.32348632812
512 168.170761108398
3485 1243.86376953125
1647 572.057250976562
4914 1783.63720703125
5133 1870.63903808594
3950 1410.60229492188
4122 1478.95434570312
2155 754.891418457031
1735 608.194885253906
2153 753.237426757812
1557 541.65234375
1041 362.804718017578
2957 1050.96862792969
2124 740.926696777344
1677 586.623596191406
5225 1904.18969726562
4173 1498.25988769531
1737 605.621032714844
5129 1865.10217285156
2233 783.791320800781
5136 1870.21594238281
2248 789.716186523438
1789 626.4462890625
2155 754.038391113281
5135 1871.24096679688
5135 1867.69384765625
5134 1870.73120117188
5143 1871.12097167969
1822 639.400634765625
3474 1238.64514160156
5140 1868.07385253906
1511 527.117431640625
3054 1080.12145996094
5155 1878.66516113281
5135 1870.50720214844
3658 1305.36181640625
1603 559.593078613281
2193 769.411987304688
1734 605.491821289062
1620 566.585571289062
5099 1859.103515625
2453 864.383850097656
5136 1869.90710449219
1655 576.620483398438
4280 1534.40441894531
5133 1868.83337402344
3921 1402.69848632812
1129 391.571197509766
1614 560.156982421875
5130 1869.62036132812
5146 1872.46557617188
4353 1567.92138671875
2163 757.025939941406
5139 1870.2177734375
1527 529.080871582031
2320 818.77783203125
1804 628.660705566406
599 205.641891479492
3256 1156.66723632812
2153 754.03125
1611 562.159118652344
5141 1869.02380371094
2983 1055.93798828125
1484 518.123657226562
5140 1870.91284179688
1791 623.893310546875
2152 753.880554199219
5187 1891.19946289062
1528 530.791564941406
5138 1868.20874023438
2157 754.942626953125
2200 772.183532714844
2245 787.541625976562
2134 748.192260742188
5139 1869.04516601562
2169 758.998840332031
5145 1873.85522460938
1618 563.827331542969
5136 1869.46435546875
4226 1516.912109375
5139 1869.22973632812
4978 1810.49536132812
1688 589.533508300781
1652 578.065551757812
5134 1869.44067382812
836 287.621032714844
2141 748.818908691406
5139 1870.61791992188
2361 833.51220703125
2161 757.758361816406
1646 578.368408203125
3042 1079.74328613281
1784 624.39697265625
5217 1902.82678222656
3325 1181.28344726562
5138 1871.35913085938
2683 943.589416503906
2716 962.303344726562
1458 506.844421386719
4134 1481.39074707031
1128 392.383056640625
1687 589.6171875
5988 2204.31372070312
536 180.781036376953
1774 619.424560546875
5134 1872.53747558594
1451 507.408172607422
2713 957.212463378906
853 295.258056640625
1428 500.488922119141
5001 1818.41723632812
2149 750.3681640625
2993 1059.80053710938
5143 1871.90539550781
2825 1000.28735351562
5152 1873.0498046875
5129 1868.65222167969
5135 1869.193359375
5187 1894.33325195312
5141 1870.80163574219
3007 1064.44494628906
5137 1871.99987792969
1467 506.227264404297
3769 1346.09887695312
5135 1872.44543457031
2642 931.116943359375
1481 516.280395507812
5132 1871.18029785156
2318 815.407409667969
3401 1210.66064453125
2648 935.183227539062
5134 1872.56872558594
5135 1868.42578125
5134 1869.44055175781
1050 363.885192871094
1658 579.524780273438
3612 1288.99328613281
4288 1540.4384765625
1934 676.071411132812
2255 790.679443359375
1606 560.852355957031
5130 1870.68811035156
5138 1868.49169921875
1781 619.205017089844
5132 1870.86706542969
4347 1560.92102050781
1777 618.45361328125
1663 581.502014160156
1678 584.637939453125
1612 563.256469726562
3782 1358.45300292969
3471 1235.51904296875
1686 588.068115234375
5154 1873.69213867188
896 312.346313476562
3037 1074.80480957031
3279 1161.84631347656
5042 1834.62329101562
5097 1858.04272460938
2517 884.976867675781
2968 1048.52478027344
1637 571.817504882812
1842 642.451721191406
1647 571.223999023438
3558 1264.26831054688
2717 957.376098632812
1445 501.790100097656
3392 1204.60400390625
2126 745.109252929688
3005 1064.27758789062
3866 1381.46484375
4204 1505.25341796875
5135 1868.39599609375
2511 885.226013183594
5176 1887.474609375
5225 1904.72399902344
5121 1865.23474121094
5223 1901.150390625
3449 1227.43688964844
3025 1073.29272460938
1087 373.221649169922
3954 1416.97009277344
309 104.35034942627
4369 1571.51599121094
2154 755.282958984375
5131 1867.10717773438
2151 755.996337890625
3155 1120.91027832031
1492 517.91259765625
3772 1345.7578125
5146 1874.18603515625
5132 1868.17065429688
3617 1288.00158691406
1638 571.601806640625
1697 589.726806640625
2235 781.272033691406
4274 1534.779296875
2210 777.737182617188
3109 1104.29602050781
2129 744.496948242188
1652 576.405822753906
2158 756.868835449219
2153 754.313537597656
5141 1871.46215820312
2167 759.9462890625
3465 1234.3154296875
2341 820.882446289062
1481 516.354125976562
1697 590.585021972656
354 118.17204284668
3758 1342.86145019531
3781 1349.87866210938
2968 1055.47583007812
822 284.607574462891
1688 587.435180664062
6491 2442.10546875
4028 1442.00390625
2232 780.986267089844
2149 753.124145507812
3017 1070.07458496094
5212 1901.70727539062
3727 1332.0048828125
3904 1398.49633789062
1688 589.031188964844
2982 1055.31396484375
2626 930.958068847656
2326 816.6728515625
5140 1869.91760253906
2163 754.680236816406
5143 1873.11572265625
2139 749.627014160156
3613 1288.14660644531
2711 955.826049804688
1161 405.658813476562
1111 387.614807128906
5137 1870.58374023438
1654 576.729431152344
2151 756.658874511719
3416 1216.74267578125
2668 938.38525390625
5140 1870.83801269531
3157 1120.40576171875
2124 744.825439453125
2145 753.644470214844
2204 773.298156738281
2713 955.610778808594
4100 1471.74584960938
1494 523.90380859375
4196 1511.45397949219
1421 496.585723876953
5135 1869.78942871094
2736 968.503234863281
2305 809.161682128906
2150 754.696655273438
5114 1862.32019042969
1472 512.73095703125
2156 754.209228515625
2794 988.650146484375
1645 573.403381347656
662 227.515243530273
1643 573.327514648438
2225 782.50830078125
5139 1866.98767089844
3337 1186.1201171875
1260 435.908966064453
5134 1872.001953125
5020 1824.90478515625
1657 577.26416015625
1689 587.364196777344
1407 489.358093261719
5138 1870.39562988281
5142 1871.37353515625
2798 989.590515136719
5157 1876.24060058594
2220 778.981994628906
3217 1147.7236328125
2377 841.844848632812
2152 751.600219726562
2007 700.180541992188
2667 941.385864257812
2147 745.192016601562
2639 930.143920898438
2130 742.487487792969
1801 626.838623046875
5220 1902.44750976562
1814 636.039611816406
3827 1368.62438964844
2232 784.904907226562
2138 746.083190917969
1646 572.309692382812
5133 1869.39404296875
2013 705.153259277344
2234 783.383239746094
3029 1072.97399902344
3723 1329.31091308594
5150 1877.93713378906
2518 886.973449707031
3423 1214.87292480469
3618 1287.15161132812
3958 1418.078125
1652 577.936340332031
2669 940.996032714844
3108 1101.76489257812
2163 756.553833007812
5899 2166.88256835938
1512 527.833068847656
3356 1191.31481933594
3609 1286.59118652344
1011 351.256439208984
4129 1480.94604492188
2070 728.072875976562
5522 2023.13171386719
1079 376.448150634766
1803 628.788696289062
5134 1869.88488769531
4973 1804.25598144531
1655 579.343322753906
1692 590.354858398438
1395 483.896484375
3048 1073.04760742188
2946 1040.7744140625
2125 745.744201660156
3636 1297.35375976562
4171 1496.58325195312
1612 562.841674804688
2157 755.751220703125
1548 542.744445800781
462 157.785522460938
2151 757.480224609375
5141 1873.537109375
2323 815.473510742188
2713 956.36376953125
2324 814.6171875
5009 1817.90942382812
1416 493.274780273438
2125 745.575073242188
1691 587.091430664062
1661 579.387084960938
2733 966.251953125
4921 1784.32385253906
2132 745.3232421875
2574 905.423400878906
1822 635.978515625
1447 505.045684814453
1777 623.109069824219
3966 1417.82983398438
5138 1870.27868652344
5139 1872.14306640625
5140 1870.75451660156
5213 1898.70520019531
3560 1270.68664550781
2313 810.307983398438
2130 743.029907226562
4914 1780.44995117188
1119 389.313812255859
5136 1871.60986328125
2155 756.083740234375
5142 1874.07775878906
2733 964.5283203125
2480 875.089294433594
2161 755.960571289062
1141 396.806274414062
5136 1868.28088378906
2688 950.899536132812
4177 1499.64636230469
1683 588.433532714844
2185 762.874450683594
1686 590.481872558594
2227 779.703552246094
3951 1410.03039550781
1682 587.128845214844
3450 1227.01208496094
1904 664.948913574219
1502 522.167175292969
4094 1466.92907714844
5138 1869.98425292969
2318 814.024963378906
1783 620.768615722656
1151 399.637847900391
4998 1818.13818359375
2149 753.754943847656
1470 515.311279296875
2647 926.548828125
2670 941.105407714844
5218 1902.65148925781
5137 1871.0634765625
2228 783.48974609375
3102 1103.49609375
3300 1173.23413085938
5139 1868.4921875
4053 1451.03271484375
2261 791.902282714844
2642 931.177978515625
2662 940.786560058594
5216 1902.08874511719
1690 590.352355957031
2159 756.355285644531
887 309.111938476562
2841 1009.89923095703
2153 754.016418457031
949 329.827301025391
2800 986.107666015625
1340 467.539184570312
3864 1385.01574707031
1675 586.450805664062
1682 587.799255371094
1800 626.801086425781
2703 955.490600585938
2707 956.390075683594
3009 1073.47448730469
1657 577.342041015625
2310 808.498901367188
3150 1116.14392089844
2252 789.566223144531
5108 1862.92712402344
574 197.998153686523
2970 1052.2197265625
1686 589.02880859375
1350 467.408630371094
2158 755.814392089844
1687 589.3759765625
3508 1249.59802246094
2120 741.759521484375
2504 884.075256347656
2858 1008.97601318359
5219 1906.02319335938
1505 526.743774414062
5118 1863.90161132812
1087 380.265197753906
2075 724.447082519531
2226 780.490234375
2925 1040.50866699219
2758 976.326232910156
5141 1869.71252441406
2134 745.023132324219
1706 594.341369628906
3518 1251.61303710938
5131 1868.84545898438
2224 778.470825195312
1146 399.98095703125
3117 1104.76745605469
1498 521.76171875
2325 818.1416015625
1669 581.049621582031
2158 755.432250976562
2459 862.122802734375
2129 743.113830566406
1510 521.201171875
5145 1871.87365722656
4915 1780.36950683594
2253 791.987915039062
5069 1845.51110839844
1081 376.192779541016
2637 931.835815429688
5140 1871.31579589844
1786 623.2109375
2444 860.277221679688
1926 671.771606445312
5068 1842.43347167969
5139 1869.15783691406
5174 1884.7626953125
1165 404.540954589844
2609 922.731201171875
1605 562.769592285156
5140 1870.98571777344
5140 1867.36267089844
1684 587.517822265625
5953 2190.86059570312
2125 746.951477050781
2154 754.478515625
1645 574.264709472656
2151 753.263488769531
5057 1838.53723144531
5137 1872.8994140625
846 294.464874267578
1644 573.32373046875
1678 586.195922851562
5140 1871.24719238281
5134 1869.73596191406
5112 1861.55822753906
1641 574.902648925781
5144 1874.51232910156
5141 1871.89184570312
2158 756.973510742188
1601 560.392028808594
5148 1872.35522460938
2779 982.725708007812
1475 515.19677734375
5133 1869.12683105469
2470 870.89404296875
1151 404.172821044922
5137 1869.49230957031
5127 1866.49963378906
983 342.568328857422
1470 511.112579345703
2854 1008.59027099609
2675 945.897094726562
2187 767.414489746094
2721 958.083435058594
3003 1062.40783691406
5137 1868.21630859375
5134 1869.18286132812
1623 564.256408691406
5143 1871.43359375
4233 1518.10046386719
1690 588.567810058594
2153 754.045227050781
5211 1897.53210449219
3033 1077.16528320312
722 263.497253417969
1736 605.5283203125
5134 1869.77795410156
2156 756.746826171875
1224 426.708557128906
5140 1869.95275878906
2160 755.326599121094
3617 1291.60375976562
1487 516.001342773438
1321 460.152557373047
4312 1552.55505371094
2275 800.507751464844
1470 513.099548339844
5226 1904.96423339844
2326 818.097351074219
3568 1268.78601074219
5230 1900.58361816406
6375 2359.71435546875
2700 951.553771972656
1105 384.85888671875
5140 1872.2607421875
5122 1864.27111816406
5129 1869.27673339844
5597 2049.87280273438
1656 577.144165039062
3077 1091.24096679688
3941 1409.87561035156
2211 769.867797851562
2124 744.256591796875
3492 1244.82043457031
1687 588.784851074219
5139 1872.27062988281
5141 1870.81359863281
3056 1080.56225585938
5137 1869.07141113281
5130 1870.88537597656
2155 754.711608886719
1628 568.070678710938
5133 1870.34948730469
2328 820.379577636719
4336 1559.41821289062
1713 597.007507324219
5139 1871.41052246094
2657 936.766235351562
1691 591.068542480469
5146 1872.67260742188
5138 1871.20227050781
5079 1844.76037597656
2338 820.954223632812
5171 1882.58557128906
3548 1261.40771484375
1153 401.754547119141
5133 1868.60180664062
1159 404.460784912109
1608 561.802062988281
1253 436.100158691406
1411 492.553894042969
5194 1895.05676269531
3116 1105.29846191406
3374 1207.22570800781
503 175.278121948242
4233 1521.16760253906
2262 793.582458496094
2114 740.067749023438
2240 785.496459960938
2127 744.650329589844
2158 757.122314453125
3409 1209.9677734375
4280 1535.21118164062
2190 768.270568847656
2441 859.531555175781
3159 1120.25341796875
5148 1873.25500488281
1602 557.927734375
1975 690.254455566406
5221 1902.27819824219
4064 1456.861328125
5142 1871.1962890625
5094 1854.2001953125
5144 1873.845703125
5226 1904.37756347656
2167 760.335266113281
5141 1869.35021972656
811 281.977264404297
333 114.653800964355
2303 809.082946777344
2159 754.713073730469
1655 578.25830078125
5142 1869.3212890625
2941 1042.59521484375
2515 884.429321289062
5228 1904.56726074219
5146 1868.68188476562
2961 1047.40942382812
2871 1015.88507080078
2276 806.011352539062
4991 1815.31921386719
1011 352.426116943359
2328 813.956359863281
5129 1868.38598632812
5137 1869.60498046875
5155 1874.65173339844
378 127.195777893066
5130 1869.59655761719
2227 780.3818359375
4177 1501.26794433594
5222 1903.84143066406
1681 587.404296875
5136 1869.56982421875
5140 1869
2931 1032.98010253906
2109 739.061889648438
1658 576.519165039062
5144 1870.48596191406
2667 940.715942382812
2147 750.590515136719
5139 1869.50378417969
3088 1094.58532714844
5136 1868.97424316406
5131 1869.19580078125
5126 1868.93530273438
3245 1152.01281738281
3948 1411.51379394531
1124 390.317718505859
1619 566.428100585938
3429 1219.56555175781
1656 579.095092773438
5521 2027.90148925781
1465 512.932983398438
3149 1113.80883789062
2133 747.429504394531
5145 1871.5087890625
2156 752.738647460938
1447 504.54541015625
2710 957.316772460938
5060 1838.05529785156
1772 619.272705078125
5556 2037.34997558594
2142 737.656982421875
5145 1871.046875
2135 746.660217285156
5143 1871.47888183594
5137 1870.49438476562
2259 794.830444335938
2651 937.726989746094
5129 1869.71765136719
2158 754.910339355469
1342 469.896118164062
4090 1464.81628417969
5140 1870.50415039062
3164 1124.67883300781
3028 1070.22521972656
1189 415.768218994141
2232 781.74560546875
2119 743.781311035156
1629 568.783752441406
1738 604.82080078125
2221 778.470642089844
1642 574.475830078125
5621 2063.126953125
3108 1102.33422851562
2318 815.2373046875
1685 587.148864746094
2154 756.493469238281
5137 1868.52905273438
2804 992.495239257812
5143 1873.1396484375
5132 1869.61169433594
713 245.087356567383
2687 951.837280273438
1660 579.050537109375
5217 1900.732421875
878 301.036224365234
1538 535.466186523438
5137 1871.98120117188
5136 1870.30200195312
2156 756.326110839844
1833 641.541137695312
2712 955.632873535156
3115 1105.71081542969
1017 354.568115234375
2321 815.532958984375
1689 589.410705566406
1662 577.610961914062
5136 1871.03149414062
3707 1324.20874023438
5142 1871.85070800781
2679 947.826843261719
5139 1870.98217773438
4087 1466.92956542969
3280 1164.76245117188
1639 568.254943847656
4391 1579.92041015625
5146 1872.19580078125
4230 1515.0732421875
5136 1870.88439941406
3462 1231.74719238281
1008 348.609924316406
5138 1869.14697265625
5141 1872.99255371094
5130 1869.11743164062
1165 404.08349609375
5145 1872.46362304688
2354 827.683959960938
2328 815.446228027344
2220 779.274658203125
1156 399.219146728516
2156 750.617614746094
3838 1366.57397460938
5137 1869.97973632812
5141 1869.61682128906
2128 744.800598144531
4128 1481.37255859375
3941 1414.68334960938
2257 792.213806152344
1262 442.061828613281
1616 563.80712890625
420 141.191497802734
4304 1545.14807128906
2150 756.485595703125
3000 1061.3095703125
325 108.402275085449
5235 1910.82080078125
1812 633.327026367188
5172 1884.603515625
2230 780.963256835938
2159 755.814819335938
4856 1756.17822265625
495 162.774948120117
4343 1557.47412109375
3566 1267.77587890625
2673 940.537292480469
5130 1865.14306640625
1433 499.164459228516
1677 584.356079101562
5126 1866.81066894531
3846 1374.36791992188
1687 588.360778808594
2105 739.495361328125
2230 780.489074707031
1801 626.257141113281
4273 1535.59143066406
5145 1872.01525878906
5142 1870.90197753906
2323 814.70458984375
1687 590.155517578125
2129 748.5732421875
1441 501.101348876953
1156 402.850555419922
345 114.965194702148
1085 377.258331298828
5141 1871.15966796875
3014 1070.26818847656
1071 372.199096679688
5136 1870.27648925781
3077 1089.45300292969
2057 720.596374511719
3118 1108.11450195312
5139 1868.50695800781
1955 683.598388671875
1732 603.975158691406
5136 1870.06481933594
2158 753.392700195312
5148 1873.14526367188
2486 875.223022460938
1686 591.398132324219
2801 991.924987792969
1687 588.584045410156
2075 727.8876953125
4279 1537.88732910156
1616 566.876342773438
1684 587.747985839844
4073 1461.15881347656
5139 1870.21313476562
1645 572.465026855469
2147 751.464782714844
1661 578.054565429688
761 263.687042236328
1769 620.770751953125
2191 764.169799804688
1416 492.27587890625
2318 814.730163574219
3272 1164.16198730469
5213 1903.71362304688
1684 588.0751953125
1807 627.293762207031
5071 1844.71325683594
5137 1869.94653320312
2159 757.68408203125
2122 743.629577636719
3987 1429.66833496094
3498 1247.76049804688
2395 844.062805175781
4348 1563.78186035156
1869 654.347412109375
3155 1118.99060058594
5080 1849.84765625
3231 1145.46362304688
1686 588.665161132812
4150 1489.80505371094
2309 811.019348144531
2229 784.194641113281
5142 1869.466796875
1481 514.54833984375
5144 1872.26733398438
5130 1866.13830566406
2319 815.257141113281
2006 701.655029296875
3186 1128.72399902344
3034 1070.97717285156
653 222.90673828125
5136 1870.53161621094
1888 658.715393066406
1778 620.537414550781
604 207.27392578125
4087 1468.63891601562
5138 1869.21264648438
2170 760.9013671875
2311 810.198608398438
2718 960.368835449219
5132 1868.85070800781
2739 967.284973144531
1153 404.435272216797
5139 1872.56506347656
5133 1869.390625
2002 699.257873535156
460 156.724060058594
4004 1431.435546875
5134 1869.24072265625
5292 1934.134765625
5134 1870.1787109375
1657 577.345947265625
2133 748.392578125
2162 756.1162109375
2259 792.511657714844
2155 753.529174804688
2995 1060.17028808594
3113 1104.67639160156
2235 781.567993164062
2130 742.203002929688
3408 1210.8037109375
3016 1068.10754394531
2330 815.440673828125
1476 514.069396972656
2645 933.311706542969
2987 1060.37426757812
2015 704.417114257812
1673 583.029113769531
1439 504.504974365234
2317 815.507263183594
1689 589.740234375
1185 411.072509765625
1649 572.979187011719
2125 743.21826171875
5137 1871.26062011719
2726 962.544555664062
2757 972.859130859375
5146 1870.07885742188
2160 754.896606445312
2136 744.597534179688
2176 762.695129394531
1457 508.280426025391
3514 1252.3369140625
5137 1869.38610839844
4153 1486.76147460938
2164 756.549133300781
5141 1870.60986328125
1688 586.467102050781
2154 753.347229003906
5163 1876.52893066406
5133 1868.89367675781
2231 782.484191894531
2586 919.589782714844
2082 731.232543945312
1427 496.236968994141
5223 1904.44897460938
3972 1421.48156738281
5131 1869.64489746094
2611 924.91015625
5106 1861.71850585938
2952 1043.18994140625
1477 516.291259765625
1129 391.522186279297
4966 1804.23291015625
1634 571.866394042969
1217 422.40966796875
5004 1816.58239746094
3298 1169.85241699219
2138 746.703674316406
4215 1510.10632324219
1643 573.737365722656
5135 1867.28979492188
1027 387.458160400391
3452 1227.85876464844
5143 1870.57580566406
5134 1872.93933105469
4369 1572.23657226562
5142 1869.15344238281
5004 1820.11389160156
5220 1903.7177734375
3938 1410.24267578125
1841 642.468444824219
2194 770.561218261719
1771 619.900512695312
1683 588.69091796875
1769 614.703491210938
1806 629.4599609375
5132 1870.02465820312
4080 1468.24768066406
2004 700.557006835938
4893 1777.41259765625
1780 621.278991699219
1035 360.28564453125
4081 1463.00915527344
3493 1245.412109375
1491 520.849975585938
2154 754.362609863281
2789 983.192687988281
2257 790.870178222656
2325 814.214660644531
1930 673.709350585938
3405 1211.36828613281
2575 908.881286621094
1603 556.83935546875
1619 565.058471679688
855 293.043121337891
2143 749.926635742188
1522 526.801208496094
5143 1871.31201171875
2726 964.758361816406
1814 632.39306640625
3173 1122.60437011719
4018 1443.33410644531
5144 1873.25891113281
2707 956.504638671875
2144 750.363952636719
4396 1576.80212402344
3128 1108.28454589844
1628 565.127807617188
1071 371.578857421875
5224 1905.662109375
3515 1246.88989257812
5138 1870.82409667969
5142 1872.685546875
5142 1868.5400390625
5145 1872.27111816406
1792 624.905395507812
1974 687.003112792969
2144 750.262817382812
1739 605.393737792969
2058 721.540954589844
2708 956.540344238281
3883 1390.5908203125
4065 1466.14379882812
1688 590.199584960938
2456 861.775695800781
3335 1186.56604003906
5137 1870.76220703125
2256 793.120971679688
1042 360.882110595703
3143 1118.25036621094
1511 528.158203125
3364 1197.36328125
4154 1491.56567382812
2720 960.198364257812
3082 1091.9990234375
4015 1441.98303222656
1463 512.645324707031
2292 803.988159179688
1600 561.478332519531
2806 990.163024902344
2848 1007.19641113281
2142 748.545532226562
3678 1313.22082519531
2732 965.710327148438
5838 2149.22412109375
2127 746.13330078125
4180 1505.41687011719
2340 822.035461425781
5143 1872.33935546875
2159 752.777526855469
4075 1462.18603515625
3977 1420.35961914062
5142 1869.94396972656
5139 1869.44921875
4187 1501.005859375
5145 1871.2578125
2123 741.926635742188
1615 564.821166992188
1689 586.262573242188
2685 947.398071289062
1149 400.030456542969
1724 604.708374023438
1781 621.303039550781
3902 1394.89440917969
1658 578.930786132812
1796 626.04443359375
4141 1487.20520019531
4983 1807.51940917969
2268 796.971496582031
2252 790.381713867188
2839 1003.79467773438
2170 761.317626953125
5142 1872.06799316406
879 306.807006835938
2141 751.32275390625
2353 824.717956542969
2523 887.090148925781
5143 1872.74987792969
5140 1873.01171875
2159 756.281982421875
3640 1298.78833007812
5138 1871.58056640625
3469 1234.21411132812
5147 1872.080078125
2327 815.13671875
348 116.728652954102
2666 942.076782226562
5133 1870.62573242188
1819 633.267150878906
2319 813.286926269531
6363 2357.92236328125
797 274.301635742188
5146 1878.82531738281
995 346.318481445312
2156 755.608581542969
2259 792.862060546875
1683 587.59716796875
1769 618.814575195312
2169 761.962890625
2663 942.789855957031
2076 727.554260253906
510 172.421401977539
3500 1246.35083007812
774 267.854766845703
2161 754.84423828125
1458 509.278106689453
3086 1097.42797851562
5050 1836.67736816406
2121 743.32861328125
1409 493.571868896484
5147 1872.94982910156
2153 754.781616210938
5148 1871.23889160156
5151 1874.01306152344
4903 1774.36083984375
3733 1334.5517578125
1607 562.434692382812
1502 524.588073730469
3109 1104.38391113281
5486 2004.83276367188
4946 1794.11584472656
3711 1321.08215332031
628 215.767395019531
1185 412.842498779297
2599 914.204345703125
1710 596.17626953125
3196 1132.41955566406
1691 589.71142578125
3442 1224.80456542969
2132 744.808166503906
5241 1909.62023925781
1873 655.786437988281
1679 588.570495605469
689 237.434036254883
2139 745.173400878906
5119 1864.06921386719
1602 560.800231933594
2854 1010.38146972656
1890 660.256713867188
2169 756.676330566406
848 295.36962890625
5136 1871.39428710938
2225 780.916687011719
963 331.753936767578
1534 534.247863769531
2155 754.245239257812
2481 874.305053710938
2815 991.863952636719
1652 575.872924804688
1787 624.893859863281
3541 1262.33532714844
1617 564.496154785156
5138 1870.36547851562
5146 1869.67468261719
2160 756.043334960938
5689 2089.01806640625
5136 1870.83410644531
1477 517.103637695312
1475 514.665893554688
1776 620.331420898438
1472 513.714599609375
2154 752.771362304688
1434 498.010467529297
5150 1874.236328125
5136 1869.67468261719
1698 590.348815917969
3201 1137.28625488281
5144 1870.40283203125
5132 1867.28735351562
5130 1870.23950195312
2321 815.251037597656
5218 1904.91625976562
5134 1870.95727539062
5144 1873.63513183594
1689 592.699401855469
1505 524.550964355469
5138 1867.12219238281
2210 774.94970703125
3530 1256.56323242188
1786 621.039306640625
1721 599.455871582031
5133 1867.73205566406
2070 722.614318847656
659 232.291549682617
4985 1806.93542480469
1628 564.9091796875
2670 943.53759765625
4336 1558.60388183594
3810 1363.28247070312
1754 612.797607421875
2183 766.738586425781
3153 1117.75915527344
3148 1115.84875488281
2868 1013.75982666016
1474 515.235595703125
348 115.871246337891
5145 1869.26135253906
2156 755.833190917969
3285 1173.16906738281
3060 1080.4501953125
5177 1885.09631347656
1475 513.545593261719
1656 580.488830566406
5016 1821.17980957031
1646 573.728210449219
2853 1009.20056152344
3509 1251.17736816406
2489 876.420471191406
1660 578.523010253906
5140 1869.39196777344
2153 754.229370117188
2224 780.355285644531
1279 446.606506347656
3582 1274.35498046875
1751 610.820922851562
1721 600.806823730469
1313 457.110107421875
3046 1077.18908691406
2173 763.510009765625
2773 983.986328125
1789 623.982116699219
1384 476.9228515625
3074 1092.71594238281
2132 748.842590332031
1165 406.699493408203
2291 808.410705566406
1685 588.491882324219
2989 1057.34875488281
1585 554.688659667969
2154 753.553894042969
4177 1499.8916015625
1818 634.925476074219
5216 1902.72473144531
5141 1868.70129394531
5134 1870.26391601562
927 319.597290039062
2228 778.836242675781
2264 794.135681152344
5135 1864.74206542969
2123 741.1025390625
5144 1871.80236816406
839 290.245941162109
942 325.419555664062
2739 964.788452148438
2814 995.587829589844
2517 887.066223144531
2994 1062.21313476562
2775 981.284240722656
2230 783.955627441406
1723 602.208312988281
1693 588.726745605469
1649 575.751953125
5131 1870.39428710938
2227 782.450561523438
2152 755.563171386719
2662 940.159484863281
1441 503.127685546875
4213 1511.87951660156
2140 746.492614746094
3150 1118.08044433594
5139 1873.41870117188
1750 612.804870605469
1814 634.133361816406
3781 1348.21984863281
2303 806.554382324219
1154 401.406341552734
4100 1469.71752929688
1138 397.454803466797
4993 1813.29443359375
1432 500.759063720703
5146 1869.83801269531
3521 1254.125
2183 762.930969238281
5180 1888.78161621094
1099 380.522216796875
1468 511.546020507812
3113 1103.87463378906
5066 1847.03137207031
3477 1238.32495117188
3114 1103.78698730469
2225 779.278137207031
1626 568.41259765625
2233 781.825317382812
2435 856.375793457031
1486 517.787414550781
1369 478.599578857422
1687 590.758239746094
2228 781.703796386719
4249 1527.25036621094
1688 587.535339355469
2443 859.067504882812
2259 792.438781738281
5133 1867.91015625
3113 1106.23181152344
2518 887.728454589844
2694 953.115661621094
4001 1432.64868164062
1758 614.152526855469
2222 779.104248046875
5899 2170.4697265625
926 321.601531982422
2036 712.797119140625
3119 1106.13256835938
5138 1870.96459960938
2162 758.508361816406
2526 885.415771484375
5043 1831.958984375
1630 567.079345703125
5136 1871.44067382812
3420 1216.12365722656
5149 1871.92834472656
1680 587.927856445312
1471 511.387329101562
2608 920.114685058594
5132 1871.34155273438
3111 1101.55322265625
5136 1868.28979492188
2993 1057.40161132812
1624 568.118591308594
5226 1904.70056152344
2224 778.209716796875
3120 1104.08020019531
3318 1179.67150878906
3145 1118.86987304688
5134 1870.47924804688
2307 815.945373535156
5101 1861.77075195312
2222 783.088500976562
5136 1871.49645996094
1773 618.338134765625
5141 1870.2412109375
1739 604.062622070312
2315 812.898315429688
2668 940.087280273438
3696 1321.81665039062
2222 781.811340332031
2558 900.967956542969
1508 526.203857421875
3626 1293.76977539062
1781 624.433959960938
5137 1869.6181640625
1421 492.650390625
5227 1904.16796875
3738 1334.8349609375
5087 1849.41259765625
1657 579.587341308594
5143 1871.19311523438
5134 1869.91418457031
5135 1869.93347167969
2768 977.032348632812
2382 838.875427246094
5141 1873.58862304688
4923 1788.55529785156
3112 1103.02600097656
5133 1870.09191894531
5053 1835.66149902344
5142 1869.033203125
2727 964.356689453125
1686 587.268981933594
2328 817.144409179688
5163 1880.53210449219
4058 1452.68713378906
2719 959.59619140625
817 276.736694335938
5767 2120.90771484375
2127 745.115783691406
2118 743.212829589844
1469 512.649963378906
2326 816.968078613281
1499 523.718811035156
5225 1905.47106933594
4340 1556.44116210938
2160 755.53515625
5130 1867.8134765625
1813 635.639587402344
5124 1863.99389648438
2146 753.564270019531
2127 747.473937988281
3077 1092.22229003906
2222 777.390930175781
1043 361.570678710938
5148 1870.36108398438
2468 867.048095703125
1694 590.620666503906
2991 1060.51513671875
1658 578.903015136719
1353 475.240173339844
4115 1474.44262695312
5236 1908.12976074219
1414 495.248626708984
4959 1798.31225585938
2127 745.072509765625
854 295.007568359375
1117 385.703491210938
2133 744.640075683594
2128 742.894653320312
1782 623.073852539062
2172 756.483276367188
5141 1870.38171386719
2371 836.559326171875
2676 941.40625
2130 744.323181152344
2238 786.46875
2526 887.097595214844
5127 1866.57116699219
1692 588.190795898438
5127 1865.63891601562
2142 748.716979980469
2154 751.242370605469
4046 1450.203125
3149 1115.09289550781
1661 575.697143554688
5135 1871.92309570312
5129 1866.84545898438
2187 767.697021484375
5140 1869.58154296875
2169 755.242736816406
5131 1866.71240234375
3066 1086.64611816406
4332 1555.1416015625
1689 590.301696777344
1651 574.368957519531
1532 533.250793457031
4002 1436.46228027344
2368 831.906433105469
1660 578.255493164062
2154 751.872802734375
2307 808.511962890625
2294 806.396545410156
2340 821.308166503906
1165 401.469177246094
1656 574.96728515625
5142 1870.41320800781
5133 1867.95007324219
5222 1902.57995605469
4927 1786.68200683594
5008 1820.62048339844
5140 1871.19860839844
1640 568.525573730469
5239 1904.43383789062
2332 815.149963378906
1644 574.767028808594
1713 590.930114746094
1149 399.628814697266
2149 752.868103027344
2133 744.343627929688
1706 590.734191894531
2654 939.364074707031
2706 953.738098144531
1716 601.346374511719
533 184.597610473633
1478 513.609252929688
1666 580.955810546875
1662 579.608947753906
1549 541.426147460938
1726 601.554443359375
2151 754.984313964844
3152 1118.75744628906
2229 779.990234375
2806 991.73291015625
5219 1900.611328125
3606 1285.00708007812
4209 1513.16662597656
1493 520.337158203125
2717 958.075256347656
2880 1018.5517578125
1682 587.062683105469
5141 1873.2587890625
1651 572.928039550781
6041 2226.07666015625
5141 1868.79565429688
2125 742.248840332031
5141 1870.89721679688
4162 1496.6787109375
5140 1873.13513183594
1621 565.931518554688
1668 578.834716796875
2165 754.203369140625
1667 577.535522460938
2879 1014.51043701172
5147 1871.1015625
2223 782.883605957031
1524 530.206481933594
3057 1083.94201660156
2130 746.189575195312
3294 1170.24865722656
2718 958.006286621094
1608 564.66552734375
2232 778.754211425781
1772 619.349975585938
1616 560.23291015625
2649 932.514465332031
2179 764.227600097656
2148 755.913696289062
5141 1870.15173339844
5232 1905.83752441406
4969 1803.82507324219
2454 864.791259765625
2233 778.828247070312
3438 1222.52758789062
2084 728.943237304688
1482 516.006958007812
5138 1868.90344238281
1659 574.006042480469
2158 752.517944335938
3969 1419.59802246094
5133 1868.26000976562
2151 755.096740722656
5144 1870.87170410156
3490 1242.75732421875
2755 971.7177734375
5032 1828.07653808594
2232 781.420593261719
2155 755.624816894531
1630 567.871337890625
1739 603.622497558594
5137 1871.17785644531
2099 736.146301269531
3042 1076.14575195312
2661 939.744323730469
660 227.764038085938
1967 687.167785644531
1644 577.130187988281
3615 1288.90698242188
2144 746.605041503906
1587 556.779113769531
1779 620.796020507812
3111 1105.36413574219
2138 747.891357421875
5139 1870.06274414062
2169 755.180297851562
2670 943.738586425781
5136 1869.95361328125
1682 589.119812011719
5136 1870.44958496094
2158 755.881774902344
3736 1329.77807617188
3834 1370.15856933594
2158 754.26611328125
3074 1089.74890136719
2173 760.953491210938
1154 401.714202880859
3089 1089.08239746094
2589 908.821594238281
3933 1409.54931640625
3067 1087.55834960938
2264 793.652770996094
3994 1430.43444824219
1694 591.442077636719
3247 1152.25146484375
2922 1026.40576171875
1689 588.296508789062
1100 382.498809814453
1686 588.710693359375
2267 791.564514160156
5124 1866.75061035156
3454 1230.21704101562
2792 987.798583984375
5125 1862.66442871094
5128 1869.92700195312
2157 756.402099609375
3001 1060.47717285156
1390 483.627227783203
5131 1871.36315917969
4171 1496.77880859375
2439 858.154052734375
3594 1282.54040527344
2167 757.323608398438
699 271.420928955078
1582 551.669677734375
5009 1819.81823730469
1758 611.884582519531
4122 1476.28149414062
1604 559.685302734375
1504 526.557434082031
1468 515.038818359375
1722 604.475158691406
2166 753.925903320312
5140 1871.85791015625
2108 738.701721191406
5138 1872.01501464844
2740 967.059753417969
5148 1871.13562011719
5221 1903.55383300781
1464 509.150756835938
1650 572.159545898438
3771 1345.66748046875
4286 1542.98547363281
2221 782.489562988281
1135 392.924987792969
5139 1869.65515136719
3458 1228.78918457031
1684 590.501281738281
1649 570.338928222656
4062 1456.68579101562
1202 420.718994140625
3763 1340.53979492188
4379 1572.77697753906
3014 1065.90246582031
2509 888.029113769531
3022 1070.91650390625
1202 417.199981689453
5004 1816.80651855469
2709 957.529113769531
5357 1957.65673828125
5140 1871.38024902344
2232 781.818969726562
3758 1343.1025390625
5148 1870.73046875
2769 976.221557617188
2884 1027.25634765625
1624 560.626342773438
1206 422.791259765625
2332 814.932800292969
5135 1871.33056640625
2338 815.522521972656
3133 1106.57397460938
5020 1822.04370117188
3114 1104.919921875
3125 1108.98034667969
1310 456.453979492188
4372 1570.53344726562
5693 2083.12109375
3938 1406.87524414062
3077 1090.01416015625
2149 752.579956054688
5135 1871.87377929688
5222 1902.69360351562
2407 847.131469726562
3455 1226.90014648438
1212 421.309814453125
2124 744.336730957031
3168 1121.86010742188
1684 587.922119140625
846 291.593078613281
2707 953.047485351562
1121 389.113525390625
2927 1036.04211425781
2323 815.406005859375
1687 587.709533691406
1164 402.699127197266
2145 749.353332519531
5138 1868.52111816406
1815 633.115051269531
5134 1868.30810546875
1158 402.197021484375
1827 638.649963378906
2134 747.083068847656
1485 519.339294433594
5140 1874.28625488281
2184 764.487060546875
2328 815.696716308594
2125 744.098754882812
2712 954.338745117188
2235 780.9013671875
5232 1900.97875976562
2233 782.628051757812
1650 577.426391601562
2730 965.941589355469
634 215.373840332031
3475 1237.1962890625
2729 963.794372558594
5136 1871.01794433594
2281 799.497497558594
1516 531.111022949219
3935 1408.15649414062
2322 816.377014160156
2009 701.343627929688
1658 575.055603027344
4170 1494.58813476562
5141 1869.28466796875
2458 863.982788085938
5131 1870.337890625
2157 753.643188476562
3544 1265.33264160156
1845 643.653198242188
5130 1865.25854492188
1361 474.4453125
915 318.183044433594
1462 508.896331787109
5143 1869.5009765625
5135 1872.4873046875
2195 771.581237792969
2156 756.31494140625
3431 1215.88525390625
5136 1873.29223632812
2158 756.7333984375
827 285.258087158203
1689 589.338317871094
5143 1867.54223632812
3081 1090.31726074219
1671 584.110107421875
2329 818.665283203125
4971 1803.72741699219
5145 1872.44982910156
3212 1136.25439453125
1676 581.532104492188
2504 881.871215820312
5131 1864.84155273438
3940 1414.45849609375
4241 1520.33251953125
5218 1902.0224609375
2877 1021.23321533203
2467 870.883178710938
689 233.281814575195
2147 753.232727050781
5208 1898.48803710938
3146 1122.51086425781
5002 1815.87121582031
1467 511.254638671875
3769 1347.29943847656
1737 605.301452636719
5138 1869.48193359375
5142 1871.62390136719
5095 1854.74621582031
3133 1106.205078125
5146 1873.06469726562
4311 1552.59094238281
1655 579.953918457031
2150 753.783020019531
1086 373.037475585938
1460 510.240783691406
2986 1059.31872558594
2143 753.430908203125
3112 1104.97485351562
5070 1842.60571289062
4091 1462.7314453125
3667 1311.54016113281
1810 632.416564941406
2443 860.953918457031
2152 752.788940429688
1475 514.02685546875
2135 750.400451660156
2664 939.031860351562
3122 1104.26220703125
5131 1870.61364746094
5223 1905.44775390625
926 319.673370361328
1880 657.346984863281
1372 480.323394775391
6122 2258.78002929688
2163 753.118957519531
1508 527.587951660156
5135 1869.9775390625
3777 1345.8212890625
1683 587.673950195312
1689 587.436340332031
2728 966.584533691406
3828 1368.37145996094
4338 1561.578125
4949 1795.91369628906
2122 741.169860839844
1815 632.282531738281
1461 510.828491210938
2714 957.823486328125
2156 755.493896484375
3712 1321.67846679688
2227 783.481811523438
1793 624.436157226562
1691 591.196899414062
1458 508.079925537109
2129 744.018676757812
3460 1232.7236328125
907 313.335876464844
2144 752.784423828125
2279 792.817749023438
5214 1900.76513671875
2717 957.711669921875
2477 867.01953125
4198 1506.90502929688
4913 1778.16662597656
5136 1867.42102050781
3054 1082.40417480469
5235 1900.77453613281
5129 1869.11499023438
1647 573.260803222656
5176 1889.08508300781
3800 1355.96362304688
1486 515.685424804688
1696 588.194763183594
5146 1871.75378417969
5124 1858.44506835938
1492 525.058776855469
3573 1274.30395507812
2850 1010.43194580078
4118 1472.79089355469
2242 782.83056640625
5138 1870.72497558594
1210 422.352844238281
2150 756.791198730469
4915 1781.85961914062
4095 1473.50805664062
1644 575.566345214844
3102 1104.041015625
2199 770.102478027344
3762 1344.25708007812
5149 1869.84375
5221 1903.50964355469
2325 816.537841796875
4261 1533.59497070312
5147 1871.05334472656
3755 1335.68823242188
1455 503.587066650391
5150 1875.30603027344
334 114.504417419434
1590 557.245361328125
1731 603.158508300781
2558 903.28125
3170 1123.12939453125
2671 939.03662109375
2232 780.383178710938
5132 1868.92651367188
5138 1869.568359375
4948 1794.28918457031
1494 522.730407714844
5140 1870.181640625
3049 1081.802734375
1643 572.170043945312
2261 793.080627441406
5136 1870.73986816406
2124 742.876098632812
2147 752.685668945312
5224 1905.58239746094
2150 754.811340332031
2225 778.356506347656
2162 753.857604980469
1047 362.152954101562
2740 969.576782226562
5225 1905.21496582031
1779 618.314636230469
4074 1461.69604492188
5141 1871.95788574219
2671 939.510681152344
1736 606.791625976562
1485 514.119873046875
5148 1870.66198730469
1725 599.495422363281
3408 1211.71936035156
2298 808.129211425781
1640 571.79736328125
2327 814.4580078125
3016 1070.06457519531
1512 527.645263671875
1655 574.553466796875
5135 1864.32189941406
3484 1240.93054199219
4956 1796.8720703125
5147 1871.24633789062
1193 413.796020507812
2151 755.372680664062
3009 1064.09423828125
2712 958.310180664062
1688 587.204650878906
1658 578.858337402344
5131 1867.40576171875
2158 757.274047851562
2962 1046.11535644531
5058 1836.77514648438
2151 755.316955566406
2347 825.606018066406
1755 612.353942871094
1456 506.771881103516
2288 799.840576171875
1655 578.086120605469
2325 814.167846679688
2155 754.243041992188
2170 757.8486328125
1683 585.967346191406
1852 644.415283203125
5125 1868.85498046875
1452 505.169219970703
2124 744.229187011719
445 151.095245361328
5131 1869.52478027344
3141 1112.97338867188
3117 1104.98498535156
5007 1820.79821777344
5140 1869.43664550781
2156 755.197998046875
1650 576.620422363281
5147 1870.76867675781
2163 758.146118164062
1843 643.555419921875
2375 828.667358398438
1084 378.850494384766
5142 1871.23681640625
2820 995.156616210938
3757 1340.30859375
1652 576.925720214844
3119 1108.51391601562
2164 758.156494140625
5145 1870.73889160156
3088 1090.44836425781
1460 507.636962890625
5126 1869.71948242188
2151 754.636840820312
2160 753.931640625
5147 1872.68176269531
3147 1115.96826171875
5139 1870.576171875
2150 753.37841796875
5135 1869.60864257812
2132 744.163269042969
2357 833.353759765625
3064 1085.45825195312
2323 815.195617675781
1447 504.504974365234
2124 746.40087890625
2247 788.446166992188
2826 998.963745117188
2160 754.855163574219
2788 986.057495117188
5145 1872.52514648438
1454 509.0546875
2127 742.218872070312
1656 579.201477050781
5140 1870.1845703125
2627 925.257568359375
5150 1872.95324707031
2144 752.609802246094
2128 745.647888183594
2138 746.035400390625
4192 1503.341796875
4292 1541.21203613281
3250 1152.2158203125
921 320.050018310547
5011 1820.23461914062
5141 1870.77746582031
5112 1863.21691894531
3080 1089.21923828125
1854 643.65673828125
2708 959.273742675781
3139 1106.89379882812
2622 922.562683105469
5346 1952.42785644531
1650 579.632202148438
4987 1812.10278320312
1462 508.857330322266
1668 575.380981445312
1667 578.732604980469
685 236.450119018555
5138 1868.47180175781
3771 1344.97497558594
2663 942.652160644531
1103 382.265716552734
4257 1527.69812011719
2160 754.737060546875
2469 870.237060546875
5138 1868.58337402344
3947 1411.58837890625
2161 756.535827636719
2155 753.932189941406
1734 603.200561523438
2667 942.813415527344
5134 1868.97839355469
5139 1869.71057128906
5136 1869.609375
2567 908.120788574219
863 298.06005859375
3123 1105.84033203125
1658 579.671508789062
1616 566.763916015625
2165 756.981262207031
3715 1325.26452636719
2648 932.777038574219
2765 977.15380859375
5142 1870.60913085938
5135 1870.43115234375
2150 755.267272949219
1658 578.172912597656
3687 1317.3662109375
2130 746.691650390625
5132 1871.41528320312
1572 545.052795410156
2705 955.959045410156
2723 959.739379882812
4062 1454.21276855469
5139 1870.97839355469
3877 1387.9208984375
3162 1117.50329589844
1621 566.016052246094
2255 793.03662109375
2124 742.200134277344
632 215.241622924805
907 312.939788818359
516 173.997497558594
5189 1888.95971679688
4391 1578.5869140625
5146 1871.82946777344
1455 507.575653076172
2761 974.456665039062
2920 1034.90795898438
1664 579.760681152344
5141 1869.1455078125
1081 375.570587158203
2868 1013.17645263672
2131 745.693542480469
5144 1869.95288085938
5142 1871.75537109375
803 276.262145996094
5228 1903.67053222656
3812 1362.76013183594
1472 513.613220214844
5143 1870.12426757812
1541 537.937561035156
4374 1574.52575683594
1620 563.262817382812
5082 1853.21374511719
5134 1869.67541503906
1656 578.833129882812
5453 1992.44860839844
3614 1288.57543945312
5165 1881.27819824219
5055 1835.68310546875
2328 815.62744140625
2858 1011.09948730469
5128 1870.05065917969
2147 751.986267089844
2717 959.743041992188
1500 521.890441894531
1653 576.560913085938
2156 756.812377929688
2642 935.689636230469
1422 496.014739990234
935 325.169830322266
2158 759.194091796875
5114 1862.43151855469
5145 1870.99645996094
2564 905.890930175781
5231 1908.11669921875
3032 1075.88842773438
1926 670.039916992188
2238 781.575256347656
5128 1870.87084960938
3058 1080.45080566406
1676 586.091979980469
5132 1868.14672851562
1117 392.552703857422
2663 937.161437988281
5104 1858.16931152344
2831 1002.92712402344
4011 1435.38720703125
1156 401.982604980469
1659 578.759887695312
5143 1872.71166992188
2642 933.79541015625
1259 432.349670410156
1657 575.061279296875
2134 743.464782714844
5134 1867.1455078125
2325 813.034362792969
1691 590.305786132812
1386 479.543853759766
5153 1872.21655273438
5131 1868.6953125
4379 1575.41101074219
2716 963.554565429688
1652 572.793029785156
3218 1142.55554199219
3213 1141.83532714844
2153 756.510620117188
5135 1867.69311523438
5225 1907.72277832031
2668 941.302001953125
1036 359.936553955078
1535 530.2646484375
1685 588.165832519531
5135 1870.7421875
3348 1188.59655761719
3365 1193.46618652344
4349 1565.16357421875
4047 1449.81225585938
2317 812.493835449219
3717 1335.96606445312
2229 781.295532226562
3302 1175.63427734375
3610 1288.21643066406
2710 956.21044921875
1457 512.974365234375
2149 753.996154785156
2234 782.204467773438
3662 1305.87390136719
2359 827.611022949219
2143 743.186828613281
4340 1568.55676269531
2153 753.613220214844
2118 745.436340332031
5048 1832.60473632812
5139 1870.30114746094
5139 1870.16491699219
1661 574.975952148438
1744 608.214904785156
3442 1223.86755371094
1641 569.68359375
1513 524.192993164062
4277 1533.11328125
1855 644.918762207031
5224 1901.81018066406
779 268.668640136719
2238 782.837829589844
5137 1870.31323242188
5089 1851.822265625
4890 1774.03198242188
5138 1872.69287109375
3048 1083.94152832031
5136 1867.40063476562
1148 399.225311279297
2566 904.328552246094
2694 946.279235839844
3872 1389.28393554688
5138 1871.27612304688
5147 1868.892578125
4251 1524.177734375
3599 1283.57995605469
1563 546.317993164062
5198 1893.62219238281
5146 1872.8857421875
2238 782.054931640625
2776 981.66455078125
2406 846.688415527344
1644 572.611694335938
887 306.905670166016
2168 754.268798828125
2143 751.20361328125
2333 817.335144042969
1681 588.329772949219
1150 402.178802490234
2433 855.820068359375
2122 742.359497070312
1022 354.575653076172
5126 1869.21569824219
3461 1230.88342285156
5141 1872.58068847656
4317 1550.16918945312
3042 1076.71301269531
1143 393.927490234375
5132 1868.74084472656
2247 789.506042480469
3590 1285.97155761719
2802 991.77685546875
3991 1432.64660644531
2232 779.319885253906
2226 781.336242675781
2496 876.591369628906
3151 1118.73583984375
2905 1022.74255371094
3586 1277.90087890625
1692 588.140380859375
2325 813.794982910156
2711 956.710998535156
1163 404.274047851562
1630 565.918273925781
2130 745.840942382812
4032 1442.09326171875
2725 957.795715332031
5142 1871.83483886719
5141 1873.16870117188
5224 1905.90905761719
5136 1871.58056640625
5223 1903.56274414062
4341 1561.09924316406
3004 1066.36267089844
1160 402.511016845703
3964 1419.99377441406
2771 977.338623046875
1790 625.895141601562
5140 1872.25634765625
4118 1477.09436035156
4962 1801.94348144531
2262 791.148681640625
3486 1239.05944824219
3964 1416.12463378906
2164 756.836181640625
1708 594.735778808594
1684 586.957336425781
4062 1453.82678222656
3189 1129.72607421875
2221 780.647583007812
5435 1983.44873046875
2121 739.836120605469
3677 1312.48889160156
1646 573.259582519531
1691 590.434020996094
3832 1372.53942871094
2710 953.957763671875
5129 1871.56640625
3144 1115.65051269531
2145 752.015686035156
3127 1111.34118652344
2326 815.761047363281
5139 1869.08142089844
5144 1871.29907226562
5222 1904.71875
2258 789.968017578125
1053 366.051116943359
5132 1869.60437011719
1619 563.791809082031
5034 1829.34167480469
2148 753.256103515625
2459 862.763549804688
2423 852.895141601562
2155 752.712219238281
1482 515.589904785156
5130 1869.06579589844
4318 1552.78088378906
1625 564.796691894531
2148 754.434814453125
2232 782.07666015625
2381 836.444458007812
2162 755.971130371094
5144 1875.04602050781
4881 1767.7783203125
904 309.062377929688
5181 1884.92272949219
5133 1871.05773925781
2215 775.861694335938
5194 1893.30810546875
2669 942.615539550781
1135 397.445373535156
2219 779.445068359375
5138 1869.21813964844
2741 967.848205566406
3740 1337.77453613281
2716 957.415649414062
3792 1353.15063476562
2455 866.467529296875
2155 756.647338867188
3436 1225.19067382812
2229 781.001892089844
5016 1827.31311035156
2129 746.886413574219
524 178.413024902344
5137 1871.55493164062
1887 660.073547363281
3117 1108.7724609375
1763 613.501708984375
2148 750.030639648438
5217 1902.10961914062
3499 1242.36047363281
5142 1869.76892089844
2230 777.880981445312
4948 1795.107421875
1467 510.739624023438
2728 963.209716796875
5147 1873.16662597656
4193 1508.83154296875
2180 763.775146484375
5146 1870.11840820312
1537 535.885559082031
1537 534.993225097656
5134 1872.18188476562
3075 1088.45227050781
3661 1307.11474609375
5142 1871.75061035156
5601 2052.10180664062
5138 1870.06213378906
2226 780.0927734375
5203 1891.85864257812
1684 587.868591308594
1070 372.564880371094
5129 1866.71484375
1460 507.960754394531
4305 1549.26049804688
762 261.3525390625
2233 779.936584472656
5136 1868.90612792969
2150 755.049865722656
3989 1429.66491699219
5142 1874.77783203125
5229 1904.576171875
2236 782.501708984375
5225 1905.36145019531
1505 523.401916503906
3193 1133.78637695312
3169 1122.06567382812
1155 400.033874511719
2942 1040.82336425781
3080 1087.51281738281
2525 887.636474609375
3067 1090.22583007812
5171 1880.93615722656
4284 1542.94775390625
5125 1867.54992675781
2892 1023.31597900391
3085 1093.60192871094
1690 587.490600585938
3417 1220.48999023438
1683 592.99951171875
3930 1406.70788574219
1069 370.951477050781
2151 753.434265136719
958 333.311065673828
3375 1198.90551757812
4187 1505.46350097656
3118 1107.20178222656
5140 1869.81066894531
5235 1906.40588378906
3910 1397.01440429688
2704 954.131286621094
1641 574.20947265625
2101 734.723266601562
4190 1506.17248535156
1643 573.714965820312
2327 815.238098144531
2612 918.134033203125
1650 576.022888183594
1654 575.6591796875
1751 607.183227539062
1688 588.980285644531
5140 1871.11657714844
343 116.363471984863
5141 1870.404296875
2209 772.770690917969
3528 1255.65576171875
2712 959.11328125
1809 631.357727050781
5140 1871.79846191406
5143 1870.09851074219
2161 755.929443359375
1156 402.777801513672
5134 1873.42810058594
3693 1318.91418457031
1457 510.749755859375
1647 574.341796875
3034 1073.62634277344
2166 756.347412109375
1630 572.912963867188
2714 957.449279785156
4208 1509.58093261719
5080 1845.76000976562
1704 597.780212402344
3692 1316.14953613281
2310 815.212768554688
5131 1866.82409667969
1685 587.078002929688
1425 497.56982421875
5218 1903.83569335938
4186 1504.80004882812
4142 1483.58471679688
3460 1229.75524902344
5132 1869.50939941406
3617 1290.17126464844
2074 724.560180664062
2671 941.328430175781
5143 1871.7119140625
1351 474.499969482422
4270 1534.47717285156
1682 589.248596191406
5140 1871.68225097656
3815 1363.37768554688
2811 991.803161621094
3615 1290.18017578125
3750 1337.50207519531
1444 502.380828857422
2121 746.233337402344
2704 954.3447265625
1954 682.356628417969
3063 1084.68542480469
2462 862.485717773438
5153 1872.3154296875
3112 1104.69738769531
1521 531.837280273438
5143 1870.38916015625
2323 815.910705566406
1690 592.240966796875
4258 1531.88488769531
2234 780.446533203125
5138 1871.88317871094
4945 1788.23254394531
5150 1870.59558105469
5142 1871.23461914062
2254 789.852478027344
5144 1872.80981445312
1538 533.246276855469
5140 1871.69934082031
1440 501.157287597656
5139 1873.21899414062
1718 596.850830078125
502 171.806747436523
1731 604.627685546875
2007 700.421325683594
1689 589.648254394531
1155 398.804809570312
1691 588.470642089844
2746 965.578857421875
2627 929.708129882812
4973 1804.44848632812
5134 1868.80639648438
5142 1869.68701171875
1203 421.057647705078
3449 1223.06884765625
5136 1870.31860351562
1451 508.076354980469
2986 1057.81164550781
2728 961.41552734375
1842 644.308776855469
2206 770.26171875
3548 1264.57348632812
3059 1081.51391601562
5150 1871.09509277344
2663 939.586547851562
5221 1905.80651855469
2709 954.5576171875
4281 1536.00012207031
2234 782.039245605469
5138 1869.06945800781
1475 512.180419921875
5433 1988.83703613281
5150 1876.87756347656
1686 591.898864746094
1863 651.555480957031
2145 752.810668945312
3218 1140.50659179688
5146 1871.20812988281
5144 1869.81079101562
1591 554.681274414062
1851 649.006469726562
2136 746.653076171875
2483 873.308471679688
341 115.57640838623
3116 1104.32458496094
2468 863.574523925781
2227 777.694580078125
2223 778.336242675781
2241 782.640502929688
3042 1077.34887695312
5134 1870.70568847656
1811 631.984497070312
1783 621.553771972656
5138 1869.7783203125
5185 1887.26831054688
2280 798.712768554688
3701 1321.06396484375
2667 940.722961425781
1686 587.13623046875
5134 1868.22058105469
1679 585.857421875
1689 588.585754394531
1839 644.863403320312
1609 563.22265625
2162 759.509399414062
5136 1870.15368652344
5138 1870.833984375
1650 576.050109863281
1775 620.85791015625
1736 609.002380371094
853 291.863006591797
2226 780.492370605469
2149 754.628295898438
3038 1077.9638671875
2661 938.771118164062
1626 570.70849609375
2399 843.1767578125
3678 1311.00085449219
4082 1463.94812011719
5143 1872.15942382812
1707 593.997619628906
1659 578.323852539062
1465 511.060913085938
3638 1297.15441894531
2770 978.751708984375
407 141.351028442383
5148 1874.85571289062
3121 1104.51098632812
2320 813.808898925781
4373 1575.25769042969
2259 793.091247558594
2947 1042.15625
3747 1341.236328125
1691 589.739074707031
2148 752.698669433594
5144 1873.80725097656
1674 585.015808105469
3461 1256.39147949219
5144 1869.13806152344
1686 591.235290527344
2155 755.97705078125
1464 511.186676025391
875 299.35546875
1671 581.782775878906
2471 870.732360839844
1278 445.474731445312
2232 777.325317382812
2156 757.687561035156
905 315.916625976562
2152 751.236938476562
3986 1425.73620605469
1650 576.123474121094
4058 1454.95446777344
5133 1868.73181152344
1659 579.813720703125
748 253.762771606445
4102 1474.49499511719
3950 1412.91418457031
3061 1084.45532226562
5219 1902.59619140625
2156 755.304077148438
5136 1871.93432617188
2238 779.810546875
3881 1389.64636230469
5148 1871.62927246094
430 146.3447265625
1656 577.354370117188
4023 1441.12109375
1476 514.108520507812
2027 712.540222167969
1235 428.081604003906
5138 1869.29650878906
2092 733.803039550781
5136 1870.76428222656
5146 1871.62292480469
4168 1497.62866210938
2322 814.274291992188
5137 1870.95300292969
1654 574.37646484375
2854 1007.63122558594
1103 381.49560546875
2319 815.958129882812
3077 1087.42456054688
5139 1871.07739257812
2498 878.632202148438
2810 992.51025390625
5170 1884.05212402344
1720 599.813171386719
5266 1924.50109863281
1678 586.996215820312
3303 1173.26647949219
2141 749.762451171875
5134 1871.4677734375
728 250.257049560547
2134 745.968627929688
1474 514.828796386719
1130 393.811828613281
2671 941.96337890625
2161 757.105712890625
2158 755.620422363281
5141 1872.41613769531
3272 1161.87133789062
764 263.813903808594
2163 753.744445800781
5145 1872.93859863281
2377 833.763305664062
2175 762.357055664062
5139 1870.84985351562
2231 781.719360351562
2339 821.072204589844
3513 1250.63171386719
6183 2282.35913085938
3085 1091.05639648438
2730 961.939208984375
5194 1893.65478515625
4233 1518.72448730469
5143 1873.19396972656
3407 1211.595703125
1688 589.514770507812
1693 589.492858886719
1472 512.095031738281
1688 588.871948242188
3125 1105.66784667969
4370 1572.482421875
1822 634.470947265625
2165 756.987548828125
5133 1864.67749023438
2311 808.398742675781
871 300.099395751953
3421 1216.08483886719
2155 753.292907714844
1956 684.851257324219
1730 599.077697753906
2242 785.380798339844
2131 746.994262695312
1525 531.602233886719
1822 633.666625976562
4210 1512.17065429688
1650 577.714416503906
5126 1858.43078613281
2332 817.119323730469
4041 1444.64123535156
1611 562.43408203125
1002 348.273132324219
2152 753.801391601562
4997 1812.29711914062
5048 1836.86364746094
2158 754.861938476562
1453 506.697296142578
4904 1776.23181152344
2165 759.062561035156
1651 574.605895996094
2152 758.4248046875
1620 564.719421386719
4092 1468.36743164062
5136 1870.29602050781
5112 1859.20422363281
5009 1819.66259765625
1655 579.119506835938
2007 704.225646972656
5133 1869.40759277344
2738 965.780517578125
5011 1821.12634277344
5016 1821.75146484375
3742 1335.69494628906
5133 1870.04138183594
3609 1286.03784179688
2227 779.740600585938
3730 1331.47766113281
2323 816.369934082031
2323 815.712341308594
2127 744.664855957031
2445 860.375427246094
5225 1903.92114257812
1399 488.491241455078
1500 524.579528808594
1682 587.275939941406
1751 612.705383300781
5139 1869.82751464844
3083 1090.06018066406
5040 1830.27709960938
1036 363.728363037109
2264 792.381591796875
5139 1872.39758300781
1542 540.624694824219
5138 1873.6240234375
5176 1886.05297851562
2115 741.019714355469
1456 508.379058837891
3376 1202.59448242188
2229 782.058715820312
1691 589.528869628906
1652 578.1376953125
2154 754.877685546875
2805 991.568176269531
3417 1214.24914550781
1789 624.465087890625
5136 1869.06457519531
1509 527.008483886719
1683 587.933410644531
2710 953.82861328125
1689 590.698669433594
3532 1255.5341796875
2666 940.390625
1494 519.200561523438
5150 1872.92553710938
3924 1400.40026855469
5142 1868.60107421875
1697 592.902099609375
4985 1810.26477050781
640 221.886764526367
5141 1871.29821777344
2718 958.393615722656
3618 1288.96936035156
1377 482.942199707031
5004 1817.57446289062
2132 744.688110351562
5168 1881.81677246094
4092 1466.04138183594
1659 578.116638183594
2368 828.926635742188
3940 1411.57678222656
5143 1870.46228027344
3514 1253.51818847656
2709 956.258850097656
4185 1502.49597167969
1668 582.553161621094
1781 624.547607421875
1189 411.286865234375
2479 873.052124023438
5224 1904.56750488281
2851 1008.30883789062
2125 743.633605957031
2954 1045.11596679688
3673 1310.69787597656
5222 1902.10461425781
5178 1885.94409179688
5222 1905.51574707031
2150 752.084167480469
2440 858.127136230469
2264 793.62841796875
1683 587.208374023438
1774 619.697692871094
5144 1872.38598632812
478 165.464553833008
5526 2025.24938964844
2128 744.79541015625
2004 699.319030761719
1788 621.528198242188
1301 458.530914306641
5143 1870.87805175781
3275 1164.61779785156
5748 2113.83203125
5340 1951.58666992188
3115 1103.75061035156
1445 502.482666015625
2230 782.885803222656
1119 389.954742431641
2422 851.927307128906
1468 515.419372558594
1790 623.202575683594
5353 1955.63110351562
5118 1863.84802246094
2324 818.861755371094
3233 1147.47912597656
5131 1869.98754882812
2230 780.796020507812
1684 589.936340332031
5230 1905.15307617188
2161 755.962219238281
2127 746.407348632812
4169 1501.14990234375
1684 589.861145019531
2797 989.581115722656
2157 756.086669921875
5178 1882.8251953125
5142 1874.10876464844
2127 746.284301757812
2027 704.619750976562
3431 1220.69262695312
1134 389.013092041016
4089 1461.50146484375
755 258.842864990234
1656 575.219604492188
1996 698.835632324219
4051 1449.66394042969
4941 1792.2685546875
5226 1904.87451171875
5148 1871.63220214844
2227 777.766662597656
1688 588.955017089844
2249 788.618530273438
1706 596.432495117188
1641 573.641418457031
5138 1870.95227050781
1647 575.038696289062
1116 389.131683349609
1473 512.221496582031
5164 1882.53833007812
1660 579.274291992188
2820 995.3740234375
1688 589.778686523438
5140 1869.19885253906
3018 1069.93408203125
3679 1312.44689941406
5143 1872.01135253906
5230 1902.23791503906
1445 503.703826904297
3009 1067.779296875
1264 446.527069091797
5156 1877.80200195312
3114 1106.24096679688
2137 749.991455078125
3325 1182.32275390625
2709 958.359985351562
2132 745.735595703125
2157 755.964050292969
5224 1906.19653320312
2657 937.154296875
5131 1866.37121582031
2125 745.257568359375
3116 1104.6640625
5146 1872.89819335938
2673 941.485473632812
2160 754.444885253906
5224 1903.64367675781
5226 1906.98352050781
1160 403.141632080078
5149 1872.00061035156
4032 1443.26452636719
3058 1084.09899902344
1961 684.019714355469
1616 563.466613769531
5184 1889.61572265625
2664 939.047546386719
2269 793.603332519531
5142 1870.04309082031
2225 778.730651855469
5611 2057.71313476562
2259 789.930053710938
2154 755.276123046875
3678 1314.45080566406
4212 1509.7841796875
2160 755.074645996094
7879 2997.59448242188
3837 1370.46301269531
5123 1863.80212402344
496 170.73503112793
1615 563.330627441406
5146 1870.74694824219
2884 1022.39697265625
5225 1907.0576171875
2161 754.083740234375
2221 778.779052734375
2319 815.422668457031
5136 1871.06433105469
2273 793.947204589844
1479 517.421325683594
3955 1418.86340332031
2709 956.129455566406
5215 1901.71520996094
3776 1347.48571777344
3115 1105.849609375
1828 637.787353515625
2328 816.599182128906
892 310.204925537109
2714 958.703369140625
1657 578.75439453125
2319 814.546813964844
1069 374.411865234375
3289 1167.03259277344
2082 727.838562011719
1483 520.270935058594
5224 1904.17053222656
1532 532.987365722656
2229 782.565002441406
2143 751.675415039062
1660 580.398498535156
3146 1117.76586914062
2155 755.215881347656
4012 1436.73791503906
5146 1872.26245117188
4304 1548.81604003906
1839 644.385070800781
5185 1892.43701171875
2156 755.192565917969
1448 504.846282958984
4196 1506.86743164062
2159 755.45556640625
2216 779.015686035156
2992 1058.87194824219
3001 1065.06555175781
1650 576.337890625
1686 589.071411132812
3688 1315.65014648438
2223 778.523681640625
5148 1868.87316894531
4982 1808.08459472656
5113 1862.34069824219
5133 1870.94360351562
986 341.926177978516
506 173.438049316406
3152 1114.11901855469
3038 1078.13916015625
1753 611.900390625
2160 756.236877441406
2473 872.137451171875
4104 1472.51770019531
4150 1491.28588867188
3982 1428.638671875
5217 1903.40942382812
1647 577.624328613281
2809 994.559448242188
5139 1872.13586425781
1434 502.429382324219
769 263.768402099609
3108 1102.18090820312
1257 437.259246826172
5146 1873.05456542969
2845 1004.32727050781
3433 1218.01672363281
1848 646.315368652344
2006 698.447082519531
820 283.034210205078
1695 591.910766601562
3887 1387.8916015625
401 137.068313598633
1300 453.107147216797
1152 400.354187011719
2299 810.819396972656
1686 589.118896484375
2095 733.114562988281
5014 1823.85925292969
3494 1243.66809082031
5232 1906.47607421875
5144 1871.37463378906
4096 1467.01879882812
2234 784.147155761719
858 299.08251953125
1494 520.958618164062
5144 1872.78625488281
5142 1873.56774902344
2802 992.162353515625
3698 1318.84606933594
5137 1871.37658691406
1411 491.287139892578
4129 1480.62524414062
3274 1161.02282714844
1648 573.923706054688
1457 509.282104492188
1740 606.085205078125
3091 1096.42297363281
2317 812.232788085938
1123 390.524383544922
5086 1849.38342285156
5136 1870.60388183594
1695 592.551635742188
4123 1477.10791015625
5139 1870.197265625
2147 750.868896484375
2730 962.948181152344
2162 756.640258789062
2158 755.979919433594
3088 1096.7685546875
1666 580.609802246094
2718 957.84912109375
1795 624.929443359375
2668 942.979797363281
1873 654.099243164062
2155 752.230163574219
5139 1870.90979003906
5141 1870.67578125
4034 1445.71228027344
5134 1869.74096679688
5120 1860.4287109375
4995 1811.97302246094
1612 564.655151367188
4378 1574.70861816406
1097 380.698120117188
5136 1870.29187011719
3037 1073.82788085938
5087 1855.0029296875
2664 942.3642578125
1278 441.748718261719
2135 744.691650390625
5139 1872.83276367188
1816 634.26708984375
3074 1091.40258789062
1789 624.58935546875
1060 370.093994140625
5146 1871.88562011719
2213 773.566162109375
1719 601.484558105469
1519 533.306945800781
2479 872.551940917969
2130 745.092956542969
5139 1871.46044921875
3707 1322.80285644531
5145 1871.86853027344
2222 781.820678710938
2631 930.779174804688
3499 1244.65686035156
1504 525.354370117188
1689 588.911437988281
5141 1871.37341308594
5144 1869.42309570312
2880 1015.98431396484
2695 950.91357421875
656 225.113265991211
2162 756.331909179688
5233 1904.7275390625
988 343.978881835938
2733 967.432189941406
5139 1872.20617675781
2229 783.435974121094
5140 1871.81530761719
932 322.120697021484
2323 814.701477050781
3361 1192.20397949219
5146 1870.94677734375
2709 955.483215332031
5136 1869.18591308594
5141 1873.41284179688
3540 1261.642578125
1070 368.604614257812
1274 441.861663818359
1789 626.084594726562
2207 775.032043457031
5235 1907.41247558594
5130 1871.86535644531
2147 752.255126953125
2347 825.376586914062
3118 1108.82946777344
5144 1870.38708496094
2163 757.294250488281
2265 792.263061523438
1529 531.9033203125
5142 1872.38171386719
1660 579.722778320312
1820 634.296936035156
1830 638.381469726562
2384 837.422058105469
2087 730.395935058594
2150 752.653869628906
5140 1873.71215820312
5130 1868.99572753906
2157 758.59423828125
2845 1007.97827148438
2685 946.022216796875
5065 1839.99157714844
3477 1235.48754882812
2738 965.673950195312
2705 954.8359375
1680 587.055053710938
2162 756.920776367188
1940 676.013061523438
1213 422.37255859375
1692 592.088806152344
3078 1090.39172363281
348 115.634315490723
2856 1009.88818359375
353 121.412628173828
2883 1021.21319580078
1688 586.906921386719
2910 1027.40600585938
2736 965.508056640625
1157 402.720733642578
3001 1064.01953125
3845 1375.74462890625
2145 753.409790039062
1849 647.578308105469
3491 1241.59338378906
3434 1218.72839355469
1101 384.085845947266
2232 782.249267578125
5159 1876.63122558594
5140 1872.05883789062
5135 1871.58715820312
1656 579.443664550781
2161 755.390625
5129 1869.78063964844
2711 958.067749023438
425 143.490570068359
2061 721.361694335938
2230 779.442077636719
5142 1873.4384765625
1649 575.407836914062
2301 805.671630859375
2363 829.30810546875
2823 995.841491699219
1474 511.028259277344
1027 357.401275634766
3114 1104.63098144531
5143 1872.34704589844
1688 589.310668945312
1519 527.801208496094
2225 780.716003417969
2132 746.136352539062
2129 743.883117675781
1775 620.295715332031
2666 938.7646484375
2840 1000.60375976562
2225 779.898010253906
4393 1578.87744140625
1627 568.094299316406
5142 1869.94458007812
5138 1866.67041015625
1685 589.651184082031
5140 1872.587890625
1764 615.510803222656
1544 539.858276367188
3774 1349.78173828125
5148 1876.58947753906
4181 1500.10510253906
2152 755.168090820312
3342 1193.52453613281
3761 1343.26586914062
2124 741.565124511719
2545 898.419738769531
2165 760.315612792969
1361 473.82666015625
5137 1869.54528808594
2151 754.228454589844
5216 1899.59899902344
4245 1521.50988769531
2142 752.0927734375
2156 751.922607421875
2230 782.346496582031
3113 1105.7060546875
5146 1871.77807617188
5144 1869.86926269531
2168 759.3466796875
2256 792.657958984375
1219 425.695587158203
2670 940.981750488281
1762 616.460510253906
396 129.395812988281
397 135.486328125
1689 589.123657226562
2663 940.738403320312
2231 781.718811035156
4085 1466.84033203125
3939 1408.34509277344
1867 652.261108398438
511 207.931640625
5136 1869.68334960938
3124 1105.66931152344
2991 1058.81860351562
1642 572.587463378906
1700 595.103332519531
2146 754.557983398438
2996 1060.50085449219
2121 742.433349609375
5143 1871.75842285156
2164 757.587158203125
4826 1747.42358398438
2232 783.863586425781
5145 1875.677734375
5155 1871.00122070312
5126 1867.11828613281
2272 793.369934082031
3014 1071.23278808594
5130 1868.13854980469
2220 775.390808105469
778 269.201080322266
5144 1872.78967285156
3004 1063.01062011719
5143 1873.59460449219
1606 558.697387695312
5145 1870.08081054688
634 219.278076171875
1789 623.716003417969
1665 579.601745605469
3136 1111.44262695312
2156 754.239868164062
1858 650.813781738281
2318 816.613220214844
5153 1873.80029296875
2710 956.588073730469
1678 588.005004882812
2259 796.399536132812
3502 1245.10534667969
5145 1869.51013183594
487 165.874481201172
3119 1105.12841796875
2185 763.006408691406
747 257.378753662109
2263 793.710632324219
2130 745.380859375
1731 606.348266601562
3559 1269.43298339844
2670 940.969848632812
2700 949.469055175781
2160 757.311340332031
2181 762.846313476562
3080 1090.21057128906
2223 778.401977539062
1489 518.65478515625
2129 743.026306152344
2284 799.862121582031
5137 1871.27221679688
2180 762.555419921875
2145 750.541198730469
5220 1902.56555175781
5147 1870.50476074219
5147 1872.91784667969
6100 2251.482421875
2154 755.046508789062
1210 426.560119628906
2161 754.721618652344
2443 860.774963378906
2328 815.187866210938
2560 899.957153320312
1661 578.852844238281
2226 779.180419921875
5228 1903.81481933594
1456 507.81201171875
2164 755.215576171875
5530 2024.32897949219
3456 1229.47680664062
1570 550.521850585938
4821 1748.72937011719
1217 422.86962890625
1836 641.116760253906
3275 1164.50756835938
1715 598.600952148438
2660 939.676635742188
5138 1867.19299316406
2130 742.906494140625
1468 514.766235351562
5138 1869.23034667969
5131 1868.96911621094
1425 500.138092041016
1625 566.635009765625
1508 526.74365234375
2859 1010.69750976562
2154 754.122680664062
2707 956.360595703125
2157 755.789733886719
2152 753.749877929688
1661 579.871826171875
878 300.369812011719
689 233.618286132812
5231 1904.76708984375
1470 508.488403320312
3281 1166.23486328125
2160 755.100646972656
5138 1870.86303710938
4137 1484.90002441406
5138 1872.3759765625
5142 1873.65014648438
5143 1874.36877441406
3540 1269.90515136719
1745 608.640319824219
5134 1868.90209960938
2136 751.6865234375
2515 885.154541015625
4022 1438.58093261719
2283 803.654174804688
998 347.774261474609
5141 1871.90942382812
2145 747.689758300781
2105 737.954223632812
1609 565.259704589844
5128 1869.66516113281
1702 593.653686523438
5140 1871.35778808594
2676 943.467346191406
5146 1871.65124511719
3165 1123.07788085938
2153 752.7607421875
5138 1868.89270019531
1683 588.440124511719
2888 1018.36938476562
1674 582.774597167969
1691 590.261962890625
2569 909.148376464844
2454 862.699340820312
5051 1836.12182617188
5139 1870.33239746094
2309 811.235412597656
498 168.543151855469
3048 1080.56091308594
1744 606.52490234375
1499 522.113586425781
3491 1245.474609375
2291 802.434204101562
1786 621.9326171875
2726 963.222961425781
392 134.271179199219
2704 950.275085449219
4213 1511.1904296875
972 340.705657958984
3989 1432.44604492188
2715 957.786682128906
4291 1541.42932128906
2045 715.128845214844
5148 1872.92163085938
1978 690.029296875
505 173.656677246094
2145 747.238830566406
5139 1869.50451660156
5150 1871.02844238281
4984 1811.13232421875
2511 872.191467285156
5138 1872.87902832031
3259 1158.22619628906
3772 1348.60510253906
3487 1239.26000976562
975 336.519561767578
2242 781.730346679688
5143 1872.26440429688
2157 755.039611816406
5053 1837.81994628906
5135 1871.03234863281
2158 756.090759277344
5137 1871.28137207031
796 274.248199462891
841 289.065734863281
5135 1871.12487792969
1135 394.590911865234
5139 1871.64526367188
3116 1103.76672363281
2855 1008.61053466797
2898 1025.287109375
5231 1908.67431640625
1836 641.533569335938
1754 612.396423339844
3337 1187.32287597656
5144 1872.23876953125
4987 1809.04052734375
5182 1886.32495117188
1646 574.502563476562
2139 746.918884277344
2161 756.126708984375
1349 472.197052001953
1603 561.131408691406
3254 1153.89965820312
4845 1754.01416015625
3067 1084.83447265625
2160 757.712036132812
5142 1870.73669433594
2181 761.652404785156
1621 566.888610839844
2469 858.422180175781
2164 755.037048339844
4350 1563.59326171875
1693 589.029663085938
4979 1810.43591308594
2779 979.719177246094
501 172.779541015625
2156 756.563781738281
2643 930.495178222656
5230 1903.75146484375
2733 963.379333496094
1653 580.273559570312
5142 1871.84301757812
4020 1445.47705078125
5149 1872.81201171875
4197 1506.01940917969
1758 615.384582519531
2158 756.199157714844
2328 813.890319824219
2126 743.284484863281
1481 514.918640136719
2253 790.624328613281
1630 567.835815429688
5126 1866.32250976562
2322 815.994934082031
1688 589.992797851562
2155 756.2138671875
1728 599.36376953125
797 274.816497802734
5332 1944.85766601562
2048 717.452880859375
1770 613.684387207031
3693 1320.60900878906
2130 743.027709960938
5138 1873.08764648438
1638 574.272644042969
2223 779.407653808594
2654 939.04736328125
4877 1766.97961425781
1612 563.368957519531
1764 615.706115722656
3645 1303.458984375
5140 1872.85205078125
5147 1870.84753417969
2676 942.501647949219
2151 756.114196777344
2331 816.661499023438
5114 1863.21118164062
1689 586.523254394531
2143 750.388244628906
1161 405.988006591797
1043 361.861633300781
1650 574.501159667969
2339 824.601196289062
4097 1467.48522949219
2714 958.483520507812
2158 754.9404296875
4863 1752.75500488281
5231 1906.77734375
3077 1088.42504882812
1048 365.676177978516
2165 756.704895019531
1629 570.88037109375
5144 1872.52221679688
2229 781.75390625
1650 575.955383300781
2148 753.023376464844
2725 960.011169433594
3902 1394.33923339844
3712 1322.83862304688
2700 952.317260742188
1659 583.325134277344
5139 1868.919921875
3067 1089.56555175781
4130 1486.49609375
2166 757.124816894531
2114 741.005187988281
2765 977.776977539062
5144 1873.62609863281
2131 745.245361328125
5145 1872.1845703125
2917 1030.34460449219
3545 1262.62268066406
5153 1872.53869628906
5139 1870.69470214844
2777 981.905395507812
3500 1245.33679199219
5227 1903.0791015625
1803 627.237121582031
5135 1867.30737304688
2328 817.528381347656
4045 1449.53430175781
3976 1415.78234863281
2296 806.129821777344
2161 751.896240234375
5118 1863.93298339844
5137 1870.84204101562
3078 1089.05871582031
2156 756.301696777344
2706 950.040222167969
3063 1088.06225585938
2227 780.252624511719
2234 781.987854003906
3517 1249.44055175781
2722 958.636657714844
1543 534.3310546875
5142 1871.03381347656
2210 774.688598632812
1472 512.356079101562
2147 749.961730957031
4037 1442.54565429688
5151 1873.54675292969
4852 1753.15966796875
5182 1887.56103515625
2745 968.114196777344
2596 914.175598144531
2225 782.547485351562
1495 519.609008789062
2132 744.134643554688
1160 402.760406494141
5230 1904.46533203125
5135 1870.25146484375
5138 1869.33752441406
2157 754.561340332031
2169 761.494018554688
2331 817.130798339844
1163 401.240661621094
5133 1872.30737304688
2217 777.942016601562
5229 1907.25769042969
2263 793.140991210938
2210 777.403259277344
2780 984.295715332031
5228 1904.91381835938
5154 1873.85302734375
5128 1868.31994628906
4144 1485.47802734375
2159 753.699584960938
2723 963.142517089844
4204 1510.46337890625
5222 1903.39233398438
5136 1872.00317382812
3601 1286.48706054688
1743 609.566833496094
5108 1860.7646484375
409 135.110595703125
5142 1870.02624511719
4119 1480.34704589844
2128 745.462951660156
2689 950.728576660156
3119 1110.2099609375
1693 589.01708984375
832 283.308227539062
5138 1873.30163574219
3906 1398.650390625
2327 816.824768066406
2995 1060.47143554688
3066 1082.59216308594
2249 784.94482421875
3461 1230.65856933594
4949 1790.22802734375
2518 883.143859863281
5137 1866.72766113281
1975 691.998657226562
2954 1042.65747070312
2148 754.017272949219
1794 624.720336914062
5149 1871.8779296875
2229 781.200744628906
1130 393.534118652344
2134 745.803649902344
1488 521.164001464844
5224 1903.52770996094
2899 1025.57312011719
2163 756.694274902344
5146 1873.73071289062
2231 785.752502441406
5136 1869.61682128906
1158 399.971832275391
3723 1325.79418945312
1691 588.515563964844
2332 819.781005859375
1648 576.336059570312
3043 1076.865234375
1743 610.397216796875
5152 1873.54504394531
2723 959.071716308594
2149 754.753540039062
514 171.254013061523
2854 1010.42828369141
2725 963.521118164062
1736 604.484619140625
1649 571.250671386719
5220 1903.60791015625
2656 939.631774902344
3797 1358.15075683594
2174 761.595153808594
1824 634.728820800781
2126 746.083068847656
5143 1873.26525878906
3202 1136.36218261719
2450 860.864074707031
3613 1288.21118164062
5143 1866.31591796875
5152 1868.89636230469
2149 752.789672851562
2351 827.49169921875
3034 1075.67016601562
4378 1574.40930175781
1688 588.734619140625
3792 1357.60668945312
1659 581.604309082031
5148 1872.25305175781
2167 754.432739257812
1770 618.808471679688
2372 834.700012207031
4860 1760.8720703125
5085 1856.28149414062
1621 564.829528808594
3672 1310.41186523438
4135 1481.40417480469
1368 477.847625732422
1048 363.829772949219
2180 763.951904296875
2864 1009.81695556641
2161 756.379455566406
4371 1571.07250976562
1313 458.396240234375
5528 2026.22302246094
3122 1108.0029296875
3178 1126.72644042969
5147 1872.490234375
5232 1906.20056152344
5148 1874.61157226562
3119 1107.08544921875
1634 567.708129882812
4320 1554.89636230469
5136 1869.85498046875
1621 563.991455078125
825 287.857238769531
5136 1869.38391113281
2326 815.926940917969
5127 1863.28076171875
2329 815.328063964844
707 241.614562988281
5146 1871.87255859375
5272 1922.54370117188
3450 1228.10986328125
1188 415.121246337891
1658 580.539489746094
2600 916.945495605469
5139 1871.00939941406
1422 496.5712890625
5137 1872.88354492188
2230 780.725830078125
5148 1874.853515625
1039 360.843566894531
3812 1368.43627929688
5139 1871.92492675781
3481 1242.28125
3918 1400.16455078125
5142 1872.67687988281
3024 1068.79504394531
1743 604.955261230469
4134 1481.26489257812
2225 778.74658203125
5133 1866.55065917969
5146 1872.11193847656
1125 390.860534667969
2258 791.46630859375
5143 1871.74865722656
1743 605.126220703125
5143 1873.13488769531
2328 818.736083984375
2153 754.411926269531
5144 1873.32702636719
2351 828.155944824219
5134 1869.58764648438
1683 588.247131347656
2135 748.1787109375
4930 1786.48913574219
2256 790.6064453125
1691 588.034729003906
3617 1285.54309082031
4205 1508.86608886719
3449 1229.37329101562
3088 1101.19555664062
2177 763.961669921875
3431 1219.48034667969
5147 1873.47631835938
5136 1871.37475585938
3317 1176.69116210938
5139 1870.40686035156
3071 1089.51574707031
1687 592.053588867188
5132 1870.68310546875
4220 1515.80261230469
5146 1872.26733398438
5145 1872.41809082031
5154 1872.62817382812
5045 1831.44274902344
1652 578.023620605469
4108 1471.56604003906
2156 755.288330078125
2166 757.64501953125
4834 1748.16455078125
5142 1868.68737792969
4973 1804.26220703125
2489 879.524353027344
2359 825.901184082031
2255 793.269653320312
2256 793.074035644531
2959 1053.44384765625
4066 1457.99609375
832 288.089569091797
2130 744.949645996094
2171 760.456970214844
2235 780.608215332031
2225 783.309265136719
5145 1869.21374511719
1258 439.660736083984
2987 1056.7900390625
3544 1264.64025878906
4096 1467.46166992188
4349 1563.52221679688
5133 1867.72570800781
1685 588.29248046875
3686 1316.68115234375
1597 558.934631347656
2468 864.798156738281
1740 607.423522949219
5142 1869.49438476562
5145 1869.33483886719
5229 1906.7880859375
1582 553.051025390625
1764 615.499938964844
2226 778.677429199219
2162 756.164916992188
3121 1104.71826171875
2458 863.959655761719
1401 490.046447753906
5225 1905.62927246094
2711 956.843688964844
1687 587.510681152344
5120 1863.68127441406
1508 528.305786132812
1693 590.568908691406
5132 1869.22009277344
5154 1881.30212402344
5147 1872.32995605469
5104 1859.43383789062
1789 622.471069335938
464 155.623199462891
5136 1871.24523925781
5172 1880.60192871094
2191 765.842346191406
1208 419.837646484375
2234 782.130798339844
2159 754.941955566406
1119 388.966186523438
5149 1872.84936523438
5149 1874.48645019531
5069 1843.22485351562
1685 588.68603515625
1656 579.5732421875
1480 514.883117675781
2736 966.111877441406
5136 1871.3095703125
2262 794.147888183594
2363 829.270874023438
1624 568.448669433594
3717 1326.60620117188
1658 582.065124511719
5147 1875.65844726562
5140 1870.63659667969
1517 527.279113769531
4996 1813.63757324219
2135 746.96240234375
5139 1871.57043457031
1194 415.247741699219
1604 557.286315917969
4317 1551.59631347656
2863 1015.98547363281
2534 894.049377441406
1619 564.744567871094
3006 1064.90502929688
5144 1870.20288085938
1508 528.071594238281
1496 520.872375488281
2159 756.599853515625
1767 617.948181152344
5140 1868.54321289062
5148 1877.46875
1416 492.276519775391
1457 507.502227783203
3592 1281.25708007812
4909 1778.61633300781
1561 540.151062011719
1425 494.682647705078
2156 753.256713867188
4333 1556.98510742188
377 127.887748718262
1786 621.545166015625
3571 1271.6865234375
3099 1099.02136230469
1618 567.495849609375
1667 578.388916015625
794 273.428833007812
5143 1872.73876953125
1623 563.997192382812
2323 813.385131835938
2870 1016.681640625
4951 1794.20861816406
5160 1877.53002929688
1625 568.184936523438
2119 743.673217773438
1994 699.015380859375
3118 1105.34289550781
2069 718.092590332031
2163 757.381774902344
2057 722.039306640625
5145 1872.56176757812
5102 1856.28564453125
1806 632.150024414062
1820 634.431579589844
5142 1871.4580078125
2962 1048.29016113281
1684 588.478271484375
1662 580.106140136719
5143 1871.66662597656
4049 1443.97644042969
5140 1871.8583984375
1518 529.772033691406
3745 1337.76916503906
2655 936.867370605469
1821 635.955871582031
2183 762.718139648438
2738 962.542053222656
4393 1579.64599609375
1583 552.187683105469
2171 758.619567871094
5141 1870.21337890625
3020 1067.50036621094
2546 898.572631835938
1685 587.144775390625
2326 815.664794921875
5146 1872.66162109375
2176 762.667419433594
1689 592.182983398438
5419 1983.38110351562
2061 718.788635253906
1620 563.267822265625
5153 1877.404296875
1668 578.383666992188
2331 814.496765136719
1801 628.106628417969
5142 1872.93579101562
2163 757.1669921875
2676 944.311889648438
3525 1255.52319335938
5219 1904.03979492188
4140 1483.52587890625
5134 1870.2900390625
1622 567.197326660156
2231 784.010925292969
5233 1911.46716308594
4052 1451.00659179688
5142 1872.00622558594
1613 564.182006835938
5136 1867.88427734375
5073 1846.74096679688
5145 1869.490234375
2232 783.906860351562
4002 1430.99780273438
1644 575.620422363281
1026 356.942504882812
2705 955.714294433594
3417 1215.6494140625
3388 1205.50720214844
5151 1874.49499511719
1659 579.565673828125
3789 1355.57458496094
5219 1902.48266601562
2274 797.389465332031
5227 1904.85668945312
3404 1212.28259277344
2618 924.736022949219
2539 901.192260742188
2147 753.988342285156
1639 572.433166503906
2309 809.974853515625
3072 1087.90197753906
2457 865.783813476562
5145 1872.32885742188
4067 1457.42309570312
1811 632.946228027344
5143 1875.00573730469
1933 672.479125976562
2808 992.680969238281
2716 959.476257324219
2733 964.060241699219
2714 959.375183105469
5141 1870.36340332031
1653 573.939025878906
2164 760.442993164062
779 267.062072753906
1771 615.690185546875
5103 1859.07409667969
5133 1868.24182128906
2732 964.988708496094
3142 1112.08642578125
2808 991.958435058594
5228 1905.62243652344
4334 1556.20227050781
3123 1105.81762695312
2180 763.725952148438
2125 743.557250976562
6040 2222.01684570312
1682 588.082580566406
5028 1825.2119140625
3212 1140.87194824219
4223 1517.36315917969
2125 744.470092773438
5115 1860.90283203125
3617 1287.33728027344
2155 752.875549316406
3678 1313.86315917969
2225 779.884948730469
601 205.423202514648
1029 358.500640869141
2161 754.956176757812
2135 745.705139160156
1033 357.385223388672
2234 781.609130859375
3077 1089.65478515625
1827 638.714782714844
5136 1870.20092773438
3125 1107.16967773438
2166 758.355285644531
2320 814.409240722656
2233 783.344665527344
3026 1070.88928222656
2467 864.105285644531
1478 514.603637695312
5145 1871.98815917969
5117 1863.59948730469
1782 623.387878417969
2704 951.66455078125
2115 742.138549804688
2228 780.793212890625
961 329.743103027344
4256 1529.44750976562
5142 1868.98583984375
1718 594.365783691406
1454 509.008819580078
1151 400.28271484375
5129 1868.55883789062
5147 1870.05322265625
4393 1579.13305664062
5154 1877.71411132812
1692 588.739562988281
1743 606.529541015625
1638 573.366882324219
1073 370.699676513672
3002 1061.09497070312
5147 1871.83715820312
5136 1872.94494628906
5137 1872.46899414062
3044 1078.71472167969
2153 752.95263671875
1952 680.9677734375
418 143.000289916992
2520 884.515502929688
3421 1219.49279785156
5147 1870.97570800781
790 273.785003662109
2112 740.384155273438
773 267.661895751953
655 222.389572143555
1609 557.762145996094
2528 890.634033203125
2236 784.380432128906
1783 625.248718261719
2157 756.874633789062
5146 1872.09411621094
5145 1873.14196777344
1694 589.240295410156
1701 596.281982421875
5135 1870.84411621094
2312 812.776000976562
360 124.438423156738
2094 729.804626464844
2139 745.780883789062
1788 626.867614746094
2351 824.384582519531
2640 934.934997558594
5224 1903.62902832031
5142 1871.59936523438
2482 873.286071777344
2157 755.752685546875
5135 1872.93762207031
4846 1754.89440917969
2166 759.359741210938
3039 1076.63061523438
1689 589.480407714844
1619 564.852416992188
2320 814.829223632812
1491 522.172607421875
4291 1541.47839355469
1684 587.539978027344
743 254.752883911133
2323 817.998962402344
2230 779.491516113281
1452 505.227325439453
5207 1897.17724609375
5144 1869.52722167969
3626 1293.111328125
2171 760.932739257812
1238 432.396881103516
4976 1807.833984375
5223 1903.326171875
4000 1430.94213867188
3634 1296.75
3989 1428.10766601562
3802 1359.23840332031
4139 1484.71569824219
3560 1265.89099121094
2220 781.59716796875
3119 1106.9541015625
5140 1869.45471191406
5134 1868.74768066406
2711 956.265319824219
1697 591.405639648438
5133 1868.21752929688
1330 461.549255371094
5147 1871.27746582031
5135 1870.68395996094
4349 1562.61889648438
2454 866.010986328125
5228 1902.4814453125
2253 789.043701171875
1788 625.604248046875
5144 1872.0634765625
2218 779.472351074219
3118 1105.76281738281
1649 576.221862792969
4082 1461.845703125
1817 635.445617675781
1158 403.024383544922
4194 1501.150390625
1664 576.54736328125
4294 1541.94812011719
2159 755.1591796875
5094 1854.25439453125
1807 625.475280761719
2679 947.258422851562
408 137.903091430664
2174 757.018493652344
1461 508.353546142578
1667 576.74951171875
4074 1461.72375488281
5121 1862.77575683594
5143 1872.85620117188
2156 754.679016113281
2228 780.834594726562
5156 1874.18176269531
5135 1871.25207519531
5141 1870.68103027344
5141 1872.71032714844
1271 444.685699462891
2236 781.365356445312
2159 753.739685058594
2999 1061.42053222656
1699 589.276000976562
5142 1872.38439941406
2739 966.961853027344
5134 1868.79187011719
1462 508.888305664062
4886 1772.5361328125
1457 509.135131835938
2893 1020.20111083984
4330 1555.71508789062
3695 1318.40173339844
2726 964.15625
1694 592.169799804688
2783 982.542907714844
5139 1870.43627929688
1825 634.368530273438
1658 580.119689941406
2125 739.667114257812
1629 567.165161132812
5978 2201.78466796875
5017 1819.97900390625
3055 1087.916015625
5225 1906.90954589844
5135 1870.82995605469
2229 783.521667480469
3448 1226.37878417969
5109 1866.26525878906
1978 693.153503417969
2162 757.2451171875
4182 1502.29260253906
2549 898.653564453125
2157 754.751159667969
2160 753.830444335938
2151 753.575927734375
1127 390.996246337891
2533 890.58740234375
4203 1506.00366210938
1752 607.368530273438
1684 587.19287109375
5144 1872.18444824219
5140 1871.18151855469
2153 752.668823242188
1659 579.52197265625
2236 783.444763183594
5141 1871.31909179688
984 335.885650634766
3183 1129.66357421875
5236 1908.65563964844
5141 1869.75427246094
1695 584.823486328125
5137 1869.318359375
510 172.925247192383
5138 1871.724609375
2984 1056.57739257812
2616 926.4609375
2716 957.914184570312
5139 1870.59521484375
1804 628.963562011719
1156 402.063873291016
5139 1872.08178710938
3228 1148.05432128906
1854 648.900634765625
2410 845.815612792969
2159 755.376953125
2229 781.496215820312
2156 756.923767089844
4886 1770.14672851562
1659 577.303405761719
5152 1872.64636230469
2613 919.204956054688
1166 404.355163574219
5026 1824.35595703125
4995 1814.07177734375
5079 1844.52111816406
5208 1895.75512695312
2711 957.1630859375
2686 947.070922851562
5139 1871.21069335938
1473 511.544616699219
1537 537.834533691406
5150 1872.79504394531
1775 619.510925292969
5226 1904.01281738281
2363 829.896240234375
5134 1868.48022460938
1864 651.968383789062
5142 1871.63879394531
2154 755.045471191406
1647 574.950317382812
5138 1871.18603515625
3754 1342.998046875
5093 1856.65295410156
1859 651.515991210938
2326 815.826416015625
2326 815.659118652344
4079 1460.38391113281
2162 756.469421386719
2311 808.644897460938
2167 757.658813476562
5152 1870.74975585938
5127 1867.29235839844
4051 1450.45556640625
5220 1904.28466796875
2125 744.799682617188
1830 637.624328613281
741 250.64030456543
2665 939.513977050781
5109 1857.64111328125
5137 1871.60083007812
5136 1869.36499023438
5223 1903.59436035156
2320 813.71142578125
5162 1880.9658203125
2231 782.250366210938
3113 1102.75341796875
1884 658.690246582031
1262 440.872863769531
2164 757.026794433594
2148 753.119445800781
5143 1872.22680664062
4371 1570.63171386719
2163 758.932861328125
1493 518.107604980469
3704 1327.1181640625
1498 522.424682617188
2180 758.234558105469
5091 1851.86706542969
3155 1119.57800292969
5135 1869.15747070312
1264 439.731109619141
2302 810.197814941406
5139 1870.16247558594
1699 593.852722167969
8819 3442.38598632812
3159 1116.54968261719
3948 1411.03796386719
2067 722.709655761719
2804 989.556579589844
1690 586.919555664062
1459 508.289398193359
2307 809.225463867188
1686 588.856872558594
4109 1472.44604492188
2130 745.128601074219
1663 579.22900390625
2703 954.290771484375
5139 1867.31091308594
3839 1371.24694824219
3112 1103.28308105469
1731 601.540649414062
1697 589.925964355469
1166 404.217742919922
1817 633.209838867188
2123 744.480346679688
1325 461.360900878906
1790 624.105590820312
3016 1067.66442871094
2628 928.043212890625
1687 588.16455078125
2229 784.5576171875
1691 595.153259277344
1269 443.335144042969
3010 1065.05480957031
2993 1060.36682128906
2159 754.42529296875
2246 785.430236816406
3810 1359.06958007812
5155 1873.451171875
2123 741.541809082031
2259 791.081909179688
556 189.574035644531
5149 1869.94018554688
1778 622.587219238281
858 296.596160888672
5141 1871.328125
1459 508.283569335938
2729 963.272705078125
2847 1010.16052246094
5146 1872.69165039062
2159 755.737976074219
1728 604.644348144531
2837 1001.1064453125
5140 1867.91320800781
959 334.32763671875
5150 1870.60083007812
5008 1820.77526855469
1771 616.910095214844
5134 1868.7685546875
2154 751.535705566406
1654 576.697875976562
2152 752.770690917969
5141 1870.91625976562
1814 633.046325683594
4904 1779.29541015625
2514 884.110961914062
4851 1759.83984375
2235 783.226501464844
5032 1827.28210449219
2160 754.251220703125
2342 821.987976074219
2320 817.588745117188
1484 514.499389648438
3033 1070.36608886719
2154 753.481994628906
2247 782.590209960938
4901 1777.6357421875
3113 1106.2939453125
3488 1239.07177734375
1040 357.820434570312
3912 1400.16015625
633 216.016784667969
2126 744.221008300781
5137 1868.3935546875
3657 1302.71911621094
2731 965.982543945312
3097 1100.38916015625
2180 762.934387207031
5137 1870.76184082031
2137 748.183715820312
1044 358.026672363281
5133 1868.22692871094
1690 591.253540039062
2156 756.616333007812
2246 780.684143066406
3307 1171.1435546875
1695 588.391479492188
2457 864.495971679688
5142 1872.44165039062
3360 1195.14416503906
5126 1865.81689453125
2388 837.489868164062
1717 598.981628417969
5144 1870.35583496094
2216 778.103576660156
5144 1870.28076171875
1654 577.307739257812
5134 1867.91430664062
2224 779.065856933594
1459 509.010040283203
2230 779.886474609375
1431 498.045440673828
1442 502.054626464844
442 153.380264282227
4943 1790.83483886719
1631 567.697998046875
1479 514.078857421875
2319 815.35107421875
3468 1232.21240234375
5135 1867.93090820312
1687 590.769592285156
1642 573.387756347656
825 287.674499511719
5137 1870.08020019531
2675 940.09521484375
5132 1869.21496582031
3784 1349.77856445312
4046 1445.23791503906
5140 1870.60400390625
2421 851.476257324219
1092 380.5361328125
5107 1860.20629882812
3156 1120.23498535156
2141 748.352905273438
1479 510.977752685547
5026 1827.2841796875
5448 1994.55432128906
1834 643.544921875
5111 1860.22155761719
2794 989.266174316406
2135 749.702880859375
4335 1558.17407226562
1706 594.76025390625
1154 402.970306396484
4196 1506.13024902344
4027 1439.7421875
1234 430.552612304688
5217 1902.96105957031
3157 1118.509765625
3259 1154.46313476562
3056 1081.7236328125
5131 1868.47436523438
544 184.95393371582
2261 793.153381347656
2320 814.599975585938
2854 1009.73254394531
5227 1907.83776855469
3792 1352.91723632812
2162 757.183654785156
3368 1196.32116699219
2148 752.049011230469
1492 521.91015625
1687 587.108154296875
1161 400.475311279297
2387 838.582458496094
3668 1309.90942382812
2661 940.761352539062
715 245.694869995117
1665 582.001831054688
3484 1242.2421875
4894 1773.95727539062
4186 1502.70874023438
855 297.231872558594
2660 940.6787109375
2126 744.953918457031
2274 800.067443847656
1747 611.716674804688
5143 1870.27087402344
2454 867.103820800781
1684 588.108581542969
2738 966.377258300781
3320 1183.14514160156
1732 602.056030273438
5147 1873.43786621094
2128 744.930053710938
2245 787.4921875
2625 930.108581542969
2262 796.1611328125
2448 860.655029296875
3037 1076.84240722656
1483 516.851867675781
4957 1801.46508789062
1250 435.178009033203
4238 1521.65844726562
4208 1510.77917480469
3978 1422.89294433594
3106 1102.830078125
2455 866.510864257812
2298 805.329467773438
2153 754.165100097656
2230 781.598571777344
5130 1868.42419433594
1617 563.326049804688
1472 512.087646484375
5143 1871.19189453125
5112 1860.37658691406
1816 632.337951660156
3637 1296.44812011719
4109 1472.12268066406
1681 588.178955078125
3389 1204.87585449219
1091 379.800872802734
5141 1871.17956542969
1471 513.956665039062
5109 1857.87622070312
1750 611.093322753906
5142 1870.22973632812
5143 1870.20849609375
2944 1043.56652832031
2197 770.428466796875
5146 1872.76916503906
3471 1236.81750488281
2875 1016.65417480469
5224 1906.02905273438
2820 999.583435058594
5225 1906.88256835938
1658 577.738342285156
1256 435.867614746094
2232 782.456848144531
1686 589.358276367188
498 172.691528320312
1714 597.427429199219
1501 525.943969726562
2772 979.564147949219
2162 757.200256347656
5886 2163.25708007812
4035 1447.14990234375
4970 1806.07995605469
696 239.070098876953
4934 1790.30444335938
2573 909.789184570312
1641 572.52685546875
3717 1326.22619628906
2133 742.289428710938
2367 829.037353515625
1269 440.939361572266
2321 815.587158203125
1657 577.043762207031
2129 744.922180175781
1848 644.311218261719
5048 1834.33178710938
2256 793.0224609375
2155 753.454956054688
4251 1525.17614746094
3165 1120.111328125
1796 625.473999023438
3124 1107.89489746094
3415 1214.42114257812
1099 382.672698974609
1509 525.652770996094
5130 1867.11291503906
5088 1852.4677734375
2717 958.797241210938
1477 512.34375
3990 1429.33679199219
1482 515.35546875
2131 744.883178710938
1480 512.791748046875
1573 548.190795898438
4927 1787.68273925781
4986 1808.7275390625
4074 1464.65661621094
5136 1871.21813964844
2702 955.713073730469
2265 794.839782714844
5148 1871.16833496094
2311 813.712646484375
5139 1869.45483398438
1660 580.661437988281
3009 1068.1552734375
2222 779.246154785156
3085 1090.36743164062
1644 573.052734375
2700 958.599853515625
2456 864.349365234375
2613 917.642700195312
2038 712.265075683594
5184 1887.65783691406
4049 1450.76098632812
3590 1281.09704589844
455 157.121917724609
5141 1869.90234375
1683 589.307800292969
3953 1415.33666992188
2456 863.317016601562
5142 1873.67602539062
2837 1004.39624023438
2241 782.218383789062
2677 942.076965332031
5238 1907.83764648438
2094 734.854858398438
1618 565.200317382812
5139 1870.58483886719
3260 1157.00268554688
2905 1026.8515625
3417 1215.01403808594
4185 1501.19653320312
1827 634.116271972656
3716 1325.69250488281
4188 1498.97082519531
2050 720.484069824219
5138 1872.68176269531
5132 1867.39331054688
2149 753.719665527344
2451 864.156860351562
4093 1468.607421875
3244 1151.439453125
3366 1198.14965820312
2185 766.637329101562
2713 957.936401367188
2691 949.417358398438
1772 619.154357910156
3609 1288.36938476562
6036 2223.80029296875
5175 1884.04016113281
5222 1903.86572265625
666 229.509628295898
2161 754.039367675781
1805 630.71728515625
2158 755.555053710938
1757 613.466369628906
5142 1871.67358398438
1066 368.739562988281
1270 441.129821777344
5154 1872.84216308594
2124 743.366882324219
2190 766.627136230469
1151 400.060516357422
1060 367.924499511719
2214 778.218994140625
2554 900.930908203125
3781 1347.69396972656
2168 757.489624023438
2726 962.462036132812
2337 816.741516113281
2668 944.017944335938
4322 1555.48901367188
2131 746.872802734375
2153 753.567626953125
1804 628.957275390625
5151 1874.40563964844
2247 787.569213867188
4249 1524.1611328125
3125 1115.28662109375
5123 1866.48657226562
2154 752.685791015625
5147 1871.83410644531
3044 1079.27197265625
1651 574.552185058594
475 160.679946899414
3307 1172.83068847656
1644 570.605285644531
4347 1558.08959960938
5115 1862.92565917969
5041 1831.98767089844
1684 589.223510742188
1636 572.432556152344
2183 768.363647460938
5129 1862.14575195312
1889 660.27490234375
5041 1834.10546875
5132 1872.22326660156
1759 613.20703125
621 209.144515991211
1852 645.922119140625
2733 966.739685058594
1457 507.895599365234
3134 1112.81982421875
1608 562.097961425781
5146 1870.02404785156
1811 632.8173828125
2730 961.775939941406
1692 590.132263183594
3459 1230.56518554688
2155 753.841247558594
2162 754.386901855469
5140 1872.39562988281
4852 1755.00671386719
5138 1869.05261230469
5039 1830.18505859375
909 311.655242919922
2709 958.710205078125
1688 586.938781738281
2323 814.770385742188
2159 755.548400878906
1817 632.429870605469
1717 600.040832519531
5144 1872.00744628906
2058 716.176330566406
4054 1452.72668457031
5121 1859.59619140625
5139 1871.64196777344
5078 1847.79711914062
2133 747.039001464844
2481 870.748229980469
5137 1872.1435546875
1691 590.079467773438
1870 651.110961914062
1939 675.665344238281
2227 780.810791015625
5144 1871.28930664062
2134 744.997863769531
2814 994.076721191406
1641 574.049438476562
3523 1253.15942382812
1779 620.853698730469
5144 1875.61474609375
1638 573.239440917969
2829 1000.5947265625
3492 1244.14611816406
2615 922.997924804688
4081 1459.90087890625
3315 1176.53503417969
1336 465.050872802734
1683 588.712524414062
1142 399.580108642578
2224 779.432189941406
2377 833.750183105469
5183 1886.3857421875
3206 1134.39929199219
1496 521.4716796875
3902 1396.13208007812
1688 591.174255371094
2158 755.856872558594
5163 1881.23876953125
5132 1870.61804199219
5217 1903.10656738281
1994 693.641723632812
2336 820.143188476562
3069 1089.14245605469
5230 1905.0517578125
1687 587.193786621094
4305 1545.91796875
1864 651.570861816406
5144 1872.15405273438
2166 761.23193359375
4907 1776.46606445312
2372 834.237854003906
3255 1155.86669921875
1077 374.006011962891
789 270.770690917969
5132 1869.33837890625
5220 1902.34338378906
5152 1875.79626464844
742 254.070037841797
5142 1873.03784179688
5145 1871.49609375
3435 1216.03869628906
4245 1524.75854492188
1626 563.566833496094
6203 2295.01684570312
5140 1872.06848144531
1503 524.228515625
1105 383.712799072266
3961 1416.42810058594
1467 510.747283935547
5137 1867.95043945312
1668 580.076965332031
5024 1825.90795898438
2658 937.991760253906
4031 1444.97802734375
2143 751.139099121094
675 232.814834594727
2658 940.205810546875
3716 1325.16723632812
2219 778.558837890625
2322 814.827514648438
1640 570.107666015625
1621 563.692626953125
2300 808.850524902344
3981 1424.71203613281
685 236.645324707031
3652 1303.41967773438
5124 1868.25048828125
1332 464.434875488281
1685 587.351196289062
5144 1871.4326171875
2255 791.61767578125
1661 578.40087890625
1691 589.864379882812
867 297.385864257812
1791 624.603698730469
3237 1148.51000976562
5141 1871.86706542969
2161 760.326477050781
2449 861.575866699219
2153 755.029846191406
1621 563.796447753906
719 248.977737426758
3502 1247.23901367188
2331 817.178771972656
1742 608.741027832031
2682 947.423217773438
5226 1904.03576660156
3017 1068.82922363281
5227 1906.11437988281
2571 907.942749023438
2259 791.200500488281
5136 1868.05847167969
5765 2119.83642578125
5143 1870.51525878906
1503 526.267456054688
3069 1085.87854003906
5193 1892.41760253906
4088 1464.26708984375
5141 1872.94030761719
5145 1871.10107421875
2883 1020.62963867188
5144 1871.7255859375
3439 1222.76391601562
3411 1211.92114257812
2814 993.049072265625
5176 1886.03137207031
3996 1428.30432128906
2472 867.696960449219
5220 1904.2451171875
1341 465.182495117188
3077 1089.82373046875
2180 764.533142089844
2737 965.938903808594
4920 1785.05383300781
3564 1269.42846679688
5120 1863.27111816406
4929 1789.02355957031
2132 744.942932128906
5129 1868.02490234375
2156 756.662292480469
2297 806.28759765625
2893 1022.86236572266
3250 1156.53564453125
2160 756.813354492188
935 326.556365966797
5125 1855.66040039062
2516 884.559143066406
2208 773.76220703125
2215 776.801147460938
5139 1872.67993164062
2257 793.745666503906
2318 814.854125976562
2622 927.000915527344
1199 418.371307373047
3403 1210.76208496094
1688 589.455627441406
2479 877.888916015625
2157 754.448364257812
1119 389.849243164062
2989 1055.86181640625
2157 757.035949707031
5151 1872.92980957031
4243 1525.18994140625
1095 376.347900390625
1661 580.442138671875
1685 587.650085449219
5136 1870.7314453125
2325 816.181091308594
1466 510.408020019531
1794 625.515747070312
4994 1815.02075195312
5136 1870.77563476562
2093 728.840942382812
5139 1868.82507324219
2269 794.24951171875
3631 1295.14782714844
1691 588.495178222656
1737 608.211181640625
902 310.123382568359
2629 926.555419921875
4277 1537.67272949219
2846 1003.26110839844
2132 744.690551757812
2307 810.307922363281
2648 935.924011230469
3064 1088.96691894531
1458 507.160369873047
2152 752.032348632812
6220 2301.43530273438
5145 1872.36743164062
2152 754.657287597656
2228 779.837890625
1040 360.280822753906
1746 610.919128417969
2169 761.511840820312
2331 815.673095703125
1450 505.545471191406
5221 1902.98864746094
2947 1042.12927246094
5135 1870.82238769531
2167 757.916381835938
3141 1113.70764160156
1682 587.396728515625
5207 1899.56652832031
5126 1866.92150878906
1647 573.29052734375
1877 652.715026855469
5134 1869.16259765625
1741 608.355102539062
2145 753.373229980469
1446 503.731781005859
913 314.527404785156
2225 781.581420898438
4280 1535.77124023438
1690 589.397094726562
1431 495.504241943359
1653 578.820007324219
2226 786.07373046875
2863 1013.99224853516
5136 1867.68835449219
3107 1103.0166015625
5091 1852.62170410156
3035 1073.77392578125
2203 769.756896972656
1626 568.307373046875
2223 781.686950683594
1151 400.829833984375
3438 1224.67041015625
1779 620.20654296875
1152 401.794372558594
1656 576.946472167969
5079 1846.32897949219
1656 578.808471679688
3413 1213.50500488281
2153 753.529846191406
5125 1864.67687988281
2267 794.98828125
2225 775.414367675781
4286 1540.49108886719
3060 1083.38098144531
791 270.713623046875
1792 624.890258789062
4942 1790.72875976562
1474 516.345642089844
5147 1870.69641113281
2664 942.102172851562
2510 883.876220703125
628 216.569549560547
5221 1905.03173828125
3085 1090.41943359375
2133 745.97509765625
5134 1869.81799316406
1335 467.424682617188
5154 1876.53039550781
5128 1869.13671875
5139 1867.10144042969
5191 1891.97473144531
2244 787.677551269531
2319 813.969970703125
2709 956.077087402344
3619 1295.4736328125
1687 590.542663574219
2161 755.465942382812
4363 1568.31396484375
5135 1870.6455078125
5225 1901.67919921875
3588 1277.26794433594
3723 1326.70080566406
5145 1869.59460449219
2835 1003.06225585938
4087 1467.73425292969
2735 965.273742675781
1691 590.387390136719
1635 572.260192871094
5142 1870.22729492188
1623 566.538879394531
1768 617.539428710938
5088 1850.609375
2232 782.596008300781
5741 2110.18774414062
3807 1359.14465332031
2455 863.803344726562
2714 958.387145996094
1647 575.924133300781
3410 1215.05505371094
1483 515.99853515625
3739 1334.52966308594
5657 2074.59252929688
2186 771.743896484375
5920 2177.88134765625
1613 564.937683105469
5217 1903.61108398438
1240 434.587341308594
5171 1883.18420410156
1687 589.018920898438
4165 1493.62646484375
2456 861.930114746094
3970 1421.03063964844
2709 958.944213867188
1479 510.955841064453
5140 1871.64868164062
1826 633.563171386719
2231 781.25634765625
5139 1871.36657714844
5220 1902.90771484375
2666 943.481384277344
1688 584.512145996094
5148 1870.85571289062
596 204.650238037109
4895 1773.54821777344
2151 755.386657714844
5130 1871.59448242188
1140 396.727172851562
2168 756.794555664062
2212 775.779907226562
4355 1565.17431640625
5136 1869.16101074219
5146 1872.01306152344
5139 1872.91162109375
5002 1814.84887695312
4058 1454.54406738281
1647 574.856506347656
1162 401.387634277344
997 345.806762695312
5134 1868.73046875
1252 436.155517578125
2211 775.159790039062
2167 761.680419921875
2349 832.478942871094
4999 1815.71533203125
2947 1044.23315429688
3836 1371.150390625
3118 1104.36059570312
5135 1869.39489746094
2227 780.231628417969
3111 1104.29565429688
800 274.571075439453
2299 807.710632324219
1787 623.471252441406
2149 754.222290039062
5065 1842.47290039062
5229 1907.47888183594
1646 575.27392578125
1695 593.802368164062
5140 1870.29565429688
2176 761.910278320312
1686 586.923889160156
5109 1859.49194335938
4022 1438.07592773438
4394 1579.19421386719
3727 1328.48388671875
2234 783.607482910156
2126 745.594177246094
1659 577.074279785156
1970 688.347045898438
5109 1862.06896972656
2729 962.700256347656
3440 1224.02014160156
1764 617.284118652344
4093 1466.78381347656
5037 1830.72277832031
1842 640.767639160156
3556 1265.57104492188
5140 1869.08532714844
2274 798.1591796875
5218 1904.50512695312
5134 1871.01379394531
5140 1872.64379882812
1111 386.901763916016
616 211.363815307617
1776 620.916320800781
1689 588.113464355469
564 192.719619750977
1740 605.1630859375
1774 617.454406738281
2673 942.787536621094
1699 594.588317871094
1126 387.891937255859
5216 1901.33203125
1657 577.942932128906
1657 575.869934082031
1775 620.924072265625
2546 896.03857421875
2156 756.133544921875
5161 1877.48645019531
2242 786.696960449219
5143 1871.35388183594
4201 1508.10180664062
2249 790.299865722656
2037 711.999755859375
2075 725.279846191406
3119 1105.59997558594
5145 1871.63220214844
2261 790.876281738281
2233 780.968078613281
5125 1867.0615234375
4065 1460.99938964844
2124 742.212707519531
1125 391.534881591797
1070 370.610717773438
2083 731.418518066406
1783 623.866149902344
1771 617.9794921875
2131 746.297912597656
1121 390.262817382812
1813 633.856506347656
2162 756.5224609375
5142 1873.00317382812
5140 1871.74487304688
4134 1482.701171875
4140 1484.83264160156
5147 1870.98095703125
1677 583.994262695312
4148 1491.33056640625
3825 1365.8935546875
1709 588.914123535156
5141 1870.90161132812
5137 1868.57788085938
2323 814.469543457031
1795 623.611877441406
2177 765.96923828125
3426 1215.58374023438
5139 1871.32897949219
5149 1873.03430175781
2951 1046.74194335938
4359 1566.76684570312
5083 1848.47790527344
5146 1874.38610839844
4952 1797.12548828125
4119 1478.11755371094
5139 1870.81713867188
5141 1870.95739746094
1126 394.24609375
2830 998.732055664062
1688 589.157653808594
5126 1868.19982910156
2319 815.407165527344
2133 748.624389648438
1038 362.661315917969
2211 775.801635742188
2698 952.195739746094
5145 1870.08764648438
3952 1414.80712890625
1139 396.189666748047
636 216.102996826172
2150 753.426025390625
5226 1904.03015136719
5025 1825.02270507812
1230 429.577789306641
1680 586.501586914062
5080 1851.0341796875
2156 755.514343261719
5066 1846.75561523438
1654 578.258544921875
2843 1001.07769775391
2660 937.814636230469
1698 588.898681640625
5156 1870.52673339844
2163 759.287414550781
5141 1870.74133300781
2159 754.721130371094
2131 746.146423339844
543 185.904098510742
1434 497.718139648438
1465 509.481811523438
5140 1870.53271484375
2149 753.523376464844
4069 1457.58618164062
5143 1872.6494140625
2155 758.88916015625
2279 799.238952636719
2663 939.249755859375
2234 782.216369628906
2128 744.37255859375
5218 1903.81994628906
2041 712.88427734375
5139 1872.60998535156
2525 890.936950683594
5141 1872.73376464844
5135 1870.07177734375
5147 1874.00048828125
3653 1302.5546875
2141 751.787170410156
1419 495.548217773438
1795 627.595581054688
3718 1327.08117675781
5133 1868.2919921875
2345 823.772094726562
2225 782.26806640625
1247 434.518524169922
1370 475.644683837891
3713 1331.53833007812
5227 1904.90356445312
2704 952.937316894531
2224 779.505432128906
5447 1992.2880859375
872 299.586944580078
1635 573.609252929688
3126 1107.42175292969
2148 755.55322265625
1563 544.896789550781
5134 1870.97961425781
1687 588.194885253906
1090 380.58154296875
2731 960.466613769531
1688 587.434692382812
2962 1048.20861816406
1609 557.989807128906
625 238.714965820312
1757 615.009399414062
5134 1868.51110839844
2149 753.543151855469
3284 1166.86877441406
5141 1870.95495605469
2144 751.732971191406
2152 754.691528320312
1688 589.08740234375
3958 1418.5908203125
2222 776.708190917969
5142 1871.72204589844
3943 1410.91271972656
1691 587.210388183594
2254 792.664611816406
1479 515.773986816406
5133 1867.44836425781
1841 643.583618164062
1660 578.164428710938
1702 595.455139160156
1654 578.640991210938
2134 747.132263183594
4060 1455.59106445312
3746 1337.16735839844
2098 732.555725097656
5140 1871.76318359375
3603 1282.92932128906
500 166.029602050781
5140 1871.66467285156
2847 1005.78381347656
5136 1869.82043457031
1680 585.73974609375
2258 792.790771484375
1781 618.6357421875
3752 1341.01379394531
2161 755.192504882812
3128 1107.44714355469
2128 745.966979980469
2154 754.010314941406
4104 1472.25073242188
2157 754.976196289062
1768 615.493774414062
5137 1871.02783203125
1635 568.500854492188
5145 1873.64953613281
3619 1293.03137207031
1830 637.56103515625
5149 1871.41101074219
1787 622.050842285156
5116 1860.15563964844
5138 1869.34118652344
5142 1879.65197753906
2133 745.451293945312
2566 901.971557617188
4986 1809.63000488281
2853 1012.10791015625
3120 1102.57800292969
5135 1867.86047363281
5182 1890.28063964844
2231 782.746643066406
1649 576.642333984375
3158 1120.056640625
2875 1018.70660400391
5138 1871.09912109375
3246 1151.10192871094
5137 1871.74243164062
2640 931.948608398438
1742 609.09375
1039 361.327178955078
5062 1838.70678710938
5142 1871.25122070312
5153 1878.37048339844
3608 1286.55212402344
1707 595.448120117188
4229 1520.74536132812
1504 523.571105957031
1068 369.236968994141
5140 1872.91625976562
5140 1872.02673339844
2260 793.569458007812
3008 1065.91906738281
1524 532.753112792969
2732 964.289489746094
1624 563.336059570312
5145 1872.34497070312
1552 542.773498535156
396 133.2705078125
4296 1543.64086914062
3464 1230.95080566406
5224 1904.6767578125
2232 780.859069824219
1174 410.648651123047
6380 2362.89526367188
3993 1429.36096191406
5140 1870.35473632812
2226 782.109252929688
5138 1869.93798828125
1409 490.309967041016
1683 587.448425292969
1662 578.879577636719
3026 1072.0068359375
1657 578.244750976562
4970 1804.71813964844
3009 1066.732421875
1094 380.710113525391
3105 1101.5615234375
1655 578.184387207031
2155 754.566650390625
5143 1870.54663085938
2309 806.375732421875
4326 1551.58068847656
5134 1870.91674804688
2165 753.353088378906
3039 1075.83642578125
467 165.463851928711
3165 1121.01025390625
2254 791.985534667969
1443 504.293731689453
4385 1574.9326171875
5147 1870.29748535156
2631 925.787475585938
3253 1155.91625976562
1289 447.346099853516
1490 521.814514160156
2324 817.592651367188
692 236.178588867188
5140 1870.64538574219
2247 788.331420898438
1028 357.678314208984
5135 1870.52368164062
1303 454.063537597656
1417 490.834320068359
5134 1869.76013183594
5226 1906.09826660156
5219 1903.53771972656
5138 1869.35473632812
2456 864.152770996094
2167 755.629943847656
1280 443.058074951172
1504 522.986633300781
2152 752.875183105469
5353 1956.3662109375
2158 754.156433105469
2164 759.961730957031
4914 1779.56066894531
4831 1749.5546875
1957 682.307800292969
3025 1070.70849609375
5537 2030.41430664062
5140 1868.345703125
3113 1105.47314453125
2130 746.287658691406
5138 1870.19519042969
3492 1241.2373046875
2157 753.488952636719
5148 1876.96728515625
5145 1872.05639648438
1464 510.855834960938
2224 779.089965820312
1786 626.283996582031
5140 1868.57604980469
5186 1893.31201171875
1613 561.903747558594
5226 1904.55529785156
1047 363.231811523438
2212 774.222106933594
1774 620.335021972656
2321 811.673950195312
2234 781.924194335938
5138 1870.39282226562
3050 1081.99792480469
2191 767.793212890625
5143 1872.27526855469
2488 876.085571289062
2228 777.639831542969
1720 597.480895996094
2324 816.456787109375
5217 1900.85778808594
4077 1463.72985839844
2157 753.902648925781
5024 1823.83532714844
1123 388.671722412109
3369 1196.27136230469
1684 588.092712402344
4107 1472.95837402344
5137 1869.21008300781
3734 1331.22998046875
5142 1871.55029296875
2146 752.115234375
5132 1870.85998535156
1922 675.209655761719
3146 1115.90551757812
2164 756.094604492188
2323 816.852905273438
2327 815.254272460938
1794 625.830932617188
3616 1289.34692382812
866 298.347991943359
2207 774.590881347656
5133 1869.36413574219
5136 1870.39831542969
2241 781.742492675781
2214 779.064880371094
2566 904.285461425781
5141 1871.15783691406
2250 787.843017578125
1686 588.548767089844
5230 1904.57446289062
2548 899.495239257812
1620 565.567443847656
2274 793.70703125
1668 581.385009765625
2190 767.015075683594
1138 398.31298828125
3857 1376.30676269531
5152 1874.81396484375
2586 912.194274902344
2136 745.513793945312
5138 1867.90979003906
1686 589.263122558594
1092 377.706481933594
3321 1182.3828125
2770 977.900024414062
3538 1255.9990234375
4230 1520.16027832031
2364 831.662109375
3218 1143.62426757812
3159 1119.56323242188
5142 1871.24523925781
5136 1867.17529296875
1141 395.066864013672
1688 588.124572753906
1069 373.218994140625
2632 928.450012207031
1669 581.547302246094
2164 757.964172363281
2876 1015.07653808594
3025 1072.33703613281
1656 578.059753417969
4120 1485.77172851562
2698 952.307495117188
5142 1872.04479980469
5027 1821.71948242188
1700 590.180969238281
2481 873.724182128906
2325 814.753845214844
5218 1906.71447753906
5138 1870.67028808594
405 136.188079833984
3202 1134.96740722656
1121 391.148223876953
1661 578.328491210938
2258 792.311889648438
5002 1814.79968261719
2232 782.705322265625
1621 560.822021484375
3436 1222.10009765625
2219 778.535278320312
5143 1872.56787109375
1807 632.830627441406
1764 616.359741210938
5140 1870.10144042969
1085 379.775329589844
5136 1869.31359863281
2126 744.081237792969
780 270.770660400391
5136 1867.71252441406
5140 1871.16735839844
2001 697.07470703125
3419 1215.09033203125
5137 1869.39514160156
1162 406.183502197266
4113 1475.75952148438
1924 669.385192871094
3075 1090.62829589844
1682 586.455688476562
2125 744.284729003906
3620 1288.24230957031
5150 1870.8603515625
2392 843.029113769531
3079 1089.25036621094
3554 1264.85046386719
2902 1024.67822265625
4211 1515.96130371094
5132 1867.77990722656
5137 1871.17041015625
2714 959.483581542969
3497 1242.76245117188
2730 964.32080078125
877 303.628448486328
3550 1265.34973144531
3093 1094.07873535156
1652 577.223815917969
2498 877.029296875
2774 978.697265625
5136 1871.421875
1689 587.671020507812
5145 1871.1904296875
2393 846.568237304688
1654 578.722900390625
1784 622.246765136719
5135 1867.564453125
5135 1872.3232421875
2598 917.165405273438
2230 780.227966308594
3160 1121.27001953125
5131 1868.70556640625
2164 753.567260742188
549 186.077392578125
5107 1859.93286132812
2082 730.063720703125
4115 1475.10217285156
2074 724.34423828125
2193 769.922119140625
5135 1869.76013183594
1545 539.932067871094
2154 755.035888671875
1651 578.357421875
4296 1544.11499023438
2172 759.509094238281
5127 1870.13903808594
2320 814.832946777344
2359 825.637451171875
1662 579.676940917969
5143 1870.37280273438
3018 1064.40087890625
1647 574.443969726562
2221 778.057373046875
5096 1853.81774902344
2215 778.172607421875
2713 957.279602050781
2320 810.607421875
2240 785.677673339844
5135 1865.20983886719
2637 932.404846191406
5046 1836.80029296875
1781 622.136474609375
3518 1253.07360839844
2972 1051.17932128906
1091 380.598022460938
2631 925.97265625
2531 887.720764160156
5141 1873.40258789062
1018 351.987121582031
2270 796.695251464844
5146 1870.51208496094
2130 745.616027832031
1640 574.903137207031
1521 529.449584960938
2608 919.455627441406
2353 825.131103515625
2131 747.458312988281
2469 867.818115234375
5204 1896.39270019531
2783 982.842956542969
2477 870.797729492188
1802 630.240600585938
2729 964.695861816406
3306 1176.02978515625
5222 1899.30004882812
5142 1871.9208984375
2139 748.398132324219
3113 1103.13793945312
2204 772.373168945312
5136 1868.77941894531
2303 806.701232910156
1150 400.165832519531
1680 584.387817382812
5142 1870.541015625
5130 1871.65087890625
1067 372.104858398438
5149 1871.68676757812
993 343.502380371094
2250 785.689636230469
1679 590.721008300781
1753 613.076843261719
5140 1870.39916992188
5141 1872.01818847656
1687 588.456909179688
1780 624.33837890625
5143 1874.02124023438
610 209.525344848633
5111 1860.61047363281
3117 1105.80017089844
2521 891.1025390625
3298 1170.8330078125
5225 1903.29809570312
1482 515.305114746094
5141 1870.35180664062
2174 762.581237792969
1658 579.757629394531
3964 1418.70751953125
5138 1869.1025390625
1648 576.739685058594
2260 793.233337402344
2998 1062.38806152344
1651 575.32470703125
5126 1864.509765625
2715 958.01416015625
5140 1869.31604003906
1423 495.947265625
1149 399.704681396484
1034 360.11767578125
3119 1106.61901855469
3073 1088.20935058594
2461 865.39306640625
2324 817.08154296875
5444 1993.14404296875
2256 791.442077636719
1514 528.625854492188
3424 1215.5263671875
2065 721.304138183594
3529 1259.56103515625
2806 995.474182128906
2814 997.340759277344
2266 794.533874511719
5221 1904.22888183594
4998 1812.25549316406
5138 1866.98254394531
1686 586.549255371094
2322 814.157958984375
2677 943.206298828125
1646 575.958984375
4950 1794.74816894531
2127 744.775024414062
2130 743.643371582031
2710 955.388671875
2115 742.061950683594
1125 390.87548828125
3195 1132.849609375
3995 1431.65759277344
4352 1564.85864257812
2164 755.364868164062
2739 968.419250488281
1817 632.011047363281
810 279.631591796875
2616 920.481384277344
1106 385.144348144531
5141 1872.95666503906
5132 1868.263671875
5131 1868.02014160156
1151 400.202209472656
5143 1870.73913574219
5179 1887.00927734375
2318 812.742370605469
4189 1504.26220703125
3451 1223.74267578125
1211 420.158599853516
5143 1872.4775390625
2129 747.137512207031
1680 585.641723632812
1685 588.726379394531
5587 2048.64184570312
3430 1217.12719726562
3945 1411.26062011719
1687 587.943969726562
5138 1869.33972167969
2458 864.413208007812
2259 790.664916992188
5144 1872.60437011719
2571 905.009338378906
2128 743.36083984375
2153 756.681274414062
2809 992.879577636719
1011 352.621063232422
1492 520.048767089844
2267 792.684875488281
3277 1168.07263183594
1809 631.948425292969
2628 920.735168457031
5140 1867.91052246094
2228 782.224365234375
1093 376.775939941406
2482 873.598449707031
3931 1405.50415039062
3060 1081.72827148438
5231 1905.08801269531
4169 1495.2705078125
2216 773.339294433594
5140 1873.17456054688
5156 1873.65539550781
2660 938.350219726562
1352 473.355072021484
2250 789.873779296875
2456 862.551879882812
1616 563.404113769531
2266 796.878784179688
5144 1871.44665527344
1660 580.81591796875
1942 676.293029785156
4374 1566.07971191406
2321 814.665405273438
814 281.556304931641
2949 1045.28686523438
5136 1869.82727050781
2133 744.814819335938
2724 965.367004394531
5137 1870.37121582031
5977 2205.56274414062
3157 1119.80651855469
2152 754.296325683594
1686 588.890380859375
3100 1098.42553710938
1972 691.089599609375
4336 1557.484375
2158 755.970153808594
1841 643.466186523438
3698 1320.99816894531
3037 1074.84631347656
5129 1868.66394042969
2721 961.123352050781
5138 1873.10241699219
502 168.924575805664
1577 547.899291992188
2154 756.590698242188
5141 1871.6982421875
1697 592.284484863281
485 162.599502563477
4318 1546.69799804688
1658 574.588562011719
5138 1871.31896972656
5150 1873.591796875
2228 780.476867675781
2215 776.142578125
2720 958.901184082031
2153 754.231506347656
2263 793.381469726562
2122 745.504821777344
1692 589.919616699219
2848 1007.57757568359
1495 520.368591308594
4986 1810.20703125
1689 590.142272949219
3028 1072.5771484375
1471 513.355895996094
920 318.415954589844
1649 576.149353027344
782 268.345184326172
5145 1874.55920410156
1818 635.150451660156
5123 1862.1435546875
2116 741.844299316406
5147 1870.58166503906
1688 589.262512207031
2322 815.201538085938
2522 888.857055664062
1636 568.663452148438
2959 1047.26354980469
3616 1286.56481933594
2259 794.794799804688
1269 442.744354248047
1639 573.178955078125
2155 754.489624023438
2710 956.330139160156
5133 1867.18798828125
5135 1869.83825683594
4065 1454.95751953125
1689 586.50732421875
2266 794.011779785156
5142 1870.5927734375
5129 1867.62670898438
481 159.652557373047
5150 1870.48754882812
2178 765.363037109375
2841 1003.98083496094
2888 1022.36346435547
1797 625.117614746094
2952 1046.78979492188
2121 742.710144042969
2159 755.288818359375
2745 968.914794921875
331 115.184791564941
2714 956.408569335938
5220 1904.15893554688
2708 957.280029296875
5216 1902.27551269531
1487 517.143005371094
1691 588.568359375
2146 749.640380859375
5138 1868.14416503906
431 144.21012878418
5142 1871.27453613281
3922 1403.19714355469
1717 597.667175292969
5202 1896.87536621094
3719 1326.80578613281
3753 1337.31970214844
1084 373.322875976562
1143 397.94873046875
5225 1904.13464355469
5137 1870.70703125
912 320.943511962891
5148 1868.36865234375
1503 524.199829101562
5142 1870.71594238281
2994 1059.56689453125
2125 745.317016601562
4852 1756.34387207031
2229 782.494567871094
3422 1217.15295410156
5135 1872.15502929688
5219 1904.90966796875
1682 587.094116210938
1276 449.555389404297
2224 778.818786621094
5147 1871.45324707031
2150 753.101318359375
5142 1871.92810058594
3085 1089.44946289062
2129 745.258117675781
1963 687.708740234375
1681 584.991149902344
2162 757.083557128906
2892 1019.58544921875
1557 543.953430175781
1855 647.533752441406
1511 529.873901367188
1678 585.931457519531
5133 1871.38171386719
1163 405.271301269531
5139 1869.47314453125
3142 1114.70971679688
5145 1870.17907714844
2528 890.582824707031
1771 618.204711914062
382 129.293701171875
2152 754.999755859375
4263 1529.70397949219
4089 1466.76892089844
5231 1907.03173828125
3161 1122.76416015625
1681 587.770141601562
5233 1905.90747070312
5137 1873.4404296875
4917 1783.47619628906
3176 1125.32775878906
2900 1026.53601074219
4351 1562.63305664062
1615 562.262268066406
3053 1082.76953125
4289 1542.56042480469
3041 1078.3857421875
5138 1872.5576171875
2232 785.300842285156
5138 1869.08361816406
5222 1905.87512207031
3005 1062.78234863281
1774 618.836120605469
5133 1869.12622070312
2190 765.94970703125
2189 772.439331054688
5143 1871.13134765625
2329 817.161987304688
1475 510.859893798828
2322 816.229064941406
2655 934.697875976562
5027 1825.37939453125
3115 1104.9111328125
2193 764.243530273438
1618 565.473754882812
5141 1868.6279296875
1675 585.262268066406
5137 1869.27978515625
2265 794.802307128906
1091 386.708984375
3063 1087.89270019531
5167 1881.55102539062
3418 1215.67053222656
2161 755.688903808594
4077 1460.51232910156
1691 589.947692871094
2159 755.821105957031
370 124.253944396973
2478 870.610778808594
5133 1871.35266113281
2147 756.65234375
3011 1063.24401855469
5135 1869.71875
2155 756.449890136719
922 321.299560546875
5143 1873.33715820312
1771 614.194396972656
2168 756.318481445312
1627 566.673828125
2730 968.152221679688
1162 403.060150146484
717 248.425872802734
2161 758.596618652344
4953 1801.865234375
935 326.734313964844
5178 1879.10412597656
2709 949.640563964844
3732 1332.11645507812
3790 1348.38171386719
2226 781.140869140625
5134 1870.56677246094
2721 959.774536132812
4357 1571.90014648438
1682 587.7119140625
1947 678.998840332031
2154 753.467163085938
3852 1380.95751953125
3338 1184.24755859375
1658 577.200622558594
4338 1558.20776367188
3026 1070.9990234375
5143 1870.611328125
4248 1523.05627441406
2708 954.832885742188
5217 1899.72033691406
2154 750.541381835938
1668 583.201782226562
3121 1106.10266113281
5231 1907.66479492188
5139 1871.94787597656
2343 821.810424804688
3177 1126.45068359375
2883 1019.01727294922
2709 958.759216308594
5139 1872.65148925781
5143 1870.7314453125
3126 1107.45947265625
4151 1485.17126464844
1061 367.685546875
5142 1868.67663574219
2503 882.721313476562
4342 1560.96459960938
4023 1442.95678710938
1647 575.614074707031
3597 1281.27111816406
3959 1416.67309570312
2177 764.71142578125
2530 891.831359863281
2164 762.528259277344
5141 1872.36389160156
2225 781.998718261719
3117 1105.31201171875
3203 1135.107421875
5145 1871.58630371094
5136 1870.41857910156
2915 1033.54357910156
1624 565.050903320312
3500 1246.88464355469
5170 1883.55395507812
5140 1871.95080566406
1682 585.296020507812
2316 814.965148925781
3918 1400.5830078125
1312 456.387847900391
1447 501.72509765625
3052 1079.44604492188
1790 624.972900390625
1683 588.736328125
1649 574.819213867188
2127 745.0439453125
4184 1499.53100585938
1494 520.783264160156
2645 933.734069824219
1481 517.044372558594
690 235.847885131836
2258 793.253173828125
5137 1869.3427734375
5133 1866.47033691406
2156 759.837890625
334 113.202766418457
5138 1872.22583007812
5132 1869.25463867188
5146 1871.16345214844
1140 394.645416259766
5136 1870.51123046875
5154 1871.30090332031
5860 2155.83154296875
1684 588.302673339844
3046 1078.31481933594
4125 1475.91662597656
3451 1226.35900878906
4263 1528.52783203125
5233 1908.05981445312
5133 1869.09045410156
1841 646.4794921875
2865 1011.94165039062
5138 1872.03894042969
2708 958.747497558594
1550 541.55810546875
2643 933.642944335938
3440 1224.19152832031
2144 747.955871582031
5142 1871.802734375
2221 780.159606933594
2226 782.904357910156
2456 861.1875
1713 599.978393554688
3454 1228.50427246094
5136 1870.251953125
2346 823.023315429688
1321 457.343566894531
5219 1902.65979003906
1645 574.642333984375
1160 405.248657226562
2154 753.563598632812
3473 1234.84606933594
2738 968.144287109375
3121 1107.18896484375
1122 391.913238525391
5148 1870.99682617188
5217 1900.25744628906
4309 1546.98889160156
3517 1249.06518554688
2157 755.271301269531
4043 1449.58154296875
2719 962.158264160156
1235 429.170501708984
5130 1866.78503417969
2280 800.47119140625
2122 743.413879394531
2126 745.144409179688
4947 1794.29443359375
5225 1903.52709960938
2688 944.814331054688
2712 957.303833007812
1604 558.279663085938
3521 1251.21520996094
1455 505.946685791016
1441 502.952606201172
2247 789.525756835938
5144 1870.59887695312
4268 1532.76647949219
1577 549.712219238281
1477 518.923095703125
3117 1103.17236328125
2793 986.06884765625
3969 1419.60913085938
5220 1901.25012207031
838 291.093383789062
2508 884.1318359375
5117 1861.8271484375
1748 612.386657714844
1682 586.977661132812
2061 722.894409179688
5130 1868.01159667969
4357 1557.99243164062
4062 1457.06591796875
2699 951.741882324219
1787 623.087036132812
5139 1868.72631835938
5125 1865.60668945312
5129 1867.18701171875
1200 418.627990722656
2707 956.640686035156
1782 623.335021972656
5238 1910.716796875
5128 1869.48388671875
1071 372.243377685547
3214 1137.53796386719
3109 1103.27307128906
1510 526.786376953125
5135 1873.56237792969
5141 1874.1572265625
2793 982.722229003906
2697 955.623718261719
3068 1089.97204589844
3081 1090.24279785156
357 120.514373779297
1752 608.339904785156
2238 781.675537109375
2229 782.035339355469
4887 1770.74926757812
2283 803.032348632812
3428 1216.38647460938
2227 778.425170898438
5144 1869.15246582031
5129 1867.00402832031
4085 1456.36340332031
3063 1088.27868652344
1803 630.321533203125
1547 536.306762695312
5140 1871.875
5145 1870.37268066406
1011 352.464233398438
1684 588.901794433594
5156 1871.71740722656
1792 630.542114257812
3709 1321.29309082031
5228 1906.55590820312
1700 591.159301757812
603 208.437149047852
3529 1257.89245605469
5137 1868.42211914062
2723 957.68115234375
5132 1869.8994140625
2354 827.888732910156
2325 812.115234375
1664 578.639770507812
5747 2112.09619140625
2690 950.022583007812
2432 855.185363769531
1655 580.780334472656
1692 588.740295410156
1512 530.669311523438
2164 754.694396972656
1036 359.386322021484
2156 754.477172851562
2450 860.863891601562
2150 752.467346191406
1020 352.866607666016
2243 786.137573242188
1688 588.196166992188
2266 797.1201171875
5130 1871.40869140625
5083 1853.49731445312
2595 914.958374023438
2332 817.359252929688
1661 581.262329101562
5133 1869.40686035156
5133 1867.64331054688
4028 1441.61474609375
2202 774.444946289062
2231 779.455261230469
5144 1870.25634765625
5145 1872.03051757812
5143 1871.65002441406
2166 759.621887207031
2156 751.604125976562
5096 1853.091796875
2527 889.592041015625
1660 579.697875976562
4010 1434.94396972656
2153 754.864562988281
1077 371.353210449219
2269 798.25146484375
2158 756.204528808594
4111 1475.3466796875
2225 781.253356933594
923 319.734771728516
2848 1005.77508544922
1647 574.420532226562
628 212.312072753906
3464 1231.73278808594
850 294.298461914062
5008 1823.96850585938
5085 1848.86364746094
5139 1869.70471191406
3078 1092.68090820312
1662 580.222473144531
1688 588.418273925781
1690 588.229736328125
2848 1006.37634277344
5135 1870.12292480469
4133 1482.75317382812
1647 574.361267089844
2158 755.224914550781
1070 370.011352539062
1682 589.799865722656
5127 1867.5771484375
1486 521.175903320312
5142 1872.13513183594
5140 1872.19873046875
5137 1871.15295410156
1652 575.953491210938
5219 1903.7119140625
5155 1876.69738769531
1863 655.039184570312
5128 1868.91857910156
5160 1880.46875
2299 805.360717773438
1711 596.076965332031
1655 575.419738769531
4175 1500.07470703125
3113 1103.2685546875
1618 563.633361816406
2718 958.297729492188
2322 817.226196289062
5137 1873.00012207031
5134 1870.91589355469
2125 746.160278320312
5149 1876.9208984375
5224 1904.97265625
5141 1869.06176757812
2126 745.429809570312
1645 573.415832519531
3911 1397.85144042969
5136 1870.455078125
1655 578.419494628906
1776 619.561096191406
5145 1873.63061523438
2538 892.254821777344
1841 643.195251464844
5164 1880.32092285156
4085 1464.53747558594
4324 1554.43200683594
5141 1870.17138671875
3472 1235.99377441406
2148 754.676818847656
2344 824.091186523438
3160 1119.67431640625
1738 606.486022949219
2235 784.920959472656
5225 1905.14562988281
4366 1571.59533691406
2306 807.718078613281
2190 766.454956054688
1091 383.250457763672
5143 1874.591796875
5223 1904.22937011719
1578 549.786437988281
2903 1027.9189453125
4328 1555.6552734375
2799 992.822937011719
911 318.696624755859
5151 1871.30822753906
2352 825.271484375
1016 353.523101806641
2559 902.078552246094
1697 590.991882324219
2131 745.269470214844
5144 1869.83386230469
2164 758.285095214844
5141 1872.56591796875
5139 1870.21545410156
5131 1868.92346191406
2700 950.064697265625
4066 1456.23950195312
1790 625.586669921875
2231 784.713500976562
2636 931.119995117188
3019 1069.62048339844
5219 1905.58020019531
1451 506.148559570312
2470 869.380859375
1665 581.126342773438
2730 964.625854492188
5145 1871.95166015625
2118 740.231384277344
3621 1290.99255371094
1646 576.993530273438
2232 781.880615234375
1658 580.364196777344
3173 1121.98120117188
1688 589.160217285156
5149 1873.51391601562
1810 632.283508300781
5137 1868.33581542969
5775 2122.7705078125
2733 959.095764160156
784 269.813995361328
5133 1872.1298828125
1774 618.163818359375
2154 755.755065917969
2154 755.586975097656
4932 1787.50317382812
5142 1874.201171875
2232 778.455505371094
3620 1287.59887695312
1866 647.693542480469
4163 1492.38220214844
2033 709.666015625
3419 1217.46447753906
3080 1090.16247558594
1630 569.826049804688
2407 847.969604492188
3120 1104.65075683594
4886 1771.71105957031
5236 1908.21240234375
4013 1439.212890625
3445 1222.15148925781
1680 586.530822753906
770 267.797821044922
1855 644.071105957031
2671 943.630615234375
3961 1420.53918457031
3059 1084.45910644531
2101 737.155639648438
2186 766.220336914062
2161 756.477844238281
2157 756.632019042969
5143 1872.01745605469
5142 1873.45629882812
3855 1377.447265625
1523 530.143188476562
1786 622.850769042969
3673 1311.9560546875
2923 1035.94262695312
5148 1877.08325195312
5138 1870.90905761719
4087 1464.47668457031
5137 1868.29675292969
807 281.205322265625
1681 587.921142578125
1525 531.548034667969
5121 1860.57141113281
5139 1869.55725097656
1247 429.814849853516
3145 1112.18664550781
2131 748.407592773438
2322 817.386901855469
3373 1196.66833496094
2392 843.766906738281
5096 1850.1474609375
2235 781.231079101562
5150 1869.28552246094
2489 876.635131835938
1615 562.729064941406
2226 782.086547851562
4192 1502.62316894531
5007 1819.50720214844
5221 1902.43737792969
2392 840.798583984375
2456 863.609191894531
5142 1873.48303222656
2721 961.865356445312
5223 1903.10974121094
4368 1577.18420410156
1807 629.687316894531
5142 1875.55126953125
1349 468.969696044922
1629 569.719116210938
5144 1871.54125976562
5147 1871.14465332031
3788 1352.4873046875
1655 578.336059570312
2194 766.991577148438
5140 1872.98547363281
1720 598.991516113281
1693 587.469177246094
1662 581.575256347656
1125 390.265228271484
2979 1054.30749511719
5203 1897.38500976562
5029 1828.70666503906
1660 580.049072265625
5229 1903.99084472656
3390 1203.541015625
432 147.858901977539
3799 1355.419921875
2710 957.345336914062
1680 585.401733398438
5136 1870.87670898438
1651 575.717407226562
1688 589.533325195312
5132 1868.23168945312
1701 594.992309570312
1804 627.687255859375
1220 425.776123046875
2158 755.858276367188
2155 751.0224609375
2163 754.299499511719
5226 1903.83239746094
5148 1876.94616699219
2155 751.612060546875
5134 1866.53552246094
5231 1903.77221679688
2230 783.016662597656
2603 920.861328125
1062 372.301818847656
4185 1502.03527832031
3119 1106.01171875
3707 1325.80249023438
1667 581.77294921875
1189 413.136077880859
5138 1873.00524902344
1900 660.087707519531
2232 782.887878417969
5064 1842.67370605469
1867 651.184814453125
2713 957.979919433594
1689 587.651611328125
4901 1776.27563476562
1106 385.359436035156
1845 644.112731933594
3071 1089.22802734375
5140 1871.22314453125
5143 1872.56469726562
2127 744.5380859375
5139 1870.04748535156
2162 754.40576171875
5223 1898.16845703125
2323 815.860168457031
5142 1869.49951171875
2818 997.927124023438
1156 402.325439453125
502 197.43928527832
5143 1871.61193847656
1686 588.315734863281
3404 1208.20861816406
2117 738.857360839844
2156 753.606628417969
2467 864.292175292969
2162 754.293701171875
2706 954.895935058594
5136 1869.90393066406
2137 745.940490722656
4359 1566.06103515625
2232 783.739807128906
5057 1837.1943359375
2018 705.616577148438
3209 1145.35559082031
2150 752.590148925781
1607 559.948852539062
4108 1473.31616210938
2205 774.604064941406
5221 1905.1240234375
5141 1871.84411621094
2229 781.073425292969
2340 821.285095214844
1637 571.461364746094
5229 1904.22729492188
4005 1433.95544433594
1726 601.818542480469
5138 1868.546875
1620 567.499938964844
1538 539.907287597656
5144 1868.33276367188
1449 509.570251464844
2166 757.72900390625
2158 755.722106933594
2837 1004.24304199219
2231 781.491027832031
2181 765.216491699219
5139 1870.43969726562
3118 1107.58459472656
5230 1905.14221191406
3321 1180.81359863281
3106 1099.59338378906
5147 1873.56079101562
5134 1870.40881347656
2288 799.970275878906
2154 753.127502441406
3525 1253.9658203125
2224 780.844055175781
1619 562.900329589844
2674 942.257263183594
2460 864.822631835938
2218 774.583435058594
5144 1871.07348632812
1839 643.586547851562
2815 995.432739257812
631 216.04167175293
1682 588.705932617188
2317 814.639770507812
911 318.365173339844
4918 1786.03698730469
2126 747.624572753906
3080 1090.083984375
5140 1871.15417480469
2156 754.26416015625
3019 1069.95458984375
1584 545.454040527344
1658 574.501098632812
2733 964.037963867188
1696 592.114379882812
4032 1444.45654296875
1159 403.587310791016
2665 941.120300292969
5145 1871.74035644531
2246 789.208984375
2325 816.353698730469
1518 529.297485351562
1479 516.032470703125
3104 1100.09985351562
2222 779.683532714844
1646 575.864624023438
3902 1394.97961425781
2303 804.296081542969
1629 567.010070800781
3986 1426.11206054688
5131 1869.740234375
1815 631.685729980469
5137 1873.06079101562
1866 650.09912109375
2318 814.351806640625
1671 582.843017578125
5139 1870.01281738281
5144 1868.66235351562
4078 1464.66320800781
2933 1038.822265625
5037 1826.92626953125
1437 499.632141113281
5135 1868.44226074219
4247 1526.11059570312
1432 497.269592285156
5135 1867.69226074219
5133 1869.07531738281
5140 1870.83874511719
2262 795.897338867188
5169 1877.90417480469
1501 522.140258789062
2984 1052.3251953125
1787 623.269287109375
1776 620.4931640625
5137 1872.23278808594
2857 1009.53326416016
1657 576.897155761719
2127 748.905334472656
5135 1872.33239746094
909 313.174774169922
5143 1871.80969238281
923 316.048645019531
5224 1906.42004394531
1155 400.765899658203
5140 1869.86596679688
5135 1870.0869140625
1690 592.314880371094
3238 1148.50671386719
2226 780.977478027344
4087 1466.31518554688
3079 1089.88745117188
5140 1872.43542480469
5139 1871.03955078125
5995 2210.9619140625
5224 1905.79565429688
4969 1804.67749023438
2990 1055.90966796875
2470 870.769897460938
5131 1870.65283203125
2981 1053.78356933594
1649 575.142272949219
3912 1400.43981933594
3439 1223.05444335938
1163 404.4150390625
1163 403.477264404297
2349 824.920532226562
2863 1011.27978515625
3139 1113.42761230469
1479 513.955932617188
2712 956.019348144531
3424 1217.00402832031
5139 1873.68908691406
3048 1080.50939941406
2153 755.458801269531
2181 763.949768066406
1293 448.188842773438
1501 520.320495605469
1733 603.106750488281
5142 1872.16381835938
2734 964.328369140625
1428 498.500732421875
3550 1264.30639648438
1681 586.067260742188
1050 364.208068847656
3315 1177.06457519531
5138 1872.5537109375
1190 412.245788574219
3920 1403.42822265625
5141 1870.80541992188
4026 1442.40014648438
2018 707.053466796875
5693 2091.10107421875
1479 519.673645019531
1889 662.950073242188
2852 1006.05340576172
2228 782.352783203125
3112 1100.10363769531
1276 443.798736572266
1874 655.071472167969
5148 1873.71252441406
5133 1869.80297851562
4863 1761.12072753906
5143 1871.84497070312
2734 970.914672851562
1620 564.244201660156
5179 1886.67797851562
5143 1871.29455566406
2123 743.84033203125
2160 754.947998046875
2834 1003.78607177734
2253 791.017578125
4116 1475.36450195312
1693 588.480895996094
5135 1872.53259277344
1760 612.080810546875
5219 1901.59985351562
1776 619.939697265625
2164 756.680358886719
5143 1869.13793945312
5229 1906.09265136719
1668 587.673767089844
2150 754.484252929688
5145 1872.48510742188
2162 757.985290527344
2580 910.193176269531
5136 1870.99426269531
5219 1902.12780761719
1458 503.871520996094
2248 786.396667480469
1693 587.940490722656
5145 1872.68237304688
2158 756.868469238281
877 302.746063232422
2986 1058.35400390625
1529 531.417663574219
1693 588.841247558594
1680 588.744079589844
1688 591.288513183594
4142 1486.53833007812
1687 588.678283691406
5103 1859.85668945312
5132 1869.13146972656
2121 740.766906738281
2325 814.132019042969
1726 600.054748535156
1648 576.647033691406
5494 2012.09509277344
1480 517.234069824219
1024 354.737426757812
2162 755.1005859375
1353 472.914154052734
5141 1869.68139648438
2335 816.170104980469
3095 1095.24499511719
2235 784.863525390625
3118 1105.14685058594
1445 505.089630126953
943 325.97412109375
4833 1749.15856933594
2306 809.272277832031
2120 737.075988769531
2912 1030.11401367188
5138 1870.43286132812
2639 933.268310546875
5141 1871.05163574219
1479 515.984985351562
5144 1871.50866699219
1048 365.313018798828
3419 1216.96594238281
1799 627.070190429688
2326 816.292663574219
5139 1870.39819335938
3701 1320.23278808594
5141 1864.6376953125
1615 563.319580078125
3126 1104.74670410156
1678 585.117980957031
332 111.929000854492
2454 863.135498046875
1154 402.622192382812
4304 1543.54150390625
1686 588.705017089844
1691 586.159484863281
3566 1266.11950683594
1649 576.513916015625
2172 759.319213867188
1686 587.686950683594
5262 1918.42626953125
1694 589.310241699219
2165 758.717590332031
1796 626.037292480469
1470 512.868408203125
5142 1871.66125488281
2165 757.607971191406
2130 746.736572265625
5109 1858.88525390625
1858 644.654052734375
2147 750.757934570312
4270 1533.76086425781
2732 968.315673828125
2515 885.128723144531
2736 963.380432128906
2645 935.613037109375
1504 523.2578125
2313 809.345886230469
2231 779.395812988281
1782 622.252990722656
5141 1872.59338378906
5148 1870.99108886719
2158 753.4814453125
4944 1790.90710449219
2172 757.2958984375
1473 511.663757324219
2530 888.609252929688
1150 397.380126953125
2712 957.332763671875
5152 1871.16003417969
2160 757.154907226562
2291 807.860473632812
1662 581.724426269531
1841 645.393432617188
1489 520.546569824219
3691 1316.44177246094
1694 589.962097167969
1788 625.202514648438
3629 1295.44152832031
3668 1308.89758300781
5151 1870.28601074219
5857 2155.27026367188
5142 1873.203125
1472 514.599853515625
1103 384.083099365234
5140 1870.9462890625
2653 933.900939941406
4045 1448.09484863281
2164 757.643188476562
5141 1870.38110351562
2202 772.001037597656
1695 592.072387695312
1686 588.404968261719
2048 719.087097167969
2537 893.940063476562
5153 1873.65307617188
5146 1868.94458007812
3013 1070.82678222656
1690 589.601135253906
5147 1875.40063476562
5144 1875.0703125
957 334.264678955078
5236 1909.30139160156
2160 756.749694824219
2240 785.327514648438
3952 1415.15710449219
1784 624.627868652344
3741 1336.46691894531
5137 1868.14587402344
1601 559.43701171875
2156 753.671203613281
1944 681.897338867188
5153 1874.39245605469
2508 885.457153320312
2685 949.902587890625
5130 1865.66101074219
2354 827.492065429688
2146 749.664916992188
2160 755.330139160156
5149 1870.65087890625
5036 1827.34301757812
5232 1906.68298339844
1759 614.323608398438
1637 572.199768066406
2139 748.742370605469
1658 576.957885742188
2165 758.349426269531
2809 992.327392578125
1545 541.776489257812
1655 576.100708007812
1665 576.804138183594
1483 517.326110839844
1074 371.604614257812
2884 1020.24633789062
3031 1072.55053710938
1644 573.074523925781
2130 744.0791015625
1060 365.684936523438
5144 1871.8837890625
2147 747.450744628906
3776 1350.59973144531
5128 1862.98034667969
5162 1877.31530761719
4004 1431.85009765625
5148 1873.44409179688
1195 420.553741455078
3618 1290.1337890625
1675 581.541259765625
5968 2194.50561523438
5141 1873.83923339844
1455 508.356201171875
606 209.487213134766
1657 575.2802734375
1402 490.419647216797
2168 758.083312988281
5149 1874.33679199219
5148 1870.74450683594
3508 1248.89709472656
1167 408.284698486328
3475 1235.99377441406
2415 848.708740234375
2926 1039.94738769531
2736 962.085754394531
1803 629.841003417969
5152 1875.62438964844
1690 589.013916015625
5240 1904.99450683594
4249 1523.97265625
5146 1872.03356933594
1772 619.002258300781
5157 1875.27954101562
2150 753.696594238281
2862 1010.73626708984
3544 1263.33923339844
2228 780.643737792969
2716 958.15283203125
2460 865.585021972656
1506 526.246276855469
2376 834.276550292969
1484 520.489868164062
5174 1882.95288085938
2733 964.600280761719
3078 1089.70080566406
1665 582.748779296875
5144 1872.75451660156
3202 1137.36730957031
2333 818.607788085938
3161 1123.97607421875
2761 974.586547851562
1539 534.431640625
2162 756.633911132812
2797 988.202880859375
4979 1808.47204589844
3234 1147.60192871094
1776 620.51318359375
5225 1906.40283203125
2880 1018.65222167969
5232 1904.22155761719
5146 1873.58935546875
4831 1748.85180664062
3680 1313.22778320312
5145 1872.63623046875
1159 401.906219482422
5149 1871.2392578125
2750 972.165161132812
2744 965.102355957031
4061 1454.53759765625
2239 783.25732421875
5139 1869.86889648438
5144 1871.81750488281
5148 1871.38940429688
5147 1873.52661132812
4075 1462.08215332031
2793 988.253295898438
3132 1109.8701171875
5144 1869.79943847656
5231 1905.35485839844
1663 580.200134277344
2229 781.513122558594
2713 954.672912597656
1195 417.191680908203
5148 1875.19750976562
2669 941.723022460938
2712 958.818908691406
1697 591.524230957031
1791 623.588684082031
1450 505.194030761719
4323 1551.185546875
1692 586.007019042969
5222 1905.46813964844
3712 1323.54577636719
5148 1872.37329101562
3130 1104.4169921875
910 315.115631103516
5143 1871.79931640625
2132 746.723571777344
567 192.147537231445
1889 659.349975585938
2133 746.353271484375
5690 2088.31079101562
5142 1870.26403808594
1631 569.140930175781
4968 1800.76037597656
5151 1875.71020507812
1696 591.703430175781
1646 575.357055664062
4824 1749.0712890625
2268 795.9892578125
2663 939.910522460938
3975 1422.88269042969
2133 744.530639648438
2673 944.216796875
5142 1868.16809082031
5147 1873.22485351562
5123 1863.41003417969
3986 1426.24816894531
1775 617.735900878906
5144 1871.61267089844
4036 1446.07177734375
5234 1906.86975097656
3031 1071.25744628906
3368 1198.94604492188
5152 1875.134765625
2160 756.909973144531
5137 1869.48864746094
5154 1871.10131835938
1181 413.030334472656
1502 525.074279785156
2462 866.284606933594
5029 1826.21423339844
1683 587.941284179688
2156 755.912048339844
2165 758.484069824219
4999 1810.92785644531
5205 1895.55590820312
1680 587.538940429688
5147 1870.40905761719
2305 809.571044921875
2181 762.123291015625
1735 606.744750976562
2718 960.507873535156
5143 1872.16564941406
2188 765.741088867188
5233 1905.04736328125
1684 589.317138671875
5235 1908.07983398438
4118 1477.44714355469
1619 566.661743164062
2331 812.754516601562
2711 953.470397949219
4185 1496.2099609375
2161 755.015502929688
2306 810.209533691406
425 151.707626342773
2664 938.9716796875
1666 579.818725585938
5099 1858.576171875
1494 520.644958496094
1530 533.63232421875
1727 599.830505371094
5153 1873.13244628906
2265 794.542297363281
3144 1111.84790039062
4257 1525.86340332031
1156 401.375762939453
2323 816.236877441406
2150 753.405456542969
3127 1108.27197265625
2455 862.04736328125
1507 521.836486816406
5144 1873.36401367188
4179 1498.72497558594
5048 1836.85046386719
5145 1871.47338867188
3728 1329.78137207031
3063 1081.93127441406
1599 560.468994140625
1664 577.661254882812
5147 1873.40283203125
1157 396.621765136719
4841 1752.44921875
2131 744.471435546875
2156 753.420776367188
1069 370.932281494141
2135 749.727844238281
3965 1418.79614257812
2887 1020.56170654297
5155 1873.67016601562
4315 1552.693359375
5149 1873.62084960938
4189 1503.75988769531
5145 1872.68566894531
3235 1147.14672851562
5147 1876.21118164062
2160 758.816162109375
2719 958.504089355469
3356 1192.37097167969
1824 633.277648925781
1730 602.093811035156
5139 1869.19592285156
1663 580.170837402344
1795 624.995788574219
1904 664.689086914062
4032 1446.31225585938
5148 1872.509765625
5145 1871.5341796875
2524 889.923034667969
2664 939.115600585938
2332 819.005004882812
2108 735.98193359375
2140 747.090698242188
1127 390.764831542969
1001 346.001678466797
5136 1867.193359375
2719 958.794067382812
541 185.870727539062
4057 1451.078125
2262 791.844909667969
1062 368.264038085938
3845 1373.1767578125
504 170.505783081055
5136 1866.56298828125
4048 1446.75500488281
3157 1122.17517089844
3535 1258.20361328125
5139 1869.93701171875
1770 616.059753417969
2494 877.534729003906
5126 1864.72619628906
4933 1786.47131347656
4165 1492.69543457031
2554 904.70947265625
1834 640.53271484375
2242 785.855590820312
1185 412.581665039062
5141 1871.13635253906
1746 610.674987792969
2153 753.398132324219
5151 1874.95776367188
1197 416.931671142578
2995 1060.21276855469
2226 782.522216796875
1128 390.966186523438
3717 1319.49755859375
2310 810.32421875
2144 750.286560058594
2713 956.998718261719
5145 1871.62915039062
5181 1886.38513183594
2128 747.459899902344
2715 960.642333984375
3720 1327.54052734375
2158 752.843994140625
1923 671.741149902344
4375 1577.29382324219
5142 1872.27258300781
5139 1870.62182617188
1641 571.724487304688
2474 870.275695800781
2710 957.110656738281
1537 537.717834472656
1468 512.837829589844
1650 578.907897949219
3774 1346.61401367188
2674 942.925903320312
2257 793.780639648438
1161 402.307586669922
1782 621.161865234375
868 301.996643066406
1688 590.403503417969
3646 1305.70397949219
2159 755.008117675781
2868 1013.03619384766
2458 865.538757324219
2167 759.477111816406
5147 1871.46142578125
948 327.649993896484
5142 1870.82177734375
2264 793.039916992188
2319 816.109741210938
2238 783.189270019531
1739 608.894653320312
5201 1892.79797363281
3437 1219.83984375
1619 564.427856445312
3159 1121.29809570312
1993 697.6650390625
2330 816.581909179688
2229 780.776184082031
999 345.875213623047
3000 1063.37963867188
5150 1874.15344238281
3024 1067.25280761719
2736 965.511962890625
1405 488.503997802734
1477 515.67724609375
5123 1864.75268554688
2200 768.830261230469
5145 1870.94104003906
5349 1953.15881347656
2227 779.873413085938
715 246.684020996094
1731 605.1220703125
2711 958.945068359375
1689 593.714294433594
1799 628.538452148438
2152 753.331115722656
2233 781.497192382812
1691 591.255615234375
5150 1871.63146972656
3483 1235.755859375
557 191.797897338867
2648 935.867797851562
2462 862.804931640625
969 337.980560302734
1532 535.45703125
1154 401.675415039062
1445 505.130676269531
3105 1101.08422851562
5886 2161.89501953125
2003 703.447937011719
3118 1099.37512207031
5119 1863.87048339844
5239 1907.78820800781
3115 1102.99353027344
3083 1092.13720703125
1256 439.365386962891
3324 1179.94372558594
1500 522.590026855469
5228 1904.45239257812
1694 590.649047851562
5128 1864.64404296875
1963 685.677062988281
5139 1870.44445800781
2159 755.288879394531
4838 1754.02612304688
2222 775.330505371094
913 315.610992431641
1979 695.841735839844
4360 1565.16369628906
2145 751.608642578125
2190 769.012084960938
5151 1872.58569335938
3554 1264.55969238281
5148 1871.81335449219
2256 790.148559570312
5146 1872.14611816406
5145 1873.98486328125
2139 747.103515625
2159 755.210021972656
5011 1817.88427734375
2168 762.449768066406
2142 746.095275878906
1425 498.678405761719
5237 1908.73364257812
3122 1108.26879882812
2325 813.146423339844
2160 754.421142578125
1656 580.5009765625
1652 575.508239746094
932 324.192779541016
1098 381.918548583984
5012 1818.05285644531
3162 1121.58813476562
5135 1868.62573242188
3261 1155.24890136719
5144 1873.50476074219
5141 1867.10998535156
5008 1818.40795898438
5229 1904.07385253906
2244 785.184509277344
5150 1873.10925292969
2937 1044.07800292969
3169 1121.2275390625
2162 755.585388183594
2312 810.681579589844
3730 1328.39807128906
3208 1141.12170410156
1698 589.355041503906
2171 758.845886230469
2095 735.102416992188
2154 754.780700683594
5017 1818.89892578125
2138 745.615295410156
5147 1872.861328125
5147 1871.2587890625
4299 1541.23645019531
1154 401.288482666016
1522 534.531066894531
2180 764.784240722656
4837 1753.73059082031
5146 1871.54516601562
2181 761.5751953125
973 335.001953125
2255 789.304321289062
1277 445.253540039062
1653 574.490051269531
2862 1011.43640136719
1721 604.567260742188
1747 610.146606445312
2178 762.179992675781
1784 622.930358886719
2187 767.609802246094
5229 1904.71850585938
5142 1871.7080078125
4948 1791.58264160156
5140 1870.78137207031
5144 1870.80078125
1837 641.799194335938
2712 957.174682617188
2138 748.659423828125
2310 810.699035644531
2165 755.998901367188
4296 1543.03479003906
3020 1069.03186035156
5229 1903.85998535156
2602 914.872131347656
3619 1289.89428710938
4125 1476.46704101562
5144 1871.37341308594
5175 1884.232421875
4357 1565.78637695312
2733 965.487121582031
3123 1108.49841308594
3246 1149.60473632812
2241 784.470092773438
5151 1875.3583984375
2225 780.509765625
2133 745.338745117188
2161 754.818603515625
5024 1825.22863769531
2647 933.0224609375
5151 1873.87280273438
2655 937.84033203125
5150 1871.2265625
5146 1871.93981933594
4288 1541.94934082031
2800 989.712585449219
2737 965.838073730469
1106 386.475402832031
2128 745.923767089844
1464 513.75732421875
1655 578.6474609375
2233 780.721923828125
1685 589.090026855469
2234 782.138610839844
1622 564.211486816406
1645 575.840881347656
2124 741.879150390625
5190 1890.28857421875
1663 579.954711914062
1657 578.973999023438
1115 387.346649169922
1696 591.829040527344
5138 1868.68603515625
5235 1907.86242675781
1730 606.326171875
5113 1857.1142578125
3979 1426.64477539062
3079 1091.54309082031
3242 1150.85363769531
2104 739.196655273438
2157 752.800231933594
2709 958.323120117188
5148 1872.77087402344
5211 1898.99780273438
4316 1551.13549804688
1660 579.121643066406
1477 512.80615234375
5153 1869.31616210938
5149 1875.08862304688
3057 1084.65954589844
2575 908.624206542969
2210 774.776000976562
1828 638.983459472656
1646 577.066833496094
5154 1878.69262695312
3795 1355.00671386719
1666 581.868041992188
5139 1870.44079589844
1787 625.148010253906
1476 512.30029296875
2101 737.657409667969
1667 580.122375488281
1689 591.825317382812
2157 755.098205566406
2600 912.825988769531
1838 642.095642089844
4005 1432.95593261719
1302 454.027130126953
3308 1178.51586914062
5139 1869.81079101562
2174 758.789611816406
1631 566.892395019531
4048 1449.45166015625
1469 515.809936523438
5143 1871.94860839844
5162 1879.90441894531
3917 1398.32934570312
5141 1871.98962402344
1748 606.258117675781
3152 1118.66235351562
5137 1868.02209472656
2234 780.633239746094
5147 1866.46020507812
2218 775.278442382812
5221 1907.82092285156
1900 665.101501464844
5140 1871.02270507812
2326 817.253112792969
1522 533.330627441406
5135 1872.43237304688
5150 1871.04370117188
3117 1106.33044433594
5147 1872.24243164062
5204 1899.59716796875
3111 1105.3408203125
3080 1090.11059570312
5142 1871.33044433594
2183 763.275024414062
2214 776.187438964844
1658 578.627746582031
777 267.900268554688
5138 1869.91870117188
2168 764.647827148438
3446 1225.15026855469
3735 1333.29345703125
2306 810.167785644531
1486 513.4013671875
2327 814.966857910156
2304 808.980895996094
1612 561.528930664062
4098 1468.7236328125
2319 811.943298339844
5139 1869.35815429688
2124 742.161682128906
3161 1121.84619140625
5138 1869.74536132812
2690 947.962646484375
5137 1875.10974121094
2191 767.333068847656
1465 511.318206787109
2137 745.510498046875
2157 754.731140136719
2231 780.816284179688
2705 956.938354492188
5150 1869.53112792969
1061 367.797729492188
5147 1873.22253417969
1859 649.706359863281
2318 814.085388183594
5148 1873.4765625
1815 634.285949707031
5140 1871.67028808594
479 180.680816650391
5151 1870.09851074219
2221 779.518127441406
2157 758.019409179688
5132 1868.6337890625
5144 1871.61779785156
3021 1070.77709960938
2359 829.293395996094
2229 783.290100097656
5130 1869.09362792969
4847 1753.45568847656
1754 614.7177734375
1647 575.972900390625
5132 1865.66430664062
1654 577.303283691406
3756 1341.56213378906
2318 816.653991699219
1692 588.051513671875
3433 1218.67907714844
2881 1018.76586914062
4940 1792.3916015625
952 329.885467529297
1877 653.5458984375
1746 609.709167480469
2262 792.441833496094
1210 420.759246826172
2564 899.409240722656
1679 585.467041015625
1480 513.656127929688
888 308.792022705078
5145 1871.95385742188
2582 920.03515625
1535 535.135559082031
5208 1900.85290527344
5150 1869.58837890625
2670 941.862487792969
4073 1459.16284179688
653 217.137100219727
5546 2031.84130859375
1607 559.304260253906
1777 619.641845703125
2902 1024.32080078125
4062 1453.39428710938
2150 751.343444824219
1682 588.785583496094
2672 939.86865234375
5150 1874.78552246094
2215 775.420288085938
3575 1272.63330078125
1691 586.105590820312
3077 1088.73303222656
2735 964.41650390625
384 129.967346191406
2236 781.705749511719
2224 778.099853515625
1567 545.627319335938
3185 1131.30249023438
1003 348.622650146484
1547 538.594909667969
4207 1511.07373046875
5141 1873.62255859375
2513 884.442504882812
1057 368.200958251953
1957 684.352111816406
4009 1431.55261230469
5209 1897.21826171875
5131 1869.68615722656
2486 872.979736328125
3122 1108.73388671875
4968 1803.91064453125
5128 1869.45788574219
1691 588.690063476562
5217 1904.15832519531
5138 1870.28430175781
5138 1872.12390136719
2609 922.487365722656
5227 1906.00427246094
1691 591.509643554688
5141 1872.66552734375
5143 1872.36657714844
2331 817.196105957031
1625 565.884765625
1695 589.265014648438
3028 1071.80139160156
2309 806.97802734375
354 119.423286437988
3031 1070.61450195312
5066 1844.74060058594
1667 582.678405761719
1492 519.231750488281
1857 648.461242675781
2734 966.013000488281
2533 894.600158691406
1734 604.276489257812
1453 506.26513671875
5141 1868.32153320312
1863 650.466918945312
3121 1103.71154785156
2664 939.580383300781
5106 1859.64978027344
2133 746.677062988281
2235 780.348815917969
5202 1899.27331542969
2493 878.706604003906
2249 786.694641113281
2451 863.667785644531
3157 1118.62683105469
2142 748.834777832031
5199 1896.81994628906
2737 964.399841308594
5137 1872.54833984375
5141 1870.64404296875
4203 1505.64709472656
2321 813.7177734375
5147 1872.92907714844
4959 1799.66821289062
3724 1329.37170410156
1955 681.742736816406
1948 681.051086425781
4955 1799.59851074219
2400 844.140075683594
1786 624.557800292969
3417 1213.98706054688
2654 938.059814453125
1677 584.493225097656
3673 1309.32385253906
2672 940.816284179688
2157 753.557983398438
2440 857.640014648438
3336 1185.31884765625
5139 1871.83837890625
2749 970.745483398438
5181 1887.96923828125
1682 586.922912597656
2200 771.738098144531
1652 577.029846191406
2156 754.500854492188
3121 1113.404296875
1625 566.260559082031
2248 790.101623535156
3469 1232.146484375
2007 701.0830078125
2844 1005.86309814453
2173 759.505004882812
2129 743.52880859375
1492 522.158447265625
3226 1146.35266113281
4209 1511.14038085938
1240 432.774230957031
1812 630.813720703125
1818 635.632446289062
5229 1905.74536132812
2130 745.002502441406
5145 1870.80383300781
2326 817.302307128906
2220 778.80322265625
5137 1869.99182128906
605 207.439590454102
1794 629.188415527344
2229 781.852661132812
3116 1105.76330566406
1658 581.626708984375
5135 1868.50061035156
3751 1337.82397460938
2261 794.302429199219
903 312.246459960938
2712 956.999450683594
2076 725.207641601562
2132 748.35595703125
5146 1873.96557617188
1702 593.68359375
2304 808.902221679688
3163 1120.77819824219
2993 1059.67639160156
1762 612.988403320312
831 287.041412353516
1664 577.293151855469
2879 1021.64733886719
2994 1058.33251953125
2831 999.276123046875
3024 1070.96313476562
2320 814.162902832031
5134 1867.78649902344
1455 508.329315185547
5132 1865.32922363281
5233 1905.17443847656
1685 589.840881347656
2122 743.696472167969
4293 1543.3212890625
3505 1248.11242675781
5089 1850.38818359375
1782 624.911193847656
743 257.551696777344
980 341.772583007812
5136 1872.01745605469
2159 755.230895996094
5148 1869.77014160156
5140 1869.81311035156
1396 487.435363769531
3424 1215.19018554688
5139 1871.38354492188
4019 1439.87487792969
2236 782.673828125
743 254.423614501953
2326 811.835327148438
5161 1878.947265625
1686 590.104248046875
2165 758.819763183594
2161 756.352600097656
3499 1244.671875
2161 754.964965820312
1685 586.956481933594
5138 1871.10217285156
4093 1467.13842773438
414 138.182525634766
1474 512.4814453125
5136 1870.02209472656
2467 868.771667480469
4375 1573.38354492188
3081 1091.02990722656
4932 1785.86474609375
5148 1874.77209472656
2033 713.386352539062
1697 592.079467773438
2157 754.495666503906
5142 1872.84484863281
5141 1873.02526855469
1497 523.09521484375
2145 753.043518066406
5139 1866.10437011719
1831 644.207336425781
5140 1874.13781738281
1676 587.686279296875
3956 1417.68713378906
3156 1119.33020019531
1515 527.900024414062
2238 783.918579101562
1818 633.638427734375
4877 1767.47717285156
3542 1259.2373046875
3271 1162.26452636719
3164 1124.0439453125
1626 566.169372558594
1382 482.434417724609
5147 1868.8408203125
1648 574.953857421875
5135 1868.0625
5207 1900.20385742188
1678 584.431091308594
4220 1516.04443359375
951 328.821990966797
2746 965.997497558594
3160 1121.44641113281
2661 937.498107910156
1690 588.650085449219
3116 1105.93310546875
1464 508.294616699219
1642 570.58544921875
2302 808.113464355469
5136 1868.96179199219
5138 1869.23486328125
2447 859.22509765625
1796 624.632019042969
3571 1270.8349609375
1784 624.634094238281
1686 586.953430175781
5142 1874.6728515625
5146 1871.70166015625
3080 1090.74560546875
3961 1418.59826660156
2239 785.037475585938
4974 1806.33483886719
5149 1874.54382324219
3214 1140.78784179688
2151 754.863464355469
1485 514.798034667969
1177 410.569396972656
1466 510.898071289062
3073 1088.52355957031
1451 506.659332275391
1942 680.829895019531
1446 505.042846679688
2816 992.606323242188
2534 891.305725097656
1669 581.170593261719
2936 1039.61828613281
5144 1872.58630371094
1770 618.64404296875
1695 589.552734375
3105 1103.41540527344
1753 612.174133300781
3080 1089.85913085938
2274 797.125915527344
2222 777.998291015625
1166 404.73681640625
1777 620.295715332031
4097 1467.68408203125
5141 1869.96667480469
4053 1451.88745117188
1664 577.0615234375
1694 586.140747070312
2155 754.23779296875
3079 1092.2255859375
5139 1872.06494140625
2218 775.748352050781
1958 686.765930175781
2529 893.833557128906
5136 1872.3115234375
5141 1871.564453125
5132 1868.54846191406
5136 1870.71142578125
5223 1904.90539550781
5144 1871.54895019531
3982 1424.05822753906
5074 1842.53161621094
5127 1866.71789550781
4277 1534.4052734375
2917 1031.07385253906
1476 513.533508300781
2156 758.057678222656
5147 1873.8828125
1664 580.067016601562
2227 781.72509765625
4127 1475.15319824219
1149 403.642700195312
5226 1906.94384765625
1685 587.919128417969
5142 1870.82543945312
409 136.422729492188
2180 766.153076171875
1814 632.594299316406
3252 1150.86950683594
1628 562.599060058594
5140 1869.50024414062
851 292.721893310547
5063 1850.23449707031
2155 755.290710449219
2131 744.742553710938
1698 591.815734863281
3616 1289.716796875
3446 1226.87731933594
5151 1873.01098632812
2802 988.965393066406
2764 977.753723144531
1025 356.274078369141
1269 443.270141601562
5140 1874.0576171875
1693 588.319030761719
5133 1869.19555664062
1453 504.540252685547
4317 1551.37084960938
1665 578.421447753906
1815 632.961975097656
2320 814.889221191406
2237 782.086853027344
1771 616.715576171875
4851 1757.37890625
5128 1867.82214355469
3982 1429.25048828125
2497 878.276672363281
2164 758.675415039062
5139 1871.73999023438
2015 704.929321289062
2156 758.696533203125
3160 1116.58093261719
1157 402.36083984375
4039 1446.04357910156
2135 746.566833496094
2717 958.839294433594
3440 1226.34899902344
1744 608.79443359375
5149 1873.41809082031
5141 1869.11352539062
4881 1763.39501953125
5139 1871.60290527344
1647 575.850952148438
4046 1449.24816894531
1481 517.047424316406
1036 360.466552734375
2864 1011.18609619141
973 336.012664794922
5226 1905.79650878906
5138 1873.64624023438
2173 761.994445800781
2224 780.866882324219
1684 588.789367675781
5134 1866.78381347656
3076 1089.55065917969
2131 745.547790527344
5396 1973.62145996094
822 284.759490966797
3288 1164.82482910156
2234 782.895568847656
2227 782.028198242188
1636 570.31396484375
5138 1871.00231933594
1489 516.58447265625
2157 757.063354492188
2452 865.552978515625
2251 790.460083007812
5135 1869.43408203125
5139 1871.68701171875
4967 1801.11218261719
1754 611.950805664062
5087 1846.7744140625
5143 1871.52917480469
2279 799.291870117188
2647 934.579284667969
1879 655.18896484375
833 288.203887939453
3523 1253.76147460938
1525 526.317016601562
4069 1458.57568359375
4972 1803.00122070312
1489 516.259216308594
5138 1868.38293457031
1244 429.467620849609
1659 582.228210449219
2152 754.930725097656
5153 1875.45886230469
2148 752.213684082031
2053 715.417907714844
501 169.789749145508
5027 1825.96179199219
5156 1876.39575195312
750 257.429870605469
5142 1873.4150390625
975 338.956726074219
1620 560.115417480469
1624 563.850280761719
5142 1870.70007324219
2712 956.851013183594
5003 1811.58349609375
2176 762.278991699219
1488 517.0849609375
1805 628.700012207031
1869 652.947509765625
2821 997.733947753906
2659 938.817565917969
3124 1106.13159179688
2172 762.324523925781
1243 434.306671142578
2273 798.347961425781
2238 781.571105957031
3968 1420.33325195312
1694 594.775085449219
993 340.617980957031
2159 756.408630371094
5145 1871.46948242188
1855 643.624328613281
2112 738.479187011719
5135 1869.61340332031
1686 588.659118652344
2164 755.338073730469
2227 780.987243652344
2516 884.49169921875
2127 744.696838378906
1684 586.769165039062
5137 1868.27673339844
5139 1870.18237304688
5137 1869.82824707031
1457 507.500915527344
5157 1872.87145996094
3960 1418.89343261719
4118 1478.12109375
1735 603.464294433594
5141 1871.60388183594
2127 746.231384277344
1769 616.300903320312
3441 1224.8896484375
3095 1099.15307617188
5141 1870.63854980469
3120 1104.74475097656
1787 621.366149902344
2228 777.579345703125
3652 1304.31176757812
2157 753.916381835938
1647 576.257019042969
1652 574.570007324219
3616 1287.28479003906
1414 493.111968994141
3461 1231.16564941406
2610 919.776977539062
1465 511.784545898438
2932 1041.396484375
1387 486.167083740234
1079 374.551330566406
3778 1350.57763671875
5140 1870.32458496094
4355 1576.96423339844
2542 895.710388183594
3315 1178.25085449219
2116 741.556579589844
3522 1253.68713378906
4994 1811.74194335938
5140 1870.12573242188
3531 1262.05187988281
5142 1870.95471191406
5134 1868.43432617188
2126 742.035095214844
1118 390.354400634766
3708 1321.59936523438
5215 1903.12561035156
2259 794.588073730469
5050 1836.36303710938
5148 1872.59057617188
3137 1113.08679199219
2814 993.510070800781
1080 372.306060791016
1685 589.39697265625
2324 816.315002441406
1688 589.171691894531
2733 963.88427734375
2135 748.320983886719
4859 1760.27661132812
5094 1850.79797363281
5146 1874.04089355469
5148 1873.03930664062
5143 1870.716796875
5130 1871.37609863281
3791 1352.43383789062
5147 1868.34301757812
2671 941.175720214844
2159 757.348571777344
1684 588.821655273438
2367 830.503295898438
5138 1868.86743164062
3764 1346.22766113281
4996 1816.61047363281
1520 528.335510253906
2115 742.076721191406
1302 452.966094970703
2057 720.058410644531
4866 1762.91027832031
1570 547.991271972656
1785 624.448974609375
2219 777.342346191406
5136 1867.98303222656
2725 962.289855957031
1461 511.354888916016
2133 747.862976074219
5129 1867.29504394531
5219 1897.29443359375
5129 1866.45263671875
3670 1307.88781738281
2356 826.692443847656
1673 584.796813964844
3452 1229.59729003906
1727 599.833190917969
1686 592.119812011719
1647 574.452941894531
1665 580.581237792969
3588 1275.58020019531
1982 689.245544433594
5144 1872.58874511719
2269 795.219360351562
1496 522.190612792969
4887 1772.38720703125
5138 1868.765625
5143 1870.15673828125
2161 758.325439453125
5133 1867.12475585938
1797 626.263916015625
2355 828.11474609375
1157 400.685546875
5141 1870.22497558594
3318 1179.01684570312
2860 1011.99096679688
2141 749.884216308594
3957 1416.31970214844
5143 1873.76892089844
1665 577.790710449219
5173 1881.54309082031
4037 1444.15112304688
322 117.423568725586
2966 1051.18103027344
4224 1517.73657226562
4991 1812.48571777344
583 199.725372314453
2666 940.472900390625
1691 588.677185058594
1505 526.390563964844
5176 1885.13659667969
3786 1356.37719726562
3086 1093.41052246094
2165 759.649841308594
1682 587.748474121094
2262 793.235900878906
5016 1819.29504394531
2200 770.601379394531
2302 810.311584472656
2136 745.600158691406
4089 1465.73901367188
2178 762.739929199219
3802 1359.26452636719
2226 782.035339355469
5228 1905.91394042969
1793 624.432922363281
5019 1819.66735839844
1497 523.442138671875
5214 1902.22863769531
1711 596.73291015625
2231 782.982666015625
1820 634.622436523438
3123 1106.32092285156
2320 813.120422363281
1645 577.064514160156
1745 608.465393066406
1788 630.187133789062
2349 822.123413085938
2159 755.760925292969
3429 1220.38806152344
2148 751.28466796875
3163 1121.17712402344
2734 966.095886230469
5119 1863.23120117188
1682 587.284606933594
1691 588.792785644531
2163 756.167297363281
1767 615.590026855469
3541 1259.69836425781
1750 613.078063964844
1807 628.237243652344
2214 776.76953125
5141 1871.06652832031
2818 994.549865722656
5149 1873.72631835938
1895 661.420471191406
5137 1868.63635253906
1803 628.54345703125
5135 1870.19372558594
5133 1868.298828125
5140 1867.97619628906
3800 1356.77709960938
5137 1869.45349121094
1640 571.760620117188
3794 1354.53125
5141 1871.91455078125
5142 1872.87939453125
5142 1871.93432617188
5147 1873.07287597656
3690 1314.97131347656
2462 863.748413085938
5143 1870.783203125
5148 1875.14538574219
2159 753.535827636719
3586 1276.68090820312
3166 1124.47509765625
1732 607.108947753906
2643 931.890625
5231 1906.10864257812
4011 1436.43127441406
4360 1565.44909667969
3034 1081.40661621094
2131 745.019897460938
3592 1283.01440429688
2803 987.987426757812
5227 1904.6162109375
2457 865.450622558594
3713 1322.68774414062
1787 621.087951660156
4202 1508.18896484375
4372 1570.93103027344
5222 1905.11279296875
1478 514.102783203125
5125 1867.35693359375
2325 818.690673828125
5140 1870.55346679688
5147 1873.00463867188
2648 939.66455078125
2741 968.774780273438
3047 1077.66967773438
5129 1869.84777832031
5223 1904.53662109375
5145 1872.06274414062
2152 751.290283203125
3118 1104.72875976562
5155 1871.05114746094
4214 1511.74145507812
521 186.123809814453
5147 1873.04541015625
4108 1475.00415039062
3082 1092.32043457031
2239 782.440185546875
2267 793.154479980469
2679 942.530517578125
3040 1076.03735351562
5081 1853.56640625
5904 2173.82055664062
2895 1022.01910400391
1080 370.513793945312
2144 751.16455078125
5139 1870.04992675781
2159 756.518188476562
2267 795.237243652344
2158 753.992431640625
1673 588.370239257812
924 319.830749511719
1622 565.472106933594
5134 1869.5537109375
2104 742.440673828125
3362 1200.62475585938
2128 747.665283203125
2319 813.888549804688
5141 1871.31970214844
2262 792.892211914062
2167 754.57470703125
3170 1124.68090820312
5139 1870.0966796875
5141 1873.62670898438
1753 615.791931152344
5001 1814.87927246094
3914 1398.70190429688
1456 509.836090087891
1836 637.928100585938
2157 754.44677734375
1619 563.879028320312
5143 1870.19079589844
1618 565.109558105469
5118 1860.95068359375
2064 719.926635742188
4855 1759.10754394531
5142 1871.92578125
5144 1871.81628417969
5136 1870.37194824219
2234 785.877624511719
2267 796.292297363281
2196 767.356018066406
5143 1871.91479492188
5147 1873.39611816406
1268 441.340637207031
2392 844.105102539062
2137 746.580444335938
908 312.287445068359
2135 746.572631835938
5138 1869.13012695312
5134 1871.92333984375
5139 1870.51403808594
1764 615.256896972656
1486 519.241088867188
1715 597.167175292969
2862 1006.30578613281
5493 2008.40869140625
3537 1265.13452148438
1053 367.39404296875
5140 1872.1962890625
5101 1856.505859375
1758 613.383361816406
1967 685.441284179688
5152 1873.44274902344
5127 1865.93371582031
2160 755.255249023438
1662 580.183471679688
1536 535.500061035156
5138 1873.66662597656
2161 757.825561523438
4256 1526.60754394531
5152 1875.91760253906
1472 512.910400390625
4096 1468.75134277344
3071 1084.09155273438
5136 1870.33728027344
2886 1022.84515380859
2385 834.472473144531
2164 757.311950683594
2331 813.617065429688
1654 576.331237792969
2165 759.297607421875
1855 645.84521484375
2665 940.967956542969
3092 1092.84851074219
4088 1463.57946777344
5234 1907.15222167969
5028 1827.48156738281
5150 1872.32641601562
1651 573.761962890625
5142 1873.30383300781
3785 1349.2890625
1691 588.482299804688
1133 397.018280029297
2675 941.719848632812
2642 932.704284667969
2234 781.76220703125
2442 858.843383789062
4030 1444.52429199219
2734 965.522705078125
3025 1070.77807617188
1598 556.676391601562
5142 1870.28564453125
1507 525.631469726562
1688 588.087463378906
1488 516.224609375
1696 588.796875
2155 756.9580078125
1076 389.970184326172
5142 1871.49304199219
5137 1868.51123046875
2324 816.578918457031
3748 1338.98474121094
3483 1239.35107421875
2152 754.361999511719
5152 1874.57653808594
2152 754.615295410156
1656 578.6220703125
1888 681.02880859375
2905 1030.70910644531
2815 994.772644042969
5424 1985.29675292969
2272 797.271606445312
2156 752.115173339844
3699 1321.64172363281
2158 753.320922851562
1750 611.707397460938
5138 1870.81115722656
2169 762.955261230469
3032 1074.06860351562
5142 1872.06799316406
2229 784.15185546875
5147 1873.4072265625
2261 794.998718261719
608 210.507598876953
5141 1872.85961914062
3007 1066.24645996094
1646 573.191955566406
2497 880.116516113281
2259 790.219482421875
389 125.349029541016
2227 779.681701660156
2082 724.064819335938
1826 637.16455078125
1646 575.890319824219
2721 960.922180175781
3683 1315.03857421875
2732 963.503295898438
2254 791.518188476562
3784 1351.28820800781
5138 1869.84436035156
3157 1119.62841796875
5226 1904.77331542969
5140 1870.58068847656
5145 1875.02563476562
5142 1870.13452148438
1681 588.501281738281
2717 952.061279296875
2210 774.852966308594
2493 878.354736328125
2156 753.145568847656
2100 733.525390625
5140 1871.822265625
1109 385.404846191406
1724 602.650756835938
5230 1907.28039550781
1679 587.21630859375
2844 1003.98889160156
4072 1457.736328125
1469 511.472320556641
1645 577.921081542969
2124 744.005737304688
1477 516.214111328125
4033 1440.89306640625
5136 1868.83093261719
1973 688.832214355469
1774 617.692565917969
5123 1863.92028808594
1785 623.566467285156
2714 956.59521484375
2676 942.356201171875
5227 1903.16577148438
3021 1069.68811035156
1828 638.488525390625
2271 799.654418945312
5143 1868.49658203125
4352 1564.27917480469
2148 751.914733886719
2159 755.539245605469
5148 1871.79174804688
1790 622.970764160156
2721 957.850219726562
2992 1059.57177734375
3077 1091.33728027344
1039 361.809539794922
5223 1902.54260253906
1351 470.685455322266
1065 370.053344726562
3621 1291.86352539062
1694 592.981567382812
3875 1378.37023925781
1683 588.572204589844
3143 1112.62231445312
3663 1309.79089355469
2246 791.174926757812
1456 507.988189697266
5143 1873.52380371094
2316 812.585876464844
5091 1851.40356445312
688 236.97492980957
1117 388.623840332031
507 170.197189331055
1167 403.174102783203
2319 815.417175292969
5150 1877.16186523438
2270 794.607971191406
2189 766.366882324219
2230 782.365905761719
2486 875.666259765625
5141 1872.64318847656
5140 1870.84448242188
2135 746.183410644531
2922 1029.88549804688
1678 579.654663085938
5143 1873.98181152344
2167 756.128845214844
3118 1105.60083007812
3041 1074.24487304688
3290 1168.77197265625
4997 1816.74584960938
3479 1239.69287109375
5089 1852.16613769531
5225 1906.5595703125
5121 1864.26782226562
2151 758.089111328125
2136 747.795593261719
4981 1808.47534179688
2408 847.55712890625
2155 754.517822265625
5152 1873.48278808594
5140 1868.61206054688
2236 782.750244140625
4211 1515.53747558594
5145 1871.75769042969
1472 511.16796875
5140 1870.66430664062
4847 1758.822265625
1731 606.2080078125
4871 1763.22509765625
5133 1866.42785644531
5140 1873.0791015625
5141 1871.29565429688
1083 374.321990966797
510 172.442749023438
5135 1870.42150878906
5149 1874.14184570312
2162 756.707214355469
1847 644.586486816406
2924 1033.3603515625
5142 1873.181640625
1912 669.055236816406
5172 1886.32983398438
2660 938.766845703125
1160 402.738922119141
1966 690.339111328125
3088 1093.51525878906
2705 954.944274902344
5145 1872.37377929688
3291 1165.83837890625
2299 809.008666992188
1803 627.768981933594
4170 1495.14709472656
5138 1868.57995605469
2665 941.173645019531
3506 1247.71423339844
2404 848.935546875
4177 1500.74365234375
5142 1868.20678710938
5139 1873.19702148438
1653 576.586975097656
4276 1535.33093261719
1148 399.579864501953
5154 1868.771484375
852 298.076110839844
1308 456.5830078125
3033 1074.24450683594
5137 1870.64038085938
5142 1870.68811035156
2323 816.472106933594
2000 700.195861816406
5149 1870.86730957031
2161 755.44091796875
836 289.100646972656
1690 589.897888183594
3008 1064.33215332031
2535 890.545104980469
3125 1104.43225097656
2166 755.495544433594
2717 958.681640625
1618 565.107727050781
3310 1175.77026367188
5142 1870.54956054688
5142 1873.65380859375
2156 755.57763671875
1121 389.810028076172
5096 1853.15393066406
3806 1360.35705566406
2818 998.15380859375
3770 1348.15100097656
3117 1102.8369140625
2223 779.715270996094
2867 1013.99505615234
3204 1136.58361816406
5088 1857.19799804688
2330 813.976257324219
2130 745.905456542969
5224 1902.34716796875
3695 1319.34790039062
5142 1872.76293945312
2886 1023.27386474609
2227 781.051147460938
3981 1423.94665527344
5143 1873.52807617188
1686 590.807678222656
2164 756.732482910156
2604 918.874450683594
2426 851.396911621094
3077 1085.60168457031
1908 665.968383789062
5135 1870.91088867188
2669 942.757385253906
1648 577.054260253906
1655 578.296997070312
5139 1870.80883789062
5449 1994.61340332031
2126 745.191467285156
5138 1871.89184570312
5147 1871.486328125
5227 1904.59741210938
2479 871.737670898438
1648 576.906555175781
2533 890.596984863281
2143 750.124328613281
3070 1093.46179199219
5057 1838.13037109375
3565 1270.77954101562
2319 815.039672851562
2449 862.118408203125
1868 664.023803710938
5105 1858.57824707031
5147 1869.52185058594
1684 586.311950683594
5144 1866.73474121094
5147 1870.42614746094
2140 748.934631347656
2159 753.794860839844
1867 649.573669433594
1538 537.073425292969
2133 747.095764160156
4246 1525.05432128906
5137 1868.65588378906
3686 1314.40100097656
3442 1222.91064453125
2145 752.078063964844
374 127.185516357422
2230 782.383361816406
4011 1435.83422851562
2230 779.508850097656
2662 941.437133789062
3735 1335.84130859375
2848 1011.61730957031
3245 1152.50720214844
2939 1042.23156738281
1250 436.434722900391
1690 589.220336914062
5146 1873.58288574219
5222 1902.98291015625
2690 948.640747070312
1616 568.240905761719
1714 597.693603515625
2157 754.512145996094
2133 744.640747070312
3090 1093.92822265625
2894 1025.35888671875
4851 1757.51525878906
1433 500.232025146484
3147 1114.21166992188
1808 633.315063476562
4264 1530.88232421875
1848 646.623779296875
1462 510.278503417969
1696 595.169616699219
2151 751.656433105469
859 295.598022460938
1692 591.033752441406
5195 1893.55200195312
5225 1906.01940917969
2972 1052.17590332031
2742 965.525695800781
1455 509.429473876953
3965 1417.009765625
5139 1872.18676757812
5148 1873.71984863281
4874 1763.66467285156
4282 1541.27612304688
1529 532.212890625
4091 1463.04956054688
1654 576.541748046875
5140 1867.224609375
2718 960.175537109375
5141 1870.35424804688
1472 512.450134277344
2130 747.194885253906
1793 628.384643554688
1633 570.462707519531
1732 607.514953613281
3302 1171.66052246094
2166 756.607543945312
1693 588.281860351562
2665 939.183288574219
3618 1288.94006347656
3747 1338.96411132812
2189 765.34521484375
5139 1870.14379882812
2948 1044.7646484375
1649 570.411499023438
2550 898.927001953125
5228 1906.60168457031
5139 1872.66088867188
652 224.917617797852
3428 1217.181640625
2852 1012.22772216797
1909 665.17919921875
2153 753.407653808594
5147 1872.72229003906
5142 1874.86303710938
5142 1871.04968261719
1690 590.625915527344
3487 1236.33752441406
1485 521.053405761719
2456 861.184692382812
2163 754.48974609375
506 170.917678833008
5148 1870.98950195312
712 246.639846801758
5132 1870.044921875
5154 1873.65686035156
2676 941.67236328125
1692 588.900817871094
1154 403.596038818359
987 345.240264892578
5141 1868.52014160156
1662 578.620300292969
3869 1384.9501953125
2123 743.11669921875
5140 1867.29675292969
5466 2002.28601074219
1665 580.153564453125
5142 1872.96862792969
4933 1788.22741699219
5217 1905.33020019531
1163 405.751861572266
5138 1871.5283203125
2183 762.187316894531
1687 588.570251464844
2078 724.71826171875
1758 614.467590332031
4179 1500.27038574219
3509 1248.56579589844
5144 1870.48156738281
2151 753.951049804688
2335 821.222412109375
3906 1395.73327636719
4288 1540.36352539062
2681 948.7607421875
1682 581.653503417969
5134 1867.10534667969
2225 779.885070800781
2817 993.733642578125
4209 1506.701171875
4058 1453.63061523438
5139 1872.54895019531
5092 1855.03393554688
1156 403.920715332031
5140 1872.07678222656
1653 576.983215332031
2160 756.286437988281
5230 1907.01196289062
1032 358.434265136719
3380 1203.35607910156
1702 587.498107910156
3197 1139.03881835938
5138 1870.41735839844
2155 753.886962890625
2715 957.760009765625
1458 509.413421630859
5140 1871.35791015625
1603 557.538146972656
1119 389.555999755859
3604 1286.19287109375
2605 920.816833496094
2910 1028.75427246094
1686 590.538391113281
2322 819.151245117188
2126 744.822326660156
1506 525.621154785156
1813 626.304382324219
5127 1866.38989257812
2710 954.724609375
5138 1874.5
1464 510.464447021484
4369 1569.28186035156
3379 1202.62976074219
1683 589.186889648438
3658 1308.23461914062
3649 1302.93615722656
2153 755.699401855469
5103 1862.88732910156
1894 663.069396972656
2141 747.992797851562
5143 1871.96459960938
2924 1036.76135253906
2645 931.360229492188
1650 578.925415039062
2326 815.718017578125
2137 746.626586914062
1644 574.5556640625
2198 769.733154296875
2645 932.501892089844
5137 1870.48071289062
4344 1564.19494628906
2215 774.064392089844
3211 1143.72924804688
5224 1906.4794921875
6002 2213.10815429688
2118 741.654663085938
1784 622.227111816406
3083 1089.8720703125
2319 817.564636230469
5133 1869.11706542969
2166 755.205627441406
1593 555.981323242188
4028 1442.40783691406
1772 617.606079101562
2933 1037.4921875
1837 640.507873535156
1626 567.972717285156
523 181.731887817383
2161 754.216979980469
5147 1874.56372070312
1288 447.815704345703
1685 588.737609863281
2672 943.361877441406
2806 990.389953613281
2186 764.901489257812
1283 447.379486083984
1652 577.039794921875
2538 896.924255371094
1651 576.630187988281
1235 428.348693847656
5143 1868.52612304688
5045 1832.35083007812
1257 438.031585693359
5140 1861.14282226562
3261 1158.60791015625
1467 511.140625
5140 1873.03820800781
2746 967.788330078125
3165 1122.01806640625
5141 1868.66650390625
2676 944.769653320312
2258 791.894104003906
1513 530.249572753906
5137 1870.48059082031
2324 816.229064941406
1744 605.788269042969
1537 536.384826660156
2473 870.943115234375
3196 1137.91687011719
1655 575.265991210938
4958 1798.27600097656
1869 652.000549316406
1877 660.314636230469
2142 749.313903808594
2162 758.970275878906
1646 573.285583496094
1662 581.902282714844
5132 1868.2255859375
3016 1068.08703613281
3478 1236.41589355469
1528 534.225341796875
5121 1864.17114257812
4214 1512.51745605469
5141 1871.11987304688
5140 1871.62365722656
2225 779.683898925781
5101 1857.42199707031
3725 1328.25012207031
5013 1816.78503417969
2171 756.027526855469
4979 1806.92663574219
2903 1028.63073730469
1662 578.712524414062
3026 1072.16357421875
2469 870.158203125
4086 1463.47973632812
2879 1015.48223876953
5135 1869.10705566406
1485 517.03564453125
5137 1870.44421386719
1293 450.434967041016
3043 1076.23693847656
2232 780.446228027344
5141 1871.42846679688
5143 1871.98120117188
2937 1038.17517089844
2235 781.314208984375
3042 1078.47265625
1806 631.603698730469
2157 755.403259277344
2137 748.777221679688
2538 892.564147949219
5165 1882.11083984375
2668 941.624450683594
2151 756.56884765625
3504 1249.57165527344
1649 573.88427734375
2717 957.111450195312
1649 575.489807128906
4281 1537.3134765625
3032 1073.73876953125
2173 760.211853027344
2918 1030.89501953125
484 163.480438232422
5146 1871.69482421875
3689 1316.96276855469
2155 755.610473632812
3528 1257.60888671875
1796 625.092651367188
5141 1871.50988769531
1459 504.391754150391
1473 518.2861328125
2741 970.623596191406
1741 604.329467773438
5139 1870.4423828125
4995 1814.66418457031
3484 1241.4052734375
637 216.909545898438
2146 752.021667480469
2329 817.460876464844
4975 1802.541015625
5135 1872.15942382812
1468 511.507415771484
1691 589.913208007812
5136 1870.83654785156
5138 1871.12255859375
1688 588.796630859375
1129 394.39306640625
1665 579.741821289062
3448 1228.66809082031
5136 1869.22229003906
3810 1362.30554199219
1690 588.767761230469
5133 1870.62133789062
5177 1884.09680175781
5137 1868.74499511719
5061 1839.12902832031
3119 1105.19689941406
2181 763.616760253906
1024 356.652801513672
4329 1558.12341308594
1834 640.269470214844
2123 745.126525878906
2136 744.9794921875
2715 955.840148925781
3475 1235.08447265625
1650 575.638793945312
4030 1447.88781738281
3349 1189.26843261719
5227 1906.42126464844
2196 774.431335449219
923 321.21923828125
2145 754.546875
5132 1872.48034667969
2143 750.58154296875
1696 592.403686523438
2232 782.309020996094
5136 1870.24401855469
2137 748.156616210938
5149 1874.712890625
1611 562.705749511719
2157 755.904113769531
2158 755.00732421875
2226 778.316162109375
2323 815.856994628906
3941 1409.97326660156
5146 1872.9150390625
2264 793.560119628906
5144 1872.46276855469
5147 1874.30249023438
3545 1261.08239746094
5222 1906.33618164062
359 122.124336242676
5197 1896.10571289062
3152 1114.21936035156
1637 572.765380859375
1663 580.767700195312
2158 758.531799316406
2156 755.039733886719
2714 959.051940917969
2158 754.7734375
4901 1775.84777832031
2136 749.105102539062
2160 756.192077636719
2125 743.741516113281
5138 1871.6240234375
1652 576.246948242188
3938 1410.43920898438
3684 1314.76599121094
1476 513.981811523438
5120 1864.0498046875
3116 1105.10412597656
5135 1871.19763183594
5141 1870.06115722656
1027 354.256439208984
3513 1252.11779785156
826 285.831481933594
1427 498.468536376953
5138 1871.37365722656
2159 756.601806640625
5148 1875.99133300781
1600 556.810424804688
2458 864.843627929688
1577 548.493347167969
2228 780.168334960938
5137 1870.56372070312
5716 2097.37622070312
2262 791.346496582031
1662 579.471008300781
2156 755.351623535156
5137 1870.41491699219
1842 640.393981933594
2256 794.132629394531
1643 576.536254882812
1850 647.844848632812
5142 1867.79992675781
3157 1119.11437988281
3115 1105.26171875
5139 1868.68676757812
2262 794.50927734375
1700 590.468872070312
5141 1870.41088867188
1577 550.974548339844
5215 1900.36352539062
3077 1087.58142089844
1438 500.027587890625
4077 1457.22204589844
1279 449.312652587891
5519 2022.1552734375
5135 1869.59033203125
1033 361.34033203125
1761 611.168273925781
2657 935.999633789062
2169 759.781555175781
2231 783.235900878906
3218 1139.12268066406
5776 2121.52685546875
2147 750.735900878906
1780 619.673400878906
4946 1794.86694335938
4875 1766.83776855469
3391 1204.88256835938
1803 626.207153320312
5124 1864.04162597656
1346 467.009521484375
1686 591.769836425781
5138 1868.77624511719
5472 2002.52783203125
1666 581.613464355469
5160 1878.48046875
2227 780.825134277344
5149 1872.72375488281
4134 1483.53967285156
1709 598.832214355469
1823 635.203796386719
1673 585.736938476562
2988 1057.19165039062
326 109.231506347656
3401 1210.75476074219
5232 1903.58984375
3130 1108.73303222656
3414 1213.67956542969
2150 753.392333984375
2308 806.722839355469
2244 784.499328613281
5133 1870.68518066406
1454 505.415588378906
2410 849.963989257812
4890 1773.19714355469
1004 350.087341308594
2517 887.436706542969
1934 678.989440917969
2168 758.013061523438
1632 567.456237792969
2103 736.467346191406
660 224.793395996094
506 173.837036132812
3031 1070.69873046875
5133 1869.39611816406
1133 393.091583251953
2250 791.058471679688
3746 1336.71875
1045 362.908203125
5221 1904.59338378906
5070 1836.5380859375
2141 748.804504394531
5167 1882.11511230469
3133 1107.98937988281
1483 515.6611328125
2156 751.507995605469
2662 940.632080078125
1279 446.585266113281
2958 1048.24816894531
5659 2076.13623046875
1735 605.90869140625
3127 1104.29089355469
2988 1059.47265625
5190 1890.60339355469
2473 868.702087402344
2322 813.758666992188
2573 915.7998046875
1685 586.806030273438
4940 1789.85095214844
3781 1349.39929199219
5134 1869.11181640625
2853 1007.64904785156
2322 815.779174804688
5136 1869.29919433594
3321 1176.75500488281
2238 780.652648925781
2248 787.916809082031
1503 522.355712890625
5142 1867.9052734375
1766 615.15380859375
2127 746.039672851562
3356 1192.30029296875
5140 1869.08984375
5083 1847.21923828125
2595 913.482971191406
2233 782.551452636719
2657 936.318725585938
2700 955.61572265625
3134 1108.84790039062
5142 1871.96728515625
1800 629.810546875
4344 1559.65490722656
3477 1235.76232910156
2132 746.456787109375
5135 1867.97497558594
4973 1805.29931640625
2221 779.630859375
2218 778.150390625
5092 1854.44262695312
3528 1260.65551757812
726 250.731491088867
2336 815.142761230469
5072 1845.76574707031
2240 785.420288085938
5143 1870.67712402344
630 211.708282470703
2311 803.78466796875
1792 627.697387695312
2125 743.633544921875
2164 752.352966308594
1070 373.962768554688
2161 757.775695800781
1665 580.640502929688
5156 1874.74560546875
1659 576.803833007812
3986 1431.38732910156
1036 361.317047119141
4850 1759.0498046875
1648 575.59814453125
2147 751.985473632812
3015 1064.71350097656
5139 1872.16137695312
911 314.452117919922
1709 595.483642578125
1664 579.316467285156
850 294.933654785156
2152 752.033935546875
3223 1140.50366210938
5219 1902.23950195312
1955 680.284484863281
2084 727.408203125
3126 1106.51916503906
1513 531.866882324219
1846 642.88671875
3020 1068.63415527344
3807 1362.89416503906
1845 641.3046875
2253 790.794006347656
1684 589.32958984375
1616 562.350891113281
2133 747.6279296875
2669 940.380859375
5130 1868.35546875
1469 512.684020996094
1507 524.082397460938
2335 816.004760742188
768 266.94775390625
2228 779.895324707031
3591 1280.00939941406
5143 1872.12683105469
5207 1897.08056640625
2131 745.674072265625
735 253.170211791992
2753 973.892150878906
4949 1795.3701171875
4027 1438.05786132812
5121 1866.84301757812
2361 829.444030761719
1718 599.228149414062
2290 809.783874511719
1533 536.557861328125
5135 1867.98937988281
712 246.563613891602
1269 444.189147949219
2485 878.236389160156
5143 1871.90270996094
5073 1849.24645996094
2235 782.794921875
1806 630.348205566406
4077 1464.36694335938
2709 958.728393554688
2232 783.090942382812
404 135.253967285156
2670 941.08935546875
3118 1105.96508789062
2155 755.001342773438
3389 1208.94506835938
2128 744.990234375
2952 1047.06591796875
2163 755.722473144531
1808 629.721069335938
2131 747.077331542969
3063 1085.37646484375
2127 746.679992675781
4914 1780.93420410156
5158 1879.35852050781
5140 1871.38098144531
3070 1091.61401367188
2323 812.765258789062
1661 577.194274902344
923 322.891571044922
4254 1528.52795410156
3438 1221.966796875
5144 1871.72802734375
2749 966.503784179688
3899 1396.849609375
2141 749.127197265625
5133 1871.79968261719
1786 624.278442382812
2198 771.142333984375
3618 1289.87353515625
5135 1869.48559570312
5139 1871.60510253906
1683 589.826843261719
2129 748.742797851562
1753 613.482360839844
1673 585.443542480469
2189 764.722778320312
1695 592.957458496094
1609 560.239379882812
5145 1872.04431152344
3501 1243.11340332031
4032 1447.35314941406
2647 933.731567382812
2142 748.941528320312
2045 714.740112304688
3080 1090.20349121094
5139 1869.6865234375
5145 1873.81945800781
1452 507.368988037109
2521 887.926574707031
1517 528.403747558594
5140 1872.681640625
5137 1869.66711425781
4998 1815.52941894531
2157 756.491271972656
5136 1870.44274902344
5097 1857.3125
3886 1390.33740234375
2275 799.435485839844
5223 1905.49133300781
2443 862.012084960938
3714 1325.47216796875
2580 907.010803222656
5107 1861.81030273438
1734 606.769714355469
5105 1861.99658203125
1367 476.038116455078
2259 791.694519042969
588 203.815475463867
1057 367.330535888672
2261 792.451721191406
2227 779.964782714844
1155 401.362731933594
2664 940.253479003906
2380 835.662353515625
5136 1869.47351074219
2263 793.915222167969
1659 578.687927246094
1620 564.501831054688
3717 1331.72143554688
2334 817.221435546875
2821 997.029907226562
1310 454.096923828125
5185 1889.85961914062
2652 937.034057617188
1646 573.980529785156
3452 1228.19458007812
1315 457.907287597656
1151 403.464050292969
3785 1351.65393066406
2179 763.643493652344
5139 1871.38549804688
2129 747.139709472656
1475 514.082397460938
3060 1089.12414550781
1734 604.416687011719
3763 1342.52954101562
2705 953.588134765625
1665 580.883728027344
1653 577.619995117188
1869 651.909912109375
2261 794.074340820312
5133 1870.68200683594
5226 1908.35034179688
2737 966.100708007812
1905 666.106018066406
2673 943.440551757812
2155 754.754699707031
1450 505.362426757812
2224 779.859069824219
698 238.081268310547
3152 1118.55834960938
1685 588.289184570312
5138 1875.103515625
2325 814.53369140625
5220 1904.52392578125
4853 1761.19897460938
5142 1870.59204101562
2266 796.014831542969
1122 389.757141113281
5147 1872.05419921875
1691 589.674499511719
1794 621.118835449219
609 208.223571777344
2161 757.198120117188
1655 577.040649414062
3022 1071.09399414062
4054 1458.18090820312
5137 1868.07287597656
5133 1873.14453125
3528 1254.79846191406
2554 899.338806152344
1691 586.580017089844
1803 629.205688476562
3931 1413.08654785156
1156 404.812133789062
3747 1338.5947265625
4097 1472.28161621094
2234 782.476989746094
5138 1869.99426269531
5141 1873.85583496094
1630 565.692749023438
1695 595.873474121094
5226 1905.57983398438
2314 810.380615234375
2715 961.406433105469
5142 1871.27502441406
1692 588.908569335938
2874 1015.74609375
5120 1859.8271484375
2637 929.235778808594
1783 623.796325683594
1636 571.09765625
2588 913.493774414062
2127 744.052612304688
4920 1785.14782714844
1044 360.720397949219
1619 564.473327636719
589 202.587753295898
2318 815.266723632812
5143 1872.9794921875
3096 1099.02026367188
3925 1404.86791992188
2879 1016.29534912109
1648 577.001831054688
1656 579.567687988281
5223 1902.71850585938
4032 1449.86352539062
5141 1869.61938476562
5132 1869.35363769531
3470 1231.45886230469
5147 1874.84997558594
2734 963.447814941406
2697 951.444030761719
5111 1861.1328125
2333 816.38916015625
3499 1244.45629882812
2156 754.599243164062
3154 1120.06018066406
5143 1873.26940917969
4168 1495.0498046875
2344 823.869323730469
3409 1215.45690917969
2817 993.063598632812
1656 578.780334472656
2264 792.792114257812
1685 586.801879882812
3750 1338.83911132812
2167 756.140747070312
1507 522.601684570312
2801 989.76220703125
1753 612.441162109375
1655 574.494873046875
4092 1465.6630859375
3709 1321.05065917969
5141 1869.06652832031
3090 1095.26342773438
2150 754.724548339844
1684 587.301879882812
2807 993.239318847656
5026 1822.35070800781
1011 351.834655761719
2125 744.491882324219
2556 900.314697265625
5134 1871.51745605469
5139 1870.193359375
5158 1878.75158691406
616 208.317810058594
1785 622.724853515625
3314 1177.16613769531
2708 956.386535644531
3110 1097.62426757812
4918 1784.32543945312
1680 586.223510742188
5150 1868.806640625
3800 1359.91906738281
5017 1812.3515625
5139 1871.59020996094
5168 1879.85180664062
3771 1343.79699707031
1156 401.118133544922
1156 402.046295166016
2227 780.747619628906
2713 957.335693359375
1468 513.929626464844
6160 2272.28051757812
5137 1871.07421875
1778 624.671569824219
5146 1876.1318359375
2484 874.30078125
2224 780.497436523438
3080 1091.29992675781
2770 979.790649414062
3154 1117.63684082031
871 300.024993896484
1108 384.119781494141
3312 1174.95458984375
2133 744.371154785156
2252 792.793151855469
1976 689.460876464844
5027 1824.07849121094
3934 1409.93908691406
3782 1350.19348144531
1684 589.6962890625
2134 743.632690429688
1683 589.138793945312
5139 1869.04040527344
1897 660.097106933594
1688 590.619018554688
5097 1858.748046875
2626 926.752075195312
2728 960.304931640625
3283 1163.83935546875
1759 613.153686523438
1814 630.339904785156
982 338.397338867188
1643 573.225158691406
2174 763.159606933594
5223 1903.55126953125
2074 724.584655761719
650 224.601791381836
2494 877.258544921875
5143 1871.34802246094
1730 604.502685546875
1497 523.375305175781
4916 1777.4599609375
1640 574.3251953125
1839 642.644287109375
3792 1356.08129882812
5223 1905.22912597656
5146 1874.9482421875
5132 1868.58544921875
5146 1876.10339355469
2318 815.929260253906
2162 756.956359863281
1690 587.67724609375
1658 580.301940917969
5134 1870.45397949219
2157 758.815734863281
2156 753.243774414062
2456 863.450317382812
2658 939.578247070312
2230 781.049072265625
4031 1442.75671386719
4115 1474.94445800781
3110 1097.80187988281
5222 1902.5517578125
1650 573.733764648438
3816 1364.69677734375
4848 1758.70471191406
2662 939.1396484375
5567 2043.12170410156
5219 1903.16271972656
5133 1872.708984375
1647 576.186218261719
5372 1962.57897949219
1457 509.140716552734
1686 590.643615722656
5131 1864.37329101562
2157 755.1513671875
2661 938.538208007812
1321 481.239807128906
2970 1054.16259765625
2370 833.089538574219
5137 1869.66845703125
3614 1288.24938964844
2175 765.688232421875
1453 507.389038085938
5146 1870.1630859375
5142 1872.76330566406
2153 753.998413085938
1795 626.634033203125
1500 525.330017089844
3174 1128.16979980469
2133 745.912475585938
2160 756.415771484375
2081 729.600280761719
2156 751.937255859375
2157 756.203857421875
2660 941.048278808594
1687 586.994873046875
5088 1852.62463378906
1792 622.322265625
2976 1055.03540039062
1659 576.327392578125
1688 590.3525390625
2934 1037.97045898438
2225 778.893798828125
2238 785.327087402344
2666 940.190307617188
2025 707.115173339844
330 110.902229309082
5214 1901.11462402344
5220 1902.48474121094
2122 745.283264160156
1156 402.756011962891
1256 434.404541015625
1635 568.799743652344
1132 392.246459960938
2550 895.304443359375
2257 788.345947265625
3494 1244.11853027344
2140 750.035705566406
4304 1541.337890625
2310 810.185607910156
2235 781.913696289062
5145 1874.24792480469
2816 994.080627441406
1040 359.60986328125
2182 764.153076171875
3500 1248.39892578125
2085 728.014953613281
3203 1141.93395996094
2439 856.158081054688
2125 745.03662109375
4183 1502.58154296875
3151 1117.82055664062
1684 585.735412597656
2151 752.089965820312
1967 688.800048828125
918 316.881072998047
1449 506.057434082031
2654 934.937805175781
5130 1865.09069824219
1502 521.788879394531
1520 528.053161621094
1067 369.098266601562
5140 1870.1982421875
1691 589.665161132812
503 174.386276245117
3116 1103.71875
2092 731.475524902344
1830 637.905395507812
1659 579.902160644531
1458 507.397491455078
2716 957.369567871094
5141 1869.92443847656
2217 774.438598632812
2151 754.173278808594
2707 956.364440917969
3823 1366.51135253906
4086 1473.97241210938
2138 748.57763671875
2151 755.241333007812
2321 813.518676757812
1456 508.746826171875
1801 629.466552734375
2155 755.318420410156
5136 1871.04077148438
2324 815.478088378906
2318 813.305541992188
1691 589.506530761719
2066 721.600708007812
2587 913.108520507812
2606 917.186340332031
1668 580.919738769531
5133 1867.27258300781
4287 1539.39465332031
3816 1363.2275390625
2263 792.660522460938
1534 535.918151855469
1818 636.1630859375
3116 1103.48742675781
3856 1382.54846191406
1655 578.16650390625
1470 511.794342041016
5132 1870.58325195312
2651 935.43115234375
2692 950.564086914062
2160 755.127990722656
2231 782.212280273438
5131 1872.01721191406
2673 940.309509277344
4273 1536.19714355469
2225 778.691162109375
1648 573.524475097656
2133 748.011047363281
1655 577.532897949219
2246 786.981811523438
2166 759.315124511719
4028 1444.162109375
1804 629.199768066406
2149 753.60888671875
1193 415.219787597656
2196 770.777526855469
1487 518.014831542969
2670 940.443603515625
2227 780.369262695312
5142 1873.68774414062
2679 947.812133789062
1844 644.851013183594
5224 1904.48657226562
5106 1860.794921875
1868 651.928527832031
3643 1294.75036621094
5148 1874.53149414062
2229 780.509399414062
5125 1867.630859375
5132 1868.28942871094
2406 846.619934082031
5132 1869.66772460938
414 141.655670166016
2703 955.078918457031
2228 781.330505371094
5202 1892.5634765625
2967 1048.53894042969
2132 748.014709472656
1616 561.445678710938
975 339.109802246094
1692 591.034057617188
1522 531.013610839844
907 311.133392333984
4968 1802.82080078125
3717 1329.93664550781
3733 1334.94519042969
1843 641.168151855469
2931 1042.25415039062
5148 1874.83190917969
5139 1873.81921386719
1656 577.528381347656
3389 1204.953125
3120 1105.54357910156
5144 1870.427734375
2325 814.335205078125
5134 1866.12744140625
5129 1867.72229003906
5139 1873.07006835938
4019 1440.4326171875
2134 746.4677734375
3612 1287.7216796875
2702 955.860961914062
4117 1475.30517578125
2172 760.583190917969
4082 1466.38586425781
5131 1870.12878417969
1598 559.498779296875
3122 1105.74816894531
1696 591.88232421875
5143 1870.86364746094
2710 957.714233398438
3853 1374.59899902344
2156 755.189880371094
2667 942.363647460938
2148 753.310791015625
1728 602.626647949219
1655 577.004211425781
2159 753.71728515625
2158 754.255737304688
5040 1831.27783203125
5145 1869.69030761719
2449 862.71044921875
1795 625.648681640625
1778 620.912475585938
2706 955.732543945312
5223 1903.18383789062
5140 1871.06799316406
5240 1908.77075195312
1944 680.458068847656
5221 1904.11633300781
1663 579.220458984375
1822 633.773010253906
1908 667.120666503906
5219 1904.12585449219
1566 547.08544921875
1635 573.860900878906
1693 588.231750488281
1708 595.608764648438
3324 1182.0009765625
5127 1865.45056152344
1627 610.855102539062
1693 590.373229980469
1646 575.331115722656
1471 513.242431640625
4924 1786.05590820312
1580 551.788879394531
3831 1374.01281738281
5135 1867.22180175781
1083 375.7529296875
1429 500.055908203125
1666 578.970397949219
3312 1176.07727050781
2132 744.376220703125
5134 1871.79968261719
2129 747.12841796875
5041 1825.54895019531
5000 1815.18395996094
5134 1867.53344726562
3158 1118.88854980469
5144 1872.46179199219
1687 589.888610839844
1650 576.281616210938
2354 827.89697265625
1688 589.252807617188
2476 873.743103027344
3693 1317.82116699219
1719 597.729858398438
5144 1872.09191894531
2700 951.283630371094
5134 1868.69384765625
805 281.072357177734
2483 876.434387207031
2154 755.503784179688
4344 1558.18444824219
1138 395.721466064453
2154 755.765258789062
5138 1873.03735351562
3838 1371.54553222656
2127 743.047912597656
1683 587.920104980469
978 337.328887939453
5223 1903.76049804688
4984 1806.96069335938
3973 1419.27233886719
1692 590.241271972656
1751 611.828125
4217 1514.02294921875
1732 600.449584960938
4216 1512.38635253906
2220 781.422729492188
5146 1871.98156738281
722 249.623077392578
4081 1462.04345703125
1097 382.808685302734
1816 635.478332519531
2222 780.742919921875
2149 751.662841796875
4389 1576.50744628906
5136 1866.7705078125
1452 506.061584472656
2720 957.813537597656
2117 738.544616699219
1814 635.07568359375
5140 1871.02587890625
2803 990.410583496094
1651 576.655334472656
1468 512.892639160156
1035 357.522094726562
2664 942.187927246094
3035 1077.59460449219
1678 587.598205566406
5111 1861.0537109375
5141 1871.76586914062
3699 1319.08251953125
3717 1327.83337402344
2172 757.071655273438
2880 1019.97625732422
2356 826.310424804688
2323 818.616577148438
1037 358.529235839844
3783 1351.18371582031
1854 648.454711914062
4295 1544.5498046875
3950 1414.4384765625
1664 580.680114746094
652 223.399688720703
1927 676.392272949219
3162 1117.86267089844
3134 1111.67309570312
1504 523.908630371094
2390 838.699645996094
5137 1869.89172363281
2551 899.800720214844
5154 1874.48852539062
5132 1870.5185546875
3529 1258.45568847656
5148 1871.52758789062
5473 2001.75463867188
1617 567.895874023438
2704 954.218505859375
2759 972.585632324219
2713 957.187866210938
3405 1211.02990722656
2706 957.764953613281
2157 754.286865234375
5053 1835.67724609375
5132 1867.68737792969
5127 1868.65209960938
2228 781.592590332031
1658 578.336608886719
5135 1869.89904785156
1721 600.274841308594
871 300.780548095703
2644 932.240905761719
2733 970.295349121094
1160 405.105316162109
5140 1869.3310546875
1692 590.383605957031
5064 1844.22326660156
1652 575.138122558594
1593 555.450134277344
3513 1252.83666992188
2593 915.256286621094
2111 734.580383300781
390 132.359252929688
452 154.804290771484
1626 567.616027832031
1151 397.501129150391
4196 1503.68786621094
2895 1023.49993896484
1698 592.977233886719
5135 1870.90686035156
2713 956.901733398438
2319 814.715026855469
2325 816.654235839844
5227 1906.07678222656
5139 1871.71057128906
2135 746.95166015625
2229 779.83544921875
2253 788.947082519531
1802 626.690185546875
5220 1901.56640625
1847 643.174194335938
2149 753.890502929688
4854 1756.767578125
2657 937.025634765625
5137 1868.29016113281
5136 1870.70385742188
1458 509.428283691406
1468 510.816802978516
1730 606.373779296875
1652 575.460021972656
2850 1006.57061767578
1520 527.1796875
2266 795.858642578125
489 168.88557434082
2236 784.6494140625
5231 1907.03002929688
3431 1222.80517578125
5143 1872.98376464844
3435 1222.23046875
5082 1848.01550292969
2134 742.660217285156
5138 1870.8212890625
1151 402.816986083984
5145 1870.55651855469
2153 754.184631347656
4059 1454.78466796875
790 272.615234375
5141 1871.70971679688
3614 1288.58605957031
1764 615.094421386719
2160 756.65087890625
3487 1234.654296875
2444 856.915588378906
1791 623.94580078125
1483 519.04248046875
2079 728.08984375
5134 1870.255859375
4335 1562.11511230469
3116 1105.48559570312
3953 1414.79089355469
1780 621.30419921875
5141 1871.85815429688
1484 516.357299804688
3069 1087.37451171875
1908 667.424987792969
3616 1291.10363769531
2260 791.363098144531
1485 519.072082519531
5140 1871.21997070312
1160 402.485961914062
5148 1873.53405761719
3104 1098.64331054688
1158 401.748596191406
1653 574.519836425781
1041 363.147857666016
5142 1871.41198730469
4184 1501.86730957031
5146 1873.1162109375
3970 1418.59802246094
3030 1072.927734375
5135 1868.84790039062
4832 1753.74304199219
2133 748.736083984375
5148 1870.73046875
2449 861.014709472656
2148 750.843383789062
5167 1882.64770507812
2168 754.58154296875
5020 1824.10168457031
1660 578.309875488281
5073 1848.88269042969
1094 379.326232910156
2153 751.0654296875
1141 396.689392089844
5137 1871.443359375
5007 1814.38073730469
4087 1461.46118164062
4997 1815.85424804688
2309 807.818664550781
5177 1885.65893554688
5217 1904.99340820312
1789 623.017761230469
3982 1425.47839355469
2779 982.864196777344
3502 1243.546875
2463 869.368835449219
3285 1165.46997070312
3638 1301.20068359375
2834 1001.38299560547
5136 1869.11743164062
5226 1905.18334960938
1619 566.113342285156
5171 1889.27526855469
2129 746.786560058594
4859 1759.916015625
6294 2332.8232421875
5140 1871.21081542969
2715 960.400146484375
4064 1453.84301757812
5133 1869.69982910156
5131 1866.4169921875
3941 1412.3251953125
2538 893.730773925781
980 339.322906494141
3642 1298.49047851562
5136 1870.50549316406
1689 588.808532714844
1605 560.423889160156
5148 1874.44311523438
3057 1082.92053222656
4240 1520.63024902344
2705 953.933532714844
5147 1871.88452148438
5220 1902.73498535156
5140 1870.26037597656
1779 621.208984375
1155 402.38037109375
2226 780.861755371094
5147 1872.34875488281
1657 579.323608398438
1148 400.590942382812
5139 1869.73083496094
3229 1143.79260253906
1650 577.071411132812
4104 1471.16003417969
5516 2019.16101074219
3171 1123.5283203125
2191 768.115966796875
5140 1872.35876464844
2320 814.012329101562
2246 790.03076171875
5071 1839.10363769531
5107 1857.58874511719
5137 1869.32165527344
1650 574.805847167969
5147 1873.23168945312
5141 1870.53637695312
2153 754.315734863281
2119 741.096374511719
3141 1106.72729492188
5401 1974.6357421875
5110 1861.86254882812
3415 1213.6318359375
2543 894.157104492188
5151 1870.9755859375
2963 1051.126953125
3345 1187.66174316406
2234 782.432434082031
1315 456.615905761719
2358 826.200744628906
2133 745.226196289062
5148 1871.86755371094
2259 792.7177734375
1435 500.40087890625
3149 1114.55078125
1471 511.161041259766
2633 924.145935058594
5137 1869.77966308594
5144 1871.37133789062
3052 1082.7275390625
3617 1285.6845703125
2232 782.437927246094
4195 1505.57678222656
2668 941.958557128906
1640 574.125854492188
485 166.26139831543
3080 1090.61596679688
5140 1872.17687988281
1732 603.884155273438
1609 560.167053222656
2158 754.388427734375
2832 1000.06176757812
5141 1869.55310058594
5237 1909.78881835938
5140 1873.62878417969
780 269.112640380859
2036 713.50927734375
1155 402.120666503906
3623 1291.25219726562
5143 1872.77734375
3836 1368.78295898438
1643 575.57275390625
4204 1507.55029296875
5152 1872.21826171875
5146 1876.23217773438
2140 747.28955078125
5138 1873.53137207031
2622 923.063354492188
5137 1869.609375
5093 1851.44506835938
5135 1868.55505371094
2230 781.283996582031
5136 1870.42309570312
5144 1867.79931640625
5067 1846.3115234375
3787 1350.14086914062
1133 393.691284179688
1139 391.944366455078
5222 1904.33044433594
5148 1872.98657226562
3120 1104.72277832031
2656 943.42236328125
5143 1872.32580566406
2231 781.774597167969
5226 1906.17358398438
5138 1869.74462890625
2164 756.03369140625
1250 436.564147949219
2497 877.524169921875
3918 1407.58581542969
4948 1796.54895019531
3025 1071.20422363281
2164 754.334655761719
1640 574.282897949219
1478 514.516235351562
3623 1291.88293457031
1298 452.307464599609
2125 743.3232421875
1791 623.038879394531
2154 753.278747558594
5231 1906.99694824219
2227 778.745666503906
1199 417.494995117188
5140 1870.46716308594
5143 1871.50305175781
1478 516.000427246094
5009 1820.26879882812
5135 1869.50732421875
2906 1026.87561035156
1277 442.724090576172
4129 1486.55944824219
1782 621.535827636719
3485 1238.1240234375
1683 586.752258300781
1456 506.174468994141
623 210.195510864258
1736 605.855041503906
1386 484.404327392578
4296 1543.7392578125
2936 1039.95532226562
2250 789.015563964844
3123 1105.73876953125
1496 522.838134765625
5145 1872.60949707031
5150 1871.44836425781
1486 517.304138183594
2125 743.545043945312
5128 1870.328125
1461 511.244415283203
1991 693.705505371094
2147 750.031127929688
5143 1872.119140625
2989 1059.35388183594
1067 369.378295898438
2260 794.082946777344
2984 1055.03076171875
1650 574.847473144531
1784 618.653137207031
3068 1087.55700683594
2161 752.98193359375
5140 1868.46252441406
1239 429.507019042969
4007 1436.92260742188
2512 884.393127441406
1778 621.889709472656
2431 855.451843261719
5089 1852.4443359375
1604 557.802124023438
4389 1576.39367675781
2682 945.013732910156
3239 1140.30676269531
2237 782.634216308594
5140 1869.59252929688
2237 784.530090332031
1240 432.860107421875
2230 780.630676269531
2252 789.511779785156
5144 1870.93212890625
5140 1871.6123046875
1137 391.955474853516
2222 780.723876953125
2158 754.123291015625
3416 1214.42663574219
2721 959.9873046875
5022 1822.66528320312
1040 363.680877685547
1663 579.652282714844
2151 752.892639160156
1475 513.265563964844
1104 382.777954101562
5108 1855.75415039062
5077 1846.50939941406
2324 817.936828613281
2406 844.607971191406
2649 934.561706542969
5140 1870.95275878906
1367 475.115661621094
5146 1870.0869140625
1126 392.127075195312
1615 565.210021972656
5134 1870.12353515625
5235 1908.06494140625
5140 1872.927734375
3160 1118.41284179688
5143 1873.89660644531
1687 587.108581542969
2552 897.077087402344
4052 1446.73352050781
1331 463.191986083984
2257 791.132141113281
2753 976.67138671875
4935 1790.0634765625
5142 1872.44567871094
5141 1873.94763183594
4053 1449.52734375
2723 961.585510253906
5214 1901.62268066406
1605 556.280517578125
1479 516.618286132812
3519 1253.28149414062
3022 1069.87976074219
2787 988.655578613281
5138 1869.85095214844
5142 1872.96411132812
4853 1758.34729003906
3523 1255.98132324219
2328 816.112243652344
5234 1906.880859375
5223 1903.45458984375
2125 745.852355957031
5033 1826.86938476562
2222 778.836547851562
3423 1215.60852050781
3686 1315.341796875
2798 990.093078613281
2151 755.416381835938
2162 757.790466308594
2170 760.049743652344
1700 590.394287109375
1481 516.114135742188
1511 522.901733398438
3085 1091.04296875
5138 1867.31774902344
1774 621.666320800781
4169 1495.84265136719
5219 1904.33203125
3765 1347.95092773438
2317 813.15625
5005 1815.16882324219
1469 512.551879882812
1560 542.884338378906
2735 964.942443847656
2327 816.009826660156
1866 647.995544433594
5160 1877.60437011719
1648 575.895629882812
3549 1264.18505859375
2231 781.370910644531
2167 757.942443847656
2346 826.655517578125
5139 1870.58117675781
3993 1427.01904296875
4991 1813.12341308594
5222 1904.26538085938
1623 566.509582519531
5135 1870.44885253906
1837 641.04931640625
2134 747.107116699219
3887 1390.51489257812
5147 1870.37463378906
3083 1090.21166992188
2150 752.094970703125
2712 957.995300292969
1064 370.028015136719
2224 781.076293945312
3757 1341.48291015625
1745 611.760498046875
3397 1206.20068359375
3188 1131.02465820312
2735 966.149963378906
2157 756.84619140625
2324 814.610473632812
5042 1833.35424804688
5531 2027.56970214844
5227 1905.08642578125
5136 1870.17370605469
4198 1506.99890136719
5138 1873.31481933594
5138 1871.44934082031
3011 1068.12731933594
5142 1871.40368652344
5136 1870.48071289062
5143 1870.94055175781
4316 1552.45959472656
2326 817.611633300781
2651 934.461547851562
1807 632.128723144531
3038 1078.32092285156
1605 562.684936523438
2135 745.268615722656
1666 576.818115234375
4007 1436.23950195312
1218 423.993560791016
3181 1132.66918945312
982 341.95849609375
5143 1870.29516601562
5079 1847.31530761719
1652 575.587158203125
2227 779.836181640625
5148 1874.54650878906
4862 1757.83276367188
2327 815.660461425781
2714 960.602844238281
5139 1871.93530273438
1644 576.496765136719
1316 457.423645019531
5141 1868.30249023438
5156 1879.26501464844
2137 742.938049316406
5139 1872.10510253906
2156 753.828247070312
1639 568.440551757812
2840 1002.62072753906
5222 1903.93395996094
3488 1243.19311523438
1365 474.777313232422
2252 788.8154296875
5146 1873.75036621094
2454 866.652526855469
2270 794.015380859375
1695 589.844360351562
1666 579.257385253906
5143 1871.56567382812
871 302.009246826172
3948 1407.23327636719
2667 941.025207519531
5143 1871.16003417969
3673 1308.39672851562
2264 792.919616699219
5143 1872.21105957031
2230 780.669250488281
1054 364.191802978516
3078 1091.052734375
5101 1857.89489746094
1480 515.40380859375
1609 560.927429199219
1816 633.778198242188
1418 495.379852294922
3796 1358.2578125
3010 1067.25354003906
3153 1120.24169921875
2150 755.257141113281
1131 393.168151855469
4935 1791.04968261719
2627 927.84375
525 179.96630859375
1120 390.491424560547
4317 1550.52038574219
2129 744.795104980469
2131 746.88623046875
1835 641.276672363281
2296 809.4853515625
2639 930.993896484375
3622 1290.81665039062
5136 1872.85473632812
5220 1903.42150878906
1511 529.129943847656
1595 555.842651367188
1672 583.956176757812
5140 1870.50830078125
2162 755.968383789062
2131 745.502380371094
5145 1873.16638183594
2943 1040.92028808594
5139 1871.29650878906
1694 590.629699707031
2092 732.564819335938
2155 755.572692871094
2282 804.310852050781
2258 793.648681640625
1687 588.960266113281
1156 402.539489746094
5141 1869.73278808594
1800 629.474365234375
4094 1465.10339355469
5139 1868.603515625
5231 1903.14025878906
1627 571.506896972656
5216 1900.76379394531
1129 395.218505859375
2247 788.847229003906
821 281.620147705078
1457 507.908294677734
1682 588.260131835938
2234 782.039306640625
2335 818.781127929688
5141 1868.7998046875
5215 1894.34948730469
2434 855.259521484375
2308 807.739501953125
1727 605.235534667969
2893 1022.91217041016
2149 754.738159179688
693 238.324462890625
1706 596.447570800781
5040 1830.39807128906
5142 1870.525390625
3994 1431.15258789062
2702 956.459655761719
2452 863.752868652344
5144 1872.33020019531
1150 398.900665283203
2258 788.465515136719
3561 1268.96704101562
5140 1870.5302734375
1510 527.016418457031
3022 1069.99389648438
3023 1073.07592773438
5132 1871.16015625
1270 443.226531982422
1465 510.113250732422
986 342.066589355469
3127 1107.29858398438
1592 553.964111328125
2164 756.599182128906
5143 1871.92297363281
2157 755.734680175781
3820 1366.38806152344
1733 606.724426269531
4172 1497.7705078125
2182 766.823120117188
3998 1433.73388671875
5143 1873.59497070312
3619 1293.29528808594
5020 1823.41857910156
4865 1759.87133789062
2159 753.544616699219
3972 1421.41162109375
3024 1069.30383300781
1532 535.552551269531
2332 817.623962402344
2959 1049.83422851562
5145 1874.8896484375
794 272.903961181641
2231 782.405578613281
2130 745.528015136719
592 200.112197875977
3703 1322.74011230469
3773 1353.7294921875
1635 572.515197753906
1171 406.98828125
2874 1020.72625732422
2267 793.056091308594
5138 1871.37243652344
1649 576.592163085938
1689 589.338684082031
1492 520.191284179688
1750 611.421875
3532 1262.44274902344
2255 792.435729980469
937 325.200714111328
908 313.906463623047
3080 1088.47521972656
3742 1334.91882324219
1477 514.962219238281
2156 753.132446289062
2143 751.710876464844
1451 510.924652099609
2861 1010.89190673828
5137 1870.66162109375
4976 1805.16625976562
2320 816.430297851562
5234 1906.95422363281
2996 1060.14050292969
5145 1873.60034179688
3077 1087.91979980469
1545 539.139892578125
2459 861.329711914062
2826 1001.77886962891
5092 1856.38940429688
1658 577.382629394531
3125 1103.30419921875
1674 583.766662597656
1654 577.803466796875
2145 751.97265625
3593 1281.70666503906
5134 1870.31237792969
2158 753.442260742188
2141 751.213073730469
2667 941.162902832031
2245 782.819458007812
1648 577.36962890625
1455 508.380249023438
1635 569.192504882812
2225 781.037353515625
2613 923.552795410156
2450 865.547973632812
1690 591.2177734375
5136 1870.23034667969
2258 795.295471191406
5040 1831.4638671875
584 199.763656616211
504 173.828720092773
1651 576.397399902344
5137 1871.07751464844
3488 1244.02868652344
3995 1425.89392089844
2272 793.462097167969
2159 755.858581542969
2224 777.926513671875
2229 780.843444824219
1437 502.801513671875
2629 929.108093261719
4106 1470.52453613281
2709 961.310791015625
3084 1089.99731445312
3481 1238.08349609375
2165 757.42333984375
5138 1870.98388671875
2224 779.966247558594
2327 815.167236328125
3611 1286.59594726562
5128 1870.71960449219
2084 732.017028808594
1485 514.860473632812
5137 1869.79528808594
1522 532.820983886719
4197 1511.64294433594
1664 579.657348632812
3582 1277.80480957031
1642 571.144348144531
2736 963.852111816406
3424 1216.90356445312
2262 793.090942382812
2290 801.772277832031
2277 798.591064453125
5145 1872.17272949219
5138 1870.21020507812
1684 590.119506835938
1638 572.308349609375
1839 640.120422363281
4101 1469.79357910156
1613 563.999633789062
2132 745.489624023438
2615 923.827270507812
919 315.069183349609
2667 938.75244140625
1768 615.938293457031
1657 578.569396972656
2189 767.06884765625
5142 1873.72619628906
5616 2060.97705078125
2722 959.92626953125
2717 960.734985351562
5112 1856.89770507812
2154 753.647155761719
1102 382.676239013672
5139 1867.43591308594
5138 1870.83728027344
1742 608.371765136719
5145 1870.95373535156
2663 939.42236328125
2123 744.6904296875
2131 743.389404296875
2230 784.880493164062
5171 1883.49682617188
1639 571.178283691406
2139 746.642150878906
5135 1869.14794921875
5135 1871.23815917969
2174 758.676330566406
5140 1871.71276855469
1011 349.091094970703
5225 1905.39001464844
5148 1871.89453125
5044 1835.72570800781
2327 816.530700683594
2673 942.325866699219
1160 403.596282958984
1561 545.068969726562
5138 1872.16931152344
5096 1851.87670898438
1589 547.741027832031
5005 1819.58276367188
893 309.212280273438
2572 908.983825683594
1147 399.686553955078
5145 1870.21398925781
1384 482.776306152344
1866 651.698059082031
1386 483.363403320312
4292 1542.38256835938
5080 1853.95178222656
5000 1815.51245117188
5143 1872.72021484375
2157 758.563781738281
1660 579.549499511719
3974 1420.39685058594
2611 919.406982421875
2482 882.225341796875
2166 755.861206054688
2159 756.783264160156
3947 1416.00244140625
3832 1368.82312011719
5139 1870.68334960938
5231 1905.47924804688
5145 1871.01831054688
1818 633.216918945312
5136 1872.18493652344
1556 540.55859375
2126 744.058166503906
2870 1016.43951416016
1800 628.733581542969
827 281.634918212891
4090 1469.10205078125
1689 587.718688964844
2258 792.285339355469
2405 841.56201171875
5146 1874.62158203125
5224 1903.98706054688
2230 780.567016601562
2656 936.722351074219
1684 589.272888183594
1115 388.807739257812
5143 1871.56042480469
5138 1871.8955078125
2379 836.379943847656
5149 1874.45190429688
2597 916.133544921875
2665 940.227600097656
952 329.725982666016
3281 1167.412109375
2001 698.315307617188
5140 1871.08288574219
4985 1810.09228515625
2162 756.186706542969
1352 471.805511474609
2650 936.38427734375
3725 1330.49108886719
2325 816.559753417969
5138 1873.40881347656
2504 879.023193359375
4146 1486.13049316406
5136 1868.17443847656
1650 575.342956542969
2267 796.751770019531
3776 1346.53125
5226 1907.62463378906
2660 936.672241210938
1655 580.363342285156
1444 505.449340820312
1315 459.741638183594
1008 349.34814453125
5225 1908.6591796875
2221 775.910766601562
642 221.018173217773
1168 404.28759765625
2830 1000.18493652344
3740 1331.73901367188
2660 937.257385253906
1687 589.123352050781
2352 827.5341796875
5239 1908.87707519531
5133 1870.83984375
2979 1052.8642578125
5144 1871.02087402344
3534 1259.10925292969
1658 577.114135742188
5138 1869.92407226562
3162 1121.27209472656
5138 1871.57495117188
6124 2261.33251953125
4164 1496.03466796875
5138 1869.62280273438
5576 2044.02392578125
2163 756.381896972656
5143 1870.85131835938
3113 1104.3486328125
5150 1873.236328125
1627 569.427490234375
3350 1189.9970703125
1710 596.831848144531
3613 1285.73376464844
1498 522.062866210938
1302 452.546295166016
5147 1870.63269042969
2160 758.745422363281
5136 1870.53088378906
1661 577.681030273438
3433 1221.78747558594
1670 583.260620117188
5134 1869.88220214844
2152 751.866455078125
2233 781.301147460938
2326 815.436889648438
3123 1105.28210449219
1697 592.635925292969
647 221.568450927734
5145 1874.52856445312
3443 1220.38671875
5122 1862.08618164062
2150 753.903198242188
3770 1345.61206054688
1485 514.206604003906
1686 588.687072753906
3077 1086.07116699219
2916 1028.20727539062
1899 661.823059082031
1687 587.858337402344
4248 1523.17810058594
3161 1120.42456054688
1646 572.097290039062
448 156.483139038086
3037 1076.49133300781
2160 757.901611328125
3345 1188.298828125
3752 1337.90490722656
2646 932.655395507812
5144 1871.52453613281
1797 626.621948242188
5141 1872.771484375
1396 485.507293701172
3492 1240.51306152344
1647 574.028137207031
3549 1260.447265625
1526 533.162353515625
2151 751.585510253906
1670 584.538146972656
2130 744.690856933594
2471 870.357116699219
5142 1870.97473144531
4891 1771.15539550781
764 266.010437011719
2141 751.017333984375
3539 1261.88647460938
2385 840.254516601562
2308 809.397399902344
816 282.815765380859
2646 932.245727539062
2129 747.917541503906
2712 959.74658203125
2863 1016.24084472656
1079 377.110931396484
5143 1871.80541992188
5138 1869.62353515625
2157 761.905822753906
1415 492.976287841797
5143 1873.49536132812
2866 1011.83660888672
2662 937.51416015625
2709 956.267944335938
2441 859.026916503906
2156 756.419921875
2154 755.522827148438
5005 1819.55688476562
2380 836.58154296875
5010 1816.04858398438
3177 1125.21984863281
5151 1874.86828613281
5227 1905.25073242188
5151 1872.82653808594
5141 1873.36975097656
2024 708.00048828125
5141 1870.9482421875
3615 1286.06921386719
2890 1020.705078125
5149 1869.9814453125
1683 589.435607910156
2323 818.899719238281
3017 1067.33801269531
5144 1874.39404296875
2350 826.680725097656
3521 1253.4560546875
2232 781.0263671875
3257 1154.50183105469
1688 589.059020996094
3121 1105.95751953125
2526 887.102233886719
627 212.948974609375
4074 1460.64831542969
4114 1472.01013183594
1957 682.39306640625
5145 1874.77563476562
2317 814.614624023438
3988 1425.99621582031
2157 755.299377441406
2907 1026.86254882812
2806 993.843566894531
5147 1876.07299804688
2656 937.385986328125
5135 1870.22253417969
2072 724.384338378906
5143 1869.72314453125
1490 520.845397949219
5088 1854.55773925781
3466 1232.40051269531
1169 407.455047607422
2235 780.594909667969
1681 588.6025390625
2318 815.683837890625
5049 1844.3671875
3121 1100.46447753906
1515 527.781555175781
2645 934.335388183594
4043 1449.36669921875
5135 1870.31469726562
5046 1833.29248046875
1586 555.256713867188
3074 1091.15490722656
1680 585.097412109375
5149 1872.89672851562
1459 510.763488769531
2562 906.335571289062
1444 509.667358398438
2147 753.753356933594
1462 511.754302978516
5228 1904.19189453125
1709 591.509094238281
5204 1896.51831054688
5897 2172.29223632812
5140 1873.88708496094
5147 1874.2333984375
2559 903.395874023438
2160 752.572143554688
2153 754.043029785156
2203 771.344665527344
5118 1860.00598144531
2144 751.84423828125
2158 756.072082519531
5146 1870.5537109375
1120 391.76513671875
1652 577.154113769531
5144 1873.02880859375
4022 1436.85437011719
1651 575.73583984375
4020 1438.88024902344
2154 753.445495605469
2160 756.203979492188
4121 1478.2529296875
3292 1169.46350097656
2324 817.199096679688
5132 1868.42395019531
1017 353.223693847656
3457 1232.310546875
5137 1872.38012695312
5144 1870.51513671875
2583 911.517272949219
2154 754.29150390625
5147 1871.90734863281
1753 611.585266113281
5946 2189.3779296875
2688 951.979370117188
5138 1867.83264160156
2158 755.486022949219
1648 575.283264160156
5170 1882.82263183594
3120 1102.912109375
5147 1872.54992675781
2133 747.308349609375
3499 1247.00427246094
1684 590.501403808594
2150 755.750122070312
5144 1873.18310546875
637 216.614776611328
2266 793.871765136719
3488 1242.45153808594
1175 406.989837646484
5144 1869.70776367188
5139 1870.85498046875
2481 872.693725585938
5141 1867.84594726562
4066 1456.44787597656
1565 547.429138183594
2658 935.049255371094
3507 1250.32360839844
2767 978.245239257812
3995 1429.23132324219
2769 1000.80902099609
3565 1270.21728515625
2154 753.639404296875
1493 522.568237304688
4247 1525.11669921875
1107 387.241912841797
5136 1869.06140136719
1507 523.952575683594
1579 549.860290527344
3032 1071.43737792969
509 172.551513671875
5373 1960.71997070312
2589 911.141662597656
1687 588.193786621094
1632 571.255065917969
2452 863.01513671875
1035 357.229217529297
2667 941.340026855469
3451 1231.55773925781
5135 1869.20520019531
3535 1259.01013183594
5110 1856.77648925781
2453 862.10009765625
5268 1920.00903320312
521 177.320602416992
5604 2053.19311523438
1150 401.510925292969
3608 1287.63122558594
5605 2053.34155273438
1174 405.368743896484
2649 933.786010742188
5223 1905.00048828125
2128 744.90380859375
2156 759.660949707031
3085 1091.71105957031
5154 1872.99475097656
1614 565.033752441406
1018 352.639282226562
4004 1434.72924804688
3072 1092.28332519531
3152 1118.04406738281
2158 756.21826171875
5081 1856.58605957031
1516 525.663696289062
1695 588.015808105469
1655 577.287658691406
2243 781.826477050781
2225 780.223449707031
2228 782.279663085938
3080 1092.68908691406
1083 380.932983398438
5144 1870.10168457031
1169 402.200347900391
4997 1815.62890625
2320 817.135864257812
2165 758.427673339844
1829 638.544738769531
1647 574.872741699219
1496 520.585205078125
3487 1239.93383789062
1681 584.700256347656
5137 1873.05883789062
2625 924.952575683594
2509 882.930969238281
2133 745.038879394531
3003 1064.34204101562
5142 1871.80310058594
2728 963.34228515625
1683 588.474975585938
1642 575.393493652344
5145 1870.77075195312
2903 1025.83520507812
1686 587.741760253906
2234 783.608337402344
1723 604.83203125
5129 1865.07080078125
1997 699.231506347656
5149 1868.97338867188
5141 1870.95568847656
1449 504.738861083984
2161 754.390625
5152 1872.44482421875
5142 1871.38366699219
5584 2048.6767578125
1896 661.925659179688
3358 1191.79272460938
5150 1871.84484863281
2323 817.157165527344
5143 1871.76977539062
1747 611.212097167969
1058 367.321807861328
1718 598.382568359375
5069 1839.98974609375
2481 873.799255371094
5220 1903.93786621094
1652 579.839111328125
5142 1872.88500976562
5227 1905.111328125
2121 740.967529296875
1683 585.884521484375
2135 746.088073730469
3453 1231.38903808594
2702 954.406127929688
4272 1534.56103515625
4983 1808.71899414062
4980 1809.83850097656
2489 873.235900878906
3828 1368.60424804688
2123 744.630920410156
3086 1091.44934082031
5179 1888.7275390625
1653 574.32421875
2324 817.488525390625
1118 385.778594970703
2305 810.947692871094
2711 954.289367675781
1685 586.688415527344
2511 887.856323242188
2979 1055.82885742188
2476 871.258361816406
2478 871.034118652344
5138 1870.48352050781
3965 1422.88903808594
5130 1867.35583496094
5130 1869.79809570312
2233 781.914733886719
2126 746.263000488281
2327 816.736877441406
2588 912.942138671875
2512 883.791748046875
3973 1420.7451171875
4219 1517.11083984375
4908 1777.49694824219
2700 953.071472167969
5141 1870.71752929688
2224 775.88134765625
1575 548.228210449219
2138 749.397033691406
1673 579.042785644531
3164 1119.11242675781
2144 746.846374511719
5226 1904.44812011719
3446 1225.59643554688
5137 1871.38317871094
3047 1080.50061035156
2662 941.056640625
4114 1477.28601074219
2098 735.706359863281
3959 1416.37805175781
1926 671.114562988281
5228 1904.19555664062
3478 1235.07250976562
1338 469.420288085938
4107 1469.42272949219
2699 954.408813476562
2548 900.479675292969
5140 1871.44982910156
1628 567.1357421875
3454 1228.27807617188
2709 953.941711425781
5140 1871.14465332031
5142 1870.08190917969
2166 759.647521972656
5138 1868.89636230469
2185 766.552490234375
5144 1873.58190917969
5141 1871.50061035156
2218 779.963684082031
4141 1484.55883789062
2081 727.376159667969
827 284.242614746094
5230 1907.50183105469
5138 1869.62915039062
5138 1869.43408203125
5143 1870.90502929688
5128 1865.98522949219
2120 744.983093261719
2155 754.755615234375
4233 1517.57641601562
5144 1873.77001953125
711 241.316665649414
5144 1873.07556152344
5138 1870.8095703125
4125 1476.76647949219
746 257.944061279297
5146 1874.16528320312
3013 1065.85864257812
1651 576.663818359375
5147 1872.06652832031
2141 749.174499511719
3159 1119.47448730469
2156 755.760986328125
1985 693.664245605469
3007 1062.775390625
1648 574.379760742188
1129 391.901885986328
2271 792.43310546875
2208 773.4765625
3125 1108.98803710938
1689 587.142944335938
5139 1871.75036621094
1671 579.279602050781
3294 1172.89611816406
3785 1354.34582519531
2873 1017.21313476562
3012 1067.50451660156
1617 560.380615234375
702 242.284408569336
1726 601.485473632812
2186 762.448974609375
3953 1414.27587890625
5138 1870.35791015625
1132 393.963470458984
5140 1869.79565429688
5137 1864.08654785156
2232 783.74609375
5116 1861.49670410156
1687 587.258056640625
1682 587.163818359375
5226 1905.5537109375
3136 1112.89147949219
1130 392.405731201172
5233 1907.57763671875
5150 1874.72570800781
1458 506.235046386719
1679 582.322570800781
1689 589.621032714844
2229 782.295288085938
2118 744.401672363281
1683 587.246215820312
2259 790.714599609375
2727 961.646240234375
1509 526.757385253906
2667 941.587036132812
3414 1214.62768554688
1699 596.024475097656
1655 578.514282226562
2221 777.915466308594
2122 742.76025390625
1689 590.14404296875
1057 367.085083007812
1394 486.076446533203
5140 1870.91638183594
1518 530.974975585938
1515 529.011962890625
5146 1871.78601074219
694 234.415939331055
3159 1117.37878417969
5220 1903.67749023438
4308 1548.51086425781
2805 994.774536132812
1814 633.277893066406
1028 353.160980224609
3321 1176.31018066406
1655 575.014343261719
3693 1316.166015625
5142 1872.77172851562
5143 1872.17163085938
2526 891.400939941406
2235 780.524780273438
4842 1751.67517089844
5149 1872.50158691406
3364 1196.46704101562
1620 565.749389648438
4377 1575.64306640625
2231 782.292602539062
5001 1818.86291503906
1692 586.894470214844
1795 627.507995605469
3874 1385.08276367188
5136 1870.87829589844
5139 1870.85534667969
5141 1870.95642089844
2176 762.739501953125
2160 758.356079101562
3422 1218.68176269531
3121 1106.44677734375
2670 941.853393554688
5147 1870.49499511719
1849 645.51025390625
3135 1112.01196289062
2836 1000.64318847656
1485 517.45166015625
2155 754.381652832031
5144 1870.99365234375
5139 1869.97595214844
2159 760.334411621094
5020 1825.40637207031
3102 1101.54565429688
1657 577.407897949219
2659 933.185729980469
5141 1869.80163574219
5140 1872.12158203125
3200 1136.48217773438
1018 356.284545898438
3076 1089.53295898438
2035 707.546203613281
5107 1861.59826660156
4343 1561.68920898438
1653 579.266662597656
5139 1871.31384277344
3938 1410.28283691406
3079 1090.33020019531
2715 957.483581542969
2161 755.654602050781
2673 947.603515625
4092 1467.18688964844
2611 921.407775878906
2159 754.825866699219
431 147.180038452148
5145 1872.1259765625
5137 1869.75537109375
1621 566.415344238281
5142 1870.51525878906
1460 507.132629394531
5139 1871.53198242188
5138 1872.42065429688
2132 746.814086914062
4163 1490.44519042969
3073 1085.81884765625
2582 912.017395019531
5143 1870.23217773438
2321 812.827209472656
1650 574.7021484375
1649 578.162963867188
2172 761.28271484375
2328 817.090148925781
1793 625.330139160156
1481 515.017333984375
1455 506.514465332031
1682 583.813903808594
2156 755.321716308594
3461 1232.55969238281
1780 619.49560546875
3269 1160.63879394531
5119 1866.84851074219
2641 933.068725585938
1658 578.85205078125
2258 795.168518066406
2455 864.265502929688
3085 1092.97778320312
2187 767.300903320312
5139 1871.97741699219
2714 956.611267089844
5133 1868.33483886719
3827 1381.65539550781
1435 500.786346435547
2975 1055.0126953125
5145 1872.5615234375
2640 930.677001953125
2440 858.874938964844
3627 1293.99951171875
2667 938.670654296875
2274 796.767333984375
2158 755.771301269531
2913 1033.4794921875
202 66.7506484985352
2311 810.100952148438
5223 1905.66650390625
1152 401.294067382812
5141 1869.71887207031
3468 1235.40173339844
2165 754.96435546875
2720 958.750183105469
5142 1870.17370605469
2322 815.567016601562
1160 405.487335205078
1325 461.382171630859
5140 1870.10754394531
1194 414.342620849609
3168 1122.67077636719
2153 755.450134277344
3532 1256.69287109375
1786 625.047790527344
5143 1870.75903320312
3936 1410.0869140625
3116 1105.10327148438
1686 587.672790527344
2224 780.016845703125
5141 1871.45983886719
3808 1360.61389160156
5142 1871.86145019531
1159 402.382049560547
1576 551.798706054688
1081 373.466186523438
1658 576.586364746094
5231 1909.87585449219
1153 401.179016113281
5138 1869.54797363281
2207 771.025390625
1440 504.121276855469
2245 784.138122558594
5138 1868.92456054688
2151 750.890869140625
5335 1947.01281738281
3499 1245.29711914062
2142 749.515808105469
2262 793.007751464844
3480 1237.62255859375
1376 480.176818847656
1769 617.245056152344
3840 1369.15295410156
5146 1875.65075683594
5120 1860.53491210938
5145 1871.37219238281
4857 1758.76281738281
7136 2681.12329101562
6079 2242.91162109375
2136 743.708679199219
1705 596.187683105469
4125 1477.85803222656
3158 1119.50598144531
1908 667.192504882812
1753 610.184020996094
2216 777.035461425781
4942 1790.73864746094
2137 749.405029296875
1067 370.990081787109
3118 1105.57043457031
1215 420.161590576172
925 320.06494140625
4380 1575.03039550781
1785 624.368835449219
5226 1904.76403808594
3538 1258.06945800781
2656 937.336303710938
5142 1870.61486816406
1382 482.725891113281
3362 1194.21655273438
2578 908.087158203125
5139 1871.01159667969
5138 1865.98986816406
3063 1083.29248046875
2224 781.456604003906
3493 1240.34387207031
5159 1872.00756835938
2130 747.748962402344
733 251.4091796875
1889 656.136474609375
5224 1905.96264648438
5083 1854.08215332031
5143 1873.73315429688
3736 1336.77233886719
3868 1380.76159667969
3444 1223.21801757812
5141 1871.611328125
2165 756.597290039062
5142 1870.67590332031
5144 1874.828125
5226 1907.61572265625
1808 625.430297851562
3162 1120.92114257812
2152 752.792541503906
5141 1874.54956054688
2233 782.348815917969
1453 506.171478271484
1662 582.741577148438
3428 1217.36047363281
1876 652.275634765625
2669 938.8408203125
2116 742.515258789062
3081 1092.99206542969
2421 853.8173828125
1658 581.834106445312
2720 957.322265625
2738 964.459411621094
2153 754.974792480469
2162 757.365112304688
2980 1056.55920410156
3367 1197.85144042969
2721 957.936218261719
5017 1819.81506347656
1735 606.224243164062
1691 587.947875976562
5143 1872.67639160156
2125 742.700500488281
2149 754.898620605469
2848 1006.14404296875
500 172.965454101562
1769 616.31298828125
1804 627.244384765625
1264 441.093841552734
1757 613.118530273438
3167 1118.39123535156
3165 1128.06811523438
1807 631.169189453125
5140 1871.93823242188
2231 783.316040039062
1481 518.493347167969
5124 1867.08276367188
1772 618.631958007812
2134 746.740051269531
5108 1859.93957519531
3023 1071.52819824219
1526 532.380981445312
5133 1871.46826171875
3495 1244.39440917969
2563 901.038696289062
1683 589.947631835938
1785 622.238159179688
5132 1868.80944824219
2148 751.261535644531
2150 753.96044921875
3328 1185.46655273438
2991 1059.0615234375
1696 589.815368652344
2234 783.657348632812
4336 1555.93090820312
2651 934.512023925781
2707 958.150634765625
2485 873.817749023438
5137 1871.45764160156
2534 895.485778808594
2640 931.783935546875
5139 1873.5166015625
5156 1879.36291503906
407 135.702911376953
5143 1872.51306152344
3118 1105.13525390625
2230 783.230041503906
2533 892.892883300781
3507 1247.63635253906
2208 774.300598144531
1364 472.670074462891
5140 1870.37182617188
1466 510.182983398438
2787 981.516235351562
2678 950.279846191406
1517 532.6650390625
2847 1006.11859130859
2670 942.639404296875
2051 714.855163574219
5148 1872.29040527344
5128 1866.58532714844
3229 1149.95849609375
664 230.202056884766
1508 524.418334960938
1684 589.021484375
1530 534.165161132812
1092 379.285491943359
3030 1075.15991210938
1445 499.452728271484
2669 941.515563964844
2180 762.595703125
2159 752.873840332031
3574 1271.50512695312
2155 752.025268554688
5151 1871.98168945312
4978 1805.14794921875
2843 1004.78393554688
2226 781.164489746094
5140 1869.74914550781
2307 808.66748046875
1671 580.509826660156
2337 820.09521484375
2536 894.286254882812
2885 1025.95727539062
3619 1290.71875
2176 763.294250488281
4990 1813.0400390625
5135 1867.41381835938
5138 1870.41394042969
5722 2104.20458984375
5140 1870.22326660156
2501 882.872436523438
1780 620.401123046875
1747 607.142639160156
2562 904.257080078125
1651 576.999877929688
1766 618.995361328125
5226 1906.56469726562
2128 745.296691894531
2029 713.168334960938
2711 957.7041015625
3044 1080.81262207031
5226 1902.08935546875
2273 799.225952148438
2129 744.3291015625
1629 570.26171875
2594 914.329711914062
2952 1044.90661621094
2909 1026.826171875
1636 571.051513671875
1650 574.008728027344
1516 527.703552246094
2160 756.00537109375
1670 579.757995605469
2881 1022.79919433594
3202 1132.96350097656
390 130.591171264648
2581 910.89013671875
5140 1872.58666992188
1686 588.948547363281
2399 841.435241699219
2809 989.222778320312
2806 991.087829589844
5140 1872.60998535156
5142 1873.5302734375
5147 1872.88354492188
3125 1105.24206542969
3122 1107.09985351562
5069 1843.20178222656
4112 1473.77526855469
2135 746.261047363281
2148 750.523315429688
5137 1871.94299316406
3127 1105.97436523438
1606 561.516967773438
2151 750.38720703125
5233 1907.88732910156
2816 995.123229980469
1019 354.067108154297
1621 563.525512695312
1084 376.796966552734
2153 751.491943359375
3482 1238.20715332031
5116 1862.90002441406
5224 1902.65002441406
5138 1871.75769042969
2928 1035.30688476562
5227 1904.4130859375
2853 1006.41906738281
1504 521.375
1961 687.470520019531
640 217.360946655273
3940 1411.39697265625
2157 754.375244140625
2235 783.023010253906
910 312.757263183594
5222 1904.56970214844
1692 588.518981933594
5036 1832.13989257812
5175 1887.501953125
1632 573.990051269531
5134 1871.24499511719
2822 999.718444824219
4117 1476.12060546875
2153 757.725158691406
5143 1872.71435546875
767 263.520843505859
2790 986.62158203125
4339 1560.30590820312
2159 752.214111328125
5154 1873.32238769531
2152 750.473510742188
5174 1885.13244628906
2265 793.160278320312
2239 782.584594726562
2707 956.203735351562
3007 1061.75854492188
5142 1873.73046875
3129 1106.91235351562
2068 725.940246582031
2295 807.333740234375
1469 512.008972167969
2669 939.504638671875
2676 943.907287597656
3150 1113.68969726562
4041 1447.86389160156
1490 518.039428710938
5263 1919.97180175781
1564 542.861267089844
4260 1529.56872558594
2392 842.885925292969
2157 753.194091796875
5141 1869.86352539062
4213 1513.93420410156
3043 1077.31970214844
3129 1109.36315917969
4901 1777.40344238281
3711 1324.42712402344
3365 1195.39721679688
467 161.208740234375
1166 403.816284179688
2161 754.0654296875
1639 571.518920898438
3766 1344.06384277344
1663 579.822021484375
5059 1834.5517578125
5129 1867.17346191406
5188 1890.72631835938
5146 1870.39721679688
5161 1873.41369628906
3399 1212.72473144531
969 334.577850341797
1661 577.221252441406
2158 754.847717285156
2078 725.797668457031
2971 1053.1337890625
2227 780.749877929688
2162 756.952026367188
5651 2072.81860351562
1274 444.580108642578
1661 580.06640625
825 282.492034912109
2477 869.647766113281
2957 1049.73583984375
5142 1873.31494140625
1357 474.088134765625
1633 570.267150878906
5142 1873.6640625
2330 815.310668945312
1147 400.130859375
2500 880.759582519531
2238 784.039123535156
784 266.780609130859
2578 905.7666015625
5150 1866.42846679688
5173 1880.17663574219
872 302.428253173828
2243 786.87548828125
2124 745.088012695312
2304 807.702941894531
5142 1870.76025390625
1254 437.484069824219
2161 756.965515136719
2157 755.249755859375
1791 624.849731445312
1139 396.648040771484
1765 615.590637207031
2285 804.10205078125
1691 588.969909667969
2716 958.604858398438
5145 1872.5048828125
5221 1905.62780761719
5147 1872.61682128906
2314 811.293395996094
2606 918.425354003906
2540 894.677978515625
5143 1871.75744628906
4254 1526.20715332031
2697 950.191223144531
2090 726.52294921875
3232 1148.65808105469
5137 1868.04260253906
2452 862.867614746094
2316 814.655212402344
2230 779.127807617188
2363 827.378356933594
5147 1870.31945800781
1788 626.081359863281
3093 1096.24267578125
1499 523.085327148438
2003 698.694213867188
5138 1870.46130371094
2167 758.760375976562
5226 1904.60656738281
2231 781.072998046875
1692 590.702880859375
3337 1187.40515136719
5018 1822.24816894531
2910 1031.05688476562
2209 776.303344726562
500 172.917556762695
5140 1872.07666015625
3108 1101.79235839844
3171 1125.8740234375
3192 1132.82409667969
1802 629.170227050781
5128 1866.03454589844
5135 1869.833984375
1686 586.202941894531
2250 787.096496582031
1956 683.263610839844
1651 574.079528808594
1652 573.897155761719
1523 530.522399902344
2150 752.717590332031
2151 752.063781738281
2873 1017.18615722656
5139 1871.57189941406
1183 410.173278808594
5140 1873.05065917969
1013 349.099426269531
1574 547.005187988281
5141 1870.10302734375
3452 1227.32629394531
5520 2018.97473144531
1683 587.785888671875
5137 1870.17016601562
1622 564.962280273438
2228 780.495178222656
4010 1430.93481445312
2229 782.92919921875
2667 939.395568847656
1086 379.855743408203
5142 1873.1689453125
5135 1868.51391601562
1810 628.834289550781
2449 861.325866699219
2225 781.065246582031
1509 523.291931152344
5225 1906.41857910156
3286 1167.85546875
2311 811.637756347656
2670 940.432495117188
5149 1871.30944824219
5145 1872.65881347656
1482 517.546875
5142 1871.85900878906
1218 426.438293457031
2678 945.976135253906
2403 844.222229003906
1642 572.689025878906
5146 1870.24401855469
5148 1873.57202148438
1779 622.831237792969
673 238.955108642578
1810 629.938781738281
455 154.987030029297
1888 660.608581542969
2158 754.236328125
1680 575.413146972656
3929 1403.01330566406
5137 1869.84399414062
};
\addlegendentry{good}
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
4610 1665.42358398438
4638 1673.40710449219
4570 1650.84765625
4443 1604.18615722656
4605 1662.21325683594
4646 1670.99047851562
4628 1671.5087890625
4632 1674.98669433594
4634 1673.06579589844
4634 1672.46008300781
4627 1670.13427734375
4641 1674.61474609375
4626 1671.31994628906
4632 1672.21789550781
4638 1672.4453125
4580 1656.06298828125
4623 1670.59033203125
4545 1644.15856933594
4617 1665.5859375
4582 1654.79455566406
4634 1675.53454589844
4616 1664.69775390625
4637 1672.62609863281
4638 1672.8818359375
4630 1672.13208007812
4671 1687.29821777344
4606 1659.669921875
4633 1672.76123046875
4629 1671.03076171875
4638 1671.27856445312
4638 1671.70629882812
4630 1673.63635253906
4631 1673.29016113281
4634 1672.72631835938
4634 1672.08569335938
4637 1675.47961425781
4606 1663.63879394531
4635 1674.21118164062
4640 1671.66931152344
4631 1673.70678710938
4609 1662.7060546875
4634 1673.30065917969
4606 1663.43640136719
4607 1664.15173339844
4605 1660.94750976562
4770 1726.62841796875
4629 1672.73547363281
4635 1675.79821777344
4635 1672.05810546875
4648 1672.25085449219
4639 1672.08923339844
4632 1674.36083984375
4637 1672.94348144531
4626 1669.56799316406
4633 1673.08386230469
4640 1674.08142089844
4620 1663.04174804688
4610 1663.69348144531
4613 1664.09790039062
4639 1673.06213378906
4641 1674.96276855469
4612 1665.39611816406
4619 1664.97814941406
4632 1671.20385742188
4627 1668.31066894531
4635 1673.037109375
4632 1675.7177734375
4636 1672.06799316406
4627 1671.90710449219
4609 1662.64892578125
4628 1672.46704101562
4612 1663.41296386719
4637 1672.82690429688
4608 1664.53942871094
4612 1664.57849121094
4619 1663.5166015625
4634 1673.98559570312
4828 1744.52795410156
4607 1663.28942871094
4607 1663.16772460938
4633 1676.18444824219
4638 1676.7685546875
4646 1673.98767089844
4610 1663.02893066406
4634 1674.560546875
4628 1672.62670898438
4634 1673.26220703125
4612 1664.50109863281
4640 1673.09680175781
4611 1664.53625488281
4701 1700.14416503906
4601 1663.40698242188
4612 1664.23071289062
4630 1673.19665527344
4637 1673.78881835938
4608 1663.45166015625
4634 1672.43127441406
4634 1674.123046875
4610 1662.29577636719
4629 1672.21789550781
4621 1667.73315429688
4633 1672.06591796875
4629 1672.35888671875
4580 1651.50048828125
4627 1671.05847167969
4600 1660.61120605469
4636 1673.52502441406
4626 1671.42687988281
4611 1662.16625976562
4618 1668.17956542969
4640 1675.42785644531
4603 1663.28112792969
4629 1672.083984375
4634 1671.67834472656
4619 1665.61157226562
4612 1667.51184082031
4513 1626.89721679688
4645 1670.404296875
4634 1675.83239746094
4637 1675.37463378906
4634 1675.88562011719
4638 1672.19555664062
4641 1673.51379394531
4609 1665.03332519531
4600 1658.802734375
4622 1670.12756347656
4601 1662.83837890625
4639 1672.11804199219
4636 1674.6923828125
4495 1619.2978515625
4637 1672.74682617188
4609 1664.58679199219
4639 1676.22180175781
4639 1674.41296386719
4633 1673.80444335938
4630 1672.6083984375
4636 1672.50671386719
4608 1662.84460449219
4642 1674.71350097656
4633 1674.15075683594
4616 1664.1103515625
4635 1672.22180175781
4606 1662.85766601562
4641 1673.58435058594
4631 1671.88635253906
4635 1672.78588867188
4611 1664.01123046875
4629 1676.48010253906
4637 1672.69116210938
4605 1663.0400390625
4611 1665.37512207031
4636 1673.59716796875
4616 1664.73388671875
4612 1664.376953125
4641 1674.44860839844
4642 1675.09008789062
4638 1673.11437988281
4635 1674.40795898438
4626 1671.75317382812
4630 1675.36975097656
4632 1673.08447265625
4629 1671.18896484375
4605 1662.68615722656
4638 1673.25561523438
4628 1673.81494140625
4635 1671.87707519531
4610 1662.404296875
4550 1644.48168945312
4615 1664.46215820312
4630 1671.6328125
4642 1674.140625
4631 1673.03918457031
4616 1663.62939453125
4660 1681.50231933594
4603 1659.16638183594
4605 1661.70788574219
4637 1672.22204589844
4641 1671.46069335938
4642 1676.86938476562
4634 1673.48364257812
4613 1660.80456542969
4602 1665.16711425781
4632 1672.9072265625
4616 1666.29052734375
4616 1663.18884277344
4611 1664.99169921875
4607 1665.49645996094
4608 1661.56115722656
4638 1673.03369140625
4625 1671.02575683594
4640 1672.98718261719
4633 1672.70483398438
4639 1675.54809570312
4612 1662.63891601562
4604 1662.31823730469
4608 1663.91491699219
4625 1673.01196289062
4637 1673.60339355469
4601 1662.10498046875
4613 1664.29711914062
4614 1664.82958984375
4647 1674.96984863281
4614 1665.56860351562
4641 1673.71447753906
4611 1664.70568847656
4635 1673.13647460938
4632 1671.12438964844
4636 1673.64526367188
4611 1663.19104003906
4587 1652.48498535156
4609 1663.52844238281
4625 1669.44067382812
4637 1672.44384765625
4603 1664.13220214844
4632 1672.88012695312
4639 1672.61499023438
4608 1665.19958496094
4635 1674.68469238281
4636 1673.560546875
4626 1670.89379882812
4639 1674.84289550781
4604 1659.70751953125
4633 1674.30554199219
4609 1661.47802734375
4645 1672.89245605469
4630 1672.17224121094
4611 1663.55529785156
4642 1673.82629394531
4633 1674.54821777344
4635 1673.13354492188
4573 1647.67529296875
4632 1673.49633789062
4600 1661.43981933594
4608 1665.11962890625
4602 1662.56726074219
4788 1731.99658203125
4611 1664.13488769531
4639 1672.23022460938
4637 1675.18322753906
4636 1673.34497070312
4608 1661.15576171875
4629 1672.36987304688
4628 1671.16882324219
4639 1673.42163085938
4581 1649.88159179688
4613 1662.77258300781
4635 1675.15625
4640 1672.03723144531
4633 1673.27954101562
4632 1672.23901367188
4609 1662.91125488281
4604 1663.78100585938
4636 1670.9052734375
4714 1704.59912109375
4641 1673.71594238281
4607 1662.81982421875
4641 1673.08654785156
4611 1660.94152832031
4607 1666.79345703125
4636 1676.13110351562
4636 1673.12170410156
4631 1673.52941894531
4629 1673.46789550781
4618 1664.3818359375
4640 1673.98303222656
4633 1674.12622070312
4398 1581.31359863281
4631 1670.64416503906
4623 1666.72277832031
4632 1671.83422851562
4631 1672.23742675781
4633 1671.50708007812
4611 1663.70104980469
4604 1662.64892578125
4642 1673.64001464844
4635 1674.10131835938
4610 1663.72106933594
4635 1673.2275390625
4630 1673.23999023438
4630 1672.77612304688
4636 1674.2958984375
4632 1673.3427734375
4543 1639.16284179688
4612 1663.99011230469
4636 1670.41015625
4612 1664.05895996094
4637 1673.00378417969
4620 1668.28137207031
4635 1673.16052246094
4623 1667.3505859375
4633 1671.54675292969
4605 1661.82604980469
4604 1662.10717773438
4629 1672.322265625
4607 1660.89636230469
4604 1662.3798828125
4633 1673.869140625
4608 1663.00402832031
4609 1661.83288574219
4637 1673.20397949219
4626 1672.16369628906
4602 1662.59924316406
4644 1677.37683105469
4644 1679.47595214844
4636 1673.45703125
4633 1672.87890625
4637 1668.90576171875
4634 1673.89733886719
4641 1674.11889648438
4602 1657.85974121094
4630 1671.07116699219
4615 1664.86303710938
4638 1671.66333007812
4640 1675.74914550781
4607 1665.05578613281
4624 1672.71887207031
4610 1664.25280761719
4637 1673.89782714844
4605 1664.29553222656
4642 1674.90344238281
4609 1662.20825195312
4636 1673.51000976562
4611 1664.00402832031
4635 1670.8525390625
4630 1671.74670410156
4605 1663.08666992188
4636 1673.10693359375
4636 1671.42797851562
4609 1663.6240234375
4606 1662.23095703125
4606 1660.140625
4632 1670.71423339844
4634 1671.57336425781
4612 1662.41027832031
4634 1672.17138671875
4621 1667.76196289062
4464 1607.95092773438
4629 1671.08581542969
4639 1673.78759765625
4587 1655.48413085938
4632 1671.19873046875
4629 1671.94555664062
4633 1677.30114746094
4636 1673.77661132812
4613 1664.22045898438
4635 1673.37438964844
4604 1663.92004394531
4632 1673.03344726562
4639 1671.39343261719
4602 1665.2578125
4637 1670.63623046875
4642 1672.74951171875
4602 1660.45776367188
4638 1672.03881835938
4639 1674.59240722656
4586 1660.24755859375
4635 1675.12158203125
4637 1673.77294921875
4640 1674.40734863281
4590 1657.94750976562
4588 1657.45666503906
4615 1665.021484375
4630 1670.12316894531
4608 1661.64611816406
4598 1662.05456542969
4606 1661.28649902344
4466 1612.13012695312
4613 1664.96081542969
4635 1674.65124511719
4605 1660.890625
4633 1674.96508789062
4634 1674.10217285156
4635 1674.27099609375
4605 1662.32946777344
4639 1672.41479492188
4639 1672.91650390625
4637 1671.2685546875
4623 1668.88562011719
4632 1673.89880371094
4629 1674.18286132812
4635 1674.25061035156
4636 1674.34851074219
4640 1673.38415527344
4595 1658.16467285156
4633 1671.24853515625
4635 1671.5068359375
4633 1671.79602050781
4637 1673.37268066406
4395 1586.58569335938
4597 1659.40539550781
4644 1676.99987792969
4631 1673.12475585938
4605 1661.54174804688
4601 1664.95458984375
4633 1674.93115234375
4623 1668.25036621094
4640 1671.90197753906
4597 1660.86462402344
4628 1671.95593261719
4606 1660.92944335938
4631 1673.22534179688
4638 1672.95825195312
4606 1664.24523925781
4629 1673.77563476562
4627 1670.7373046875
4613 1664.10620117188
4655 1677.62170410156
4638 1673.65881347656
4605 1660.87829589844
4639 1674.23510742188
4632 1675.8193359375
4634 1673.68420410156
4636 1673.27563476562
4637 1672.29614257812
4628 1673.359375
4625 1663.71630859375
4617 1665.32739257812
4619 1669.97497558594
4632 1671.56066894531
4474 1609.64880371094
4627 1671.2939453125
4531 1631.23266601562
4465 1608.44873046875
4607 1662.82409667969
4602 1664.7314453125
4637 1672.611328125
4639 1672.50427246094
4633 1672.00134277344
4632 1674.556640625
4611 1665.06469726562
4630 1671.87463378906
4642 1671.04602050781
4459 1605.8818359375
4610 1663.33728027344
4652 1682.39245605469
4610 1660.67919921875
4606 1659.4501953125
4639 1673.78771972656
4605 1660.71716308594
4606 1662.74670410156
4638 1671.76708984375
4601 1662.28161621094
4634 1673.37182617188
4671 1690.30895996094
4579 1648.18005371094
4637 1672.78747558594
4630 1675.57409667969
4615 1665.072265625
4639 1670.28381347656
4604 1664.25207519531
4603 1662.38037109375
4614 1665.08654785156
4635 1673.9892578125
4652 1676.03540039062
4641 1675.39147949219
4624 1666.69079589844
4605 1661.70007324219
4611 1665.97546386719
4635 1672.48010253906
4634 1673.96936035156
4610 1664.44140625
4641 1674.65148925781
4603 1663.34045410156
4611 1662.76831054688
4611 1661.22180175781
4635 1672.36010742188
4634 1674.83728027344
4636 1673.09289550781
4607 1664.48852539062
4610 1665.18286132812
4606 1665.33239746094
4628 1671.13171386719
4604 1660.46606445312
4626 1673.03527832031
4609 1661.005859375
4638 1672.98474121094
4630 1675.51086425781
4636 1672.66577148438
4639 1671.95178222656
4638 1675.42919921875
4639 1674.44702148438
4607 1662.91418457031
4606 1662.15808105469
4630 1672.26501464844
4635 1674.00891113281
4605 1661.3876953125
4638 1676.8720703125
4633 1673.60583496094
4630 1672.03833007812
4611 1663.03955078125
4627 1673.01647949219
4612 1664.24621582031
4636 1673.86828613281
4611 1662.67456054688
4612 1658.11145019531
4635 1671.99536132812
4607 1664.70861816406
4647 1676.87915039062
4634 1674.41711425781
4633 1672.38452148438
4601 1661.52758789062
4610 1663.310546875
4609 1663.57336425781
4628 1670.08874511719
4607 1664.353515625
4632 1673.35314941406
4633 1672.49194335938
4629 1674.16613769531
4586 1656.81384277344
4628 1671.01013183594
4598 1664.853515625
4598 1661.96215820312
4636 1673.14367675781
4637 1674.56018066406
4639 1672.56127929688
4640 1675.73193359375
4598 1659.31042480469
4611 1663.02319335938
4611 1664.87121582031
4632 1671.88952636719
4793 1732.59606933594
4641 1673.86108398438
4615 1664.29211425781
4631 1672.11669921875
4635 1673.97448730469
4615 1662.12145996094
4644 1675.97509765625
4607 1663.06994628906
4638 1673.56420898438
4637 1673.63159179688
4609 1664.41333007812
4641 1670.62475585938
4602 1658.71887207031
4822 1744.3154296875
4635 1672.09790039062
4636 1673.28955078125
4632 1672.44665527344
4624 1672.40930175781
4795 1734.96240234375
4641 1675.87084960938
4608 1663.02526855469
4628 1671.88293457031
4644 1674.44067382812
4633 1672.69482421875
4602 1662.24987792969
4634 1671.39013671875
4601 1661.52819824219
4649 1676.84643554688
4610 1663.28430175781
4641 1674.73974609375
4639 1674.9384765625
4614 1663.39306640625
4634 1672.24389648438
4612 1659.73522949219
4632 1674.90393066406
4612 1667.3388671875
4658 1675.06164550781
4638 1674.0732421875
4637 1671.55798339844
4634 1670.08508300781
4640 1676.50061035156
4631 1674.37097167969
4606 1663.61828613281
4609 1662.5107421875
4605 1660.1640625
4608 1662.74719238281
4617 1667.26586914062
4632 1671.14831542969
4602 1660.9853515625
4607 1661.73413085938
4613 1665.66259765625
4608 1664.1357421875
4641 1673.88391113281
4652 1680.046875
4607 1661.33740234375
4640 1674.79174804688
4630 1673.06604003906
4634 1671.35876464844
4636 1673.50732421875
4605 1662.04089355469
4634 1672.90222167969
4599 1662.61315917969
4611 1663.21472167969
4634 1674.50610351562
4605 1662.71325683594
4630 1674.10278320312
4640 1673.01098632812
4627 1671.76989746094
4605 1663.02893066406
4629 1673.23547363281
4634 1671.61608886719
4636 1674.80041503906
4646 1676.11547851562
4629 1674.11157226562
4641 1670.89379882812
4638 1672.15808105469
4635 1673.05920410156
4638 1672.87939453125
4638 1671.92126464844
4634 1671.91613769531
4584 1650.61682128906
4562 1645.91467285156
4608 1663.72033691406
4740 1713.34204101562
4638 1672.89440917969
4631 1672.50427246094
4631 1672.03930664062
4631 1670.2666015625
4610 1664.09509277344
4611 1664.98803710938
4592 1658.32348632812
4614 1665.37670898438
4633 1673.56823730469
4632 1670.89282226562
4604 1662.7333984375
4636 1674.22265625
4637 1674.8828125
4631 1671.51318359375
4642 1674.00988769531
4636 1671.74951171875
4624 1670.529296875
4637 1672.61694335938
4633 1674.01379394531
4614 1665.37561035156
4607 1661.44189453125
4650 1679.74853515625
4638 1673.18054199219
4607 1662.59899902344
4609 1665.11462402344
4619 1666.54919433594
4619 1664.17834472656
4636 1673.55627441406
4605 1662.88854980469
4609 1661.83276367188
4638 1673.39660644531
4607 1661.08459472656
4609 1662.8828125
4630 1674.1767578125
4649 1678.08984375
4609 1661.55969238281
4634 1673.25122070312
4636 1671.27185058594
4630 1675.30224609375
4621 1669.66235351562
4617 1665.16357421875
4610 1665.08081054688
4633 1670.73913574219
4635 1673.31616210938
4617 1663.37646484375
4640 1673.22888183594
4615 1667.07849121094
4632 1671.48364257812
4635 1672.57080078125
4617 1665.46911621094
4634 1669.50964355469
4641 1674.16052246094
4646 1674.91369628906
4608 1666.08935546875
4638 1670.93103027344
4608 1661.72741699219
4635 1671.912109375
4632 1672.18798828125
4635 1673.15759277344
4637 1673.32263183594
4611 1664.0537109375
4635 1673.22802734375
4634 1675.14758300781
4636 1674.02673339844
4564 1650.82238769531
4604 1664.13171386719
4644 1673.70092773438
4640 1672.39953613281
4629 1673.12548828125
4644 1674.06604003906
4639 1673.16796875
4642 1674.90344238281
4574 1649.72680664062
4605 1661.37512207031
4605 1664.38513183594
4638 1672.90795898438
4574 1655.12426757812
4640 1673.60632324219
4611 1663.09497070312
4634 1672.93872070312
4603 1664.70703125
4639 1674.40368652344
4644 1675.64038085938
4636 1672.87939453125
4636 1672.80419921875
4633 1672.1328125
4630 1670.89599609375
4640 1674.93383789062
4633 1672.84118652344
4640 1674.30163574219
4634 1670.57702636719
4633 1670.19958496094
4634 1674.54797363281
4631 1671.32934570312
4626 1670.07116699219
4630 1672.14270019531
4606 1661.55212402344
4634 1674.08459472656
4639 1675.24865722656
4591 1656.271484375
4635 1673.90185546875
4642 1673.8251953125
4718 1707.00927734375
4613 1665.47045898438
4623 1671.62170410156
4636 1671.23156738281
4630 1669.17797851562
4633 1667.09313964844
4629 1673.04516601562
4635 1672.95886230469
4639 1674.75939941406
4602 1662.00036621094
4640 1673.57592773438
4635 1673.72924804688
4607 1662.98413085938
4641 1672.90124511719
4630 1672.75366210938
4640 1673.67956542969
4635 1673.94885253906
4632 1672.01489257812
4623 1673.43664550781
4606 1662.61145019531
4598 1661.26354980469
4634 1672.91967773438
4631 1671.65124511719
4604 1662.28405761719
4606 1663.05883789062
4640 1672.57312011719
4639 1676.11682128906
4632 1674.49780273438
4610 1663.97583007812
4636 1674.69494628906
4644 1671.41784667969
4607 1665.97521972656
4637 1671.71899414062
4632 1672.42590332031
4634 1673.04357910156
4635 1675.69104003906
4633 1667.78881835938
4643 1671.03698730469
4634 1672.68518066406
4605 1661.0986328125
4615 1667.93603515625
4625 1672.72375488281
4631 1674.74060058594
4641 1672.83825683594
4716 1706.78771972656
4635 1673.73522949219
4633 1672.25708007812
4589 1658.76953125
4611 1663.09680175781
4638 1674.44946289062
4634 1672.14575195312
4632 1671.93872070312
4638 1675.60656738281
4635 1673.54956054688
4638 1674.62390136719
4633 1671.02160644531
4634 1674.41613769531
4632 1672.20666503906
4619 1668.09375
4631 1673.57922363281
4607 1662.47277832031
4634 1671.17785644531
4635 1673.40307617188
4633 1672.81701660156
4639 1674.32141113281
4649 1677.16748046875
4608 1662.92858886719
4620 1672.32275390625
4610 1661.341796875
4636 1674.62243652344
4615 1664.53967285156
4609 1661.63684082031
4631 1673.51159667969
4635 1673.38757324219
4640 1673.78247070312
4639 1672.65563964844
4639 1673.93920898438
4639 1674.9990234375
4641 1674.28869628906
4612 1664.14758300781
4605 1662.34399414062
4630 1669.20593261719
4637 1673.78491210938
4623 1672.59228515625
4620 1664.24279785156
4640 1675.3515625
4613 1665.927734375
4640 1673.55200195312
4640 1672.96069335938
4614 1663.48889160156
4631 1672.00451660156
4613 1666.99645996094
4632 1674.43762207031
4531 1632.21301269531
4597 1658.77648925781
4641 1673.32360839844
4614 1663.97473144531
4643 1673.46606445312
4632 1674.68212890625
4612 1664.11584472656
4636 1671.90893554688
4610 1665.39453125
4604 1663.73559570312
4631 1668.05688476562
4607 1665.55224609375
4629 1673.08642578125
4608 1662.3984375
4550 1640.61950683594
4634 1674.13049316406
4599 1663.94262695312
4624 1671.24060058594
4652 1677.74951171875
4614 1663.77026367188
4603 1663.02172851562
4648 1675.037109375
4761 1721.46435546875
4634 1675.27661132812
4632 1672.33837890625
4611 1665.67004394531
4617 1664.50024414062
4627 1671.98498535156
4603 1661.64318847656
4605 1664.53381347656
4609 1664.87097167969
4635 1673.78515625
4639 1675.98876953125
4632 1674.13403320312
4688 1691.44580078125
4612 1663.26062011719
4535 1641.01965332031
4620 1665.10180664062
4623 1670.21276855469
4611 1664.08276367188
4605 1665.71142578125
4629 1671.38708496094
4636 1673.63049316406
4465 1606.11950683594
4639 1675.37133789062
4629 1672.41259765625
4632 1672.29211425781
4610 1664.16088867188
4611 1663.45373535156
4598 1661.79272460938
4638 1669.6806640625
4633 1671.27038574219
4603 1664.05297851562
4640 1675.88403320312
4611 1665.08154296875
4613 1663.01025390625
4602 1660.21081542969
4633 1672.89453125
4640 1674.73413085938
4639 1672.384765625
4660 1679.76953125
4625 1668.75366210938
4610 1663.08312988281
4626 1674.28845214844
4641 1674.93078613281
4607 1661.01281738281
4642 1671.36364746094
4613 1662.46057128906
4625 1670.40563964844
4639 1672.23986816406
4632 1671.48510742188
4637 1673.55688476562
4632 1671.07409667969
4635 1672.96752929688
4638 1673.96362304688
4641 1675.89953613281
4585 1659.23754882812
4642 1674.44311523438
4605 1659.78344726562
4635 1672.12707519531
4630 1672.72021484375
4636 1674.91772460938
4609 1663.86486816406
4622 1662.43054199219
4646 1673.85815429688
4635 1672.48107910156
4594 1652.71020507812
4639 1673.59130859375
4641 1673.38879394531
4619 1666.59289550781
4640 1673.47485351562
4614 1669.50671386719
4614 1667.69995117188
4631 1674.29113769531
4611 1663.25805664062
4638 1673.634765625
4646 1677.66320800781
4634 1672.78991699219
4562 1646.09912109375
4482 1614.89538574219
4631 1670.25659179688
4632 1671.9130859375
4636 1675.50378417969
4608 1668.55102539062
4613 1663.15380859375
4633 1672.85693359375
4619 1663.13452148438
4601 1659.48229980469
4620 1664.09509277344
4633 1675.99035644531
4601 1663.56213378906
4630 1673.80651855469
4641 1669.69445800781
4638 1673.33166503906
4640 1672.78234863281
4638 1674.97180175781
4637 1673.22827148438
4634 1670.64868164062
4610 1662.73547363281
4604 1664.14331054688
4648 1678.20629882812
4614 1662.93347167969
4601 1660.46838378906
4615 1662.52209472656
4639 1671.78564453125
4636 1674.42993164062
4630 1672.95043945312
4630 1672.19165039062
4638 1672.63720703125
4650 1673.34167480469
4646 1675.88940429688
4641 1672.85534667969
4636 1671.99926757812
4593 1658.67749023438
4641 1673.01525878906
4635 1674.13171386719
4640 1676.41088867188
4612 1664.94958496094
4642 1675.3837890625
4615 1665.34326171875
4642 1674.67626953125
4630 1671.14001464844
4609 1662.787109375
4406 1583.4853515625
4638 1674.46667480469
4613 1662.86645507812
4613 1666.55090332031
4611 1661.22766113281
4606 1665.06774902344
4608 1664.67468261719
4637 1677.10693359375
4518 1628.58630371094
4640 1674.71765136719
4641 1677.12060546875
4636 1672.54150390625
4608 1663.94006347656
4588 1655.33288574219
4620 1666.86279296875
4636 1672.53845214844
4645 1676.06823730469
4636 1673.38806152344
4611 1663.99816894531
4640 1673.60705566406
4629 1672.61291503906
4636 1675.19396972656
4635 1674.59582519531
4639 1674.83215332031
4634 1674.46398925781
4643 1676.51428222656
4607 1664.26159667969
4637 1672.44689941406
4636 1673.41870117188
4631 1670.61840820312
4636 1673.46997070312
4611 1660.57434082031
4639 1671.66491699219
4638 1673.90966796875
4637 1672.22082519531
4618 1663.49084472656
4630 1671.84045410156
4603 1662.04479980469
4599 1658.98828125
4638 1673.08483886719
4605 1662.28393554688
4615 1665.47644042969
4605 1661.98754882812
4638 1674.59436035156
4639 1672.2353515625
4621 1662.63671875
4619 1669.9013671875
4568 1652.27368164062
4645 1674.23547363281
4635 1673.89868164062
4626 1672.32263183594
4635 1672.35229492188
4635 1672.82275390625
4614 1663.74084472656
4640 1674.15698242188
4610 1662.2763671875
4614 1662.09826660156
4652 1677.75158691406
4613 1665.833984375
4610 1662.59448242188
4605 1663.3369140625
4632 1673.28356933594
4614 1670.74426269531
4616 1666.29272460938
4630 1673.50720214844
4603 1657.98107910156
4604 1664.25659179688
4640 1676.6025390625
4600 1659.73962402344
4627 1672.77526855469
4579 1653.18530273438
4610 1662.56726074219
4640 1669.75256347656
4642 1672.80358886719
4613 1664.24572753906
4613 1664.962890625
4641 1670.93518066406
4636 1664.78295898438
4640 1671.81750488281
4606 1662.49975585938
4615 1664.83422851562
4632 1673.02648925781
4644 1673.7919921875
4613 1663.5478515625
4445 1598.85876464844
4639 1675.37902832031
4641 1673.19519042969
4609 1662.52136230469
4641 1672.01062011719
4629 1671.89270019531
4635 1671.45849609375
4629 1672.7451171875
4638 1673.65588378906
4577 1655.18933105469
4611 1664.53210449219
4631 1670.11840820312
4648 1674.24658203125
4632 1674.59973144531
4632 1673.65612792969
4635 1670.509765625
4641 1673.63415527344
4632 1672.84729003906
4643 1673.54455566406
4646 1672.40368652344
4609 1663.36840820312
4611 1662.35815429688
4638 1674.57922363281
4643 1675.91271972656
4591 1659.12487792969
4616 1662.26403808594
4643 1673.15234375
4598 1663.54675292969
4610 1660.52807617188
4632 1672.83544921875
4610 1660.9052734375
4612 1665.82788085938
4637 1674.20092773438
4626 1670.833984375
4468 1609.45642089844
4644 1673.8583984375
4615 1665.0693359375
4621 1664.33178710938
4639 1673.61169433594
4635 1674.533203125
4643 1674.62280273438
4611 1662.21533203125
4609 1662.68823242188
4637 1669.73876953125
4643 1679.09814453125
4635 1672.68542480469
4610 1663.13330078125
4639 1672.43176269531
4642 1673.7685546875
4639 1672.86584472656
4640 1675.33544921875
4634 1674.65075683594
4615 1665.09155273438
4628 1672.06323242188
4636 1677.12329101562
4634 1675.1318359375
4652 1677.50122070312
4636 1675.16174316406
4644 1676.28369140625
4608 1664.658203125
4638 1674.37023925781
4632 1671.83557128906
4631 1672.72985839844
4600 1656.49389648438
4637 1673.62927246094
4604 1665.33276367188
4638 1673.89611816406
4637 1671.27673339844
4632 1671.12890625
4637 1675.62646484375
4629 1671.14770507812
4642 1675.12902832031
4631 1673.0244140625
4630 1673.90551757812
4635 1675.66674804688
4621 1666.05834960938
4615 1663.89538574219
4641 1671.33142089844
4636 1673.70068359375
4625 1670.12060546875
4628 1671.20983886719
4612 1664.82299804688
4608 1664.68493652344
4637 1671.04028320312
4593 1657.32409667969
4615 1665.80615234375
4653 1677.74084472656
4643 1674.06701660156
4599 1660.27136230469
4617 1665.98522949219
4641 1669.73461914062
4602 1662.70629882812
4635 1673.38195800781
4650 1674.21862792969
4635 1673.68176269531
4630 1671.83581542969
4636 1673.181640625
4637 1671.9794921875
4606 1662.95825195312
4638 1675.5888671875
4616 1665.27307128906
4630 1673.93835449219
4643 1676.80737304688
4612 1663.32299804688
4616 1666.8173828125
4613 1663.61193847656
4639 1673.36279296875
4627 1671.10461425781
4606 1661.94360351562
4631 1673.80187988281
4619 1663.1494140625
4636 1678.12512207031
4599 1659.92163085938
4635 1672.962890625
4611 1664.6767578125
4609 1663.39074707031
4638 1673.36926269531
4642 1675.115234375
4609 1664.04162597656
4607 1662.89624023438
4616 1668.34216308594
4633 1672.78149414062
4643 1674.19421386719
4640 1674.90991210938
4623 1671.77819824219
4604 1660.64855957031
4637 1675.07177734375
4631 1672.38537597656
4628 1668.38464355469
4638 1673.1494140625
4601 1663.55859375
4640 1673.46887207031
4625 1671.59594726562
4413 1588.43566894531
4603 1658.53076171875
4639 1673.50317382812
4642 1672.72192382812
4634 1671.33227539062
4604 1661.56188964844
4614 1662.03540039062
4607 1664.21020507812
4638 1671.39318847656
4636 1672.45007324219
4613 1664.45104980469
4616 1662.65490722656
4607 1661.34899902344
4637 1673.88562011719
4631 1672.541015625
4586 1651.96557617188
4628 1671.50524902344
4633 1672.53393554688
4588 1659.04931640625
4635 1670.46520996094
4636 1673.74475097656
4641 1673.32788085938
4634 1672.34265136719
4637 1675.47583007812
4639 1675.46508789062
4610 1662.77368164062
4611 1661.46252441406
4610 1663.67553710938
4626 1673.28857421875
4640 1673.49572753906
4643 1671.46997070312
4635 1673.73950195312
4635 1675.75012207031
4615 1664.38732910156
4630 1673.01806640625
4631 1673.30627441406
4609 1665.66442871094
4636 1675.18395996094
4637 1671.58203125
4644 1672.916015625
4633 1673.79992675781
4638 1677.11010742188
4622 1664.00256347656
4633 1672.4140625
4612 1660.95153808594
4640 1675.33093261719
4613 1663.39929199219
4635 1674.16662597656
4638 1676.18811035156
4600 1663.07055664062
4613 1661.33044433594
4637 1674.703125
4626 1669.49743652344
4626 1675.66528320312
4625 1672.6806640625
4642 1674.85327148438
4639 1671.55017089844
4633 1672.17102050781
4630 1673.80090332031
4607 1662.17785644531
4635 1672.52490234375
4636 1674.97045898438
4633 1673.08081054688
4647 1673.12438964844
4631 1673.86059570312
4642 1674.18542480469
4649 1675.25024414062
4609 1666.28454589844
4640 1674.71997070312
4635 1678.60717773438
4624 1673.11254882812
4628 1675.3623046875
4567 1651.07458496094
4611 1664.00769042969
4606 1658.81262207031
4636 1670.7021484375
4644 1673.61181640625
4577 1646.19470214844
4395 1587.84008789062
4609 1663.17102050781
4625 1664.40197753906
4652 1674.13830566406
4635 1674.05139160156
4606 1665.89135742188
4637 1673.48522949219
4634 1672.35363769531
4639 1674.43908691406
4610 1664.87561035156
4600 1660.01928710938
4627 1674.06494140625
4612 1664.31518554688
4648 1675.38415527344
4623 1667.04528808594
4625 1673.84680175781
4621 1665.33349609375
4636 1672.25170898438
4613 1665.30090332031
4632 1674.45361328125
4649 1673.78051757812
4612 1666.64099121094
4644 1672.57153320312
4609 1666.384765625
4635 1673.22644042969
4569 1645.42419433594
4638 1673.71374511719
4614 1664.82788085938
4637 1673.83581542969
4648 1673.5634765625
4605 1664.61096191406
4638 1675.54907226562
4631 1673.41845703125
4619 1665.33544921875
4524 1635.71508789062
4639 1674.76037597656
4604 1658.2421875
4613 1664.66320800781
4632 1671.48071289062
4609 1664.80432128906
4657 1680.41271972656
4612 1666.56127929688
4611 1665.72973632812
4658 1675.53723144531
4641 1672.35388183594
4607 1664.24291992188
4619 1664.53833007812
4618 1664.34497070312
4643 1677.14501953125
4635 1671.02917480469
4632 1671.818359375
4634 1673.81372070312
4644 1672.85229492188
4614 1662.83911132812
4539 1630.76245117188
4633 1673.35083007812
4635 1672.12023925781
4637 1671.68823242188
4616 1664.59619140625
4642 1673.69677734375
4638 1674.28283691406
4625 1666.36413574219
4642 1675.26623535156
4641 1669.82763671875
4585 1659.55944824219
4639 1673.67456054688
4635 1672.86682128906
4647 1672.19396972656
4614 1663.98559570312
4629 1674.91418457031
4636 1674.87817382812
4623 1663.25231933594
4637 1674.05578613281
4621 1662.98156738281
4413 1589.48083496094
4637 1674.50280761719
4651 1673.65307617188
4634 1669.5556640625
4642 1672.89685058594
4627 1671.71520996094
4595 1657.84753417969
4610 1662.03747558594
4661 1676.62829589844
4607 1659.56042480469
4626 1666.08862304688
4632 1673.98303222656
4647 1671.99780273438
4620 1669.11059570312
4800 1737.40295410156
4641 1673.43029785156
4638 1672.45593261719
4626 1671.06616210938
4604 1663.38232421875
4644 1673.44836425781
4638 1671.9638671875
4631 1671.20471191406
4446 1598.01062011719
4596 1660.38977050781
4614 1661.28295898438
4638 1672.69079589844
4636 1675.34448242188
4647 1674.39953613281
4472 1608.27673339844
4617 1664.07067871094
4637 1675.64208984375
4613 1662.92883300781
4632 1671.05615234375
4616 1664.37194824219
4640 1673.92333984375
4615 1663.45556640625
4635 1672.96875
4638 1674.86315917969
4610 1664.15405273438
4642 1672.97534179688
4782 1731.60693359375
4635 1674.55053710938
4630 1669.5634765625
4639 1674.7548828125
4642 1674.169921875
4621 1662.3134765625
4612 1665.64709472656
4645 1676.55065917969
4645 1678.2451171875
4636 1670.53271484375
4610 1665.33508300781
4630 1675.03918457031
4640 1671.6689453125
4638 1672.21423339844
4632 1673.47265625
4640 1676.265625
4629 1668.55395507812
4639 1674.49206542969
4574 1654.28784179688
4627 1672.75927734375
4637 1677.83776855469
4635 1672.59619140625
4640 1675.64306640625
4612 1661.93225097656
4621 1664.61437988281
4633 1672.17932128906
4644 1672.71862792969
4604 1662.47961425781
4655 1678.77124023438
4629 1675.20227050781
4611 1663.2265625
4641 1672.56359863281
4636 1675.09790039062
4631 1673.58947753906
4636 1672.19018554688
4608 1665.89782714844
4622 1671.64868164062
4617 1665.083984375
4660 1675.0537109375
4659 1681.8955078125
4612 1661.2744140625
4639 1675.49987792969
4609 1663.95397949219
4634 1673.30102539062
4641 1675.38171386719
4634 1671.00769042969
4412 1588.55187988281
4641 1672.60949707031
4641 1676.47705078125
4638 1674.33410644531
4629 1673.5283203125
4632 1675.94396972656
4635 1673.63195800781
4625 1669.68139648438
4662 1680.98498535156
4620 1665.02893066406
4637 1673.54602050781
4635 1674.41943359375
4604 1658.96936035156
4634 1673.45947265625
4639 1674.02941894531
4631 1671.443359375
4612 1662.69616699219
4637 1674.56225585938
4635 1674.50073242188
4639 1672.37609863281
4637 1670.27282714844
4636 1671.84985351562
4612 1661.81677246094
4643 1674.83142089844
4641 1675.20935058594
4634 1674.04357910156
4625 1664.62243652344
4580 1653.13317871094
4631 1671.82751464844
4609 1664.955078125
4645 1675.12561035156
4610 1662.37585449219
4630 1673.27111816406
4630 1663.43579101562
4609 1662.67822265625
4639 1672.63134765625
4630 1672.95007324219
4637 1670.01879882812
4608 1664.86706542969
4632 1672.65881347656
4638 1673.98645019531
4650 1675.15209960938
4636 1674.05603027344
4617 1665.40734863281
4610 1664.34777832031
4638 1675.52087402344
4634 1671.95739746094
4618 1663.37683105469
4644 1676.87841796875
4635 1673.13037109375
4499 1618.29187011719
4547 1642.44995117188
4639 1672.31750488281
4480 1613.240234375
4629 1665.15380859375
4615 1666.02722167969
4640 1673.40698242188
4609 1665.64904785156
4613 1667.95935058594
4649 1674.65161132812
4636 1673.12512207031
4588 1655.59411621094
4606 1666.19543457031
4637 1674.90588378906
4633 1674.20910644531
4605 1661.7783203125
4640 1674.42846679688
4645 1675.18237304688
4634 1674.3037109375
4636 1673.58142089844
4605 1664.01391601562
4637 1673.54846191406
4615 1664.03381347656
4624 1665.18896484375
4631 1673.89208984375
4608 1662.8896484375
4638 1671.13330078125
4611 1662.57385253906
4771 1725.55920410156
4636 1672.033203125
4644 1672.88330078125
4609 1662.39404296875
4638 1675.54418945312
4635 1674.26489257812
4614 1664.3701171875
4632 1672.83532714844
4651 1671.31115722656
4704 1690.23669433594
4609 1665.90393066406
4643 1672.61657714844
4637 1674.9033203125
4637 1672.84985351562
4639 1673.78198242188
4627 1670.46740722656
4618 1656.68249511719
4643 1674.01843261719
4643 1669.68518066406
4651 1673.86901855469
4631 1673.39013671875
4612 1664.09167480469
4657 1677.02978515625
4609 1664.83642578125
4631 1678.99877929688
4615 1664.44812011719
4611 1663.34204101562
4618 1663.80187988281
4606 1664.49194335938
4546 1641.8564453125
4641 1676.69079589844
4643 1674.72778320312
4626 1671.88781738281
4617 1665.33276367188
4636 1672.66711425781
4639 1673.3056640625
4628 1671.74682617188
4598 1648.96252441406
4641 1674.91589355469
4648 1673.29650878906
4631 1674.03784179688
4618 1663.39025878906
4624 1666.85571289062
4631 1674.0830078125
4607 1658.81823730469
4569 1647.83825683594
4614 1664.47277832031
4606 1662.95739746094
4617 1661.93603515625
4638 1673.70935058594
4615 1663.91564941406
4614 1661.42272949219
4644 1673.29467773438
4616 1666.02319335938
4645 1675.86120605469
4631 1672.90393066406
4635 1673.11596679688
4608 1665.42224121094
4636 1674.0390625
4633 1671.869140625
4644 1677.85705566406
4606 1664.51062011719
4638 1673.62805175781
4612 1663.90209960938
4605 1662.58703613281
4639 1674.49365234375
4618 1667.37036132812
4605 1664.77014160156
4659 1675.22937011719
4636 1673.87426757812
4622 1665.12854003906
4644 1673.1064453125
4642 1673.84313964844
4625 1670.62219238281
4603 1662.71105957031
4612 1663.48449707031
4648 1674.15930175781
4643 1675.59008789062
4644 1672.91284179688
4639 1672.43103027344
4636 1673.42590332031
4596 1662.57727050781
4612 1665.1591796875
4471 1607.51647949219
4640 1672.50524902344
4624 1665.92309570312
4641 1675.06213378906
4619 1664.66577148438
4621 1663.69519042969
4601 1662.47192382812
4643 1676.38513183594
4643 1671.18994140625
4634 1673.267578125
4631 1672.06274414062
4641 1673.88415527344
4649 1674.50183105469
4615 1663.70458984375
4617 1662.75793457031
4634 1673.48742675781
4609 1659.49047851562
4627 1670.76086425781
4641 1673.30126953125
4607 1663.78454589844
4640 1673.47875976562
4635 1673.25646972656
4608 1661.74731445312
4645 1677.41064453125
4632 1674.0537109375
4628 1668.91809082031
4633 1671.24353027344
4602 1659.37866210938
4652 1675.01953125
4639 1673.43627929688
4616 1664.88818359375
4612 1664.35815429688
4610 1666.43774414062
4656 1672.78149414062
4637 1674.21545410156
4624 1663.57946777344
4608 1664.8427734375
4612 1666.13830566406
4610 1662.87878417969
4643 1673.49865722656
4611 1661.50756835938
4817 1744.97033691406
4626 1671.31335449219
4643 1675.51831054688
4642 1675.33813476562
4641 1674.1162109375
4640 1673.67565917969
4610 1665.07250976562
4629 1673.30603027344
4634 1675.25732421875
4644 1675.78479003906
4640 1673.30700683594
4625 1664.07666015625
4631 1674.35083007812
4570 1649.693359375
4633 1673.14636230469
4647 1673.92895507812
4642 1674.53112792969
4633 1671.06408691406
4641 1674.06994628906
4637 1673.90283203125
4636 1672.49841308594
4641 1674.71264648438
4624 1674.3779296875
4607 1661.47387695312
4637 1675.0654296875
4637 1674.06945800781
4654 1677.50109863281
4641 1674.66076660156
4638 1673.58642578125
4643 1675.76013183594
4629 1673.18957519531
4610 1664.87255859375
4619 1664.95471191406
4642 1672.75341796875
4629 1674.89978027344
4605 1663.03430175781
4720 1708.01489257812
4538 1642.26721191406
4611 1665.69787597656
4636 1672.68774414062
4634 1673.68054199219
4616 1665.34631347656
4640 1674.53881835938
4630 1673.01550292969
4640 1677.42272949219
4614 1664.42260742188
4616 1666.74877929688
4644 1675.95434570312
4633 1675.83056640625
4632 1671.20581054688
4639 1673.30712890625
4633 1673.25268554688
4635 1672.82214355469
4641 1673.75439453125
4627 1672.82934570312
4611 1663.2451171875
4631 1671.5634765625
4639 1671.93994140625
4616 1663.25830078125
4637 1670.2392578125
4639 1673.64770507812
4768 1725.93957519531
4642 1674.06567382812
4639 1677.41674804688
4632 1673.63989257812
4695 1697.89038085938
4635 1672.7783203125
4614 1663.63732910156
4616 1663.47351074219
4636 1673.42260742188
4607 1662.2001953125
4634 1671.630859375
4611 1664.51037597656
4643 1671.7568359375
4638 1674.64477539062
4640 1674.07873535156
4604 1662.68237304688
4612 1663.75524902344
4642 1677.04638671875
4607 1663.4697265625
4607 1667.29138183594
4613 1663.64233398438
4643 1674.77026367188
4508 1624.0146484375
4642 1672.712890625
4595 1654.70166015625
4637 1675.76525878906
4648 1671.05822753906
4635 1668.134765625
4639 1674.33337402344
4629 1670.02319335938
4634 1671.669921875
4578 1653.998046875
4639 1674.19091796875
4598 1659.90734863281
4611 1664.47729492188
4612 1665.93676757812
4607 1664.28588867188
4630 1673.83520507812
4642 1676.18664550781
4614 1664.19396972656
4646 1678.62109375
4609 1662.43627929688
4644 1672.81286621094
4647 1674.41015625
4638 1674.12536621094
4642 1676.33557128906
4639 1672.09631347656
4603 1663.42797851562
4572 1652.08679199219
4638 1672.08129882812
4609 1667.04797363281
4634 1673.46923828125
4639 1674.67370605469
4630 1671.7548828125
4617 1662.59875488281
4632 1670.44763183594
4633 1673.43530273438
4625 1661.97424316406
4632 1672.68774414062
4633 1674.48510742188
4607 1662.39196777344
4639 1673.36682128906
4633 1671.40942382812
4645 1674.00500488281
4640 1672.90344238281
4615 1663.2392578125
4605 1658.46325683594
4602 1663.96313476562
4625 1673.33752441406
4620 1664.09594726562
4619 1666.70861816406
4633 1674.19299316406
4636 1673.9541015625
4646 1672.8095703125
4619 1664.60791015625
4797 1732.15356445312
4636 1673.06066894531
4631 1670.11303710938
4640 1673.93896484375
4635 1672.86450195312
4414 1589.26318359375
4601 1662.28063964844
4647 1676.91723632812
4611 1663.60083007812
4647 1673.54431152344
4610 1664.23352050781
4632 1675.48364257812
4621 1661.53137207031
4642 1672.609375
4642 1674.26171875
4629 1671.68444824219
4640 1671.45544433594
4641 1669.2548828125
4611 1662.93017578125
4529 1634.48181152344
4532 1625.92175292969
4629 1671.62902832031
4641 1672.73669433594
4645 1675.67077636719
4642 1673.11181640625
4633 1673.58947753906
4637 1674.11645507812
4614 1664.00085449219
4551 1643.13854980469
4637 1673.63879394531
4585 1658.84985351562
4468 1608.8671875
4606 1663.17150878906
4601 1659.2470703125
4644 1673.26245117188
4637 1673.53247070312
4649 1672.8662109375
4637 1670.63244628906
4637 1672.52697753906
4631 1672.43212890625
4603 1661.77502441406
4650 1678.40026855469
4608 1663.18688964844
4644 1674.70068359375
4614 1663.37768554688
4605 1662.39001464844
4606 1665.44909667969
4644 1673.94140625
4645 1676.60205078125
4616 1665.0537109375
4632 1672.04174804688
4548 1638.14587402344
4638 1672.25280761719
4635 1672.35095214844
4636 1674.8896484375
4639 1673.61254882812
4635 1674.60192871094
4654 1681.06042480469
4774 1727.23095703125
4638 1676.01831054688
4603 1666.52136230469
4632 1672.21154785156
4631 1672.92993164062
4621 1661.17834472656
4630 1669.87353515625
4644 1675.79089355469
4628 1672.36669921875
4636 1672.67700195312
4643 1673.01342773438
4641 1672.04211425781
4630 1673.42309570312
4614 1662.80139160156
4632 1673.14892578125
4621 1663.04089355469
4646 1676.81811523438
4588 1654.71704101562
4633 1671.54907226562
4612 1666.84582519531
4643 1668.82604980469
4472 1617.94934082031
4609 1662.31164550781
4640 1673.5166015625
4637 1674.61767578125
4593 1658.42333984375
4618 1668.02465820312
4617 1663.12280273438
4458 1606.3291015625
4636 1670.08166503906
4638 1673.08728027344
4611 1663.03405761719
4616 1665.92077636719
4636 1673.83032226562
4622 1670.71166992188
4608 1663.06774902344
4637 1673.83288574219
4616 1661.09252929688
4632 1670.99487304688
4641 1673.8173828125
4678 1687.9267578125
4630 1667.08068847656
4616 1660.65173339844
4638 1674.66027832031
4588 1660.40490722656
4636 1671.85095214844
4585 1656.22741699219
4643 1676.30102539062
4611 1661.60729980469
4611 1662.54516601562
4633 1673.56689453125
4630 1672.33483886719
4616 1666.6416015625
4637 1669.34460449219
4638 1673.685546875
4623 1666.52185058594
4630 1673.34545898438
4619 1668.85498046875
4610 1663.72241210938
4611 1664.81506347656
4634 1672.31567382812
4634 1673.49084472656
4614 1664.82141113281
4633 1674.96044921875
4644 1674.0361328125
4616 1664.34729003906
4635 1674.51440429688
4649 1680.39855957031
4609 1662.31103515625
4610 1664.61975097656
4611 1662.26489257812
4631 1671.21997070312
4637 1674.9365234375
4590 1657.35437011719
4635 1674.71667480469
4455 1601.66235351562
4636 1672.81506347656
4618 1665.86511230469
4635 1670.55017089844
4630 1674.66296386719
4638 1671.7255859375
4647 1676.78894042969
4637 1674.72143554688
4647 1676.2353515625
4487 1619.75927734375
4632 1671.51904296875
4635 1675.61547851562
4639 1672.92150878906
4623 1670.69250488281
4639 1673.45056152344
4636 1675.65856933594
4630 1665.47680664062
4628 1671.03015136719
4640 1671.94653320312
4641 1674.42431640625
4622 1667.43273925781
4635 1671.83117675781
4609 1664.18518066406
4617 1663.9794921875
4632 1674.32739257812
4639 1673.82116699219
4630 1673.97607421875
4616 1664.62512207031
4635 1674.61352539062
4641 1675.76806640625
4468 1608.82580566406
4614 1665.82055664062
4601 1652.30261230469
4611 1661.697265625
4630 1673.58654785156
4651 1677.33959960938
4643 1671.2529296875
4642 1670.70861816406
4637 1674.87475585938
4638 1673.98767089844
4660 1675.79479980469
4636 1673.63171386719
4639 1678.14294433594
4635 1672.40270996094
4610 1663.85803222656
4614 1663.48352050781
4646 1672.7958984375
4645 1672.94799804688
4610 1663.17663574219
4645 1674.03576660156
4644 1675.42724609375
4633 1675.06384277344
4609 1663.8173828125
4652 1673.15051269531
4635 1672.14611816406
4652 1682.72485351562
4610 1665.34265136719
4453 1605.85913085938
4609 1664.38439941406
4638 1674.49389648438
4649 1672.36669921875
4638 1674.05505371094
4817 1742.75830078125
4641 1675.4755859375
4643 1673.537109375
4613 1663.466796875
4606 1658.27624511719
4634 1672.89672851562
4608 1663.9423828125
4610 1665.78833007812
4617 1664.28649902344
4610 1665.03820800781
4636 1674.65087890625
4611 1665.49060058594
4633 1674.33178710938
4636 1673.96313476562
4609 1664.18688964844
4612 1662.99389648438
4633 1674.02514648438
4631 1669.27709960938
4634 1673.04089355469
4634 1673.53857421875
4631 1673.64282226562
4647 1676.66247558594
4621 1665.52624511719
4633 1669.94189453125
4634 1673.12158203125
4610 1663.1396484375
4612 1664.17504882812
4628 1673.03649902344
4641 1671.07421875
4614 1664.40100097656
4627 1667.45837402344
4645 1675.84216308594
4619 1664.64916992188
4634 1674.32409667969
4640 1672.78833007812
4726 1710.99743652344
4438 1595.19384765625
4614 1664.71545410156
4640 1675.51049804688
4639 1673.19311523438
4624 1667.9443359375
4634 1672.3291015625
4639 1674.18725585938
4643 1672.26953125
4635 1673.07824707031
4638 1675.81286621094
4613 1664.41052246094
4631 1673.99340820312
4640 1671.92700195312
4641 1674.39880371094
4669 1684.25988769531
4621 1671.03625488281
4563 1645.26708984375
4611 1663.92736816406
4642 1674.30712890625
4604 1662.99108886719
4618 1665.93786621094
4632 1672.76708984375
4640 1672.78955078125
4654 1681.83239746094
4481 1614.86364746094
4639 1671.94116210938
4634 1672.38830566406
4645 1675.00524902344
4612 1661.09716796875
4613 1663.09204101562
4638 1674.36828613281
4605 1661.32189941406
4611 1664.65698242188
4608 1662.74096679688
4645 1675.85144042969
4639 1674.1572265625
4779 1726.86218261719
4415 1591.13610839844
4641 1676.95788574219
4643 1675.70983886719
4640 1676.56726074219
4645 1672.87512207031
4641 1673.78186035156
4599 1659.32580566406
4638 1675.26892089844
4639 1674.02856445312
4633 1671.36486816406
4631 1673.40844726562
4636 1673.80932617188
4609 1663.92883300781
4629 1672.86242675781
4629 1673.71716308594
4633 1674.01477050781
4635 1674.33996582031
4640 1673.310546875
4630 1670.12158203125
4632 1672.46325683594
4623 1664.06701660156
4609 1663.02502441406
4637 1676.11853027344
4615 1665.22106933594
4609 1662.083984375
4638 1675.0400390625
4627 1664.23559570312
4638 1672.28137207031
4641 1673.19921875
4626 1670.80627441406
4637 1673.78771972656
4637 1673.69396972656
4637 1672.99450683594
4507 1620.8466796875
4631 1671.36010742188
4639 1674.03515625
4613 1662.630859375
4614 1666.30358886719
4634 1673.50231933594
4639 1673.01403808594
4612 1663.70471191406
4635 1673.63391113281
4639 1674.14965820312
4661 1679.06762695312
4640 1671.41760253906
4618 1664.97766113281
4639 1673.53161621094
4614 1667.56787109375
4642 1675.21899414062
4633 1673.75366210938
4634 1671.64428710938
4631 1671.37683105469
4637 1671.38952636719
4605 1664.43395996094
4636 1671.7822265625
4631 1673.36291503906
4638 1675.67407226562
4613 1663.88354492188
4638 1673.65161132812
4633 1674.99255371094
4635 1676.29028320312
4610 1664.32153320312
4608 1664.89050292969
4608 1662.71508789062
4641 1676.25671386719
4609 1663.40881347656
4612 1663.55285644531
4640 1676.57238769531
4636 1670.89758300781
4639 1673.92663574219
4631 1671.17419433594
4631 1673.68420410156
4631 1671.76831054688
4549 1638.96630859375
4710 1701.82873535156
4631 1674.88452148438
4617 1667.36096191406
4632 1672.54846191406
4619 1663.42761230469
4619 1665.63708496094
4651 1674.33312988281
4620 1665.33020019531
4633 1671.64318847656
4640 1672.92370605469
4642 1671.72253417969
4661 1687.21740722656
4609 1659.58447265625
4615 1664.95703125
4634 1675.09191894531
4641 1673.13952636719
4628 1669.7294921875
4632 1672.50427246094
4627 1671.60205078125
4636 1672.33764648438
4632 1671.55615234375
4639 1673.22790527344
4643 1673.08776855469
4631 1674.42407226562
4637 1672.07568359375
4626 1676.12585449219
4635 1673.7841796875
4635 1671.5009765625
4648 1674.365234375
4637 1674.88879394531
4593 1659.35754394531
4639 1674.43176269531
4601 1664.3359375
4644 1672.9580078125
4615 1662.72351074219
4607 1662.36975097656
4638 1674.52233886719
4605 1660.66906738281
4609 1663.32153320312
4632 1672.59838867188
4615 1663.92041015625
4607 1665.00329589844
4614 1664.29870605469
4637 1671.68481445312
4633 1673.0791015625
4608 1658.84094238281
4601 1661.84497070312
4653 1675.30810546875
4639 1674.67065429688
4636 1675.39025878906
4642 1674.86291503906
4617 1662.68395996094
4621 1665.17175292969
4610 1663.55017089844
4655 1672.77136230469
4659 1674.13696289062
4611 1665.09252929688
4609 1664.60375976562
4634 1672.05932617188
4609 1661.67126464844
4641 1674.29479980469
4606 1663.00122070312
4634 1674.77490234375
4609 1664.23596191406
4800 1741.29089355469
4636 1673.43041992188
4629 1672.93896484375
4634 1672.69482421875
4816 1742.81713867188
4639 1671.13647460938
4634 1672.55920410156
4606 1659.47680664062
4611 1665.00476074219
4633 1673.45727539062
4639 1673.43090820312
4635 1670.08068847656
4605 1663.59008789062
4608 1666.63171386719
4606 1663.17639160156
4617 1663.23950195312
4405 1584.70666503906
4684 1691.23645019531
4538 1642.11828613281
4636 1673.23461914062
4641 1675.93078613281
4632 1672.20971679688
4633 1673.27514648438
4639 1673.47900390625
4634 1673.52221679688
4612 1663.43408203125
4622 1662.990234375
4629 1671.28784179688
4632 1669.8505859375
4611 1663.1513671875
4613 1664.10083007812
4637 1672.52990722656
4606 1665.39721679688
4609 1662.60192871094
4638 1673.04272460938
4426 1591.54357910156
4643 1677.84887695312
4607 1663.96423339844
4636 1674.3115234375
4632 1672.70947265625
4606 1664.13916015625
4740 1714.00939941406
4636 1673.25830078125
4641 1670.45251464844
4622 1664.97680664062
4615 1663.810546875
4643 1674.18627929688
4639 1671.21276855469
4641 1672.11608886719
4635 1671.86499023438
4612 1663.078125
4641 1673.92358398438
4639 1672.18908691406
4626 1670.21032714844
4626 1671.9716796875
4630 1675.19079589844
4632 1674.72436523438
4637 1674.0234375
4646 1672.98718261719
4611 1663.98120117188
4640 1673.8671875
4621 1665.611328125
4638 1672.94287109375
4643 1675.71118164062
4636 1672.96142578125
4635 1673.57727050781
4637 1672.85681152344
4630 1666.14514160156
4641 1671.73779296875
4631 1671.37817382812
4639 1672.44592285156
4641 1674.75305175781
4617 1669.0390625
4635 1674.32958984375
4616 1663.61828613281
4605 1665.01647949219
4635 1674.19177246094
4641 1672.8671875
4641 1674.62963867188
4635 1674.01916503906
4646 1679.107421875
4592 1659.51025390625
4642 1676.06127929688
4642 1675.97741699219
4640 1674.29565429688
4635 1673.60144042969
4616 1667.53747558594
4645 1674.75866699219
4606 1663.19360351562
4629 1673.84033203125
4637 1675.28576660156
4644 1675.48510742188
4613 1666.04833984375
4609 1663.06701660156
4611 1662.36791992188
4612 1662.76989746094
4608 1666.2919921875
4634 1671.21472167969
4654 1682.98815917969
4636 1675.35620117188
4585 1653.73291015625
4608 1663.21716308594
4640 1673.52001953125
4634 1674.22351074219
4613 1662.07238769531
4641 1674.63940429688
4609 1663.40686035156
4640 1673.16613769531
4615 1664.77270507812
4613 1665.50732421875
4639 1673.21179199219
4631 1672.32641601562
4638 1674.92016601562
4617 1665.40441894531
4636 1672.673828125
4637 1673.79895019531
4616 1663.76965332031
4639 1672.01354980469
4611 1664.49938964844
4633 1672.67749023438
4645 1674.06750488281
4608 1662.79968261719
4616 1666.31665039062
4628 1671.97766113281
4602 1661.66027832031
4639 1674.0078125
4645 1675.17395019531
4636 1672.55395507812
4607 1664.70458984375
4692 1696.3623046875
4672 1686.47973632812
4636 1672.00036621094
4631 1670.67346191406
4613 1663.98718261719
4645 1677.19750976562
4615 1663.52575683594
4612 1664.23083496094
4611 1663.60363769531
4640 1673.04919433594
4612 1664.5234375
4646 1673.55773925781
4612 1662.84997558594
4635 1674.52905273438
4643 1674.96154785156
4613 1663.50915527344
4609 1662.12133789062
4638 1673.20288085938
4647 1672.517578125
4645 1674.49133300781
4610 1666.97448730469
4635 1675.21032714844
4638 1675.7353515625
4637 1674.3642578125
4610 1664.47741699219
4599 1658.8046875
4640 1673.9921875
4634 1672.84802246094
4615 1664.8125
4654 1680.96948242188
4610 1663.71984863281
4641 1675.25073242188
4639 1675.62036132812
4620 1668.86291503906
4634 1673.03430175781
4636 1674.56469726562
4647 1678.80908203125
4641 1674.42565917969
4635 1671.94091796875
4616 1663.09716796875
4610 1661.8046875
4635 1669.53186035156
4639 1674.81359863281
4615 1665.6015625
4618 1665.65795898438
4634 1669.55419921875
4644 1674.53393554688
4641 1674.70239257812
4633 1671.80200195312
4630 1672.39599609375
4615 1664.48620605469
4647 1672.30932617188
4646 1675.22338867188
4617 1665.27722167969
4636 1672.56311035156
4616 1663.44543457031
4424 1590.88122558594
4610 1663.60766601562
4633 1672.24829101562
4630 1673.53173828125
4636 1673.82104492188
4634 1672.01501464844
4638 1675.01879882812
4613 1664.33508300781
4638 1672.66772460938
4613 1664.49377441406
4572 1646.94970703125
4594 1663.10083007812
4610 1663.18688964844
4644 1675.884765625
4639 1673.60070800781
4639 1673.20703125
4628 1671.72009277344
4644 1672.923828125
4621 1666.73986816406
4620 1666.51489257812
4636 1672.72351074219
4624 1665.71887207031
4641 1675.93957519531
4635 1674.916015625
4634 1672.87670898438
4644 1677.77416992188
4601 1662.57702636719
4639 1674.28466796875
4619 1663.41857910156
4618 1662.71020507812
4613 1664.10107421875
4609 1662.02502441406
4598 1657.56213378906
4646 1674.63159179688
4611 1666.97802734375
4614 1666.00451660156
4642 1673.4765625
4634 1671.87902832031
4618 1665.70166015625
4614 1664.8642578125
4641 1674.16284179688
4640 1673.66418457031
4618 1665.04235839844
4634 1675.05297851562
4642 1673.97998046875
4632 1672.31188964844
4637 1675.39855957031
4612 1658.46545410156
4635 1671.90270996094
4608 1663.05834960938
4646 1670.77294921875
4620 1666.46850585938
4612 1666.0361328125
4619 1664.2998046875
4637 1674.48681640625
4571 1648.97302246094
4624 1671.9677734375
4614 1665.20910644531
4633 1673.98193359375
4643 1673.74279785156
4648 1677.79772949219
4629 1670.89343261719
4596 1661.10668945312
4644 1678.115234375
4644 1676.37170410156
4638 1671.59509277344
4611 1664.14807128906
4633 1675.71350097656
4619 1664.58654785156
4644 1673.5078125
4615 1667.11218261719
4642 1675.46435546875
4641 1673.07629394531
4636 1672.22644042969
4623 1667.22644042969
4641 1672.61791992188
4637 1671.67041015625
4638 1672.86059570312
4620 1663.56225585938
4656 1673.45788574219
4633 1673.48461914062
4610 1663.79699707031
4639 1675.38903808594
4615 1668.14123535156
4640 1673.98803710938
4605 1666.318359375
4635 1673.9580078125
4611 1665.23596191406
4595 1660.83459472656
4640 1678.60876464844
4636 1675.96459960938
4640 1673.8671875
4606 1662.66198730469
4626 1668.69226074219
4608 1662.73474121094
4633 1672.32373046875
4616 1658.87268066406
4626 1667.69995117188
4641 1673.35632324219
4612 1662.58764648438
4634 1673.28442382812
4639 1674.38488769531
4642 1674.3857421875
4641 1675.00964355469
4620 1666.580078125
4530 1630.24340820312
4615 1660.60534667969
4612 1663.92749023438
4611 1662.73815917969
4639 1674.14575195312
4626 1669.97839355469
4636 1674.19494628906
4611 1665.02758789062
4612 1665.41979980469
4615 1663.52795410156
4608 1663.08459472656
4638 1674.2880859375
4646 1675.49658203125
4633 1673.42065429688
4608 1661.85217285156
4619 1664.03588867188
4605 1661.64013671875
4639 1673.60559082031
4643 1673.81530761719
4612 1665.54455566406
4500 1620.06628417969
4613 1667.06335449219
4639 1674.6962890625
4646 1674.50158691406
4612 1666.88366699219
4615 1663.23681640625
4611 1664.09631347656
4647 1672.87951660156
4642 1674.24255371094
4631 1672.4794921875
4637 1674.25183105469
4643 1674.06127929688
4612 1666.58740234375
4632 1674.1123046875
4637 1676.17065429688
4544 1635.234375
4632 1672.63818359375
4613 1664.73742675781
4629 1672.31555175781
4631 1673.91027832031
4633 1673.01904296875
4552 1640.43359375
4642 1676.033203125
4649 1676.6865234375
4613 1663.96838378906
4639 1674.13818359375
4719 1707.01379394531
4621 1668.84326171875
4639 1672.19909667969
4642 1673.96215820312
4641 1673.8447265625
4633 1672.5458984375
4616 1661.93786621094
4613 1663.23168945312
4637 1673.95861816406
4610 1664.98095703125
4640 1673.72985839844
4635 1672.4921875
4644 1677.91162109375
4615 1663.45434570312
4559 1642.41845703125
4605 1661.90283203125
4638 1674.30212402344
4633 1675.99243164062
4637 1671.49816894531
4634 1671.86779785156
4643 1675.88781738281
4612 1664.01770019531
4617 1664.39501953125
4615 1665.34582519531
4665 1683.41320800781
4624 1668.64953613281
4642 1673.85949707031
4652 1683.58056640625
4635 1674.15307617188
4629 1674.04577636719
4630 1672.61328125
4641 1677.51928710938
4553 1643.12451171875
4585 1656.88439941406
4611 1663.34716796875
4644 1673.83215332031
4645 1674.18908691406
4613 1665.23291015625
4656 1681.61181640625
4637 1674.22729492188
4624 1665.4931640625
4641 1672.55603027344
4627 1666.27807617188
4619 1661.31823730469
4644 1673.24816894531
4627 1669.56030273438
4633 1672.443359375
4608 1663.72521972656
4609 1666.12280273438
4607 1664.81518554688
4622 1667.71313476562
4617 1664.66552734375
4646 1675.32446289062
4642 1673.89404296875
4617 1662.24719238281
4633 1671.61889648438
4644 1676.24475097656
4636 1671.79919433594
4632 1672.359375
4630 1672.87255859375
4644 1674.29833984375
4630 1671.30200195312
4607 1663.59912109375
4575 1654.18872070312
4638 1674.00671386719
4614 1666.84521484375
4601 1666.26354980469
4609 1666.29748535156
4632 1671.25646972656
4630 1672.33642578125
4639 1673.72741699219
4636 1673.6650390625
4615 1661.60693359375
4619 1664.02124023438
4610 1659.95397949219
4634 1674.67236328125
4642 1674.99877929688
4611 1664.22497558594
4638 1672.75109863281
4577 1651.3173828125
4634 1672.23974609375
4614 1663.62902832031
4634 1673.63903808594
4613 1662.7822265625
4628 1672.75769042969
4639 1673.71154785156
4610 1663.91979980469
4606 1665.4296875
4678 1688.85205078125
4631 1671.99401855469
4611 1664.40380859375
4630 1673.62072753906
4633 1672.98937988281
4614 1663.34545898438
4643 1676.15405273438
4611 1663.73791503906
4631 1669.69360351562
4615 1663.9560546875
4600 1658.1669921875
4640 1673.84509277344
4612 1664.34057617188
4614 1663.26684570312
4641 1675.31787109375
4630 1672.60437011719
4627 1671.13952636719
4644 1675.60241699219
4627 1663.06726074219
4641 1676.67724609375
4665 1684.46594238281
4632 1674.2724609375
4649 1672.04956054688
4613 1663.90283203125
4636 1673.41003417969
4637 1674.03076171875
4606 1666.33520507812
4614 1663.919921875
4632 1673.93432617188
4635 1675.67529296875
4636 1673.78759765625
4636 1675.12158203125
4616 1663.84606933594
4623 1670.93627929688
4641 1675.21435546875
4641 1676.29077148438
4630 1671.75793457031
4644 1677.22546386719
4641 1673.52990722656
4631 1673.03881835938
4436 1596.17504882812
4614 1663.2900390625
4634 1672.58508300781
4616 1663.25744628906
4488 1613.57043457031
4613 1665.86791992188
4619 1663.52368164062
4612 1663.3564453125
4425 1590.873046875
4644 1675.79711914062
4601 1658.11560058594
4648 1674.06066894531
4641 1673.57250976562
4642 1675.84790039062
4639 1677.64624023438
4636 1674.93823242188
4633 1670.49340820312
4634 1673.60302734375
4616 1663.85168457031
4611 1664.08459472656
4613 1664.09094238281
4641 1672.47412109375
4632 1674.01696777344
4628 1674.18615722656
4638 1674.125
4644 1674.30895996094
4649 1671.5498046875
4614 1664.26550292969
4609 1663.63891601562
4633 1673.4013671875
4600 1663.36401367188
4634 1673.55554199219
4634 1671.95141601562
4609 1662.5576171875
4638 1673.93383789062
4609 1661.181640625
4613 1663.21826171875
4635 1673.70141601562
4640 1675.36206054688
4638 1671.76782226562
4649 1673.17077636719
4637 1673.67016601562
4631 1667.75354003906
4615 1664.55749511719
4632 1674.81494140625
4652 1673.31958007812
4633 1674.16052246094
4640 1674.56982421875
4599 1665.62243652344
4633 1674.74768066406
4411 1589.04895019531
4628 1674.44604492188
4638 1671.62036132812
4615 1663.06384277344
4631 1675.74670410156
4595 1658.87536621094
4632 1672.3291015625
4617 1663.974609375
4650 1673.00952148438
4640 1673.97497558594
4607 1663.04016113281
4631 1670.05004882812
4615 1663.40673828125
4642 1674.15673828125
4637 1675.74597167969
4607 1660.69812011719
4612 1663.03894042969
4638 1671.77941894531
4408 1590.13684082031
4604 1660.69543457031
4632 1670.69409179688
4634 1670.986328125
4642 1677.80847167969
4634 1671.08166503906
4613 1665.44091796875
4611 1663.1298828125
4624 1673.73815917969
4637 1674.021484375
4646 1674.22888183594
4640 1672.73596191406
4629 1669.62634277344
4634 1672.04125976562
4614 1664.22644042969
4635 1673.87707519531
4609 1666.14733886719
4631 1672.86083984375
4641 1672.12365722656
4635 1674.23754882812
4643 1676.44384765625
4637 1672.98315429688
4640 1675.14465332031
4633 1674.60107421875
4646 1676.27502441406
4633 1673.15734863281
4642 1677.404296875
4610 1662.63647460938
4634 1671.98693847656
4636 1673.5908203125
4609 1663.52465820312
4635 1675.17395019531
4609 1665.06201171875
4634 1674.40588378906
4610 1661.73291015625
4629 1672.44360351562
4628 1669.79028320312
4635 1673.49426269531
4549 1648.07238769531
4637 1672.63122558594
4620 1669.11120605469
4615 1664.05883789062
4639 1675.23815917969
4636 1673.48547363281
4642 1673.48767089844
4614 1663.63000488281
4576 1654.05407714844
4631 1672.65112304688
4646 1672.98120117188
4623 1664.99389648438
4634 1673.71020507812
4642 1673.84826660156
4606 1662.00268554688
4634 1672.89709472656
4631 1668.15209960938
4649 1674.36877441406
4635 1672.24621582031
4615 1662.72497558594
4638 1675.94580078125
4628 1668.48376464844
4641 1673.55676269531
4633 1672.24194335938
4637 1673.84069824219
4570 1655.89331054688
4667 1686.42272949219
4610 1664.22717285156
4607 1664.71203613281
4589 1655.13049316406
4604 1658.57250976562
4640 1674.83862304688
4628 1669.2109375
4628 1673.20751953125
4614 1660.44384765625
4613 1663.63256835938
4634 1672.45104980469
4627 1667.23217773438
4638 1675.03564453125
4618 1665.07800292969
4632 1670.65087890625
4609 1661.90380859375
4630 1672.34887695312
4615 1665.70910644531
4641 1674.20263671875
4612 1665.24548339844
4644 1673.37426757812
4610 1664.98620605469
4625 1665.07006835938
4612 1662.8740234375
4637 1674.880859375
4645 1675.5625
4639 1673.38293457031
4633 1672.47863769531
4630 1672.82836914062
4632 1674.02075195312
4637 1672.57946777344
4639 1674.65991210938
4609 1662.78979492188
4635 1672.64953613281
4617 1664.2216796875
4615 1663.4541015625
4610 1662.39819335938
4613 1662.59497070312
4614 1664.62060546875
4606 1661.25915527344
4637 1674.10363769531
4610 1666.05615234375
4633 1672.14013671875
4609 1663.40612792969
4639 1674.3671875
4637 1673.64599609375
4621 1665.33715820312
4594 1660.21154785156
4634 1673.38903808594
4604 1664.31115722656
4636 1673.49475097656
4614 1658.85437011719
4571 1649.86572265625
4636 1676.32067871094
4640 1676.92687988281
4638 1673.32946777344
4631 1671.48083496094
4642 1672.24328613281
4643 1674.65380859375
4624 1663.96130371094
4631 1673.78820800781
4642 1673.4140625
4637 1672.82592773438
4612 1663.51733398438
4639 1675.06286621094
4632 1673.9853515625
4613 1666.095703125
4634 1673.99597167969
4619 1666.55749511719
4628 1671.34790039062
4560 1646.18334960938
4622 1665.10485839844
4592 1657.67932128906
4633 1672.19396972656
4635 1673.64404296875
4548 1637.21557617188
4636 1670.41479492188
4641 1673.14392089844
4636 1673.27856445312
4613 1664.26110839844
4639 1674.97509765625
4610 1663.19946289062
4613 1664.36486816406
4615 1663.59948730469
4634 1672.58471679688
4610 1661.47961425781
4402 1584.23815917969
4592 1658.138671875
4605 1663.44787597656
4628 1671.41943359375
4615 1663.37170410156
4652 1677.92114257812
4613 1663.99987792969
4632 1674.32092285156
4727 1707.42163085938
4635 1673.49060058594
4607 1661.91967773438
4641 1671.03369140625
4642 1673.34912109375
4637 1671.66784667969
4641 1673.13049316406
4639 1673.84521484375
4635 1671.29125976562
4642 1675.59216308594
4609 1661.59497070312
4621 1667.13513183594
4610 1663.67834472656
4647 1677.08154296875
4612 1663.53369140625
4625 1666.21264648438
4613 1665.74938964844
4613 1663.32849121094
4612 1663.70922851562
4633 1673.82080078125
4642 1675.62194824219
4636 1673.42993164062
4636 1673.69226074219
4614 1664.0732421875
4617 1667.79467773438
4629 1667.8232421875
4628 1667.73107910156
4616 1666.65966796875
4443 1602.78564453125
4645 1675.20263671875
4637 1677.43994140625
4467 1607.03356933594
4613 1664.50183105469
4636 1671.63098144531
4614 1665.52893066406
4618 1664.28100585938
4649 1673.54309082031
4610 1665.36877441406
4631 1672.57409667969
4612 1665.85363769531
4613 1665.34716796875
4608 1662.34741210938
4637 1673.56311035156
4614 1661.76501464844
4644 1672.1640625
4779 1728.40466308594
4611 1665.86767578125
4611 1666.53820800781
4645 1673.37622070312
4608 1662.78515625
4620 1664.5419921875
4628 1662.0634765625
4634 1668.64343261719
4608 1663.04333496094
4610 1668.67651367188
4632 1675.78271484375
4636 1673.90576171875
4616 1666.15356445312
4642 1675.64758300781
4663 1683.18103027344
4643 1674.68908691406
4640 1674.77209472656
4646 1679.72424316406
4609 1665.45397949219
4645 1674.77697753906
4642 1673.92956542969
4635 1673.80773925781
4638 1673.53735351562
4637 1672.60266113281
4639 1672.26525878906
4619 1666.45068359375
4625 1672.45263671875
4636 1671.35229492188
4649 1674.88000488281
4637 1676.83081054688
4636 1674.98583984375
4609 1665.52172851562
4610 1660.802734375
4617 1662.98803710938
4638 1673.69995117188
4610 1662.94909667969
4630 1673.99877929688
4634 1674.50854492188
4640 1675.22778320312
4642 1675.1572265625
4650 1672.08288574219
4644 1673.27465820312
4572 1652.41333007812
4638 1672.95166015625
4644 1674.06982421875
4576 1651.89807128906
4640 1674.11267089844
4638 1672.88513183594
4633 1674.2421875
4630 1672.85510253906
4626 1668.74755859375
4501 1620.35778808594
4614 1664.94812011719
4522 1626.54760742188
4619 1665.90600585938
4637 1674.21264648438
4613 1667.49011230469
4653 1678.6044921875
4632 1673.50695800781
4621 1665.91979980469
4631 1671.24401855469
4645 1679.08154296875
4610 1664.38806152344
4639 1675.10510253906
4638 1673.22668457031
4644 1675.45336914062
4609 1665.39001464844
4470 1609.82788085938
4635 1673.92016601562
4625 1667.04724121094
4639 1674.20043945312
4644 1671.54321289062
4639 1673.82702636719
4644 1673.94958496094
4642 1675.01635742188
4616 1666.07006835938
4641 1673.59655761719
4644 1678.18310546875
4425 1592.59460449219
4632 1672.98791503906
4610 1664.31787109375
4634 1672.41223144531
4633 1673.08508300781
4622 1668.88793945312
4615 1662.50109863281
4617 1661.12377929688
4616 1666.47705078125
4641 1674.01940917969
4617 1667.55847167969
4624 1663.41979980469
4621 1667.62377929688
4530 1634.86340332031
4612 1663.71875
4609 1664.00598144531
4620 1666.41052246094
4612 1662.62561035156
4646 1674.23559570312
4621 1664.29272460938
4538 1646.21398925781
4654 1676.06921386719
4642 1675.82434082031
4616 1664.95361328125
4638 1674.14367675781
4458 1602.52453613281
4648 1674.59094238281
4616 1660.88854980469
4618 1664.90490722656
4618 1665.01123046875
4616 1664.66979980469
4694 1694.14685058594
4620 1664.03381347656
4638 1675.04577636719
4708 1701.59399414062
4635 1670.29455566406
4638 1673.47790527344
4624 1665.17883300781
4644 1676.4404296875
4611 1664.87365722656
4647 1677.05688476562
4608 1663.28405761719
4616 1663.66943359375
4598 1661.17016601562
4642 1674.42687988281
4659 1674.56640625
4640 1675.12780761719
4614 1666.12573242188
4644 1675.27526855469
4581 1659.13525390625
4607 1660.77258300781
4639 1672.77111816406
4613 1663.1572265625
4610 1665.31958007812
4645 1672.97985839844
4638 1676.63293457031
4608 1662.46740722656
4610 1664.01928710938
4646 1676.34045410156
4616 1666.34643554688
4612 1663.93908691406
4641 1675.15576171875
4635 1674.4990234375
4638 1673.97375488281
4637 1674.69482421875
4636 1673.71594238281
4609 1664.35021972656
4630 1664.18994140625
4505 1625.45629882812
4640 1673.73669433594
4634 1672.57641601562
4640 1674.49133300781
4644 1674.75695800781
4630 1674.69274902344
4607 1662.40795898438
4605 1664.49938964844
4577 1659.07080078125
4636 1675.69555664062
4611 1665.82751464844
4591 1654.43322753906
4608 1662.59887695312
4611 1662.33618164062
4636 1673.08972167969
4573 1650.76794433594
4609 1663.97961425781
4641 1674.77905273438
4649 1673.66247558594
4612 1665.14978027344
4640 1674.158203125
4639 1677.181640625
4629 1674.11560058594
4634 1674.11633300781
4608 1663.47875976562
4603 1664.90393066406
4613 1665.67016601562
4614 1663.80090332031
4646 1672.41662597656
4638 1671.63830566406
4634 1672.10632324219
4614 1663.10913085938
4599 1662.4423828125
4625 1664.59240722656
4608 1663.18798828125
4630 1672.42407226562
4612 1663.63671875
4629 1668.54931640625
4609 1662.43481445312
4636 1674.34265136719
4613 1664.70874023438
4638 1674.9541015625
4619 1664.99951171875
4625 1671.72827148438
4680 1691.818359375
4606 1663.32727050781
4645 1677.26782226562
4606 1663.15368652344
4638 1674.86254882812
4617 1667.19567871094
4609 1666.70458984375
4645 1675.82641601562
4639 1673.6962890625
4588 1656.33764648438
4607 1662.18383789062
4634 1673.14636230469
4640 1675.62756347656
4614 1665.75012207031
4543 1637.57299804688
4640 1675.63403320312
4642 1677.61950683594
4490 1617.66430664062
4644 1673.71569824219
4664 1683.78942871094
4634 1673.98852539062
4641 1676.13000488281
4639 1675.59118652344
4798 1736.36242675781
4622 1666.52124023438
4613 1665.59448242188
4634 1673.55187988281
4646 1675.17590332031
4637 1671.09533691406
4619 1664.79772949219
4619 1664.17321777344
4616 1664.06420898438
4646 1677.43383789062
4632 1672.69299316406
4652 1675.88220214844
4642 1672.697265625
4640 1673.40893554688
4634 1673.17724609375
4626 1669.77697753906
4617 1665.73852539062
4443 1600.00756835938
4612 1662.30834960938
4628 1671.31030273438
4634 1671.58947753906
4613 1662.55505371094
4642 1674.63952636719
4636 1673.38647460938
4643 1676.73486328125
4643 1676.62731933594
4648 1674.4599609375
4618 1670.12158203125
4611 1663.58459472656
4620 1662.83837890625
4609 1665.22827148438
4638 1672.83618164062
4621 1662.857421875
4638 1673.18701171875
4636 1673.51342773438
4636 1676.44091796875
4634 1673.93872070312
4616 1664.9912109375
4636 1672.1337890625
4629 1675.32849121094
4616 1664.40783691406
4638 1672.65173339844
4610 1665.15051269531
4640 1673.33459472656
4615 1663.52600097656
4631 1671.88854980469
4620 1666.19665527344
4604 1663.6728515625
4637 1674.94018554688
4643 1673.65185546875
4610 1666.18298339844
4636 1674.84753417969
4641 1670.0869140625
4611 1661.646484375
4635 1670.603515625
4640 1671.3359375
4641 1674.35705566406
4642 1676.71569824219
4646 1675.50073242188
4622 1664.83508300781
4704 1701.3740234375
4638 1675.30639648438
4636 1674.58630371094
4638 1674.35180664062
4636 1671.07727050781
4631 1671.53820800781
4638 1675.51770019531
4597 1664.037109375
4610 1658.2431640625
4637 1674.82568359375
4636 1673.01586914062
4612 1663.87634277344
4640 1672.78454589844
4637 1677.92932128906
4639 1675.03405761719
4611 1668.49096679688
4609 1663.24450683594
4639 1672.25122070312
4636 1675.03515625
4638 1671.62329101562
4632 1671.78918457031
4641 1674.685546875
4439 1600.0166015625
4634 1672.7724609375
4639 1675.18432617188
4644 1673.71313476562
4604 1662.1572265625
4617 1663.65258789062
4601 1662.36474609375
4635 1675.08032226562
4639 1674.14392089844
4628 1672.64929199219
4640 1674.35327148438
4644 1678.11413574219
4607 1660.99255371094
4610 1664.615234375
4640 1675.45544433594
4618 1665.81079101562
4634 1672.32861328125
4624 1665.71313476562
4632 1675.05310058594
4643 1676.07165527344
4618 1664.53454589844
4612 1662.20593261719
4554 1638.8857421875
4637 1672.85485839844
4605 1658.92883300781
4474 1610.8603515625
4561 1642.20263671875
4637 1673.30627441406
4642 1673.41955566406
4641 1675.36022949219
4634 1673.046875
4636 1674.23669433594
4641 1676.41650390625
4637 1673.20007324219
4615 1666.69287109375
4634 1672.95678710938
4644 1676.56774902344
4619 1665.66613769531
4609 1662.53588867188
4634 1673.37182617188
4557 1647.95251464844
4611 1665.220703125
4650 1673.04089355469
4588 1653.51538085938
4613 1664.44323730469
4647 1677.42614746094
4431 1595.82177734375
4644 1676.26879882812
4638 1672.73840332031
4650 1680.87255859375
4797 1731.35107421875
4649 1677.29467773438
4609 1663.51013183594
4629 1672.80920410156
4631 1664.04467773438
4632 1672.35754394531
4613 1664.43127441406
4619 1666.55883789062
4589 1659.75073242188
4638 1673.69592285156
4615 1664.42175292969
4642 1675.92065429688
4651 1674.26513671875
4616 1665.47583007812
4615 1665.66381835938
4642 1674.27600097656
4685 1691.16955566406
4641 1672.94885253906
4615 1662.85144042969
4611 1661.93078613281
4640 1674.50561523438
4644 1676.34204101562
4616 1664.70837402344
4637 1673.84375
4636 1674.21484375
4609 1662.60974121094
4635 1674.23754882812
4638 1674.05456542969
4640 1674.31494140625
4630 1670.71813964844
4551 1643.44738769531
4643 1673.75659179688
4651 1672.72204589844
4609 1663.04907226562
4639 1674.72033691406
4639 1677.8818359375
4620 1666.58483886719
4633 1672.83813476562
4632 1673.93408203125
4613 1666.9970703125
4613 1663.98059082031
4610 1664.10034179688
4641 1674.97607421875
4606 1661.00012207031
4644 1674.23327636719
4618 1666.9462890625
4638 1673.83740234375
4637 1673.32934570312
4641 1671.62829589844
4725 1710.70446777344
4633 1674.08630371094
4615 1664.95581054688
4639 1674.59545898438
4614 1664.58654785156
4638 1673.74438476562
4642 1673.57873535156
4616 1664.06982421875
4630 1673.27526855469
4641 1674.84106445312
4647 1675.01965332031
4632 1672.33630371094
4637 1673.17895507812
4636 1675.13635253906
4616 1664.54162597656
4668 1689.08447265625
4639 1676.00891113281
4643 1674.96594238281
4640 1675.130859375
4612 1662.14343261719
4638 1671.13342285156
4615 1667.669921875
4636 1674.67626953125
4633 1673.25415039062
4641 1673.0439453125
4637 1675.63330078125
4640 1674.67114257812
4608 1664.15673828125
4608 1661.41235351562
4638 1674.92333984375
4614 1664.32019042969
4615 1665.94226074219
4649 1674.84912109375
4604 1661.94921875
4637 1674.16674804688
4620 1670.13134765625
4635 1671.59204101562
4633 1670.03955078125
4609 1663.19763183594
4651 1676.25549316406
4642 1674.41540527344
4637 1671.69226074219
4635 1675.642578125
4633 1672.87951660156
4620 1664.33386230469
4424 1591.49389648438
4611 1666.16516113281
4640 1674.10083007812
4664 1683.84521484375
4618 1662.09509277344
4647 1675.74572753906
4665 1686.67517089844
4635 1670.36975097656
4630 1666.04248046875
4614 1662.96203613281
4643 1673.29907226562
4626 1670.32946777344
4640 1673.36340332031
4630 1670.41821289062
4638 1674.36364746094
4637 1672.17016601562
4616 1665.14343261719
4644 1674.07543945312
4639 1674.04260253906
4607 1662.42907714844
4627 1671.76013183594
4583 1656.7587890625
4629 1671.80517578125
4610 1664.14709472656
4617 1662.93139648438
4635 1675.52722167969
4643 1672.65710449219
4614 1664.45239257812
4640 1673.13940429688
4637 1674.22351074219
4637 1674.93334960938
4640 1673.33959960938
4637 1673.61096191406
4637 1671.8837890625
4642 1674.34545898438
4640 1674.46911621094
4612 1666.31579589844
4615 1664.10192871094
4639 1677.29138183594
4604 1662.04577636719
4640 1674.74279785156
4602 1660.69482421875
4637 1672.41381835938
4634 1673.45764160156
4624 1668.26989746094
4629 1672.05126953125
4648 1674.69104003906
4635 1671.3818359375
4635 1673.02526855469
4609 1665.99694824219
4615 1664.30163574219
4629 1674.62438964844
4640 1674.6083984375
4637 1671.50207519531
4626 1666.34387207031
4629 1671.06811523438
4642 1672.54211425781
4619 1668.09692382812
4637 1671.65356445312
4609 1662.9140625
4637 1672.47839355469
4638 1672.21899414062
4608 1663.76550292969
4617 1665.76501464844
4646 1675.18786621094
4635 1674.35205078125
4612 1666.71667480469
4636 1673.52233886719
4612 1663.02978515625
4639 1673.76623535156
4638 1673.7158203125
4635 1675.7470703125
4620 1660.24963378906
4634 1672.89221191406
4638 1672.79309082031
4643 1673.95666503906
4641 1674.78845214844
4637 1673.34350585938
4634 1673.0302734375
4628 1672.20104980469
4635 1672.61743164062
4609 1665.49841308594
4602 1662.9931640625
4614 1663.60473632812
4608 1661.41052246094
4607 1662.41296386719
4635 1672.57092285156
4617 1668.17980957031
4630 1672.56115722656
4422 1592.51916503906
4635 1675.20288085938
4604 1658.46997070312
4607 1662.48889160156
4603 1657.31469726562
4636 1673.77099609375
4631 1671.66442871094
4608 1662.21264648438
4632 1673.69006347656
4607 1664.16174316406
4613 1665.23278808594
4637 1672.42236328125
4613 1663.81982421875
4633 1674.46569824219
4628 1672.25256347656
4629 1672.34240722656
4613 1665.82800292969
4621 1663.77404785156
4607 1663.17443847656
4640 1673.39282226562
4633 1673.19970703125
4601 1656.89196777344
4643 1675.45544433594
4630 1673.17468261719
4641 1673.86694335938
4608 1662.17590332031
4614 1662.71179199219
4632 1672.65344238281
4637 1672.63171386719
4608 1663.09814453125
4636 1672.34619140625
4641 1676.56140136719
4611 1662.88012695312
4607 1664.93188476562
4629 1671.20227050781
4637 1676.44580078125
4636 1673.51123046875
4631 1673.84594726562
4639 1672.7646484375
4637 1673.84265136719
4634 1673.39526367188
4638 1674.85717773438
4616 1664.84436035156
4639 1675.59411621094
4607 1662.87219238281
4614 1666.18969726562
4633 1673.84143066406
4636 1676.28833007812
4607 1665.41040039062
4629 1672.29809570312
4617 1663.6171875
4649 1676.94543457031
4611 1663.47265625
4637 1673.11450195312
4654 1675.6337890625
4637 1671.73889160156
4641 1674.95959472656
4605 1664.87805175781
4633 1675.61315917969
4605 1663.42797851562
4634 1672.79040527344
4633 1672.80798339844
4634 1672.83361816406
4439 1597.41760253906
4633 1670.3671875
4615 1664.09887695312
4613 1663.19702148438
4612 1663.86145019531
4612 1668.69067382812
4648 1674.22875976562
4637 1671.85803222656
4634 1670.7470703125
4639 1674.3759765625
4635 1672.39868164062
4611 1663.84338378906
4636 1672.63146972656
4636 1674.470703125
4605 1659.56713867188
4635 1673.56994628906
4645 1674.56616210938
4639 1671.93273925781
4634 1676.41076660156
4610 1665.31469726562
4617 1664.62744140625
4636 1673.52502441406
4615 1664.37341308594
4637 1673.48474121094
4619 1665.88781738281
4604 1663.97998046875
4637 1675.4140625
4634 1673.54223632812
4612 1666.37255859375
4635 1672.78454589844
4604 1662.67663574219
4653 1683.93872070312
4608 1663.4443359375
4642 1671.59436035156
4579 1652.22131347656
4615 1664.88024902344
4608 1662.18566894531
4809 1741.43090820312
4636 1678.06555175781
4638 1671.99658203125
4641 1674.20031738281
4633 1672.1435546875
4642 1672.36071777344
4614 1665.42163085938
4611 1663.13146972656
4411 1587.26477050781
4637 1676.64221191406
4609 1659.00451660156
4604 1662.71704101562
4629 1671.13415527344
4639 1673.55017089844
4644 1672.43627929688
4610 1662.86462402344
4613 1662.97387695312
4608 1661.75866699219
4638 1672.59582519531
4635 1673.68469238281
4634 1672.21044921875
4619 1663.64453125
4609 1662.16259765625
4630 1668.12854003906
4650 1675.11352539062
4634 1673.99340820312
4638 1672.60925292969
4639 1674.58740234375
4645 1676.27490234375
4607 1661.36389160156
4639 1673.3173828125
4615 1663.44445800781
4608 1662.02294921875
4641 1673.15930175781
4608 1664.10876464844
4585 1654.99768066406
4614 1663.25708007812
4647 1670.701171875
4631 1671.84118652344
4642 1673.001953125
4639 1673.97570800781
4617 1664.83837890625
4610 1662.02111816406
4640 1672.13537597656
4604 1657.83276367188
4615 1661.61022949219
4638 1678.46398925781
4631 1672.62536621094
4466 1608.28442382812
4615 1665.43615722656
4637 1672.04370117188
4617 1662.78393554688
4604 1663.21765136719
4637 1673.20971679688
4644 1673.87341308594
4636 1674.33837890625
4637 1672.5517578125
4636 1669.67443847656
4581 1656.96643066406
4644 1673.66003417969
4628 1671.96618652344
4614 1661.66137695312
4633 1672.47595214844
4637 1673.19677734375
4636 1674.84790039062
4628 1672.76306152344
4641 1673.529296875
4636 1675.05981445312
4633 1674.79089355469
4646 1672.3076171875
4613 1661.55285644531
4637 1673.47717285156
4632 1674.23474121094
4610 1664.07604980469
4634 1670.61791992188
4483 1614.66979980469
4635 1674.02502441406
4630 1671.50671386719
4645 1677.34533691406
4617 1666.43981933594
4617 1662.21459960938
4642 1676.03759765625
4644 1671.83923339844
4639 1674.13427734375
4598 1658.84704589844
4640 1674.94934082031
4633 1673.23669433594
4638 1671.23193359375
4633 1673.64929199219
4609 1663.41784667969
4609 1663.48120117188
4646 1673.57678222656
4636 1673.79150390625
4602 1655.59802246094
4611 1664.07092285156
4635 1674.08093261719
4616 1663.96838378906
4630 1674.49536132812
4642 1674.25476074219
4651 1673.82788085938
4642 1674.74670410156
4639 1672.96142578125
4631 1672.14807128906
4611 1661.78308105469
4631 1670.51281738281
4634 1674.05346679688
4608 1663.146484375
4646 1675.10656738281
4668 1683.5810546875
4634 1671.84375
4636 1672.89880371094
4634 1673.31140136719
4630 1675.92761230469
4637 1673.86743164062
4621 1663.64013671875
4765 1722.04333496094
4614 1662.24670410156
4728 1708.40417480469
4639 1675.70446777344
4632 1672.58325195312
4637 1674.95983886719
4597 1659.80712890625
4608 1668.44348144531
4608 1665.91735839844
4637 1675.77575683594
4607 1661.4619140625
4634 1672.58972167969
4639 1672.09436035156
4633 1673.05004882812
4618 1664.85559082031
4636 1672.72961425781
4635 1672.28332519531
4634 1674.52062988281
4641 1675.40368652344
4630 1671.75329589844
4635 1672.95959472656
4612 1666.90356445312
4636 1673.11486816406
4615 1664.33898925781
4646 1674.90087890625
4627 1671.26025390625
4633 1671.42932128906
4636 1674.95031738281
4638 1673.11010742188
4633 1671.62573242188
4633 1671.86303710938
4630 1672.60107421875
4633 1674.21875
4620 1663.62976074219
4617 1662.97717285156
4638 1674.28259277344
4637 1675.75512695312
4631 1672.37475585938
4449 1600.79211425781
4631 1671.96423339844
4641 1673.89184570312
4600 1662.17590332031
4673 1689.56420898438
4637 1670.3837890625
4636 1673.25537109375
4640 1673.96142578125
4639 1674.056640625
4617 1666.71032714844
4641 1674.81311035156
4431 1591.67431640625
4638 1674.46020507812
4605 1661.517578125
4639 1672.10632324219
4482 1611.36364746094
4617 1659.79748535156
4610 1661.41381835938
4643 1674.95764160156
4597 1657.89758300781
4619 1663.88977050781
4633 1673.33947753906
4634 1674.01599121094
4638 1674.74633789062
4633 1671.99572753906
4646 1674.33508300781
4622 1669.49157714844
4612 1663.86547851562
4618 1664.58349609375
4633 1673.46801757812
4640 1675.60974121094
4609 1661.50769042969
4637 1671.72692871094
4631 1669.64855957031
4614 1663.8232421875
4617 1663.84118652344
4611 1663.37121582031
4612 1663.71447753906
4641 1675.32727050781
4617 1663.88354492188
4629 1672.30798339844
4614 1662.48217773438
4636 1672.79895019531
4565 1649.85205078125
4632 1668.720703125
4634 1676.48950195312
4638 1674.16809082031
4639 1674.91516113281
4635 1674.6865234375
4574 1649.57214355469
4572 1653.63073730469
4613 1662.74047851562
4559 1641.31457519531
4610 1662.26892089844
4634 1674.09106445312
4636 1673.96203613281
4638 1672.24682617188
4639 1675.1650390625
4638 1674.70397949219
4625 1672.41137695312
4644 1674.94946289062
4643 1675.09802246094
4619 1663.95776367188
4618 1665.5078125
4605 1660.84741210938
4636 1673.97839355469
4614 1665.25305175781
4633 1674.4248046875
4612 1661.13439941406
4640 1676.19860839844
4591 1656.84375
4643 1675.51049804688
4601 1661.7802734375
4635 1672.72973632812
4636 1673.5244140625
4639 1673.8525390625
4578 1653.41796875
4636 1675.35717773438
4634 1673.94445800781
4613 1666.66455078125
4641 1676.46069335938
4639 1674.62731933594
4643 1672.43249511719
4438 1596.33032226562
4634 1672.73547363281
4632 1672.85791015625
4639 1672.94128417969
4636 1674.80322265625
4614 1665.07653808594
4634 1674.18994140625
4639 1672.80908203125
4637 1674.40832519531
4642 1674.54760742188
4602 1661.84948730469
4634 1673.03466796875
4618 1663.99365234375
4640 1673.02807617188
4640 1673.21801757812
4627 1671.75280761719
4628 1674.17138671875
4639 1673.0185546875
4641 1674.32739257812
4637 1671.74841308594
4615 1664.70080566406
4637 1671.62585449219
4633 1672.8115234375
4627 1664.78698730469
4537 1637.24401855469
4636 1673.59619140625
4589 1659.70947265625
4643 1673.85400390625
4633 1672.75170898438
4600 1659.80297851562
4627 1676.11401367188
4636 1674.3837890625
4637 1677.44189453125
4635 1673.99426269531
4635 1673.76904296875
4616 1668.58227539062
4636 1673.22924804688
4610 1663.03051757812
4607 1662.42907714844
4645 1676.56774902344
4622 1665.26428222656
4641 1673.25646972656
4781 1729.38427734375
4640 1674.33935546875
4606 1660.17529296875
4630 1670.13781738281
4638 1674.49560546875
4615 1662.15979003906
4637 1671.26733398438
4640 1673.97204589844
4615 1664.81042480469
4635 1673.74035644531
4611 1663.72448730469
4635 1674.14819335938
4641 1680.63806152344
4611 1663.30834960938
4607 1663.31311035156
4639 1671.90197753906
4633 1673.966796875
4612 1662.50646972656
4627 1672.8427734375
4609 1663.63623046875
4603 1661.71228027344
4611 1664.44689941406
4629 1671.44140625
4638 1671.69055175781
4630 1665.92175292969
4638 1671.9208984375
4577 1650.20031738281
4731 1708.43005371094
4638 1672.72802734375
4642 1676.87255859375
4630 1671.63061523438
4637 1672.06481933594
4639 1672.73266601562
4587 1654.81774902344
4617 1661.72778320312
4651 1675.66821289062
4613 1662.57531738281
4638 1672.8544921875
4630 1672.90197753906
4608 1662.73779296875
4608 1662.59399414062
4635 1672.78369140625
4619 1664.59313964844
4607 1669.3505859375
4658 1681.64855957031
4637 1672.43615722656
4640 1675.73669433594
4635 1672.89953613281
4636 1674.322265625
4630 1673.94641113281
4645 1674.74267578125
4637 1674.35668945312
4639 1674.22131347656
4637 1672.72473144531
4614 1661.85656738281
4635 1673.11572265625
4635 1673
4637 1673.47973632812
4640 1673.15710449219
4614 1663.69165039062
4617 1664.47119140625
4633 1672.14270019531
4631 1674.19958496094
4636 1674.04541015625
4649 1673.06982421875
4634 1674.2490234375
4636 1673.94848632812
4634 1673.63745117188
4632 1674.36193847656
4636 1673.58032226562
4606 1663.4873046875
4516 1629.91149902344
4638 1673.52294921875
4614 1664.29187011719
4631 1673.84997558594
4612 1663.427734375
4607 1664.85278320312
4632 1672.453125
4643 1675.63623046875
4644 1675.55322265625
4623 1667.36950683594
4609 1662.15673828125
4759 1719.29541015625
4639 1672.86145019531
4606 1656.05883789062
4636 1674.34509277344
4607 1661.90441894531
4632 1673.49658203125
4632 1674.15869140625
4615 1665.27954101562
4608 1664.078125
4616 1662.85412597656
4635 1677.51977539062
4621 1665.31506347656
4637 1674.54406738281
4639 1673.66723632812
4632 1674.3505859375
4618 1667.31433105469
4638 1674.05261230469
4615 1663.07373046875
4608 1666.85485839844
4612 1663.98522949219
4624 1663.39953613281
4610 1664.38488769531
4635 1673.22778320312
4607 1663.5654296875
4601 1662.70556640625
4641 1672.18676757812
4650 1679.94897460938
4612 1661.47021484375
4639 1672.60473632812
4637 1674.62231445312
4441 1598.78186035156
4638 1672.76696777344
4604 1663.12255859375
4609 1664.19799804688
4605 1663.68139648438
4614 1662.81640625
4608 1663.71423339844
4641 1675.24377441406
4635 1673.66735839844
4641 1676.7861328125
4614 1662.61047363281
4631 1673.5341796875
4615 1663.60205078125
4631 1675.26525878906
4642 1673.71618652344
4639 1675.20935058594
4645 1676.02868652344
4635 1672.31079101562
4639 1674.69970703125
4637 1674.20434570312
4641 1672.7607421875
4637 1672.17932128906
4638 1671.87109375
4640 1672.18408203125
4634 1673.68212890625
4624 1659.81958007812
4638 1674.22143554688
4612 1661.01391601562
4614 1664.15783691406
4629 1670.25329589844
4638 1674.78295898438
4613 1663.64086914062
4611 1666.17138671875
4612 1661.79846191406
4625 1672.01098632812
4609 1664.56274414062
4615 1662.7216796875
4633 1672.02770996094
4604 1660.15490722656
4636 1674.82446289062
4639 1674.86254882812
4607 1662.21655273438
4627 1672.33837890625
4654 1677.79772949219
4588 1657.70581054688
4638 1673.98986816406
4635 1672.962890625
4625 1672.51501464844
4785 1732.36389160156
4640 1672.73327636719
4634 1673.43481445312
4638 1673.43054199219
4595 1658.56140136719
4639 1675.51416015625
4643 1673.57739257812
4598 1656.75634765625
4633 1673.56860351562
4544 1637.54248046875
4637 1672.92712402344
4500 1619.94311523438
4562 1643.11547851562
4635 1672.51342773438
4613 1668.29235839844
4613 1662.66577148438
4614 1664.00744628906
4607 1663.21704101562
4631 1671.541015625
4611 1664.404296875
4640 1674.64233398438
4636 1672.85620117188
4610 1662.82702636719
4610 1662.98486328125
4578 1654.6474609375
4632 1668.57421875
4588 1660.83435058594
4594 1661.48876953125
4608 1663.56237792969
4636 1674.6455078125
4608 1663.63696289062
4640 1677.53540039062
4606 1661.49462890625
4634 1669.69580078125
4630 1675.10278320312
4649 1674.85998535156
4619 1668.57067871094
4613 1661.30798339844
4607 1661.61560058594
4642 1674.74255371094
4631 1670.07629394531
4473 1610.06164550781
4635 1673.19311523438
4635 1673.08337402344
4638 1672.01745605469
4638 1672.91809082031
4636 1672.03979492188
4610 1661.0263671875
4631 1673.1572265625
4640 1673.44702148438
4648 1675.2939453125
4631 1673.11791992188
4636 1671.79772949219
4557 1641.12463378906
4628 1670.63891601562
4609 1662.59204101562
4637 1672.51916503906
4633 1673.41125488281
4609 1663.26550292969
4641 1675.77111816406
4635 1672.84680175781
4638 1675.21459960938
4620 1667.49462890625
4633 1674.49194335938
4564 1652.05725097656
4630 1671.13403320312
4612 1664.912109375
4614 1663.41906738281
4613 1666.77587890625
4647 1673.45263671875
4630 1671.86657714844
4590 1659.27819824219
4611 1665.41052246094
4635 1674.39147949219
4618 1664.26171875
4637 1672.03503417969
4605 1663.86254882812
4615 1662.91833496094
4639 1673.58459472656
4472 1610.34533691406
4633 1674.99853515625
4585 1656.23828125
4622 1669.30297851562
4626 1663.46435546875
4639 1673.30810546875
4636 1673.15100097656
4632 1673.34399414062
4607 1661.15625
4637 1673.42993164062
4610 1665.54321289062
4634 1676.08227539062
4645 1672.57177734375
4616 1663.35632324219
4637 1674.63098144531
4639 1672.10363769531
4611 1662.33032226562
4640 1674.580078125
4446 1596.6142578125
4612 1666.02868652344
4632 1673.80236816406
4618 1668.02221679688
4625 1670.33898925781
4631 1670.12219238281
4609 1661.49304199219
4619 1662.64807128906
4631 1670.41735839844
4599 1663.39807128906
4633 1673.08630371094
4638 1675.29895019531
4642 1674.00085449219
4629 1672.12548828125
4613 1663.31872558594
4608 1665.28271484375
4607 1662.94494628906
4634 1672.64624023438
4605 1663.73095703125
4637 1670.41857910156
4575 1653.13830566406
4637 1672.67626953125
4633 1671.58276367188
4610 1665.16455078125
4629 1670.47265625
4611 1661.60046386719
4635 1675.6396484375
4634 1674.08764648438
4587 1654.16125488281
4638 1672.46130371094
4638 1672.08520507812
4641 1672.26684570312
4595 1659.11352539062
4607 1663.72314453125
4637 1673.1767578125
4785 1734.12463378906
4644 1675.72570800781
4643 1677.46276855469
4640 1674.26452636719
4621 1664.75219726562
4631 1671.36547851562
4607 1661.90087890625
4645 1675.24291992188
4649 1675.998046875
4598 1658.2763671875
4606 1660.8408203125
4639 1674.62609863281
4605 1665.45483398438
4638 1675.00146484375
4640 1673.65148925781
4642 1674.03601074219
4640 1672.94006347656
4607 1661.92541503906
4643 1673.09069824219
4612 1663.42858886719
4634 1672.34716796875
4650 1674.51745605469
4607 1664.45092773438
4613 1664.734375
4617 1663.79223632812
4625 1668.35070800781
4638 1674.05017089844
4646 1674.00354003906
4640 1673.54638671875
4641 1672.00317382812
4640 1674.26989746094
4641 1672.24572753906
4614 1663.44641113281
4612 1663.61596679688
4629 1669.91125488281
4610 1656.12548828125
4639 1676.40893554688
4641 1675.5234375
4636 1673.93420410156
4638 1669.80541992188
4638 1675.40161132812
4647 1670.53747558594
4616 1665.029296875
4643 1676.56420898438
4638 1671.283203125
4638 1670.68713378906
4494 1619.21984863281
4645 1674.30725097656
4634 1669.86157226562
4615 1664.00634765625
4610 1661.15393066406
4640 1673.67529296875
4634 1671.76623535156
4640 1673.65991210938
4627 1670.53454589844
4643 1673.75048828125
4634 1671.41931152344
4606 1663.68371582031
4633 1672.62829589844
4616 1666.609375
4633 1674.07360839844
4611 1662.40966796875
4638 1673.65795898438
4607 1663.99206542969
4617 1663.51477050781
4725 1704.13513183594
4641 1673.29077148438
4637 1672.92248535156
4654 1675.1201171875
4641 1674.92993164062
4637 1674.490234375
4636 1674.03442382812
4612 1665.92443847656
4457 1602.61682128906
4632 1672.58142089844
4638 1671.69885253906
4626 1671.06115722656
4634 1670.84912109375
4643 1675.95715332031
4611 1664.78601074219
4639 1671.72924804688
4582 1655.32275390625
4641 1675.95324707031
4609 1664.29809570312
4644 1676.75134277344
4648 1677.10815429688
4640 1675.24291992188
4633 1675.89709472656
4639 1674.90344238281
4643 1672.17016601562
4574 1654.53869628906
4636 1674.65771484375
4610 1660.4501953125
4630 1675.44494628906
4641 1669.79736328125
4644 1672.83752441406
4630 1674.16589355469
4627 1674.55163574219
4628 1672.96166992188
4635 1673.10375976562
4618 1665.64172363281
4636 1675.98583984375
4643 1674.15307617188
4610 1662.98400878906
4644 1676.77673339844
4633 1672.23168945312
4643 1675.18579101562
4641 1674.15185546875
4634 1674.14099121094
4643 1674.56823730469
4635 1675.880859375
4647 1679.61059570312
4613 1663.49060058594
4627 1673.38696289062
4640 1674.56030273438
4637 1673.83972167969
4620 1666.61633300781
4615 1664.68212890625
4613 1666.79284667969
4584 1652.8564453125
4611 1664.373046875
4633 1672.30017089844
4640 1672.66198730469
4423 1588.62829589844
4632 1670.89477539062
4633 1671.39074707031
4636 1671.65588378906
4612 1660.60290527344
4638 1672.05163574219
4643 1672.73229980469
4641 1674.01428222656
4647 1675.49291992188
4645 1674.43237304688
4635 1673.75891113281
4633 1672.08288574219
4633 1673.55505371094
4640 1674.96020507812
4635 1672.36560058594
4677 1686.53784179688
4609 1664.04272460938
4633 1673.79028320312
4641 1674.9658203125
4571 1649.57531738281
4609 1664.34509277344
4654 1678.66259765625
4615 1664.97814941406
4639 1674.49475097656
4640 1675.08544921875
4612 1663.96936035156
4638 1673.19104003906
4637 1673.15466308594
4641 1676.68200683594
4639 1672.87036132812
4654 1676.75830078125
4456 1602.74829101562
4648 1673.15710449219
4634 1673.3330078125
4634 1673.3125
4616 1664.71020507812
4642 1674.38122558594
4637 1678.20239257812
4633 1672.24584960938
4634 1673.51135253906
4646 1675.99340820312
4482 1612.955078125
4635 1673.36328125
4635 1673.21484375
4633 1676.77941894531
4615 1663.61767578125
4605 1661.44177246094
4610 1662.20983886719
4616 1666.14270019531
4637 1673.71813964844
4609 1663.361328125
4637 1670.61340332031
4502 1620.63293457031
4638 1672.2333984375
4637 1672.17321777344
4628 1674.55041503906
4545 1638.60412597656
4634 1674.64331054688
4643 1674.68688964844
4635 1673.15832519531
4594 1660.67700195312
4642 1674.25903320312
4632 1671.22216796875
4617 1664.08728027344
4576 1649.44616699219
4628 1668.72802734375
4618 1662.73352050781
4617 1665.2080078125
4611 1663.70910644531
4634 1673.45935058594
4632 1672.08020019531
4619 1670.78686523438
4439 1600.63720703125
4638 1674.04211425781
4636 1672.84484863281
4507 1622.21337890625
4606 1662.12939453125
4610 1663.72033691406
4630 1672.48254394531
4642 1675.54907226562
4641 1674.15759277344
4631 1671.74194335938
4636 1672.76611328125
4617 1664.94604492188
4612 1662.02282714844
4646 1678.11853027344
4611 1664.92492675781
4639 1673.47827148438
4625 1676.2802734375
4617 1665.66857910156
4634 1674.26611328125
4648 1677.19836425781
4630 1670.47546386719
4630 1672.57751464844
4606 1662.57885742188
4639 1673.52795410156
4632 1672.97814941406
4616 1664.72119140625
4638 1674.26928710938
4642 1675.41918945312
4634 1675.59399414062
4636 1673.04748535156
4615 1664.13427734375
4646 1677.77307128906
4651 1682.27709960938
4641 1669.20397949219
4469 1611.78625488281
4637 1672.82177734375
4601 1660.72497558594
4641 1671.431640625
4579 1655.13659667969
4626 1668.50817871094
4619 1662.20153808594
4608 1662.14453125
4617 1663.01708984375
4632 1672.99108886719
4617 1662.19055175781
4629 1669.70043945312
4634 1672.6875
4640 1673.66723632812
4613 1663.25463867188
4639 1675.61047363281
4407 1584.16625976562
4623 1663.26489257812
4638 1672.63623046875
4639 1672.30529785156
4637 1675.08251953125
4616 1664.31640625
4636 1672.64636230469
4623 1668.48181152344
4630 1674.13330078125
4635 1672.15588378906
4635 1673.57568359375
4642 1672.84252929688
4638 1674.39624023438
4602 1664.04052734375
4635 1667.19580078125
4641 1676.0703125
4617 1660.6875
4636 1673.35717773438
4469 1607.85900878906
4641 1674.91772460938
4616 1664.28393554688
4597 1657.84399414062
4639 1675.71411132812
4639 1673.88671875
4634 1673.32958984375
4643 1676.70654296875
4631 1673.9443359375
4608 1663.93481445312
4636 1674.34765625
4609 1662.06164550781
4643 1674.14489746094
4613 1664.61560058594
4623 1665.21459960938
4610 1664.34118652344
4633 1672.41381835938
4638 1671.44348144531
4640 1674.20397949219
4614 1665.3447265625
4632 1676.40197753906
4611 1663.88293457031
4623 1665.71716308594
4619 1666.4609375
4617 1662.00732421875
4659 1680.92724609375
4633 1671.64123535156
4631 1675.81066894531
4609 1663.34777832031
4616 1661.23156738281
4612 1662.36926269531
4637 1672.1689453125
4614 1663.63415527344
4421 1589.00939941406
4610 1664.73266601562
4609 1664.26257324219
4640 1672.9345703125
4637 1675.54272460938
4647 1676.22143554688
4631 1675.03186035156
4635 1674.13610839844
4635 1674.0263671875
4633 1674.08288574219
4613 1664.72473144531
4612 1663.98156738281
4635 1673.31188964844
4638 1674.96533203125
4598 1656.7939453125
4606 1660.78527832031
4640 1671.71984863281
4637 1672.13549804688
4636 1670.15759277344
4639 1673.20629882812
4598 1658.49926757812
4508 1624.11499023438
4643 1676.78247070312
4609 1662.55126953125
4607 1665.24377441406
4636 1674.61572265625
4645 1677.10424804688
4609 1662.4375
4634 1669.3193359375
4631 1671.34643554688
4585 1657.17468261719
4636 1672.65490722656
4612 1663.00390625
4638 1674.26916503906
4633 1673.45458984375
4616 1667.1708984375
4611 1663.25146484375
4638 1675.39733886719
4637 1674.75073242188
4615 1665.18737792969
4609 1664.58386230469
4636 1674.20886230469
4636 1676.85046386719
4606 1664.56030273438
4615 1663.18896484375
4639 1669.99328613281
4637 1672.31359863281
4608 1662.76403808594
4619 1664.51049804688
4628 1671.38232421875
4634 1671.86926269531
4627 1670.74389648438
4606 1661.72717285156
4634 1669.83581542969
4640 1671.142578125
4646 1674.28088378906
4633 1674.73889160156
4611 1663.6376953125
4632 1671.43005371094
4640 1671.81726074219
4643 1673.93078613281
4656 1682.35205078125
4643 1675.09448242188
4640 1674.00708007812
4637 1674.71923828125
4637 1672.95385742188
4638 1673.96569824219
4637 1676.89270019531
4642 1674.48046875
4635 1671.82275390625
4634 1673.8349609375
4578 1650.32043457031
4612 1661.78259277344
4642 1675.33862304688
4615 1664.55224609375
4634 1672.93603515625
4616 1664.181640625
4630 1673.46887207031
4641 1675.63464355469
4637 1674.05639648438
4612 1660.06701660156
4635 1674.81311035156
4606 1662.04748535156
4609 1662.9990234375
4641 1674.71630859375
4648 1672.93920898438
4611 1663.36022949219
4632 1672.58422851562
4637 1673.45727539062
4641 1671.77416992188
4636 1672.45202636719
4637 1670.60473632812
4632 1672.845703125
4639 1673.91784667969
4631 1674.76110839844
4650 1680.47033691406
4637 1673.35424804688
4641 1673.44311523438
4637 1674.90234375
4648 1679.46545410156
4641 1673.45092773438
4588 1654.93017578125
4634 1672.45092773438
4636 1671.01538085938
4625 1671.24829101562
4641 1674.01599121094
4637 1674.68640136719
4634 1673.92761230469
4585 1657.21203613281
4643 1675.43054199219
4631 1672.14526367188
4647 1678.39196777344
4626 1669.09826660156
4646 1674.1162109375
4637 1671.61962890625
4633 1673.03747558594
4612 1658.45458984375
4642 1672.18139648438
4634 1676.25
4635 1671.69812011719
4638 1673.171875
4616 1662.87243652344
4637 1674.23266601562
4629 1673.61584472656
4617 1665.90417480469
4613 1662.89636230469
4632 1671.39123535156
4643 1672.79272460938
4603 1659.70935058594
4621 1666.27062988281
4606 1663.60424804688
4642 1674.62194824219
4634 1674.15966796875
4608 1663.41882324219
4646 1674.90283203125
4635 1675.37036132812
4613 1666.03625488281
4635 1673.56896972656
4607 1661.54919433594
4608 1665.08728027344
4614 1663.7666015625
4639 1673.54870605469
4639 1672.53479003906
4613 1662.873046875
4631 1673.81201171875
4611 1664.93005371094
4641 1675.66931152344
4641 1676.00915527344
4638 1678.46423339844
4461 1601.03527832031
4617 1659.7958984375
4644 1673.40454101562
4641 1677.57067871094
4610 1665.74243164062
4642 1674.68371582031
4633 1672.90185546875
4641 1672.58679199219
4637 1673.56555175781
4645 1674.18542480469
4580 1650.99975585938
4576 1655.04211425781
4636 1672.52136230469
4615 1666.73388671875
4610 1664.27685546875
4636 1674.85070800781
4636 1674.68383789062
4636 1673.02282714844
4603 1664.28259277344
4633 1670.91735839844
4631 1670.17993164062
4613 1662.48425292969
4612 1665.91625976562
4560 1642.01196289062
4609 1660.91296386719
4620 1665.95031738281
4607 1661.83410644531
4612 1662.54345703125
4641 1672.31140136719
4633 1671.59326171875
4644 1673.84130859375
4607 1662.88220214844
4616 1668.76208496094
4606 1662.41564941406
4613 1663.67211914062
4608 1664.19372558594
4645 1674.59045410156
4614 1664.40502929688
4624 1669.70703125
4638 1673.45947265625
4632 1673.857421875
4632 1671.81384277344
4636 1672.38732910156
4637 1673.87487792969
4610 1660.51208496094
4635 1672.9033203125
4642 1670.29736328125
4814 1740.94641113281
4605 1664.00317382812
4632 1673.61376953125
4621 1664.71752929688
4611 1660.79650878906
4637 1674.97778320312
4759 1721.69970703125
4608 1663.12646484375
4609 1662.73840332031
4631 1672.23754882812
4633 1672.80102539062
4639 1671.96875
4631 1670.9140625
4635 1675.12866210938
4634 1673.87658691406
4640 1671.05419921875
4642 1673.58923339844
4600 1657.37341308594
4617 1664.818359375
4629 1669.28491210938
4605 1662.89123535156
4794 1730.28784179688
4642 1673.34838867188
4644 1673.62622070312
4609 1663.58544921875
4643 1676.28247070312
4632 1674.28784179688
4568 1652.11328125
4639 1674.79150390625
4651 1673.99853515625
4645 1672.66247558594
4611 1669.22998046875
4641 1670.50476074219
4636 1671.37878417969
4616 1665.13024902344
4584 1651.78796386719
4644 1674.60131835938
4640 1673.76428222656
4639 1669.63159179688
4636 1673.93481445312
4615 1663.11376953125
4639 1673.64636230469
4504 1622.85180664062
4634 1671.86047363281
4679 1691.28955078125
4646 1674.90417480469
4615 1665.72290039062
4642 1677.01818847656
4618 1666.87780761719
4632 1674.62963867188
4634 1671.30285644531
4516 1629.35729980469
4595 1656.30334472656
4634 1672.98962402344
4638 1672.62316894531
4639 1673.84875488281
4644 1675.98828125
4655 1682.4140625
4613 1665.10986328125
4630 1670.89892578125
4616 1663.46411132812
4610 1662.94763183594
4478 1611.87390136719
4611 1663.20446777344
4642 1674.75158691406
4407 1587.92565917969
4610 1658.78381347656
4636 1677.40490722656
4641 1675.11437988281
4633 1673.53137207031
4610 1664.44934082031
4639 1672.38842773438
4612 1665.8251953125
4636 1671.64953613281
4637 1672.67724609375
4743 1717.30590820312
4631 1672.1904296875
4609 1662.00256347656
4620 1666.02954101562
4636 1676.26086425781
4637 1672.9951171875
4612 1663.73254394531
4614 1664.9814453125
4637 1674.27917480469
4614 1660.71606445312
4650 1673.30700683594
4641 1671.36938476562
4632 1668.22534179688
4627 1668.45812988281
4634 1674.4423828125
4636 1673.38244628906
4631 1675.52368164062
4606 1663.75732421875
4640 1673.95520019531
4609 1662.20288085938
4606 1665.15246582031
4628 1664.79260253906
4623 1667.70715332031
4640 1673.48400878906
4640 1673.34497070312
4641 1671.94445800781
4616 1660.39501953125
4632 1671.3291015625
4622 1663.04284667969
4643 1675.40307617188
4642 1674.01232910156
4623 1670.53112792969
4609 1666.89575195312
4606 1658.61096191406
4641 1673.61596679688
4608 1663.33276367188
4634 1675.52111816406
4611 1663.45239257812
4622 1662.95458984375
4613 1662.49230957031
4649 1675.08618164062
4614 1669.55798339844
4603 1661.87524414062
4609 1662.39477539062
4638 1672.79931640625
4615 1664.71789550781
4636 1673.14343261719
4634 1671.05163574219
4634 1672.74182128906
4603 1662.12658691406
4640 1673.24035644531
4613 1665.63098144531
4610 1662.54016113281
4631 1674.60229492188
4610 1665.48913574219
4611 1663.91345214844
4612 1663.48376464844
4606 1662.06701660156
4640 1674.392578125
4636 1672.04162597656
4620 1664.3369140625
4622 1662.50170898438
4616 1662.32653808594
4638 1674.49853515625
4610 1662.92468261719
4640 1673.23278808594
4640 1673.06005859375
4634 1673.53186035156
4614 1662.79357910156
4607 1662.11828613281
4614 1664.12487792969
4570 1650.63903808594
4630 1673.59997558594
4635 1673.25048828125
4643 1678.42199707031
4614 1666.11828613281
4498 1618.07043457031
4618 1664.31774902344
4609 1660.97448730469
4635 1674.041015625
4613 1663.99047851562
4608 1662.85900878906
4643 1673.68505859375
4622 1667.07385253906
4617 1663.09362792969
4612 1664.69262695312
4610 1664.85681152344
4615 1664.396484375
4611 1665.52429199219
4615 1666.51428222656
4639 1673.20446777344
4635 1671.14392089844
4616 1663.38366699219
4635 1673.57983398438
4572 1651.30004882812
4632 1672.59338378906
4635 1673.84838867188
4640 1673.55017089844
4639 1674.11474609375
4635 1671.97412109375
4611 1663.96728515625
4608 1662.11999511719
4632 1674.02270507812
4639 1672.83959960938
4612 1662.62768554688
4633 1673.37634277344
4640 1673.140625
4614 1664.716796875
4643 1674.37390136719
4638 1672.5166015625
4483 1613.26989746094
4600 1657.38403320312
4633 1674.8388671875
4635 1672.95349121094
4642 1674.279296875
4608 1662.44689941406
4610 1662.21337890625
4638 1675.03137207031
4617 1664.24572753906
4642 1674.84448242188
4661 1682.60095214844
4611 1663.6064453125
4633 1674.24841308594
4640 1677.06359863281
4609 1666.40209960938
4393 1581.79809570312
4618 1667.32763671875
4610 1662.84167480469
4635 1673.904296875
4637 1673.50280761719
4638 1676.44067382812
4642 1673.69616699219
4641 1673.24841308594
4639 1673.17468261719
4603 1662.7138671875
4633 1671.0087890625
4642 1672.20202636719
4638 1674.25463867188
4639 1671.76977539062
4640 1673.55700683594
4633 1672.29724121094
4612 1662.93200683594
4612 1664.74963378906
4613 1660.90026855469
4642 1673.37121582031
4639 1672.72180175781
4628 1673.40454101562
4610 1663.98608398438
4610 1665.50109863281
4610 1665.72546386719
4632 1672.74633789062
4640 1674.9296875
4612 1663.21105957031
4578 1652.119140625
4630 1670.21508789062
4625 1671.24731445312
4630 1673.29406738281
4529 1627.43811035156
4643 1673.55078125
4637 1676.05920410156
4629 1672.27795410156
4617 1662.1103515625
4635 1674.47595214844
4635 1675.14794921875
4637 1672.49353027344
4640 1672.6572265625
4630 1674.62915039062
4636 1674.47570800781
4613 1664.28125
4635 1674.01879882812
4646 1673.39660644531
4607 1664.15661621094
4637 1673.75354003906
4465 1604.85571289062
4638 1676.10009765625
4649 1675.59265136719
4642 1675.42883300781
4611 1662.46447753906
4629 1666.0537109375
4630 1669.6455078125
4634 1672.84924316406
4636 1672.36511230469
4640 1674.32312011719
4608 1662.74353027344
4634 1673.75244140625
4500 1621.58984375
4617 1665.10998535156
4636 1672.30969238281
4635 1675.33642578125
4643 1674.64270019531
4639 1677.30334472656
4640 1677.16455078125
4640 1672.18933105469
4637 1671.96960449219
4631 1671.40173339844
4612 1664.19555664062
4633 1669.8779296875
4630 1672.64807128906
4638 1674.3349609375
4610 1663.34997558594
4643 1672.20471191406
4651 1679.68017578125
4605 1661.95275878906
4640 1674.35144042969
4613 1662.76342773438
4640 1674.71484375
4635 1671.63403320312
4632 1673.14428710938
4637 1672.70495605469
4636 1670.78076171875
4614 1667.4892578125
4632 1671.92834472656
4609 1662.87878417969
4614 1665.88989257812
4615 1665.46838378906
4640 1675.06762695312
4620 1664.552734375
4609 1664.17211914062
4609 1663.58093261719
4610 1663.73400878906
4617 1663.89123535156
4635 1671.1943359375
4605 1663.08837890625
4612 1664.44702148438
4635 1672.45483398438
4641 1673.18322753906
4611 1662.75524902344
4612 1662.44775390625
4637 1673.88671875
4397 1582.75231933594
4641 1673.77099609375
4619 1664.47766113281
4641 1674.47509765625
4634 1672.57482910156
4641 1674.03515625
4615 1663.99523925781
4615 1666.05786132812
4612 1664.80822753906
4603 1663.76245117188
4602 1660.32421875
4637 1672.04943847656
4612 1665.32019042969
4641 1673.37219238281
4632 1674.05712890625
4618 1667.79260253906
4603 1663.89819335938
4644 1675.681640625
4644 1674.58959960938
4617 1664.74792480469
4608 1663.29125976562
4640 1673.98999023438
4608 1661.77722167969
4618 1663.84167480469
4633 1671.40368652344
4618 1666.40380859375
4612 1663.56225585938
4611 1664.466796875
4604 1662.31811523438
4604 1662.85205078125
4635 1674.17041015625
4632 1671.66455078125
4626 1667.49572753906
4694 1694.62939453125
4637 1674.39135742188
4633 1673.90478515625
4637 1674.08959960938
4615 1664.11157226562
4641 1672.50134277344
4613 1662.29943847656
4620 1665.58996582031
4636 1673.90747070312
4616 1664.1484375
4637 1672.53454589844
4639 1674.11865234375
4611 1665.25109863281
4635 1674.41137695312
4610 1665.09448242188
4644 1674.59313964844
4604 1659.43310546875
4628 1668.00646972656
4621 1665.30395507812
4639 1677.00842285156
4617 1663.1630859375
4613 1664.20153808594
4633 1670.58740234375
4596 1662.59838867188
4638 1669.92358398438
4634 1673.74084472656
4612 1665.98010253906
4606 1661.60778808594
4623 1668.21655273438
4629 1664.501953125
4600 1661.80712890625
4639 1674.21142578125
4584 1651.50695800781
4634 1674.47192382812
4634 1674.24291992188
4610 1665.95239257812
4641 1675.35974121094
4638 1675.21948242188
4645 1673.28088378906
4643 1671.3046875
4638 1675.65905761719
4635 1671.59558105469
4634 1670.77758789062
4633 1673.13757324219
4609 1661.68957519531
4637 1674.24401855469
4639 1673.38391113281
4613 1664.34484863281
4643 1676.05078125
4615 1665.17138671875
4634 1672.28723144531
4614 1665.40454101562
4645 1675.44067382812
4640 1672.70593261719
4632 1674.8427734375
4640 1670.56237792969
4636 1674.27355957031
4635 1673.13549804688
4642 1674.14794921875
4806 1737.99780273438
4634 1673.15673828125
4605 1662.33312988281
4592 1656.8388671875
4634 1674.13171386719
4635 1673.11206054688
4646 1674.90991210938
4639 1673.76745605469
4440 1597.31652832031
4619 1667.39892578125
4609 1662.64636230469
4642 1674.30737304688
4627 1666.6201171875
4487 1623.38879394531
4635 1673.27868652344
4616 1665.70385742188
4635 1672.94396972656
4632 1672.52355957031
4609 1664.23889160156
4551 1641.55712890625
4633 1673.384765625
4640 1674.34301757812
4645 1677.71691894531
4589 1660.24926757812
4610 1667.89758300781
4636 1675.43371582031
4605 1663.55249023438
4632 1670.06762695312
4640 1672.18823242188
4607 1662.087890625
4645 1673.93896484375
4641 1675.75500488281
4628 1670.783203125
4615 1665.66564941406
4629 1669.94885253906
4611 1664.92736816406
4612 1662.88195800781
4609 1665.37939453125
4602 1662.18530273438
4613 1664.17651367188
4608 1662.42004394531
4612 1663.38439941406
4629 1674.52038574219
4495 1617.86022949219
4640 1672.71032714844
4633 1671.1552734375
4640 1673.19299316406
4633 1670.4521484375
4630 1670.86242675781
4564 1647.18884277344
4635 1672.759765625
4631 1670.73974609375
4641 1673.20056152344
4617 1665.7626953125
4638 1674.24560546875
4645 1672.18566894531
4638 1672.548828125
4584 1655.38159179688
4632 1673.76867675781
4642 1675.07434082031
4638 1673.31298828125
4637 1672.57116699219
4604 1661.39294433594
4616 1664.77172851562
4652 1678.6796875
4604 1662.19799804688
4638 1675.01513671875
4613 1666.55261230469
4635 1675.02575683594
4637 1673.09289550781
4468 1607.88098144531
4647 1676.30163574219
4592 1656.02282714844
4638 1673.24694824219
4643 1670.10168457031
4636 1671.90979003906
4638 1669.99645996094
4638 1672.9501953125
4564 1648.05322265625
4630 1671.685546875
4630 1674.41625976562
4641 1675.03552246094
4636 1673.16613769531
4619 1671.42297363281
4631 1672.08361816406
4639 1672.10095214844
4624 1669.65930175781
4611 1664.58801269531
4641 1674.48693847656
4614 1664.39611816406
4635 1676.54528808594
4635 1672.66345214844
4631 1674.34387207031
4607 1662.99621582031
4638 1674.15490722656
4635 1670.94445800781
4636 1673.68920898438
4610 1664.17041015625
4641 1673.77819824219
4638 1673.95690917969
4636 1674.48352050781
4612 1663.54357910156
4636 1672.61071777344
4611 1664.24169921875
4615 1665.15478515625
4635 1672.54418945312
4616 1664.34899902344
4611 1664.06774902344
4598 1661.01977539062
4639 1674.43041992188
4639 1673.6083984375
4645 1676.57385253906
4628 1671.32653808594
4615 1663.05822753906
4610 1665.26745605469
4646 1676.18713378906
4634 1672.8173828125
4604 1665.84924316406
4633 1673.70373535156
4637 1673.87426757812
4613 1661.71508789062
4631 1674.46997070312
4625 1664.98022460938
4635 1670.26391601562
4572 1651.77502441406
4637 1672.025390625
4614 1662.76147460938
4637 1676.43981933594
4640 1674.662109375
4634 1672.71325683594
4633 1673.87573242188
4636 1674.5283203125
4610 1661.56433105469
4446 1601.95471191406
4583 1655.06005859375
4606 1656.96948242188
4630 1670.31140136719
4580 1653.71557617188
4644 1674.9755859375
4634 1670.80419921875
4610 1663.12731933594
4609 1662.03381347656
4634 1671.82824707031
4647 1674.21899414062
4644 1674.87634277344
4636 1672.80688476562
4616 1663.3974609375
4446 1599.81579589844
4635 1672.65869140625
4583 1653.51672363281
4613 1665.23083496094
4636 1674.7490234375
4439 1602.44409179688
4632 1674.05053710938
4641 1675.51623535156
4639 1673.87072753906
4641 1673.43627929688
4636 1671.87609863281
4633 1674.43872070312
4639 1672.96252441406
4606 1661.3798828125
4639 1675.16467285156
4613 1663.41162109375
4602 1662.97253417969
4629 1674.68054199219
4612 1664.46813964844
4645 1678.52587890625
4638 1671.45471191406
4607 1664.36657714844
4618 1668.97924804688
4634 1672.88818359375
4632 1672.14501953125
4641 1671.23962402344
4642 1672.97839355469
4617 1667.81030273438
4641 1674.34729003906
4637 1673.29858398438
4612 1665.69848632812
4632 1673.39428710938
4638 1673.7421875
4639 1672.66674804688
4614 1663.85131835938
4615 1665.2548828125
4636 1675.13647460938
4636 1675.39953613281
4639 1672.97155761719
4633 1671.80432128906
4611 1662.78662109375
4618 1666.51135253906
4636 1674.07641601562
4615 1663.19677734375
4644 1672.3447265625
4635 1673.06494140625
4644 1673.76318359375
4609 1662.25830078125
4606 1663.37231445312
4640 1673.90832519531
4636 1670.00170898438
4641 1672.98681640625
4637 1673.197265625
4643 1671.7216796875
4634 1673.65014648438
4644 1676.09240722656
4597 1656.86865234375
4629 1671.20190429688
4611 1662.67358398438
4634 1677.08288574219
4634 1671.90417480469
4629 1672.88684082031
4611 1663.77697753906
4600 1659.18798828125
4638 1675.64831542969
4633 1671.13122558594
4630 1671.12463378906
4634 1671.62548828125
4618 1668.21875
4610 1662.33874511719
4634 1673.13012695312
4640 1674.34350585938
4617 1665.96496582031
4609 1666.25134277344
4638 1673.28796386719
4641 1677.32043457031
4634 1669.52722167969
4647 1676.75549316406
4638 1670.89343261719
4642 1673.15185546875
4580 1653.59509277344
4646 1675.46911621094
4635 1677.10021972656
4606 1662.67919921875
4630 1672.71081542969
4638 1673.09692382812
4637 1674.24914550781
4627 1671.5009765625
4597 1657.64123535156
4628 1670.21765136719
4641 1671.95849609375
4609 1663.60974121094
4644 1671.86047363281
4635 1673.37963867188
4612 1665.95556640625
4612 1664.8583984375
4646 1675.60632324219
4629 1669.12902832031
4637 1671.89318847656
4634 1672.90100097656
4636 1674.1640625
4639 1675.01037597656
4640 1674.03149414062
4632 1672.3359375
4632 1672.06787109375
4634 1675.09912109375
4607 1662.96130371094
4636 1673.01403808594
4635 1673.05798339844
4605 1662.49719238281
4636 1670.15124511719
4610 1662.72302246094
4632 1671.18481445312
4618 1664.77233886719
4640 1673.67932128906
4632 1672.02075195312
4611 1665.623046875
4619 1665.08581542969
4640 1674.36071777344
4638 1673.64929199219
4649 1673.6875
4637 1673.37951660156
4637 1673.0732421875
4607 1662.61010742188
4602 1660.48889160156
4643 1673.00659179688
4608 1665.37255859375
4611 1662.60620117188
4640 1673.45751953125
4632 1672.328125
4605 1664.22900390625
4634 1670.99304199219
4636 1674.30334472656
4612 1660.55749511719
4463 1606.05773925781
4634 1672.7158203125
4643 1673.71691894531
4602 1662.0751953125
4644 1673.77038574219
4634 1672.767578125
4614 1664.44152832031
4608 1662.546875
4637 1671.60021972656
4633 1674.83264160156
4631 1672.17626953125
4633 1671.91186523438
4619 1664.8818359375
4635 1672.13879394531
4526 1636.47583007812
4633 1672.80236816406
4614 1662.958984375
4617 1663.38940429688
4636 1673.74353027344
4638 1675.42053222656
4642 1674.13256835938
4640 1675.25659179688
4645 1674.642578125
4633 1670.67724609375
4641 1671.23205566406
4617 1664.75268554688
4636 1672.72448730469
4639 1675.37976074219
4640 1672.56164550781
4633 1670.71704101562
4628 1672.52978515625
4715 1701.93103027344
4638 1673.03698730469
4667 1685.95080566406
4635 1671.99914550781
4611 1664.49682617188
4628 1670.99353027344
4618 1665.23107910156
4640 1675.74633789062
4638 1672.98205566406
4606 1662.81518554688
4617 1662.70751953125
4637 1670.97229003906
4636 1672.16650390625
4629 1672.04638671875
4620 1661.73828125
4632 1673.51220703125
4636 1674.72607421875
4632 1671.52673339844
4614 1667.51440429688
4641 1677.0869140625
4614 1664.28540039062
4401 1585.09643554688
4607 1662.24645996094
4618 1669.23010253906
4641 1675.51110839844
4636 1673.95202636719
4637 1671.943359375
4612 1666.36437988281
4607 1664.07080078125
4638 1674.28649902344
4625 1668.18530273438
4631 1672.52136230469
4526 1628.7646484375
4610 1665.40905761719
4633 1673.30578613281
4643 1675.36962890625
4606 1662.90405273438
4642 1674.47436523438
4602 1663.95336914062
4636 1673.25451660156
4635 1671.65563964844
4519 1631.63354492188
4638 1674.19982910156
4615 1663.30859375
4609 1662.53344726562
4614 1663.7724609375
4617 1665.74389648438
4633 1674.56726074219
4610 1664.65368652344
4622 1663.83020019531
4575 1648.39233398438
4607 1663.78588867188
4613 1666.10046386719
4610 1663.26062011719
4608 1663.52795410156
4634 1673.51708984375
4608 1661.27954101562
4639 1672.58374023438
4614 1664.66516113281
4637 1674.33056640625
4585 1659.37426757812
4611 1664.75170898438
4635 1675.71008300781
4644 1672.73815917969
4642 1672.94091796875
4609 1662.92077636719
4613 1663.63720703125
4638 1672.08544921875
4613 1664.78332519531
4646 1673.63659667969
4605 1662.63598632812
4634 1670.69812011719
4616 1662.60339355469
4628 1671.1171875
4605 1664.25415039062
4631 1672.69873046875
4637 1673.86206054688
4644 1675.21704101562
4605 1663.43774414062
4635 1674.04406738281
4647 1677.00048828125
4635 1673.53833007812
4633 1673.58044433594
4618 1665.21020507812
4467 1608.36267089844
4644 1675.48913574219
4620 1666.49536132812
4617 1664.01342773438
4615 1664.23046875
4643 1678.48901367188
4639 1675.63745117188
4635 1673.95959472656
4607 1665.134765625
4619 1663.892578125
4644 1674.51550292969
4657 1683.01379394531
4641 1671.98889160156
4627 1671.05712890625
4722 1706.18127441406
4607 1664.88830566406
4620 1666.45324707031
4636 1673.14807128906
4612 1661.22326660156
4638 1673.64172363281
4632 1671.71813964844
4643 1676.0400390625
4637 1672.21520996094
4639 1671.82165527344
4640 1673.59167480469
4644 1673.87414550781
4635 1674.34326171875
4629 1673.57775878906
4609 1664.48071289062
4636 1670.15881347656
4607 1662.98400878906
4608 1663.61938476562
4551 1637.87438964844
4634 1672.98986816406
4638 1675.27905273438
4638 1673.31262207031
4646 1674.2978515625
4612 1666.03845214844
4463 1609.35949707031
4616 1662.865234375
4646 1673.966796875
4638 1673.65258789062
4581 1650.68420410156
4592 1663.10546875
4637 1674.30419921875
4608 1661.81579589844
4637 1673.39318847656
4633 1672.17858886719
4617 1666.51513671875
4610 1661.51770019531
4638 1673.31481933594
4605 1663.79418945312
4636 1672.61877441406
4634 1674.98706054688
4634 1673.77954101562
4608 1662.03515625
4645 1674.23022460938
4638 1675.64367675781
4639 1675.46813964844
4634 1672.02099609375
4638 1673.5546875
4639 1672.66857910156
4621 1663.984375
4643 1674.92199707031
4635 1671.83020019531
4592 1656.05712890625
4604 1661.26171875
4607 1663.23022460938
4618 1663.11999511719
4602 1659.025390625
4633 1672.81713867188
4612 1667.0322265625
4636 1673.77697753906
4636 1673.00463867188
4502 1619.08557128906
4640 1674.75671386719
4632 1673.38061523438
4630 1673.17883300781
4634 1672.30932617188
4611 1663.98681640625
4642 1674.78784179688
4633 1673.88879394531
4618 1665.39733886719
4609 1664.15270996094
4613 1662.44665527344
4635 1672.89416503906
4604 1660.7685546875
4414 1587.93225097656
4606 1663.68872070312
4616 1666.19152832031
4646 1677.18078613281
4633 1665.59521484375
4635 1673.29235839844
4617 1663.42614746094
4636 1672.57299804688
4638 1674.00073242188
4641 1674.89978027344
4643 1674.47839355469
4638 1672.26501464844
4424 1591.57360839844
4609 1662.72570800781
4631 1674.56530761719
4631 1671.74377441406
4612 1662.98120117188
4633 1672.03662109375
4611 1663.04553222656
4606 1661.91247558594
4642 1672.89831542969
4633 1674.57775878906
4636 1674.2509765625
4647 1674.79711914062
4641 1672.20935058594
4575 1653.21557617188
4640 1674.88757324219
4643 1674.56457519531
4643 1672.79382324219
4603 1662.48962402344
4632 1673.65148925781
4642 1674.21350097656
4637 1675.93762207031
4643 1673.20776367188
4610 1662.61755371094
4633 1675.60205078125
4613 1663.32836914062
4635 1673.38854980469
4639 1670.87341308594
4634 1672.19982910156
4611 1663.38732910156
4631 1673.00646972656
4639 1674.33312988281
4616 1664.607421875
4616 1662.7900390625
4614 1665.80444335938
4604 1660.37109375
4633 1675.52392578125
4637 1673.81848144531
4611 1663.30212402344
4601 1659.00805664062
4638 1672.99401855469
4632 1671.66479492188
4469 1609.43640136719
4600 1662.41516113281
4636 1675.16491699219
4557 1640.83850097656
4644 1677.63879394531
4614 1661.74816894531
4638 1674.02172851562
4642 1676.78271484375
4636 1675.25659179688
4637 1672.75219726562
4639 1676.06042480469
4629 1672.03063964844
4611 1662.90673828125
4636 1673.49072265625
4645 1675.37670898438
4610 1665.060546875
4639 1672.90417480469
4612 1665.59729003906
4608 1663.32336425781
4638 1675.6123046875
4636 1671.05310058594
4641 1673.69482421875
4634 1673.60375976562
4608 1664.4541015625
4647 1675.56884765625
4629 1670.44750976562
4603 1662.03051757812
4634 1674.27795410156
4612 1661.99084472656
4615 1663.24401855469
4612 1665.03601074219
4637 1676.37890625
4631 1672.51513671875
4631 1669.697265625
4632 1672.42980957031
4637 1673.42614746094
4614 1661.05090332031
4632 1672.662109375
4608 1662.89013671875
4642 1672.06018066406
4635 1675.3369140625
4637 1674.24768066406
4482 1614.57019042969
4628 1672.43054199219
4637 1672.47900390625
4623 1666.8505859375
4491 1618.18103027344
4632 1672.76123046875
4637 1673.25158691406
4653 1681.17053222656
4632 1673.39916992188
4633 1675.69763183594
4613 1663.79052734375
4605 1660.75354003906
4607 1662.87609863281
4589 1660.66760253906
4635 1673.48645019531
4633 1672.11474609375
4642 1674.22717285156
4608 1663.30432128906
4605 1661.97119140625
4607 1660.68420410156
4612 1664.89978027344
4646 1674.17175292969
4611 1665.59948730469
4615 1664.50122070312
4630 1674.26147460938
4612 1664.28442382812
4605 1663.33312988281
4648 1675.92944335938
4641 1676.91955566406
4635 1672.380859375
4645 1673.30773925781
4609 1662.76342773438
4614 1667.3642578125
4630 1673.76342773438
4614 1666.04870605469
4612 1664.22619628906
4636 1673.90686035156
4617 1665.72912597656
4631 1671.63354492188
4636 1674.16845703125
4633 1672.70288085938
4611 1661.81567382812
4602 1662.50036621094
4648 1675.97302246094
4646 1670.83715820312
4633 1674.03393554688
4525 1632.81213378906
4637 1674.69982910156
4640 1674.84753417969
4634 1669.83666992188
4634 1670.54077148438
4649 1673.55334472656
4618 1665.67077636719
4617 1662.94213867188
4609 1661.529296875
4575 1654.53125
4610 1664.82861328125
4433 1597.30859375
4607 1665.07556152344
4642 1673.70190429688
4611 1664.08422851562
4643 1674.5283203125
4633 1670.93371582031
4640 1675.91027832031
4650 1675.41809082031
4643 1674.02795410156
4627 1668.10961914062
4613 1664.431640625
4632 1673.49523925781
4610 1666.84228515625
4631 1672.96630859375
4633 1672.14331054688
4639 1674.62487792969
4635 1672.04040527344
4653 1676.80639648438
4610 1663.22399902344
4638 1672.60083007812
4640 1675.46569824219
4621 1669.28784179688
4634 1672.1298828125
4638 1672.28161621094
4634 1671.43737792969
4642 1673.47265625
4637 1672.57666015625
4608 1666.89416503906
4602 1662.91979980469
4636 1675.40185546875
4638 1673.05297851562
4636 1672.91345214844
4639 1673.61108398438
4464 1606.29382324219
4646 1674.05517578125
4627 1670.55151367188
4615 1665.46057128906
4636 1673.58276367188
4638 1675.17565917969
4645 1676.7470703125
4636 1674.73095703125
4627 1671.52819824219
4641 1671.43615722656
4641 1673.27099609375
4633 1673.47485351562
4611 1664.03698730469
4635 1672.53833007812
4645 1674.46838378906
4633 1671.95043945312
4610 1665.05395507812
4643 1672.47106933594
4634 1675.59521484375
4644 1674.62170410156
4638 1675.19226074219
4639 1676.24194335938
4638 1674.76232910156
4637 1673.51330566406
4607 1658.94580078125
4614 1664.47302246094
4653 1674.62915039062
4640 1676.3310546875
4602 1661.15795898438
4613 1663.83349609375
4566 1648.32019042969
4639 1674.51086425781
4647 1676.38208007812
4641 1675.24890136719
4681 1687.18640136719
4639 1674.62390136719
4638 1673.81884765625
4635 1671.69323730469
4643 1674.85083007812
4644 1674.41442871094
4613 1662.60339355469
4611 1664.73376464844
4622 1663.2431640625
4646 1674.68823242188
4617 1663.93701171875
4600 1662.59545898438
4642 1673.51928710938
4646 1672.33850097656
4642 1674.3828125
4626 1671.56787109375
4635 1675.42224121094
4647 1675.95336914062
4619 1662.15051269531
4641 1672.40734863281
4646 1675.16931152344
4639 1673.943359375
4635 1674.79479980469
4645 1674.46044921875
4640 1674.12158203125
4643 1673.78723144531
4637 1674.63244628906
4647 1676.48413085938
4644 1675.16906738281
4648 1674.95446777344
4622 1667.51733398438
4649 1677.00036621094
4637 1675.265625
4648 1677.30432128906
4640 1675.8896484375
4795 1737.06921386719
4645 1674.06896972656
4639 1673.68444824219
4552 1639.11987304688
4639 1675.51684570312
4623 1667.21789550781
4639 1674.51171875
4582 1653.22778320312
4643 1673.12841796875
4643 1677.00524902344
4602 1662.82360839844
4645 1676.34765625
4642 1675.76965332031
4641 1675.48132324219
4617 1661.9580078125
4630 1671.51110839844
4615 1658.11511230469
4615 1664.69006347656
4611 1666.2041015625
4647 1676.22119140625
4642 1674.14367675781
4621 1663.94970703125
4647 1677.43334960938
4641 1673.54357910156
4644 1679.20812988281
4638 1675.45263671875
4620 1667.81799316406
4640 1677.73254394531
4617 1664.25817871094
4641 1676.51623535156
4619 1665.22265625
4644 1676.28759765625
4640 1672.56616210938
4641 1674.92358398438
4621 1662.74694824219
4640 1675.89599609375
4612 1663.21459960938
4622 1666.92395019531
4641 1674.52905273438
4641 1670.7998046875
4642 1673.88391113281
4639 1674.13513183594
4647 1677.87316894531
4614 1662.24084472656
4615 1663.16247558594
4613 1663.92736816406
4611 1665.26635742188
4616 1664.8369140625
4641 1673.98217773438
4639 1675.95458984375
4556 1642.15576171875
4643 1672.71301269531
4612 1663.00793457031
4644 1675.30456542969
4443 1599.69226074219
4640 1678.16357421875
4642 1674.76293945312
4613 1666.28332519531
4647 1676.58959960938
4644 1673.45300292969
4615 1664.14794921875
4636 1671.85864257812
4643 1675.36193847656
4647 1674.138671875
4635 1674.25219726562
4611 1663.59191894531
4626 1668.50170898438
4646 1675.7646484375
4661 1686.95043945312
4650 1674.08581542969
4642 1674.826171875
4611 1666.29028320312
4619 1664.34948730469
4648 1676.35681152344
4639 1670.99438476562
4652 1672.44750976562
4645 1675.31762695312
4647 1674.49536132812
4627 1668.41149902344
4618 1665.92346191406
4642 1675.376953125
4642 1674.23120117188
4640 1675.07556152344
4649 1678.27514648438
4617 1662.46936035156
4640 1672.70935058594
4641 1675.86059570312
4648 1679.53820800781
4613 1663.89343261719
4641 1672.74792480469
4621 1665.94665527344
4622 1665.98669433594
4649 1676.56372070312
4646 1673.65368652344
4639 1673.85925292969
4644 1676.91333007812
4644 1675.26342773438
4612 1663.09118652344
4643 1675.32958984375
4643 1677.18139648438
4617 1664.80773925781
4643 1677.96606445312
4636 1672.60705566406
4642 1675.23168945312
4627 1668.7060546875
4627 1670.69128417969
4615 1661.80187988281
4612 1665.67944335938
4791 1731.27685546875
4625 1668.44006347656
4646 1675.87255859375
4651 1674.67358398438
4635 1674.83410644531
4648 1676.98669433594
4617 1664.96923828125
4653 1676.89978027344
4646 1677.47265625
4648 1677.71057128906
4647 1674.79772949219
4640 1676.95056152344
4645 1674.67736816406
4623 1663.93994140625
4651 1678.73083496094
4646 1678.91552734375
4646 1675.88891601562
4647 1673.27136230469
4617 1658.34704589844
4615 1665.2421875
4614 1663.15087890625
4639 1674.79345703125
4643 1674.18518066406
4588 1655.70971679688
4454 1602.88708496094
4716 1706.37377929688
4644 1674.62268066406
4630 1671.99816894531
4621 1668.02014160156
4649 1676.015625
4627 1671.25512695312
4605 1661.76330566406
4573 1651.20458984375
4612 1663.33935546875
4638 1674.70971679688
4648 1672.86071777344
4644 1672.28332519531
4637 1673.96215820312
4626 1668.28369140625
4639 1672.08435058594
4647 1672.60375976562
4620 1666.77478027344
4636 1664.47607421875
4607 1662.39904785156
4635 1673.62084960938
4639 1677.44201660156
4751 1714.03588867188
4583 1648.43603515625
4615 1665.388671875
4620 1664.86730957031
4646 1675.65795898438
4807 1740.38891601562
4640 1674.47570800781
4650 1677.68408203125
4648 1675.55200195312
4616 1665.15307617188
4642 1676.71081542969
4648 1675.79235839844
4631 1666.94348144531
4636 1674.40502929688
4636 1674.90295410156
4435 1596.97424316406
4623 1663.25903320312
4613 1664.20141601562
4639 1674.08435058594
4644 1670.93115234375
4615 1663.41027832031
4622 1668.24829101562
4616 1664.26525878906
4642 1675.01025390625
4634 1674.16662597656
4454 1602.51965332031
4642 1676.48693847656
4644 1675.57470703125
4589 1653.91772460938
4646 1676.52807617188
4624 1665.76721191406
4636 1671.583984375
4615 1664.79418945312
4649 1679.23742675781
4647 1676.77673339844
4614 1668.12963867188
4645 1669.99255371094
4624 1665.95520019531
4641 1674.27978515625
4645 1677.83422851562
4614 1665.20349121094
4642 1674.01879882812
4647 1675.70092773438
4640 1675.10656738281
4642 1674.01257324219
4509 1622.45227050781
4643 1675.76989746094
4650 1676.34790039062
4642 1675.55541992188
4639 1674.6298828125
4647 1677.865234375
4617 1664.92138671875
4644 1676.76867675781
4608 1664.34716796875
4646 1674.52783203125
4645 1678.62963867188
4647 1675.34631347656
4614 1666.03234863281
4659 1680.00952148438
4630 1663.39831542969
4639 1676.72424316406
4618 1668.27319335938
4640 1674.84338378906
4638 1675.65173339844
4599 1660.67126464844
4652 1675.73010253906
4638 1675.18530273438
4645 1673.60754394531
4640 1671.84191894531
4640 1674.65307617188
4643 1676.30725097656
4633 1672.30798339844
4645 1675.78503417969
4638 1673.85986328125
4406 1581.13928222656
4618 1667.79479980469
4654 1675.45727539062
4642 1674.591796875
4617 1664.92639160156
4646 1677.56103515625
4647 1672.29553222656
4607 1662.4462890625
4644 1675.91918945312
4646 1673.05639648438
4620 1664.11474609375
4648 1674.30493164062
4651 1680.06188964844
4648 1677.83618164062
4620 1668.11059570312
4644 1678.91271972656
4642 1675.66564941406
4613 1666.85363769531
4679 1690.28137207031
4646 1677.31481933594
4645 1676.24743652344
4646 1675.02087402344
4633 1672.31213378906
4634 1674.41479492188
4623 1665.87414550781
4618 1667.29858398438
4617 1666.14721679688
4650 1676.20520019531
4625 1664.90209960938
4646 1674.53247070312
4638 1674.86608886719
4648 1680.00390625
4616 1665.35241699219
4642 1674.71228027344
4647 1674.45629882812
4647 1676.84802246094
4635 1671.56042480469
4592 1656.18823242188
4643 1675.763671875
4643 1676.32421875
4648 1676.84106445312
4619 1669.232421875
4620 1664.91796875
4641 1675.02465820312
4645 1675.91088867188
4645 1672.97729492188
4648 1675.21984863281
4626 1668.34814453125
4640 1675.19958496094
4626 1670.31408691406
4636 1672.32739257812
4632 1668.32495117188
4628 1669.71081542969
4645 1676.83605957031
4636 1674.24841308594
4644 1675.60327148438
4622 1668.75183105469
4665 1682.31433105469
4643 1676.48400878906
4613 1664.60827636719
4480 1613.39855957031
4617 1663.53686523438
4644 1673.73754882812
4608 1659.74279785156
4777 1726.01733398438
4638 1670.67309570312
4644 1676.55078125
4526 1630.84362792969
4619 1663.69067382812
4644 1674.72387695312
4644 1676.42004394531
4603 1666.58544921875
4641 1677.85205078125
4639 1675.64074707031
4639 1673.11047363281
4647 1675.9423828125
4637 1673.51159667969
4641 1672.20483398438
4641 1675.2109375
4820 1746.50146484375
4614 1664.35339355469
4644 1674.39831542969
4634 1671.89001464844
4644 1677.4228515625
4615 1664.14465332031
4642 1674.77722167969
4525 1636.66284179688
4622 1666.68981933594
4643 1675.88745117188
4650 1677.85498046875
4493 1616.52941894531
4643 1674.88610839844
4647 1674.9541015625
4637 1674.92028808594
4642 1676.98571777344
4683 1689.29382324219
4648 1675.79028320312
4657 1679.78332519531
4643 1677.21740722656
4612 1664.96252441406
4644 1675.02917480469
4617 1664.97595214844
4496 1616.73571777344
4635 1673.3212890625
4615 1660.40490722656
4647 1676.98840332031
4614 1664.57690429688
4615 1664.01879882812
4616 1665.35461425781
4568 1651.533203125
4624 1666.66479492188
4654 1678.77575683594
4633 1674.48010253906
4643 1672.70190429688
4610 1666.22204589844
4646 1677.66333007812
4652 1678.26147460938
4641 1672.99951171875
4637 1673.30737304688
4616 1664.02587890625
4618 1664.06127929688
4648 1674.96618652344
4621 1665.49011230469
4635 1668.86157226562
4624 1663.94018554688
4642 1671.50842285156
4643 1672.97863769531
4641 1675.85668945312
4645 1676.12902832031
4640 1675.59155273438
4637 1674.34899902344
4621 1666.35876464844
4641 1675.33435058594
4450 1602.08374023438
4645 1674.341796875
4622 1667.12158203125
4648 1675.40124511719
4642 1675.822265625
4646 1676.38061523438
4644 1676.87255859375
4623 1665.14965820312
4623 1670.39575195312
4647 1669.41821289062
4625 1667.04150390625
4641 1673.97265625
4648 1675.55895996094
4613 1664.55151367188
4619 1667.6044921875
4641 1673.52880859375
4638 1672.52087402344
4640 1673.90966796875
4613 1666.81896972656
4647 1678.89208984375
4641 1673.39392089844
4639 1675.7490234375
4567 1645.40490722656
4640 1674.40405273438
4627 1669.84838867188
4642 1673.68774414062
4649 1676.880859375
4646 1675.15490722656
4643 1675.74108886719
4647 1674.82165527344
4619 1667.10302734375
4619 1666.65063476562
4651 1676.1494140625
4639 1670.89953613281
4636 1675.72094726562
4609 1662.49475097656
4638 1672.7587890625
4641 1675.55114746094
4619 1666.40625
4615 1666.45690917969
4643 1674.93359375
4643 1673.85754394531
4640 1674.01647949219
4615 1664.74487304688
4648 1674.49963378906
4648 1674.43579101562
4616 1667.42443847656
4649 1675.42529296875
4649 1675.21838378906
4626 1666.39123535156
4645 1675.232421875
4645 1675.09631347656
4613 1663.28930664062
4642 1676.02258300781
4636 1675.63220214844
4624 1666.88793945312
4621 1669.3310546875
4641 1676.04565429688
4648 1672.78735351562
4635 1674.73071289062
4615 1663.96435546875
4629 1671.67993164062
4612 1664.568359375
4641 1673.89587402344
4648 1675.77124023438
4636 1673.11706542969
4774 1725.95971679688
4618 1665.02587890625
4580 1654.6123046875
4614 1664.65112304688
4638 1674.638671875
4639 1678.50537109375
4645 1676.44580078125
4644 1675.03503417969
4645 1675.88525390625
4642 1677.6875
4639 1675.51928710938
4641 1674.72229003906
4643 1677.03198242188
4545 1642.36437988281
4639 1677.3037109375
4614 1662.26403808594
4618 1669.265625
4618 1664.41760253906
4637 1675.95886230469
4634 1672.81909179688
4527 1627.60144042969
4642 1676.35498046875
4647 1675.61608886719
4646 1675.35314941406
4615 1663.11853027344
4616 1666.46520996094
4638 1675.80517578125
4645 1674.16687011719
4616 1663.99938964844
4641 1674.95043945312
4648 1677.88659667969
4640 1673.65576171875
4622 1667.30236816406
4656 1681.86181640625
4640 1674.9541015625
4621 1665.4287109375
4639 1674.94372558594
4598 1659.68737792969
4641 1673.67028808594
4640 1673.546875
4759 1718.53234863281
4614 1663.27893066406
4637 1673.37194824219
4642 1673.90966796875
4612 1663.89758300781
4570 1644.5908203125
4642 1677.12377929688
4640 1672.74255371094
4489 1615.34826660156
4648 1674.76672363281
4641 1675.85009765625
4616 1663.47265625
4656 1672.39929199219
4602 1658.3115234375
4637 1674.59704589844
4661 1680.83239746094
4645 1672.93713378906
4606 1665.28576660156
4643 1674.72058105469
4644 1675.193359375
4619 1666.59765625
4616 1665.19152832031
4642 1675.47180175781
4618 1664.11926269531
4600 1659.38659667969
4645 1676.77661132812
4605 1660.53735351562
4643 1676.88439941406
4638 1674.80554199219
4658 1682.87646484375
4640 1672.66552734375
4615 1663.93298339844
4642 1672.24096679688
4617 1666.84948730469
4613 1662.63317871094
4640 1674.2568359375
4609 1662.64501953125
4652 1676.82202148438
4642 1673.10412597656
4640 1674.58276367188
4609 1662.83837890625
4636 1672.90673828125
4616 1664.29675292969
4642 1675.67541503906
4643 1675.98034667969
4640 1676.89880371094
4555 1646.54479980469
4634 1675.49682617188
4623 1668.28393554688
4637 1674.76770019531
4609 1661.90209960938
4619 1669.87902832031
4646 1676.07983398438
4643 1676.55310058594
4653 1682.07043457031
4648 1675.74401855469
4636 1673.06823730469
4635 1672.69128417969
4640 1673.88586425781
4610 1662.30969238281
4635 1672.08654785156
4607 1663.935546875
4651 1676.10131835938
4645 1676.99816894531
4634 1672.76000976562
4635 1672.83654785156
4627 1670.64343261719
4633 1673.56787109375
4612 1664.81396484375
4574 1649.75244140625
4605 1665.95153808594
4634 1672.21655273438
4632 1674.47509765625
4614 1661.88159179688
4607 1663.58532714844
4478 1612.29296875
4639 1673.04321289062
4636 1673.96264648438
4611 1662.65002441406
4640 1674.20397949219
4632 1669.08605957031
4643 1674.68078613281
4641 1672.74267578125
4638 1673.38256835938
4640 1673.736328125
4631 1672.63732910156
4640 1676.1982421875
4612 1665.18835449219
4635 1673.70190429688
4600 1661.97631835938
4640 1673.74182128906
4634 1670.85559082031
4623 1670.32116699219
4610 1663.11279296875
4616 1665.67956542969
4638 1676.27221679688
4551 1642.71325683594
4607 1660.82495117188
4637 1675.92492675781
4609 1663.25451660156
4631 1674.90270996094
4637 1673.72338867188
4629 1671.03918457031
4617 1665.43676757812
4632 1670.80395507812
4627 1670.25146484375
4647 1679.97119140625
4619 1667.61755371094
4615 1665.48828125
4633 1670.84997558594
4567 1647.60791015625
4617 1664.02392578125
4638 1675.82385253906
4638 1673.42419433594
4609 1664.24865722656
4612 1662.6220703125
4632 1674.73461914062
4630 1662.85620117188
4613 1664.00573730469
4635 1669.35424804688
4635 1663.4814453125
4636 1673.80944824219
4633 1670.49572753906
4648 1674.50500488281
4632 1674.55700683594
4633 1672.78466796875
4613 1664.44995117188
4632 1674.26220703125
4641 1673.64123535156
4612 1665.09143066406
4601 1660.39233398438
4613 1664.64807128906
4637 1673.16247558594
4638 1673.83801269531
4615 1664.20336914062
4619 1663.62829589844
4642 1677.31091308594
4614 1663.53430175781
4631 1672.07897949219
4628 1670.4296875
4643 1671.93408203125
4615 1666.05102539062
4632 1672.49768066406
4637 1670.31860351562
4638 1672.10192871094
4640 1675.07788085938
4606 1663.81420898438
4631 1671.83081054688
4604 1664.04626464844
4638 1671.30187988281
4615 1661.31689453125
4637 1670.02526855469
4612 1664.36096191406
4632 1673.09582519531
4614 1664.14929199219
4632 1673.93957519531
4605 1663.22595214844
4603 1659.19165039062
4634 1673.75012207031
4610 1663.47009277344
4635 1675.44567871094
4638 1673.28833007812
4636 1671.2509765625
4615 1665.36267089844
4617 1665.68725585938
4639 1672.59802246094
4636 1673.5927734375
4605 1657.63159179688
4636 1676.13818359375
4614 1664.93994140625
4639 1673.84814453125
4640 1675.25073242188
4608 1664.64685058594
4632 1674.60620117188
4646 1673.42846679688
4642 1676.474609375
4685 1694.73413085938
4613 1664.96813964844
4632 1674.14306640625
4607 1663.35864257812
4648 1674.23059082031
4613 1664.45751953125
4643 1673.33203125
4650 1678.69189453125
4617 1667.71350097656
4635 1672.38354492188
4638 1671.26220703125
4642 1679.26049804688
4635 1673.80395507812
4637 1671.92846679688
4633 1671.01989746094
4645 1673.49340820312
4636 1674.22741699219
4622 1665.87622070312
4635 1674.52282714844
4630 1668.55859375
4615 1665.20654296875
4622 1666.34094238281
4623 1665.46508789062
4615 1665.94860839844
4610 1664.46936035156
4633 1672.82348632812
4637 1675.6513671875
4632 1673.40405273438
4644 1674.09899902344
4616 1666.40270996094
4635 1675.19421386719
4610 1665.76159667969
4612 1667.91857910156
4607 1662.96362304688
4632 1671.75073242188
4609 1664.54235839844
4638 1675.14074707031
4606 1663.27172851562
4636 1673.10900878906
4642 1673.568359375
4639 1675.13208007812
4636 1674.87805175781
4638 1675.15600585938
4638 1673.45263671875
4634 1675.63415527344
4619 1662.9560546875
4635 1673.56103515625
4633 1674.79907226562
4631 1672.30505371094
4616 1666.18518066406
4634 1675.28002929688
4635 1674.0283203125
4606 1662.63903808594
4637 1673.44714355469
4637 1671.72119140625
4627 1671.37829589844
4610 1663.73950195312
4638 1675.05541992188
4656 1675.79968261719
4637 1674.36975097656
4621 1666.69067382812
4594 1663.56225585938
4609 1663.75061035156
4610 1664.96411132812
4640 1673.6513671875
4635 1675.91442871094
4613 1662.47216796875
4613 1665.04138183594
4589 1652.24462890625
4642 1673.16125488281
4584 1653.7119140625
4631 1673.525390625
4611 1661.74682617188
4768 1724.54235839844
4613 1662.87036132812
4637 1673.79443359375
4636 1672.00085449219
4490 1617.74230957031
4639 1671.60437011719
4646 1678.65100097656
4631 1672.04919433594
4639 1674.0458984375
4639 1673.18627929688
4641 1673.65673828125
4638 1675.94226074219
4605 1661.1787109375
4617 1666.08142089844
4611 1665.8369140625
4642 1674.60046386719
4564 1644.85327148438
4640 1674.37548828125
4641 1673.96362304688
4631 1678.50415039062
4646 1674.89953613281
4632 1675.81018066406
4633 1670.60461425781
4636 1671.0078125
4611 1662.87268066406
4614 1664.64855957031
4636 1676.15246582031
4606 1661.41589355469
4642 1674.67822265625
4606 1662.24462890625
4638 1673.31335449219
4636 1673.98449707031
4603 1662.48229980469
4616 1663.65148925781
4612 1664.7373046875
4642 1674.41162109375
4612 1663.2421875
4634 1672.30786132812
4548 1642.046875
4639 1672.77270507812
4638 1672.16357421875
4643 1677.51403808594
4630 1671.548828125
4613 1663.51782226562
4624 1666.70556640625
4602 1661.61474609375
4610 1663.28527832031
4641 1673.73449707031
4611 1663.47412109375
4618 1667.09167480469
4631 1672.83068847656
4614 1665.09460449219
4620 1664.09729003906
4611 1663.90869140625
4617 1653.47473144531
4644 1675.95654296875
4633 1668.16223144531
4663 1680.16101074219
4630 1673.0166015625
4638 1673.50439453125
4638 1675.65844726562
4634 1671.40026855469
4421 1585.58349609375
4618 1662.00952148438
4607 1663.912109375
4647 1676.26843261719
4639 1675.17797851562
4574 1654.60473632812
4619 1663.30895996094
4641 1673.7412109375
4637 1674.31030273438
4630 1671.86779785156
4693 1694.62548828125
4641 1671.86975097656
4616 1664.54296875
4634 1674.15319824219
4639 1674.43310546875
4616 1663.61889648438
4641 1673.59875488281
4637 1674.8251953125
4606 1663.16833496094
4639 1675.1982421875
4614 1661.77954101562
4641 1673.46801757812
4611 1664.3828125
4625 1667.51293945312
4635 1674.37475585938
4640 1674.17639160156
4607 1662.08361816406
4634 1675.00415039062
4628 1667.39672851562
4637 1672.27795410156
4620 1666.7509765625
4632 1673.06823730469
4634 1673.31896972656
4642 1676.24291992188
4629 1673.02563476562
4637 1674.640625
4610 1659.57592773438
4643 1678.04016113281
4711 1701.98791503906
4577 1650.67016601562
4624 1665.3193359375
4643 1674.39404296875
4616 1665.02258300781
4645 1674.99157714844
4634 1678.32995605469
4612 1665.32775878906
4596 1656.67529296875
4633 1671.01049804688
4635 1669.83618164062
4645 1674.73901367188
4644 1679.783203125
4605 1668.82397460938
4627 1668.35522460938
4638 1672.16662597656
4633 1672.4560546875
4653 1678.93908691406
4583 1656.47412109375
4634 1674.99560546875
4592 1660.435546875
4633 1672.81274414062
4630 1671.27954101562
4640 1679.16857910156
4540 1640.8359375
4608 1662.56677246094
4640 1673.63537597656
4609 1661.37121582031
4639 1673.92578125
4639 1675.115234375
4619 1662.88354492188
4614 1660.55578613281
4639 1672.35266113281
4625 1671.21960449219
4637 1674.24658203125
4641 1672.55883789062
4638 1675.15588378906
4606 1663.93103027344
4638 1677.36474609375
4644 1677.13427734375
4400 1582.51550292969
4608 1664.70251464844
4615 1665.27758789062
4647 1676.34204101562
4605 1663.28918457031
4649 1673.14587402344
4615 1664.15869140625
4636 1672.26403808594
4610 1664.9560546875
4602 1660.03186035156
4632 1672.49230957031
4638 1675.0419921875
4613 1662.69396972656
4608 1663.99743652344
4613 1664.88525390625
4635 1673.12854003906
4613 1664.05737304688
4638 1673.95422363281
4634 1671.6162109375
4629 1670.19506835938
4633 1671.73449707031
4609 1664.09509277344
4646 1673.240234375
4453 1603.53662109375
4639 1674.91625976562
4610 1664.54553222656
4639 1676.2490234375
4640 1673.23107910156
4636 1672.86767578125
4633 1673.20007324219
4611 1659.88488769531
4642 1677.33129882812
4638 1673.14953613281
4503 1622.02465820312
4612 1663.11328125
4635 1673.90991210938
4639 1674.82055664062
4630 1670.22546386719
4643 1673.62219238281
4644 1679.0146484375
4636 1670.60815429688
4637 1676.27014160156
4617 1665.03747558594
4639 1674.86633300781
4632 1674.22607421875
4636 1675.36767578125
4614 1664.62133789062
4615 1658.78454589844
4607 1663.93640136719
4641 1673.92456054688
4636 1673.26293945312
4628 1672.68969726562
4641 1674.07470703125
4642 1675.5537109375
4644 1672.560546875
4642 1675.70556640625
4640 1674.44958496094
4647 1674.923828125
4599 1658.09594726562
4634 1672.75024414062
4606 1660.98547363281
4633 1674.07287597656
4639 1675.07043457031
4637 1678.41455078125
4639 1673.13549804688
4639 1673.62329101562
4642 1674.9375
4641 1671.99621582031
4632 1674.72729492188
4644 1675.32434082031
4627 1670.56481933594
4644 1674.81713867188
4639 1674.82153320312
4614 1660.35913085938
4639 1675.35791015625
4610 1663.17395019531
4617 1667.51220703125
4642 1675.78344726562
4440 1599.66345214844
4643 1673.96484375
4636 1675.83312988281
4631 1670.15539550781
4633 1672.41516113281
4416 1590.81103515625
4640 1673.61071777344
4639 1674.48510742188
4635 1672.56811523438
4615 1664.22155761719
4636 1673.89086914062
4615 1667.865234375
4640 1670.82153320312
4617 1663.50903320312
4634 1672.98083496094
4635 1672.64416503906
4643 1676.99694824219
4628 1673.66430664062
4602 1661.67016601562
4659 1681.39538574219
4614 1661.18774414062
4617 1663.94689941406
4644 1672.78674316406
4612 1665.62829589844
4649 1679.68713378906
4647 1674.51196289062
4624 1666.21447753906
4639 1674.12731933594
4631 1672.56274414062
4646 1673.44958496094
4611 1666.73461914062
4638 1673.93469238281
4632 1674.61560058594
4640 1674.55346679688
4613 1663.20678710938
4606 1660.19689941406
4638 1676.62219238281
4644 1673.79858398438
4631 1673.16638183594
4580 1655.56506347656
4615 1663.53076171875
4612 1661.03210449219
4636 1675.21130371094
4632 1674.79138183594
4630 1669.3564453125
4632 1673.91271972656
4628 1669.185546875
4631 1672.42822265625
4628 1673.0478515625
4635 1673.04870605469
4637 1674.27490234375
4614 1665.43627929688
4665 1685.4775390625
4500 1618.48693847656
4637 1674.83972167969
4641 1672.48071289062
4583 1656.77185058594
4641 1672.1318359375
4577 1649.48693847656
4639 1674.47448730469
4612 1664.17919921875
4614 1663.99584960938
4611 1666.40551757812
4637 1672.42370605469
4614 1662.4833984375
4630 1671.64196777344
4611 1665.16174316406
4649 1675.1083984375
4647 1672.94714355469
4608 1663.34387207031
4617 1664.87536621094
4608 1663.82421875
4645 1672.81042480469
4631 1673.97937011719
4638 1671.52392578125
4634 1670.3349609375
4633 1670.28442382812
4621 1665.56323242188
4613 1668.12414550781
4609 1663.88354492188
4617 1666.533203125
4617 1665.12377929688
4611 1663.63720703125
4637 1671.23107910156
4640 1673.49572753906
4612 1663.45080566406
4607 1666.232421875
4638 1674.88757324219
4630 1671.80224609375
4612 1665.11975097656
4649 1676.1943359375
4612 1664.70556640625
4600 1660.58239746094
4603 1657.61645507812
4620 1665.61547851562
4641 1675.44140625
4637 1672.28527832031
4643 1674.09094238281
4593 1656.36926269531
4642 1674.17004394531
4640 1673.98986816406
4638 1675.40014648438
4657 1680.07629394531
4641 1673.95520019531
4499 1620.57141113281
4619 1665.18029785156
4638 1671.49841308594
4636 1672.53601074219
4633 1669.60131835938
4641 1673.37036132812
4621 1663.17321777344
4617 1665.81896972656
4583 1650.62182617188
4610 1662.40246582031
4631 1670.71044921875
4600 1664.27062988281
4554 1641.79064941406
4462 1608.60131835938
4612 1663.68603515625
4641 1674.52026367188
4637 1674.24621582031
4639 1672.56616210938
4637 1674.13256835938
4637 1673.388671875
4640 1674.18518066406
4645 1679.10107421875
4612 1663.24035644531
4630 1671.46630859375
4636 1672.98266601562
4634 1676.01586914062
4632 1672.57312011719
4617 1667.39819335938
4615 1664.93310546875
4612 1662.36376953125
4616 1663.53881835938
4609 1662.56079101562
4635 1675.20947265625
4648 1674.55505371094
4614 1665.47106933594
4636 1673.90954589844
4616 1665.31286621094
4644 1674.95483398438
4635 1673.59326171875
4615 1664.81494140625
4633 1673.09399414062
4644 1676.57116699219
4633 1670.365234375
4624 1672.68359375
4612 1662.99389648438
4606 1661.97021484375
4630 1672.82543945312
4609 1665.40380859375
4633 1675.8681640625
4642 1672.21240234375
4610 1663.47937011719
4631 1671.58239746094
4643 1673.72668457031
4637 1674.20300292969
4614 1662.44970703125
4644 1674.63024902344
4562 1643.72607421875
4619 1661.76513671875
4615 1664.97082519531
4437 1601.02844238281
4763 1718.09680175781
4640 1676.04431152344
4641 1674.88146972656
4611 1663.99462890625
4645 1673.45263671875
4641 1672.31591796875
4608 1664.21606445312
4646 1674.78479003906
4642 1672.4033203125
4641 1673.75280761719
4637 1673.75061035156
4609 1665.95751953125
4642 1673.58764648438
4643 1673.43994140625
4642 1674.48217773438
4614 1667.66943359375
4639 1675.41137695312
4633 1676.22241210938
4630 1669.75500488281
4644 1674.99438476562
4728 1707.20324707031
4607 1663.87426757812
4575 1650.86169433594
4569 1653.85168457031
4636 1672.86157226562
4636 1672.17419433594
4612 1661.32287597656
4617 1665.99487304688
4614 1664.71435546875
4639 1675.86901855469
4612 1662.17883300781
4638 1674.75109863281
4634 1672.30590820312
4610 1663.21179199219
4616 1663.85388183594
4639 1672.60632324219
4638 1673.64770507812
4640 1675.44384765625
4632 1674.26989746094
4637 1677.65734863281
4641 1675.92529296875
4631 1676.01159667969
4642 1672.53308105469
4648 1675.58056640625
4636 1674.626953125
4640 1673.91479492188
4613 1663.41540527344
4616 1663.64379882812
4607 1663.21264648438
4635 1675.09240722656
4638 1672.67443847656
4641 1674.36962890625
4768 1722.91784667969
4638 1674.23095703125
4637 1674.58422851562
4640 1673.72155761719
4595 1661.70849609375
4635 1676.06518554688
4643 1677.89013671875
4610 1668.66613769531
4632 1673.49426269531
4608 1664.42333984375
4618 1663.73193359375
4638 1673.63403320312
4611 1664.76391601562
4645 1676.9970703125
4612 1666.49560546875
4644 1675.92578125
4618 1664.64343261719
4654 1681.73474121094
4589 1657.53479003906
4642 1674.80310058594
4638 1673.79504394531
4637 1673.18359375
4641 1673.28173828125
4636 1671.87280273438
4642 1672.44104003906
4638 1673.87890625
4612 1662.29443359375
4640 1675.76684570312
4651 1676.08764648438
4635 1676.4072265625
4807 1741.86987304688
4632 1673.60546875
4617 1668.52197265625
4643 1674.61596679688
4614 1664.72253417969
4649 1673.97766113281
4614 1664.75744628906
4609 1662.76953125
4633 1672.0322265625
4618 1663.00476074219
4614 1663.23498535156
4543 1635.88659667969
4641 1674.05480957031
4612 1664.2880859375
4637 1676.36999511719
4648 1676.8603515625
4659 1681.18249511719
4701 1698.89562988281
4425 1589.73583984375
4619 1664.330078125
4643 1678.26354980469
4636 1673.12817382812
4640 1673.11376953125
4637 1673.94409179688
4612 1665.74743652344
4648 1672.22241210938
4636 1673.09594726562
4634 1672.47705078125
4637 1674.58520507812
4644 1674.86669921875
4643 1675.16809082031
4609 1664.771484375
4635 1679.17907714844
4638 1675.00476074219
4639 1670.91674804688
4611 1662.72668457031
4655 1673.94287109375
4641 1673.36694335938
4638 1674.37536621094
4635 1671.99353027344
4642 1676.39758300781
4638 1672.99438476562
4640 1674.28735351562
4670 1685.97375488281
4635 1674.4990234375
4614 1663.31530761719
4638 1671.06359863281
4613 1668.25793457031
4638 1675.35998535156
4639 1673.16027832031
4635 1673.41516113281
4611 1662.75573730469
4618 1663.95361328125
4635 1674.24523925781
4616 1666.6611328125
4638 1673.71301269531
4640 1674.10607910156
4612 1663.38745117188
4615 1663.01892089844
4607 1664.04418945312
4612 1663.02282714844
4617 1664.79211425781
4426 1593.81945800781
4644 1674.44689941406
4621 1665.89147949219
4619 1666.04748535156
4613 1664.20629882812
4641 1674.65893554688
4644 1674.43603515625
4606 1664.32873535156
4618 1662.72705078125
4637 1673.80102539062
4613 1664.05322265625
4623 1666.404296875
4632 1673.58239746094
4634 1672.20617675781
4631 1671.89660644531
4615 1664.51159667969
4639 1673.55615234375
4641 1672.78332519531
4615 1662.79040527344
4641 1675.80749511719
4636 1677.10131835938
4633 1674.00720214844
4638 1674.39562988281
4610 1663.45043945312
4612 1663.59313964844
4644 1674.1357421875
4643 1675.29174804688
4618 1665.50659179688
4643 1673.9267578125
4621 1663.66271972656
4639 1674.48254394531
4635 1672.40881347656
4618 1663.78796386719
4610 1664.10278320312
4642 1674.95068359375
4611 1664.1728515625
4612 1664.3046875
4608 1666.09802246094
4631 1673.32336425781
4636 1678.98767089844
4643 1671.21594238281
4645 1676.93518066406
4624 1665.57543945312
4638 1675.39172363281
4642 1676.21960449219
4630 1672.46643066406
4610 1662.66174316406
4645 1673.67016601562
4614 1664.03234863281
4644 1671.50622558594
4611 1664.25354003906
4613 1663.73937988281
4647 1674.98022460938
4642 1674.32202148438
4638 1673.82690429688
4610 1665.97399902344
4635 1672.95434570312
4684 1693.94836425781
4642 1676.35192871094
4632 1671.03845214844
4617 1662.46728515625
4635 1676.90808105469
4634 1672.39709472656
4639 1674.26879882812
4646 1676.03796386719
4637 1674.66577148438
4611 1665.05334472656
4641 1672.47351074219
4644 1675.849609375
4640 1674.3330078125
4610 1663.26806640625
4636 1674.0478515625
4615 1663.78125
4636 1675.80334472656
4636 1672.29296875
4609 1663.74108886719
4639 1673.88586425781
4638 1673.99963378906
4615 1666.66357421875
4617 1667.45959472656
4601 1661.75573730469
4636 1676.44934082031
4646 1675.49890136719
4618 1663.38269042969
4651 1677.45874023438
4611 1661.4052734375
4630 1669.00122070312
4645 1673.87805175781
4639 1675.86560058594
4643 1674.298828125
4637 1673.4912109375
4621 1666.25036621094
4637 1677.35864257812
4613 1662.85388183594
4635 1673.76965332031
4645 1674.88940429688
4644 1672.69006347656
4645 1676.23413085938
4642 1674.28295898438
4642 1675.01354980469
4649 1673.53515625
4638 1674.86889648438
4635 1675.14855957031
4647 1675.99914550781
4646 1674.70263671875
4645 1675.7548828125
4630 1672.20239257812
4636 1673.73303222656
4606 1661.96691894531
4611 1663.08483886719
4612 1662.76391601562
4626 1674.19458007812
4611 1666.19104003906
4614 1665.3369140625
4641 1674.91296386719
4647 1674.96447753906
4640 1674.83178710938
4642 1675.97924804688
4642 1677.07922363281
4645 1677.169921875
4608 1664.13720703125
4626 1671.58325195312
4573 1641.84423828125
4596 1654.80590820312
4642 1673.94055175781
4618 1665.39636230469
4636 1676.13793945312
4613 1662.1650390625
4622 1665.01354980469
4637 1674.90539550781
4638 1675.17822265625
4610 1664.01318359375
4637 1675.81323242188
4634 1674.75219726562
4640 1675.33203125
4632 1674.25476074219
4633 1671.54565429688
4633 1675.60681152344
4643 1672.08056640625
4615 1664.03344726562
4636 1670.94641113281
4637 1673.96008300781
4644 1676.83178710938
4642 1673.23071289062
4641 1674.03747558594
4522 1633.3076171875
4608 1665.84484863281
4635 1674.02001953125
4634 1675.25659179688
4640 1677.28930664062
4608 1659.75158691406
4616 1664.84069824219
4643 1675.87231445312
4646 1675.41027832031
4634 1675.35217285156
4641 1672.19836425781
4635 1674.25146484375
4615 1663.67541503906
4630 1670.36987304688
4637 1673.48779296875
4647 1675.41955566406
4640 1676.24572753906
4648 1675.81420898438
4405 1582.68029785156
4638 1674.666015625
4624 1669.29382324219
4614 1664.18713378906
4612 1662.91857910156
4620 1667.53686523438
4643 1674.27526855469
4638 1675.99768066406
4636 1671.82568359375
4634 1673.65551757812
4634 1673.91931152344
4615 1666.60095214844
4638 1674.24438476562
4632 1672.60229492188
4639 1674.31469726562
4646 1676.86206054688
4637 1672.94287109375
4755 1717.43579101562
4643 1673.9873046875
4636 1674.66333007812
4620 1665.1005859375
4611 1666.92846679688
4635 1674.11962890625
4639 1673.57238769531
4577 1655.87292480469
4641 1673.92858886719
4637 1670.00244140625
4612 1667.79150390625
4473 1610.97045898438
4650 1672.86499023438
4612 1664.44299316406
4611 1662.95593261719
4610 1662.82775878906
4636 1674.35107421875
4616 1664.72302246094
4640 1672.50634765625
4639 1671.88061523438
4604 1664.64782714844
4639 1673.97448730469
4642 1671.11975097656
4604 1661.09716796875
4636 1673.38830566406
4633 1674.79187011719
4616 1664.86291503906
4613 1667.23266601562
4686 1692.83837890625
4648 1675.40930175781
4629 1665.14685058594
4633 1672.17590332031
4632 1672.45397949219
4640 1671.62023925781
4612 1662.34448242188
4635 1673.05749511719
4632 1673.10437011719
4643 1673.34143066406
4594 1657.78540039062
4607 1663.45983886719
4638 1674.951171875
4639 1674.51977539062
4636 1671.60607910156
4632 1673.82543945312
4600 1663.39453125
4635 1672.44885253906
4594 1659.73364257812
4606 1660.15649414062
4638 1674.60717773438
4607 1662.52758789062
4634 1671.08032226562
4615 1664.74108886719
4669 1682.72094726562
4631 1673.32946777344
4634 1672.87585449219
4633 1675.06335449219
4629 1672.22204589844
4610 1664.80407714844
4638 1673.12255859375
4638 1674.64306640625
4611 1660.51599121094
4639 1675.17602539062
4627 1671.39294433594
4607 1663.06469726562
4642 1674.85180664062
4635 1672.14953613281
4639 1673.76794433594
4613 1664.85375976562
4615 1665.98291015625
4610 1662.61560058594
4643 1674.70629882812
4636 1673.42114257812
4615 1664.68664550781
4641 1674.91442871094
4649 1681.08764648438
4615 1665.35827636719
4630 1673.0263671875
4643 1673.74877929688
4609 1664.85766601562
4652 1680.44470214844
4638 1675.25012207031
4629 1672.82983398438
4635 1674.34643554688
4642 1672.66235351562
4609 1664.99206542969
4667 1683.4912109375
4617 1663.86389160156
4614 1664.00964355469
4641 1673.60021972656
4636 1673.82861328125
4638 1670.72399902344
4607 1663.97509765625
4641 1675.70190429688
4649 1674.57299804688
4631 1673.24426269531
4664 1682.80041503906
4638 1673.06262207031
4634 1673.28161621094
4641 1673.513671875
4618 1669.958984375
4603 1661.91638183594
4631 1669.26635742188
4646 1673.60021972656
4611 1662.33410644531
4632 1672.802734375
4636 1674.18969726562
4634 1674.06433105469
4633 1669.32507324219
4637 1674.95166015625
4632 1673.94213867188
4636 1671.96252441406
4645 1674.52404785156
4642 1674.25317382812
4633 1676.2958984375
4610 1664.3857421875
4609 1664.31201171875
4645 1674.32458496094
4633 1674.18896484375
4631 1671.37780761719
4642 1669.38256835938
4638 1672.72094726562
4643 1672.82458496094
4640 1674.80712890625
4641 1674.60864257812
4599 1663.25183105469
4592 1656.97302246094
4628 1673.89709472656
4635 1672.88134765625
4631 1674.2021484375
4637 1675.29797363281
4615 1663.46923828125
4645 1675.98303222656
4616 1665.84777832031
4634 1671.31750488281
4620 1668.13610839844
4640 1674.60620117188
4644 1674.6982421875
4606 1662.0986328125
4638 1671.87268066406
4634 1672.939453125
4611 1663.27648925781
4648 1676.36254882812
4642 1674.98962402344
4611 1662.81909179688
4679 1689.80786132812
4636 1674.56787109375
4631 1673.73400878906
4608 1663.32678222656
4634 1672.86376953125
4636 1673.01391601562
4634 1672.42468261719
4624 1664.84790039062
4646 1676.33532714844
4613 1664.23022460938
4644 1676.90490722656
4640 1671.77819824219
4643 1675.29626464844
4611 1662.68334960938
4633 1672.74084472656
4611 1662.23950195312
4635 1673.33618164062
4639 1674.03735351562
4636 1670.6884765625
4632 1674.73107910156
4639 1672.1083984375
4646 1676.16528320312
4633 1674.33337402344
4639 1672.92590332031
4633 1674.05187988281
4634 1672.03198242188
4647 1676.47204589844
4634 1674.64611816406
4610 1664.92590332031
4634 1670.85205078125
4612 1663.97375488281
4559 1649.07861328125
4637 1673.95532226562
4614 1663.74743652344
4639 1673.47448730469
4632 1671.44738769531
4620 1664.73327636719
4633 1667.82946777344
4429 1597.103515625
4636 1672.62451171875
4613 1664.66687011719
4633 1673.23217773438
4638 1674.38037109375
4638 1674.5068359375
4635 1672.65881347656
4611 1664.6083984375
4629 1672.71752929688
4611 1663.26330566406
4635 1671.46264648438
4626 1669.33422851562
4628 1672.21887207031
4639 1673.70739746094
4614 1665.021484375
4642 1674.69189453125
4609 1664.65832519531
4634 1675.2470703125
4618 1667.74011230469
4644 1673.01489257812
4633 1674.63500976562
4643 1675.38781738281
4723 1708.36584472656
4611 1663.818359375
4713 1704.12268066406
4637 1673.25610351562
4634 1671.77758789062
4652 1675.98608398438
4611 1664.40173339844
4633 1674.01049804688
4733 1710.35375976562
4635 1672.94885253906
4629 1673.07873535156
4618 1666.26257324219
4638 1673.59252929688
4638 1673.26586914062
4609 1664.6015625
4638 1673.96020507812
4584 1655.52001953125
4637 1674.19604492188
4637 1673.74035644531
4639 1672.31677246094
4642 1673.2177734375
4817 1745.16052246094
4610 1662.26025390625
4609 1660.61755371094
4608 1663.939453125
4635 1673.9970703125
4648 1675.712890625
4602 1660.96533203125
4604 1664.66784667969
4643 1673.49548339844
4613 1662.96008300781
4648 1677.08203125
4644 1674.21203613281
4615 1662.76843261719
4638 1672.59985351562
4612 1664.42248535156
4633 1673.57580566406
4617 1664.17309570312
4615 1663.328125
4502 1620.82739257812
4640 1674.22265625
4613 1664.97985839844
4608 1661.06921386719
4607 1664.86511230469
4636 1674.50366210938
4643 1672.74279785156
4638 1671.28454589844
4639 1672.84716796875
4634 1672.03930664062
4635 1671.9599609375
4634 1673.90625
4615 1664.98217773438
4639 1672.71057128906
4619 1667.66040039062
4636 1675.81225585938
4640 1672.46887207031
4635 1674.57922363281
4637 1673.81298828125
4623 1666.98400878906
4411 1582.38842773438
4610 1664.24182128906
4643 1673.95788574219
4584 1649.330078125
4609 1663.12780761719
4513 1631.58349609375
4645 1673.81213378906
4640 1674.90234375
4614 1666.07971191406
4636 1673.84497070312
4635 1671.33276367188
4430 1589.38854980469
4638 1674.34753417969
4634 1671.13134765625
4608 1662.34875488281
4632 1673.00646972656
4614 1664.5205078125
4638 1676.330078125
4637 1676.83166503906
4613 1663.40112304688
4464 1605.52014160156
4640 1673.74279785156
4612 1664.20935058594
4615 1664.95434570312
4645 1671.06689453125
4643 1674.20642089844
4616 1663.37292480469
4630 1667.40612792969
4635 1671.95153808594
4553 1639.98168945312
4643 1675.60217285156
4645 1672.63220214844
4636 1673.47570800781
4610 1665.28466796875
4638 1674.11889648438
4641 1675.13623046875
4639 1674.45056152344
4633 1677.39428710938
4642 1674.50061035156
4636 1675.91979980469
4641 1676.41833496094
4639 1673.48291015625
4643 1674.61889648438
4649 1672.49572753906
4633 1669.82995605469
4636 1673.61364746094
4638 1671.64123535156
4629 1663.94348144531
4616 1665.40832519531
4638 1674.02893066406
4641 1672.38793945312
4600 1659.82495117188
4634 1673.25305175781
4635 1673.6318359375
4636 1673.90991210938
4613 1664.24365234375
4630 1671.90649414062
4636 1673.22033691406
4637 1673.48828125
4640 1674.89770507812
4593 1660.44885253906
4636 1673.64611816406
4640 1677.34216308594
4625 1670.35693359375
4610 1665.01672363281
4630 1672.82580566406
4633 1671.73083496094
4641 1676.77307128906
4636 1673.15539550781
4612 1663.76123046875
4612 1663.55529785156
4638 1673.5517578125
4616 1662.87951660156
4640 1672.01306152344
4648 1679.99475097656
4633 1672.35876464844
4647 1674.69372558594
4595 1658.52282714844
4614 1664.7568359375
4639 1673.82214355469
4647 1674.28955078125
4645 1674.20581054688
4634 1669.59704589844
4632 1673.95385742188
4607 1663.46545410156
4645 1675.28588867188
4642 1673.77221679688
4631 1672.85754394531
4635 1672.234375
4617 1665.49694824219
4636 1675.29504394531
4628 1670.55627441406
4608 1664.99365234375
4640 1675.21105957031
4617 1665.82556152344
4614 1666.76574707031
4641 1674.17016601562
4640 1676.00830078125
4633 1672.02526855469
4603 1661.74841308594
4620 1665.22814941406
4645 1670.79284667969
4607 1661.18933105469
4644 1673.86083984375
4636 1672.49206542969
4641 1673.83801269531
4612 1665.62451171875
4630 1671.53637695312
4635 1673.29382324219
4638 1675.13842773438
4588 1654.810546875
4615 1664.68041992188
4639 1677.08471679688
4612 1662.21325683594
4633 1671.04895019531
4613 1663.69946289062
4642 1674.43542480469
4609 1661.79956054688
4624 1663.89770507812
4643 1675.84338378906
4636 1674.06420898438
4608 1664.03491210938
4634 1670.89086914062
4667 1682.9912109375
4636 1673.38818359375
4637 1673.30346679688
4432 1594.70837402344
4612 1664.7587890625
4610 1663.72473144531
4637 1674.86706542969
4612 1664.33605957031
4640 1673.177734375
4649 1673.6083984375
4625 1667.04235839844
4607 1662.74560546875
4646 1671.73364257812
4637 1674.67895507812
4653 1676.64294433594
4629 1673.17602539062
4648 1674.5625
4631 1672.57958984375
4609 1662.31237792969
4643 1674.68542480469
4610 1662.73620605469
4634 1671.8505859375
4610 1661.52893066406
4425 1593.67297363281
4633 1672.75048828125
4607 1662.60693359375
4616 1662.77526855469
4596 1659.42333984375
4441 1597.57763671875
4636 1675.97448730469
4421 1591.072265625
4615 1667.50378417969
4637 1675.22009277344
4630 1673.69775390625
4631 1669.01196289062
4610 1662.91943359375
4532 1632.12133789062
4611 1663.29333496094
4634 1669.04406738281
4638 1674.583984375
4616 1664.79504394531
4644 1676.97302246094
4619 1663.85424804688
4612 1661.72692871094
4632 1671.99108886719
4636 1674.64440917969
4635 1674.892578125
4651 1675.19885253906
4617 1667.65771484375
4609 1663.26843261719
4607 1661.84924316406
4637 1671.81506347656
4635 1671.85205078125
4610 1662.93090820312
4638 1672.60913085938
4636 1674.46276855469
4634 1671.49743652344
4639 1676.33618164062
4599 1660.78771972656
4616 1665.56677246094
4633 1671.599609375
4572 1645.98327636719
4614 1665.28625488281
4645 1673.5068359375
4597 1658.61987304688
4625 1668.82409667969
4640 1672.94458007812
4652 1672.19812011719
4609 1662.41174316406
4640 1673.38879394531
4638 1674.79614257812
4635 1671.89562988281
4488 1618.05590820312
4606 1662.69421386719
4638 1674.36108398438
4615 1665.52575683594
4614 1663.10461425781
4635 1670.52392578125
4608 1664.87097167969
4621 1662.14562988281
4603 1660.69665527344
4636 1672.87951660156
4624 1664.34765625
4605 1662.6484375
4639 1673.53149414062
4595 1658.16174316406
4636 1672.18286132812
4631 1673.26538085938
4610 1662.67333984375
4611 1661.34509277344
4611 1663.69213867188
4635 1674.45568847656
4632 1671.12158203125
4634 1670.37731933594
4618 1665.1728515625
4640 1673.95568847656
4616 1665.17199707031
4609 1664.15380859375
4615 1664.51086425781
4633 1673.19079589844
4635 1672.18347167969
4610 1662.69360351562
4642 1675.22314453125
4635 1675.33312988281
4631 1674.87646484375
4637 1672.72229003906
4642 1677.67370605469
4613 1663.3369140625
4642 1672.66564941406
4640 1673.23583984375
4639 1673.86584472656
4612 1666.7080078125
4447 1602.21472167969
4598 1660.77478027344
4603 1661.76477050781
4627 1672.9130859375
4645 1674.13671875
4618 1665.56176757812
4629 1669.6123046875
4606 1664.39392089844
4631 1674.40466308594
4608 1662.39599609375
4607 1662.5986328125
4611 1662.78369140625
4640 1675.57263183594
4610 1662.29345703125
4630 1673.13232421875
4642 1674.91857910156
4640 1670.94787597656
4639 1676.34741210938
4640 1672.6865234375
4643 1673.283203125
4611 1662.98645019531
4611 1665.73657226562
4646 1672.98498535156
4613 1664.19494628906
4638 1674.02233886719
4642 1675.02014160156
4638 1674.50439453125
4615 1665.54724121094
4632 1672.38830566406
4640 1672.34155273438
4615 1664.0126953125
4627 1668.34155273438
4610 1663.1064453125
4618 1662.18029785156
4634 1671.06237792969
4639 1674.06115722656
4637 1673.26733398438
4610 1662.02514648438
4630 1670.94873046875
4645 1673.0927734375
4620 1668.72448730469
4640 1672.9658203125
4646 1672.57678222656
4432 1597.98547363281
4635 1669.1240234375
4638 1672.29968261719
4613 1661.88684082031
4603 1661.3232421875
4641 1675.39965820312
4610 1663.640625
4643 1672.78918457031
4775 1723.80773925781
4492 1617.00573730469
4636 1675.16027832031
4413 1588.26245117188
4614 1662.93469238281
4587 1659.11059570312
4641 1675.56787109375
4628 1663.84765625
4638 1676.3466796875
4639 1673.75927734375
4610 1662.24011230469
4609 1663.08276367188
4637 1671.92858886719
4619 1665.01806640625
4586 1650.64501953125
4640 1673.68200683594
4647 1674.18908691406
4606 1664.42114257812
4635 1671.53039550781
4635 1672.20007324219
4722 1703.44836425781
4598 1663.15686035156
4626 1669.54809570312
4640 1675.72045898438
4653 1676.01611328125
4610 1665.22680664062
4644 1678.2744140625
4564 1647.23474121094
4627 1672.84838867188
4601 1659.07250976562
4632 1673.65307617188
4612 1662.93371582031
4653 1674.11926269531
4565 1651.361328125
4641 1675.37097167969
4608 1665.10986328125
4635 1672.92370605469
4638 1673.15148925781
4642 1673.00378417969
4644 1671.37902832031
4762 1718.68933105469
4638 1673.55200195312
4641 1674.46252441406
4641 1673.77587890625
4649 1677.27905273438
4611 1662.47058105469
4612 1664.63891601562
4641 1670.05261230469
4611 1660.38928222656
4639 1674.23034667969
4634 1672.30883789062
4649 1676.05578613281
4616 1661.5830078125
4635 1673.89660644531
4615 1663.74609375
4636 1673.82946777344
4616 1665.5849609375
4413 1588.43212890625
4613 1663.38842773438
4639 1675.26806640625
4642 1675.47412109375
4639 1673.95520019531
4620 1664.58166503906
4631 1673.85717773438
4632 1675.30407714844
4615 1664.45935058594
4608 1658.47900390625
4613 1665.29321289062
4614 1662.08801269531
4605 1660.98779296875
4615 1664.94494628906
4637 1674.91650390625
4614 1666.9873046875
4644 1675.12023925781
4628 1669.31628417969
4642 1673.96618652344
4641 1673.00598144531
4649 1677.58618164062
4610 1662.53454589844
4636 1673.36193847656
4615 1664.9501953125
4656 1677.51977539062
4608 1662.75939941406
4635 1674.14709472656
4642 1673.68286132812
4635 1673.865234375
4464 1607.482421875
4611 1664.15270996094
4601 1660.1201171875
4630 1672.44116210938
4641 1674.10925292969
4635 1676.77465820312
4641 1675.7265625
4634 1672.25158691406
4615 1663.46887207031
4639 1674.72216796875
4646 1675.61010742188
4654 1679.80639648438
4652 1678.796875
4633 1672.02038574219
4635 1673.38842773438
4608 1663.45080566406
4614 1665.66809082031
4634 1672.68029785156
4619 1663.50158691406
4636 1674.42724609375
4612 1665.37329101562
4473 1611.27075195312
4634 1673.17370605469
4634 1671.32275390625
4642 1671.8876953125
4646 1672.22119140625
4613 1664.76293945312
4638 1671.71484375
4636 1673.13061523438
4637 1674.15124511719
4611 1664.95581054688
4609 1663.56176757812
4647 1676.18054199219
4609 1664.86584472656
4638 1673.400390625
4634 1673.52392578125
4612 1663.24426269531
4635 1673.60510253906
4639 1675.63012695312
4633 1673.95874023438
4606 1665.69775390625
4661 1684.65771484375
4613 1663.48974609375
4643 1672.76391601562
4637 1671.80615234375
4634 1673.59716796875
4601 1660.70031738281
4638 1675.7763671875
4639 1674.07189941406
4636 1673.23400878906
4640 1678.73828125
4616 1665.6669921875
4623 1665.83422851562
4645 1676.62170410156
4614 1663.3740234375
4643 1673.4833984375
4615 1664.57678222656
4635 1673.73266601562
4607 1661.37133789062
4571 1650.95532226562
4644 1672.47180175781
4644 1673.06298828125
4636 1672.12145996094
4631 1672.75671386719
4611 1663.11169433594
4613 1665.06201171875
4636 1672.32592773438
4638 1673.03930664062
4637 1674.55883789062
4632 1672.30908203125
4608 1663.89270019531
4608 1662.51672363281
4640 1674.9638671875
4637 1674.6787109375
4652 1673.90307617188
4613 1664.39685058594
4637 1673.3232421875
4608 1663.26147460938
4645 1676.62744140625
4610 1662.6259765625
4607 1663.31103515625
4612 1662.89819335938
4640 1672.46850585938
4637 1673.81201171875
4621 1664.77624511719
4398 1581.15930175781
4540 1643.77038574219
4609 1662.66687011719
4639 1672.42712402344
4642 1673.42456054688
4635 1673.18139648438
4606 1660.78405761719
4612 1662.35192871094
4670 1683.29321289062
4634 1674.76806640625
4641 1674.36389160156
4618 1665.14001464844
4567 1649.0703125
4603 1660.82434082031
4638 1675.60949707031
4609 1663.99133300781
4644 1675.11706542969
4640 1673.72180175781
4635 1672.73547363281
4637 1673.64453125
4643 1675.28405761719
4641 1673.64038085938
4648 1679.49377441406
4641 1675.63354492188
4637 1673.5986328125
4631 1672.18334960938
4607 1662.81774902344
4630 1671.16662597656
4606 1661.9306640625
4640 1671.97387695312
4608 1662.72741699219
4640 1672.18176269531
4638 1675.01525878906
4645 1673.38146972656
4620 1662.82397460938
4655 1676.22924804688
4580 1651.02368164062
4611 1664.45080566406
4634 1674.85986328125
4641 1677.97314453125
4634 1674.22668457031
4640 1673.68383789062
4636 1673.71484375
4618 1663.87219238281
4640 1674.8369140625
4636 1675.14477539062
4635 1675.20886230469
4636 1675.66577148438
4609 1664.47900390625
4647 1676.482421875
4608 1663.89562988281
4614 1662.08776855469
4618 1666.63952636719
4632 1671.8056640625
4612 1663.27856445312
4648 1673.6796875
4633 1673.22216796875
4634 1675.20532226562
4643 1676.64282226562
4637 1672.50671386719
4624 1663.83215332031
4609 1660.36535644531
4612 1665.25280761719
4644 1672.40393066406
4635 1673.28149414062
4631 1672.42431640625
4560 1649.97338867188
4611 1663.15307617188
4641 1674.88891601562
4634 1670.08422851562
4631 1672.42614746094
4609 1663.30163574219
4625 1667.80224609375
4660 1674.96447753906
4611 1662.63171386719
4638 1671.54479980469
4637 1674.32873535156
4608 1664.42163085938
4636 1675.34069824219
4624 1665.88122558594
4633 1672.09191894531
4634 1673.50390625
4637 1675.21337890625
4640 1673.5986328125
4610 1663.41735839844
4614 1662.00988769531
4639 1674.34680175781
4637 1674.34838867188
4625 1668.93518066406
4646 1676.59130859375
4615 1663.68103027344
4607 1663.84521484375
4609 1662.81457519531
4633 1673.03210449219
4636 1673.9482421875
4630 1669.49267578125
4641 1672.14819335938
4608 1662.51086425781
4639 1674.38415527344
4634 1673.21142578125
4641 1673.70776367188
4587 1658.77453613281
4618 1663.09887695312
4632 1674.65380859375
4613 1663.3466796875
4612 1662.49011230469
4631 1673.00842285156
4471 1610.50830078125
4626 1668.46813964844
4623 1670.01098632812
4633 1670.81005859375
4633 1672.2666015625
4581 1649.59375
4640 1674.580078125
4640 1674.05187988281
4591 1658.62097167969
4637 1672.00476074219
4633 1672.35949707031
4612 1663.52258300781
4630 1659.99792480469
4609 1664.458984375
4640 1674.24645996094
4608 1662.48608398438
4610 1662.00854492188
4660 1683.94482421875
4607 1661.70812988281
4603 1659.28564453125
4640 1675.66479492188
4637 1671.19396972656
4640 1673.50720214844
4641 1674.62097167969
4630 1671.85046386719
4639 1674.15942382812
4616 1666.64624023438
4614 1662.78149414062
4619 1667.37243652344
4555 1643.05554199219
4644 1674.88818359375
4607 1663.73767089844
4635 1673.08312988281
4637 1677.37329101562
4594 1659.07336425781
4615 1663.38781738281
4630 1671.78735351562
4616 1665.26940917969
4643 1675.19641113281
4608 1662.76806640625
4642 1673.98400878906
4648 1675.41247558594
4637 1674.47485351562
4572 1645.28454589844
4644 1673.59008789062
4636 1672.50500488281
4653 1676.55395507812
4627 1665.95715332031
4642 1676.09790039062
4634 1676.86865234375
4642 1674.02722167969
4479 1612.59497070312
4643 1675.24475097656
4640 1672.453125
4637 1673.00134277344
4633 1671.78002929688
4619 1666.41760253906
4644 1673.73181152344
4618 1667.11511230469
4641 1674.71264648438
4638 1675.50317382812
4633 1673.09716796875
4613 1662.29663085938
4633 1672.34216308594
4642 1673.07006835938
4638 1673.10473632812
4635 1672.5302734375
4637 1672.56494140625
4633 1673.52197265625
4632 1672.14233398438
4709 1698.68713378906
4636 1674.71032714844
4619 1663.43298339844
4610 1663.79064941406
4637 1676.93664550781
4644 1677.373046875
4537 1632.48999023438
4644 1675.32751464844
4642 1675.38793945312
4633 1673.23608398438
4614 1665.43737792969
4634 1674.16687011719
4613 1665.21398925781
4596 1657.43542480469
4627 1670.48205566406
4612 1663.31787109375
4635 1672.75
4637 1673.45227050781
4638 1672.97497558594
4634 1673.10498046875
4646 1674.26281738281
4622 1662.62841796875
4636 1676.94482421875
4634 1673.07067871094
4636 1674.5302734375
4609 1664.22766113281
4633 1672.1220703125
4557 1645.71423339844
4501 1620.23327636719
4636 1675.03051757812
4640 1672.8271484375
4592 1659.36853027344
4607 1663.14184570312
4640 1676.47863769531
4640 1675.01416015625
4633 1671.509765625
4638 1675.80090332031
4604 1663.49963378906
4614 1663.46142578125
4637 1672.14965820312
4611 1661.85986328125
4633 1672.34533691406
4630 1669.17260742188
4644 1676.01721191406
4635 1672.2041015625
4457 1605.76013183594
4612 1664.8701171875
4607 1663.63586425781
4636 1675.42980957031
4485 1616.87170410156
4620 1665.39929199219
4640 1673.86499023438
4639 1674.17248535156
4652 1672.53771972656
4786 1729.38598632812
4634 1673.27368164062
4635 1673.669921875
4611 1662.89196777344
4607 1663.74291992188
4607 1663.23510742188
4617 1664.95251464844
4625 1670.08740234375
4506 1622.74951171875
4595 1654.92199707031
4764 1721.29162597656
4617 1666.01953125
4634 1675.68627929688
4637 1674.78186035156
4642 1676.86926269531
4628 1673.76000976562
4598 1659.81188964844
4615 1666.03295898438
4649 1674.05883789062
4641 1677.56872558594
4633 1673.44812011719
4636 1676.95397949219
4588 1657.62182617188
4638 1673.44567871094
4625 1674.8251953125
4643 1672.25073242188
4640 1671.83508300781
4640 1676.55249023438
4633 1674.17993164062
4682 1690.01037597656
4661 1678.06494140625
4639 1673.06481933594
4633 1675.84509277344
4613 1665.01574707031
4635 1673.98962402344
4631 1673.09338378906
4633 1673.85485839844
4610 1666.81311035156
4635 1675.27746582031
4639 1671.85913085938
4635 1675.03381347656
4643 1674.93176269531
4612 1664.59289550781
4565 1647.7275390625
4632 1672.35656738281
4644 1673.10241699219
4644 1673.67041015625
4618 1666.52502441406
4640 1674.55102539062
4636 1673.96459960938
4624 1668.45666503906
4608 1663.83276367188
4528 1631.5302734375
4603 1661.50671386719
4592 1657.92810058594
4611 1661.64050292969
4639 1676.16174316406
4612 1660.98095703125
4641 1674.08764648438
4639 1673.82043457031
4580 1654.85705566406
4637 1674.78601074219
4638 1674.94055175781
4629 1672.55090332031
4609 1665.95581054688
4639 1675.70336914062
4634 1672.6884765625
4642 1672.82141113281
4610 1664.87683105469
4610 1660.99548339844
4610 1662.77673339844
4629 1673.13317871094
4638 1673.44091796875
4631 1674.24938964844
4614 1666.38635253906
4613 1661.41821289062
4642 1672.67370605469
4644 1671.22119140625
4636 1673.59643554688
4637 1672.2587890625
4632 1674.50280761719
4609 1660.10974121094
4634 1673.40661621094
4628 1671.64343261719
4609 1662.73034667969
4634 1672.27673339844
4619 1667.19982910156
4646 1678.55798339844
4646 1675.93310546875
4638 1672.73278808594
4628 1670.41101074219
4632 1674.62902832031
4634 1674.53430175781
4631 1673.44848632812
4632 1673.26391601562
4637 1673.4599609375
4634 1672.9326171875
4582 1651.80151367188
4820 1747.04846191406
4614 1662.84130859375
4630 1672.42419433594
4646 1675.72631835938
4633 1672.64172363281
4620 1665.216796875
4611 1664.06530761719
4636 1674.27673339844
4611 1665.02197265625
4639 1674.60424804688
4636 1675.48828125
4635 1673.70776367188
4637 1675.34460449219
4613 1661.76196289062
4640 1671.67785644531
4611 1663.73937988281
4638 1672.79516601562
4631 1672.69970703125
4641 1672.61450195312
4627 1673.03735351562
4437 1591.87854003906
4609 1663.03918457031
4632 1672.70886230469
4613 1666.07592773438
4681 1690.09753417969
4519 1634.52905273438
4610 1663.6708984375
4611 1663.09973144531
4637 1673.42211914062
4616 1663.18151855469
4612 1664.37768554688
4636 1671.92163085938
4612 1663.09936523438
4611 1664.04870605469
4639 1673.20532226562
4620 1666.306640625
4612 1664.60534667969
4634 1672.94812011719
4630 1674.47937011719
4641 1671.72583007812
4610 1661.78637695312
4607 1660.68017578125
4615 1664.47973632812
4609 1664.61706542969
4641 1677.57556152344
4522 1630.59143066406
4605 1663.86743164062
4616 1663.8388671875
4606 1663.42224121094
4615 1666.96057128906
4634 1670.50256347656
4642 1675.7138671875
4613 1665.78466796875
4642 1676.54516601562
4638 1676.04174804688
4631 1674.6845703125
4627 1671.42199707031
4611 1665.77319335938
4650 1673.48559570312
4610 1660.75439453125
4636 1673.78137207031
4604 1661.82702636719
4635 1672.68017578125
4637 1675.09094238281
4612 1663.6123046875
4637 1673.75720214844
4627 1672.86865234375
4639 1673.06420898438
4638 1671.43591308594
4634 1671.98522949219
4619 1665.47668457031
4634 1673.435546875
4630 1670.37561035156
4603 1662.57678222656
4628 1677.15954589844
4629 1671.90307617188
4638 1677.51623535156
4643 1671.9697265625
4609 1663.5654296875
4633 1672.00720214844
4640 1673.56982421875
4649 1677.49438476562
4637 1670.51977539062
4628 1663.88500976562
4633 1674.1962890625
4611 1659.93151855469
4642 1673.28637695312
4638 1674.12109375
4637 1674.51416015625
4637 1674.31420898438
4600 1662.73913574219
4609 1662.23388671875
4642 1673.53283691406
4618 1663.34985351562
4638 1674.11926269531
4644 1675.3037109375
4641 1678.14111328125
4636 1673.50073242188
4644 1674.2060546875
4617 1666.36657714844
4648 1675.03759765625
4643 1671.79138183594
4613 1662.52673339844
4633 1672.65710449219
4635 1670.47094726562
4607 1663.751953125
4642 1674.55383300781
4608 1663.75366210938
4610 1663.91577148438
4637 1674.08764648438
4610 1664.1416015625
4640 1675.90478515625
4568 1648.5400390625
4705 1698.3828125
4641 1673.67565917969
4609 1664.01928710938
4632 1672.40478515625
4607 1664.03173828125
4598 1660.13684082031
4607 1663.83142089844
4610 1663.49609375
4644 1675.94995117188
4612 1664.51794433594
4641 1677.53686523438
4624 1668.21630859375
4627 1670.81823730469
4647 1676.49108886719
4612 1664.11572265625
4601 1660.07885742188
4611 1664.26171875
4646 1678.09753417969
4640 1671.87182617188
4637 1672.47521972656
4655 1683.29614257812
4635 1674.94958496094
4640 1674.23059082031
4635 1670.75927734375
4610 1662.23913574219
4635 1673.30859375
4636 1671.73669433594
4629 1673.12524414062
4635 1673.46228027344
4637 1673.64038085938
4641 1674.18664550781
4638 1673.69702148438
4629 1671.01428222656
4631 1673.978515625
4640 1675.58862304688
4612 1663.80554199219
4644 1674.73913574219
4629 1672.92883300781
4642 1675.28503417969
4617 1664.86901855469
4641 1675.20922851562
4647 1677.16809082031
4643 1673.18957519531
4635 1675.19848632812
4610 1663.34216308594
4607 1659.87377929688
4605 1662.95288085938
4450 1600.79333496094
4620 1668.70288085938
4615 1664.3955078125
4633 1675.37097167969
4609 1664.70788574219
4608 1661.40576171875
4642 1674.75317382812
4574 1652.97082519531
4630 1672.70178222656
4603 1661.84155273438
4634 1668.267578125
4616 1665.73620605469
4640 1675.38024902344
4610 1662.81689453125
4745 1717.74279785156
4636 1673.623046875
4630 1672.97021484375
4622 1663.53527832031
4629 1670.69311523438
4626 1670.89526367188
4634 1676.74304199219
4641 1680.71716308594
4648 1680.37609863281
4635 1674.76843261719
4622 1669.25415039062
4641 1676.935546875
4644 1671.94567871094
4635 1672.26391601562
4615 1663.39074707031
4651 1679.27966308594
4632 1673.69482421875
4644 1675.77319335938
4635 1675.08532714844
4639 1673.56408691406
4641 1675.00280761719
4612 1665.04675292969
4638 1671.81030273438
4641 1675.22387695312
4629 1670.85900878906
4614 1664.79138183594
4551 1639.41906738281
4633 1674.56762695312
4636 1673.80517578125
4635 1674.39282226562
4637 1672.32897949219
4640 1673.78051757812
4640 1674.40515136719
4641 1673.51306152344
4647 1673.94152832031
4612 1664.97155761719
4609 1664.29919433594
4623 1666.42944335938
4615 1664.70690917969
4629 1662.7744140625
4636 1674.0703125
4614 1664.21765136719
4642 1673.12365722656
4647 1677.47009277344
4612 1664.32141113281
4613 1663.11779785156
4461 1608.86279296875
4636 1672.12060546875
4632 1673.75390625
4635 1671.58203125
4606 1660.14294433594
4663 1682.57873535156
4641 1672.72021484375
4631 1672.63562011719
4642 1674.59375
4609 1664.498046875
4641 1674.55493164062
4637 1674.23010253906
4644 1674.88232421875
4640 1674.18054199219
4646 1675.88024902344
4646 1675.77624511719
4640 1676.67114257812
4648 1675.86950683594
4816 1741.42468261719
4640 1673.23742675781
4635 1672.73352050781
4625 1668.94714355469
4642 1672.58349609375
4617 1664.99450683594
4617 1665.37512207031
4642 1670.56335449219
4636 1671.55163574219
4638 1674.66198730469
4636 1676.44116210938
4610 1662.01965332031
4642 1676.44201660156
4635 1673.76037597656
4640 1673.23388671875
4647 1674.51171875
4640 1673.02014160156
4610 1661.4404296875
4607 1662.82482910156
4601 1662.42321777344
4635 1668.70336914062
4633 1673.71923828125
4636 1674.33361816406
4613 1667.18859863281
4634 1672.42700195312
4639 1673.40246582031
4634 1676.14477539062
4627 1670.82922363281
4639 1675.02673339844
4642 1672.28515625
4640 1672.89624023438
4633 1671.81884765625
4614 1663.79504394531
4613 1664.01599121094
4646 1673.494140625
4648 1674.28771972656
4637 1671.55944824219
4641 1675.54846191406
4632 1671.90478515625
4618 1666.09716796875
4633 1676
4623 1670.42980957031
4599 1661.99743652344
4598 1658.20532226562
4636 1674.26611328125
4645 1676.13891601562
4634 1674.14233398438
4606 1663.47692871094
4608 1661.26013183594
4614 1663.37084960938
4613 1665.51879882812
4400 1584.84350585938
4572 1654.91918945312
4614 1664.7841796875
4643 1673.02648925781
4644 1674.65942382812
4619 1665.03857421875
4637 1672.94873046875
4637 1672.39990234375
4641 1672.6494140625
4639 1673.97106933594
4635 1676.43371582031
4624 1671.29248046875
4632 1674.67163085938
4611 1661.17602539062
4565 1653.61303710938
4638 1675.31921386719
4633 1676.08532714844
4573 1645.96984863281
4614 1663.92712402344
4622 1662.13427734375
4618 1664.34631347656
4648 1675.01184082031
4584 1656.02770996094
4637 1674.47009277344
4642 1676.39501953125
4641 1671.44799804688
4646 1675.53686523438
4613 1662.09411621094
4609 1664.02270507812
4613 1663.4912109375
4615 1664.44543457031
4618 1664.42358398438
4637 1674.48120117188
4642 1675.31506347656
4608 1663.12609863281
4639 1673.81201171875
4616 1664.28100585938
4618 1662.03918457031
4635 1672.72509765625
4605 1662.34094238281
4635 1675.00512695312
4647 1675.44665527344
4613 1667.19714355469
4636 1676.01831054688
4637 1672.623046875
4636 1673.35192871094
4646 1677.22448730469
4638 1676.53393554688
4643 1677.31005859375
4635 1673.15356445312
4623 1670.32995605469
4633 1675.09729003906
4633 1674.88195800781
4616 1664.28186035156
4637 1673.03845214844
4636 1672.388671875
4595 1660.20385742188
4613 1664.10534667969
4615 1662.59423828125
4643 1676.30712890625
4633 1671.32043457031
4640 1673.07666015625
4634 1673.146484375
4641 1675.95581054688
4630 1671.34130859375
4603 1663.04553222656
4649 1675.69799804688
4641 1672.47607421875
4640 1673.5693359375
4614 1666.0693359375
4476 1607.25720214844
4604 1663.28283691406
4636 1672.0791015625
4638 1673.73107910156
4606 1664.24328613281
4632 1672.98962402344
4642 1674.35729980469
4617 1666.77124023438
4610 1665.11352539062
4638 1674.71936035156
4764 1721.18127441406
4610 1662.70532226562
4638 1671.84887695312
4636 1671.76062011719
4612 1665.13818359375
4639 1671.84790039062
4614 1664.26806640625
4638 1672.84326171875
4611 1660.92614746094
4613 1662.85314941406
4611 1661.74877929688
4617 1663.12158203125
4634 1676.72839355469
4612 1663.26354980469
4634 1673.79650878906
4613 1663.16394042969
4637 1674.00036621094
4617 1665.3251953125
4615 1667.05883789062
4640 1676.849609375
4617 1661.56945800781
4634 1673.70239257812
4635 1672.82666015625
4616 1666.10754394531
4619 1663.21008300781
4635 1671.02612304688
4641 1676.6474609375
4636 1674.22119140625
4642 1674.85815429688
4564 1647.19653320312
4635 1674.46252441406
4627 1663.03833007812
4633 1676.60961914062
4640 1673.86010742188
4636 1676.58935546875
4637 1674.62817382812
4646 1674.19165039062
4643 1673.84704589844
4637 1675.61071777344
4613 1662.36340332031
4633 1673.59912109375
4641 1675.6357421875
4640 1674.90014648438
4638 1672.43969726562
4573 1649.07373046875
4621 1666.76318359375
4626 1666.89868164062
4642 1677.31945800781
4666 1685.75476074219
4640 1672.97033691406
4640 1675.21228027344
4605 1661.72900390625
4641 1676.48547363281
4638 1672.12561035156
4642 1673.64685058594
4642 1676.95458984375
4632 1673.73498535156
4636 1673.93835449219
4638 1676.64855957031
4623 1666.73937988281
4608 1663.95751953125
4627 1668.88256835938
4618 1667.19458007812
4593 1658.970703125
4592 1658.69152832031
4650 1676.60375976562
4656 1680.63537597656
4412 1586.68530273438
4636 1675.52856445312
4638 1676.23022460938
4629 1671.22216796875
4640 1674.9033203125
4639 1675.09826660156
4637 1673.5390625
4640 1674.50134277344
4643 1671.98181152344
4635 1669.07495117188
4639 1674.33972167969
4636 1676.60412597656
4642 1675.14636230469
4635 1671.69360351562
4642 1677.53271484375
4617 1665.01782226562
4611 1665.01159667969
4640 1671.90551757812
4651 1675.38793945312
4613 1665.59057617188
4647 1675.177734375
4638 1673.02075195312
4610 1659.0654296875
4634 1674.41784667969
4646 1675.92443847656
4608 1663.98950195312
4614 1664.61645507812
4634 1671.88635253906
4611 1662.72924804688
4612 1666.21459960938
4644 1673.17407226562
4648 1673.78735351562
4614 1662.59997558594
4645 1673.94641113281
4652 1676.97265625
4620 1668.33020019531
4641 1671.79663085938
4643 1673.24096679688
4613 1664.24926757812
4612 1663.11608886719
4617 1662.95129394531
4645 1675.22082519531
4623 1666.44311523438
4642 1676.18420410156
4613 1663.9052734375
4640 1674.18994140625
4558 1647.10034179688
4631 1672.84411621094
4606 1652.95446777344
4643 1673.63647460938
4641 1674.10498046875
4606 1661.62036132812
4623 1664.14758300781
4634 1672.11511230469
4661 1682.13659667969
4632 1670.90881347656
4481 1614.01965332031
4603 1662.83972167969
4636 1673.60327148438
4640 1675.95251464844
4616 1665.841796875
4647 1675.68542480469
4641 1674.35900878906
4644 1673.80676269531
4642 1676.22778320312
4635 1673.47607421875
4635 1672.69592285156
4634 1672.50903320312
4643 1674.17517089844
4642 1675.22448730469
4642 1671.38610839844
4616 1664.17028808594
4423 1592.01806640625
4611 1664.32373046875
4641 1673.08032226562
4638 1671.94787597656
4608 1663.29211425781
4616 1664.37072753906
4618 1664.59533691406
4637 1674.79968261719
4609 1663.77905273438
4611 1664.9794921875
4648 1675.359375
4614 1663.05541992188
4637 1673.20300292969
4636 1676.86193847656
4645 1677.5849609375
4601 1666.33508300781
4614 1662.79296875
4810 1738.32238769531
4611 1666.10107421875
4638 1673.35229492188
4620 1661.88305664062
4637 1672.98071289062
4615 1663.96801757812
4638 1674.05456542969
4636 1673.90490722656
4629 1672.1513671875
4613 1664.79553222656
4618 1661.33312988281
4640 1675.25695800781
4645 1668.64990234375
4641 1677.072265625
4637 1671.96301269531
4620 1663.55676269531
4634 1671.87097167969
4615 1662.60412597656
4642 1675.99133300781
4637 1674.27038574219
4612 1664.30480957031
4612 1664.501953125
4633 1673.07470703125
4612 1662.09631347656
4613 1662.23706054688
4642 1673.72888183594
4610 1666.22106933594
4613 1667.658203125
4639 1672.07678222656
4653 1683.06494140625
4633 1672.20971679688
4640 1675.58569335938
4643 1675.11022949219
4640 1674.17919921875
4621 1664.55004882812
4616 1666.66064453125
4639 1673.52453613281
4614 1663.96948242188
4609 1665.9296875
4647 1675.21936035156
4633 1673.08129882812
4635 1675.92333984375
4612 1664.93225097656
4642 1676.39868164062
4614 1665.51159667969
4524 1627.03088378906
4632 1675.33227539062
4617 1667.78442382812
4607 1663.02197265625
4638 1673.40966796875
4647 1677.33520507812
4616 1665.02429199219
4636 1672.55773925781
4638 1672.77844238281
4616 1664.64953613281
4649 1674.3466796875
4622 1662.85473632812
4618 1665.53503417969
4634 1672.04541015625
4617 1665.68566894531
4610 1662.61877441406
4636 1673.60571289062
4642 1675.98010253906
4638 1675.078125
4609 1662.86694335938
4611 1663.21862792969
4614 1665.40966796875
4634 1676.25158691406
4637 1672.30212402344
4613 1662.61352539062
4636 1670.68151855469
4622 1669.71862792969
4641 1675.8349609375
4647 1673.92468261719
4612 1664.52722167969
4610 1666.15063476562
4647 1678.16467285156
4642 1673.11413574219
4644 1674.59033203125
4635 1671.73669433594
4614 1663.17321777344
4623 1665.12390136719
4634 1671.40808105469
4641 1673.96130371094
4615 1667.83227539062
4606 1662.93383789062
4604 1663.32165527344
4619 1665.72509765625
4613 1664.11181640625
4637 1673.5654296875
4634 1674.57165527344
4632 1671.89685058594
4410 1582.35498046875
4639 1675.52551269531
4632 1673.32641601562
4633 1668.01391601562
4642 1674.42138671875
4622 1663.85339355469
4643 1674.9140625
4640 1675.37316894531
4636 1674.9970703125
4606 1664.96398925781
4607 1663.46704101562
4639 1675.90686035156
4641 1673.98742675781
4616 1663.14025878906
4641 1674.41638183594
4635 1672.62719726562
4633 1672.25146484375
4639 1673.45666503906
4636 1673.005859375
4639 1673.86474609375
4647 1674.70825195312
4631 1671.5576171875
4613 1666.82958984375
4641 1674.71484375
4643 1674.72436523438
4650 1673.06188964844
4610 1666.73156738281
4624 1665.81518554688
4610 1664.51220703125
4607 1662.44055175781
4640 1674.68701171875
4605 1664.31237792969
4645 1677.95532226562
4635 1675.51538085938
4647 1676.06982421875
4589 1654.61096191406
4620 1664.70495605469
4612 1665.46142578125
4620 1665.97399902344
4636 1672.70471191406
4643 1674.78283691406
4643 1673.70129394531
4639 1673.57861328125
4618 1664.86877441406
4649 1676.04577636719
4610 1662.595703125
4596 1662.19506835938
4641 1675.00305175781
4643 1674.02514648438
4635 1672.24621582031
4641 1674.78149414062
4610 1664.32861328125
4560 1647.67333984375
4645 1674.49328613281
4534 1640.99291992188
4639 1676.02282714844
4613 1664.73352050781
4642 1674.93444824219
4638 1672.98461914062
4621 1664.31811523438
4634 1673.17272949219
4635 1674.50537109375
4611 1664.05456542969
4611 1666.18249511719
4609 1663.02783203125
4638 1676.54992675781
4621 1669.01745605469
4636 1672.97973632812
4613 1666.8759765625
4640 1672.92919921875
4445 1601.29467773438
4646 1676.87817382812
4645 1677.22705078125
4623 1665.61279296875
4606 1662.24328613281
4611 1664.06335449219
4613 1662.44836425781
4644 1675.89904785156
4613 1663.30541992188
4808 1740.97277832031
4644 1674.40576171875
4616 1668.50927734375
4636 1672.76477050781
4632 1675.48254394531
4638 1671.42785644531
4639 1672.14025878906
4635 1672.4833984375
4641 1677.79418945312
4635 1673.99060058594
4630 1673.07751464844
4609 1662.22485351562
4611 1662.92993164062
4621 1668.23901367188
4572 1650.43981933594
4634 1673.26794433594
4643 1674.06799316406
4638 1675.07495117188
4611 1664.47155761719
4638 1674.29125976562
4634 1672.79333496094
4595 1655.73168945312
4610 1665.56555175781
4630 1671.41809082031
4609 1665.24938964844
4612 1667.80126953125
4640 1677.00561523438
4653 1678.70361328125
4633 1671.46887207031
4609 1663.25
4636 1672.61389160156
4646 1676.97045898438
4602 1663.47412109375
4638 1677.76538085938
4637 1673.54833984375
4640 1674.13122558594
4641 1676.49584960938
4613 1663.89208984375
4615 1664.82458496094
4633 1674.86193847656
4641 1671.7890625
4638 1673.53125
4498 1617.11889648438
4481 1614.49743652344
4618 1665.32958984375
4616 1665.86413574219
4638 1672.38342285156
4649 1672.06774902344
4619 1664.67321777344
4638 1675.37854003906
4615 1662.76550292969
4636 1674.50012207031
4641 1677.54736328125
4620 1666.69079589844
4635 1673.55859375
4625 1665.81164550781
4635 1674.72253417969
4639 1673.88549804688
4631 1672.22802734375
4646 1673.6142578125
4641 1674.92053222656
4606 1660.58911132812
4620 1662.35656738281
4640 1673.19030761719
4606 1664.40466308594
4586 1659.92236328125
4611 1665.35546875
4636 1677.0185546875
4611 1662.95349121094
4528 1632.74291992188
4632 1673.55627441406
4667 1679.21337890625
4637 1672.85717773438
4642 1673.90698242188
4611 1666.44470214844
4619 1665.55688476562
4497 1618.93054199219
4649 1678.99487304688
4639 1673.90966796875
4637 1673.2958984375
4642 1675.19274902344
4639 1673.25549316406
4565 1651.48559570312
4603 1665.66467285156
4612 1664.91540527344
4608 1665.03283691406
4615 1663.79895019531
4642 1673.64465332031
4630 1669.26391601562
4613 1664.37390136719
4646 1675.90893554688
4637 1673.88879394531
4643 1675.10559082031
4642 1674.51525878906
4636 1673.73315429688
4650 1674.52270507812
4636 1675.4404296875
4638 1674.2138671875
4639 1675.95251464844
4637 1674.65808105469
4611 1664.49792480469
4633 1672.32250976562
4635 1669.16955566406
4648 1673.16320800781
4644 1679.41552734375
4632 1670.24829101562
4651 1676.24865722656
4644 1676.02905273438
4614 1663.31958007812
4498 1621.81433105469
4634 1674.49877929688
4640 1673.6240234375
4638 1676.64489746094
4642 1672.54150390625
4642 1672.52905273438
4638 1672.14038085938
4390 1581.49377441406
4638 1671.06359863281
4613 1664.23046875
4613 1664.46447753906
4623 1670.15393066406
4616 1666.4658203125
4631 1670.72631835938
4590 1659.48010253906
4640 1672.60302734375
4637 1673.75793457031
4613 1664.24719238281
4628 1671.44421386719
4622 1662.99084472656
4643 1671.84606933594
4614 1665.5703125
4644 1673.97351074219
4645 1676.14453125
4618 1665.96411132812
4647 1674.89428710938
4620 1666.13610839844
4612 1661.75134277344
4639 1676.68029785156
4642 1677.05017089844
4636 1674.60522460938
4644 1674.21948242188
4642 1679.19592285156
4645 1675.49462890625
4644 1673.109375
4606 1658.84545898438
4627 1669.10852050781
4641 1672.20544433594
4614 1665.26171875
4643 1676.1318359375
4642 1676.7109375
4640 1677.78234863281
4636 1672.73071289062
4615 1666.16259765625
4632 1672.685546875
4633 1671.95556640625
4610 1663.00927734375
4621 1665.59375
4639 1674.64636230469
4617 1663.46154785156
4617 1664.00085449219
4633 1670.53930664062
4761 1725.21398925781
4482 1613.78796386719
4639 1674.30102539062
4594 1660.14172363281
4586 1657.70251464844
4633 1677.94897460938
4622 1666.27172851562
4641 1673.54699707031
4645 1675.02624511719
4636 1672.80700683594
4643 1674.82238769531
4641 1674.51843261719
4643 1675.15734863281
4429 1590.32873535156
4640 1675.81872558594
4642 1673.62145996094
4618 1667.47741699219
4611 1664.96081542969
4613 1665.46606445312
4640 1674.73913574219
4636 1674.3642578125
4616 1665.51892089844
4638 1674.88500976562
4635 1671.70031738281
4616 1664.03967285156
4645 1674.10876464844
4617 1664.47705078125
4622 1665.2890625
4649 1681.14685058594
4636 1674.98620605469
4635 1672.93859863281
4616 1664.82849121094
4640 1674.87683105469
4637 1674.39282226562
4674 1687.19580078125
4640 1673.88781738281
4515 1629.74011230469
4638 1671.30749511719
4642 1673.36242675781
4543 1637.28393554688
4649 1675.78967285156
4610 1665.26159667969
4611 1664.17858886719
4616 1665.54455566406
4640 1673.95971679688
4634 1673.35998535156
4613 1663.51000976562
4607 1664.62182617188
4616 1664.29406738281
4622 1666.67578125
4634 1674.10595703125
4466 1610.81115722656
4634 1674.59912109375
4636 1671.73193359375
4637 1676.43908691406
4637 1674.97204589844
4617 1664.52880859375
4636 1673.38098144531
4629 1663.57043457031
4611 1663.7255859375
4643 1675.29675292969
4433 1593.99157714844
4639 1673.33557128906
4611 1665.32788085938
4610 1664.30419921875
4646 1674.74536132812
4633 1674.60168457031
4613 1665.59289550781
4642 1674.8408203125
4619 1666.75646972656
4640 1674.71276855469
4641 1677.93896484375
4640 1675.20678710938
4639 1676.27478027344
4616 1667.74975585938
4614 1664.07763671875
4636 1673.67736816406
4651 1674.54956054688
4634 1672.01696777344
4639 1674.27075195312
4639 1672.64477539062
4615 1664.87548828125
4622 1665.67395019531
4645 1674.60913085938
4636 1675.94140625
4646 1674.75073242188
4647 1674.79333496094
4651 1674.79248046875
4637 1671.96496582031
4610 1662.21020507812
4611 1664.72277832031
4612 1663.37048339844
4641 1672.2216796875
4648 1674.02233886719
4614 1664.72106933594
4451 1600.95373535156
4647 1677.15576171875
4616 1664.22888183594
4637 1673.96374511719
4615 1665.26489257812
4643 1673.267578125
4638 1673.55603027344
4613 1664.72546386719
4605 1665.42053222656
4645 1676.83374023438
4631 1672.59375
4653 1680.22192382812
4435 1597.00695800781
4648 1675.09057617188
4610 1664.39294433594
4636 1671.19519042969
4645 1673.14025878906
4608 1664.4501953125
4619 1665.03894042969
4619 1663.99084472656
4598 1663.66748046875
4617 1667.16235351562
4629 1673.19873046875
4611 1664.69140625
4612 1664.47424316406
4642 1676.90502929688
4577 1650.6142578125
4635 1673.23132324219
4620 1666.14099121094
4620 1662.54626464844
4624 1666.31469726562
4659 1674.95007324219
4637 1672.53967285156
4647 1675.34521484375
4603 1660.10192871094
4653 1678.70031738281
4641 1674.60107421875
4640 1674.07360839844
4552 1645.30102539062
4642 1674.8056640625
4578 1650.98022460938
4669 1683.80603027344
4426 1595.54187011719
4640 1676.09985351562
4631 1673.30493164062
4804 1739.25634765625
4623 1667.87377929688
4651 1675.06616210938
4612 1663.0361328125
4644 1675.08117675781
4643 1674.48974609375
4638 1672.96569824219
4647 1676.7626953125
4645 1677.1591796875
4420 1590.94189453125
4607 1663.51794433594
4614 1658.3466796875
4615 1666.755859375
4619 1671.40673828125
4638 1675.49462890625
4633 1672.97436523438
4642 1672.61584472656
4611 1663.513671875
4635 1672.44030761719
4641 1669.80981445312
4638 1673.14685058594
4639 1672.64001464844
4627 1672.34497070312
4647 1673.396484375
4637 1673.76379394531
4514 1625.55834960938
4640 1676.89196777344
4617 1664.16186523438
4637 1674.56115722656
4639 1674.85363769531
4637 1676.69689941406
4643 1674.55102539062
4643 1676.09545898438
4635 1673.68591308594
4638 1673.01879882812
4614 1663.38928222656
4618 1667.34631347656
4638 1670.95422363281
4786 1734.26892089844
4610 1663.48291015625
4612 1665.84899902344
4639 1674.49853515625
4631 1666.19897460938
4592 1653.73193359375
4614 1664.40734863281
4638 1672.31079101562
4639 1677.564453125
4640 1670.49096679688
4611 1662.72985839844
4618 1667.03039550781
4632 1673.13061523438
4638 1674.88232421875
4618 1664.38671875
4615 1666.07287597656
4634 1672.671875
4641 1676.88464355469
4638 1677.3876953125
4638 1675.56103515625
4642 1675.76196289062
4608 1663.60583496094
4637 1674.83032226562
4650 1674.04516601562
4649 1675.69152832031
4649 1675.10693359375
4661 1678.32116699219
4642 1675.98852539062
4634 1674.40393066406
4637 1672.7763671875
4634 1673.00524902344
4632 1668.21960449219
4645 1674.47436523438
4640 1673.24475097656
4611 1664.47106933594
4617 1663.90502929688
4609 1663.37170410156
4646 1677.23278808594
4641 1674.32080078125
4608 1663.96752929688
4614 1664.5361328125
4636 1672.95275878906
4615 1665.81359863281
4638 1675.77819824219
4649 1674.60107421875
4637 1675.94140625
4633 1675.73828125
4630 1672.27185058594
4641 1676.1201171875
4611 1664.38134765625
4620 1667.41918945312
4636 1671.96545410156
4600 1662.14184570312
4629 1670.64428710938
4623 1669.75305175781
4606 1661.83471679688
4613 1661.98315429688
4637 1672.68518066406
4633 1675.40417480469
4630 1670.048828125
4625 1664.45471191406
4634 1673.32788085938
4638 1669.42163085938
4561 1649.21166992188
4721 1704.12951660156
4581 1649.63586425781
4638 1673.37927246094
4643 1673.57690429688
4637 1671.81555175781
4610 1664.03869628906
4641 1675.12646484375
4430 1593.78149414062
4638 1673.75476074219
4637 1672.5791015625
4637 1672.45434570312
4613 1664.75463867188
4622 1665.98828125
4583 1655.85424804688
4634 1675.81750488281
4612 1663.88989257812
4509 1623.05004882812
4621 1666.60559082031
4635 1674.48510742188
4602 1663.14624023438
4641 1675.07177734375
4642 1675.29833984375
4610 1663.96130371094
4611 1665.21960449219
4641 1674.43957519531
4618 1665.20104980469
4640 1673.13073730469
4643 1672.59887695312
4561 1649.70190429688
4644 1677.08764648438
4633 1674.46447753906
4635 1673.14868164062
4639 1674.19018554688
4638 1671.57897949219
4636 1672.07946777344
4647 1675.19470214844
4626 1667.46936035156
4641 1676.72387695312
4657 1678.87414550781
4616 1662.05847167969
4617 1664.27270507812
4611 1663.50695800781
4638 1674.91394042969
4747 1716.15795898438
4642 1675.04284667969
4658 1679.53247070312
4638 1675.31701660156
4638 1674.61462402344
4639 1676.35095214844
4615 1663.38500976562
4636 1672.32348632812
4636 1672.39489746094
4632 1668.7890625
4572 1652.25549316406
4635 1669.79724121094
4644 1674.8779296875
4651 1680.70434570312
4642 1676.15759277344
4615 1664.77941894531
4633 1675.27233886719
4637 1675.85925292969
4644 1675.97192382812
4632 1670.3564453125
4604 1660.95263671875
4630 1671.59033203125
4612 1660.93286132812
4639 1674.5234375
4636 1674.33728027344
4598 1657.83972167969
4615 1665.77551269531
4611 1665.20874023438
4653 1679.01416015625
4633 1672.03198242188
4614 1663.99084472656
4644 1678.63745117188
4645 1674.20544433594
4639 1678.09033203125
4614 1666.31689453125
4637 1675.3212890625
4537 1633.49194335938
4643 1673.06628417969
4582 1655.19653320312
4652 1678.80529785156
4643 1676.26538085938
4644 1677.46520996094
4643 1673.74792480469
4616 1665.65515136719
4647 1673.11889648438
4616 1665.09924316406
4598 1661.29077148438
4639 1675.53918457031
4625 1669.33666992188
4619 1664.25183105469
4642 1675.177734375
4613 1663.89221191406
4635 1671.92907714844
4619 1664.78210449219
4616 1662.80200195312
4609 1662.35864257812
4635 1672.24145507812
4643 1674.12561035156
4622 1671.40295410156
4703 1698.73901367188
4638 1673.61669921875
4639 1675.46069335938
4607 1665.33386230469
4638 1671.68774414062
4643 1674.74230957031
4615 1664.50903320312
4640 1674.18823242188
4638 1673.60815429688
4618 1664.96411132812
4639 1675.08715820312
4616 1664.65295410156
4615 1667.04516601562
4607 1664.61352539062
4636 1671.34008789062
4617 1665.78967285156
4631 1670.23510742188
4643 1675.7109375
4626 1669.30114746094
4610 1666.56982421875
4644 1674.89514160156
4635 1673.47546386719
4634 1672.23071289062
4555 1647.23645019531
4637 1673.58642578125
4616 1661.78833007812
4649 1678.28601074219
4617 1664.90991210938
4615 1665.455078125
4646 1669.64819335938
4635 1674.87622070312
4639 1672.81677246094
4614 1664.07849121094
4610 1663.38586425781
4614 1665.130859375
4598 1660.83227539062
4641 1677.40185546875
4624 1669.35546875
4650 1674.48583984375
4635 1673.56127929688
4642 1674.95446777344
4638 1673.73876953125
4617 1664.7734375
4607 1662.44323730469
4615 1666.11767578125
4621 1664.39294433594
4644 1674.93273925781
4651 1676.83264160156
4644 1678.00207519531
4639 1673.50927734375
4619 1666.23107910156
4648 1676.03430175781
4613 1665.86633300781
4613 1662.85827636719
4640 1674.64404296875
4635 1670.84436035156
4642 1672.8896484375
4617 1664.20043945312
4612 1666.30322265625
4640 1672.65844726562
4620 1665.44519042969
4639 1673.55285644531
4632 1675.47961425781
4628 1664.46716308594
4616 1665.51586914062
4633 1670.5966796875
4606 1665.021484375
4635 1676.46313476562
4640 1672.45190429688
4614 1664.04858398438
4638 1672.75170898438
4607 1664.30407714844
4637 1672.072265625
4626 1665.58190917969
4636 1672.56274414062
4606 1660.28149414062
4647 1674.44702148438
4638 1674.46020507812
4617 1664.72937011719
4652 1676.72680664062
4633 1675.62023925781
4610 1665.14489746094
4640 1675.4453125
4617 1663.97985839844
4636 1673.29248046875
4641 1675.14270019531
4609 1660.82763671875
4641 1673.59362792969
4639 1675.46057128906
4633 1673.27111816406
4615 1663.15856933594
4636 1674.07556152344
4619 1667.09228515625
4688 1691.85375976562
4643 1674.20788574219
4613 1663.9013671875
4447 1601.1806640625
4636 1674.07409667969
4608 1666.72998046875
4641 1670.18200683594
4620 1665.67248535156
4642 1676.22509765625
4615 1667.44067382812
4555 1647.5849609375
4589 1652.56823730469
4636 1677.84301757812
4641 1675.81384277344
4641 1676.33276367188
4604 1656.6640625
4639 1673.81604003906
4614 1665.62683105469
4640 1674.90905761719
4642 1674.40905761719
4610 1663.58117675781
4634 1672.39111328125
4646 1676.93151855469
4644 1678.04724121094
4645 1674.21716308594
4534 1630.73876953125
4617 1664.66467285156
4607 1661.77734375
4643 1676.02209472656
4643 1673.32934570312
4609 1666.07458496094
4611 1664.22473144531
4623 1667.56311035156
4638 1675.14965820312
4643 1674.53063964844
4621 1666.28442382812
4633 1673.02868652344
4643 1673.58728027344
4618 1665.51025390625
4612 1663.57592773438
4620 1666.54223632812
4560 1645.94165039062
4648 1675.47351074219
4636 1674.81164550781
4646 1675.03393554688
4636 1673.21264648438
4649 1675.26123046875
4642 1675.92736816406
4650 1673.67053222656
4615 1665.40661621094
4644 1674.42614746094
4631 1671.57971191406
4648 1675.21264648438
4612 1666.19750976562
4625 1668.45654296875
4585 1658.41552734375
4639 1675.25964355469
4614 1665.74291992188
4638 1675.123046875
4625 1665.46423339844
4639 1672.35302734375
4622 1665.24743652344
4624 1668.56518554688
4639 1671.75463867188
4630 1660.77819824219
4637 1672.041015625
4633 1671.43518066406
4644 1676.4189453125
4617 1666.50280761719
4639 1674.40075683594
4640 1675.75830078125
4639 1674.90270996094
4614 1665.61462402344
4635 1674.607421875
4650 1674.68200683594
4613 1666.02868652344
4635 1674.38000488281
4640 1674.01782226562
4642 1673.61572265625
4642 1675.34716796875
4634 1674.53503417969
4641 1675.99877929688
4652 1679.32238769531
4617 1664.0224609375
4617 1666.70288085938
4395 1581.83044433594
4614 1663.69958496094
4645 1673.17724609375
4612 1664.53137207031
4636 1673.67236328125
4642 1670.57214355469
4637 1672.810546875
4827 1746.14343261719
4635 1669.92468261719
4636 1672.47595214844
4611 1662.30126953125
4635 1671.42932128906
4646 1675.69030761719
4640 1675.62487792969
4643 1678.50219726562
4637 1674.12182617188
4638 1672.44299316406
4616 1664.56140136719
4622 1664.79577636719
4641 1673.93701171875
4642 1675.62426757812
4646 1676.10961914062
4642 1674.51892089844
4637 1672.84069824219
4637 1674.28137207031
4616 1664.75744628906
4636 1672.02905273438
4616 1667.97375488281
4646 1674.44360351562
4643 1673.02111816406
4634 1673.76147460938
4652 1675.87451171875
4639 1674.03771972656
4650 1672.95288085938
4640 1673.01184082031
4600 1663.47705078125
4613 1662.04760742188
4633 1673.591796875
4614 1667.33972167969
4643 1674.20935058594
4630 1673.39953613281
4630 1669.47314453125
4644 1674.86376953125
4618 1665.19885253906
4600 1661.6181640625
4640 1674.19055175781
4637 1672.55725097656
4634 1675.38708496094
4641 1674.87768554688
4633 1673.03857421875
4645 1675.49768066406
4621 1664.53356933594
4426 1592.97998046875
4607 1664.54833984375
4624 1667.83337402344
4610 1662.22961425781
4630 1673.16918945312
4640 1675.60302734375
4607 1664.02502441406
4638 1673.63098144531
4622 1666.26843261719
4612 1663.58569335938
4607 1663.05102539062
4640 1674.28649902344
4628 1670.33715820312
4527 1628.87097167969
4610 1665.03527832031
4654 1680.85095214844
4762 1721.40466308594
4641 1675.28723144531
4648 1675.0517578125
4672 1682.60241699219
4480 1611.99572753906
4612 1663.67663574219
4644 1673.13342285156
4640 1671.63842773438
4638 1672.42932128906
4627 1668.69689941406
4637 1671.37658691406
4642 1676.18774414062
4645 1676.38012695312
4650 1674.77368164062
4637 1675.42932128906
4460 1607.73608398438
4598 1657.72265625
4645 1677.85034179688
4642 1672.59338378906
4614 1664.79528808594
4640 1675.52624511719
4618 1664.87133789062
4639 1674.67309570312
4728 1712.494140625
4635 1674.91638183594
4628 1670.96032714844
4645 1677.21728515625
4640 1673.37487792969
4403 1584.47607421875
4624 1664.09362792969
4639 1671.76721191406
4639 1671.07800292969
4614 1663.35668945312
4578 1653.24694824219
4631 1673.26452636719
4651 1674.88232421875
4639 1671.83081054688
4622 1667.96130371094
4636 1674.43823242188
4612 1664.27062988281
4637 1674.19323730469
4637 1673.88549804688
4606 1662.3623046875
4639 1673.02124023438
4638 1674.86547851562
4632 1672.89282226562
4643 1676.19384765625
4648 1676.31091308594
4636 1674.85388183594
4640 1674.97265625
4641 1675.55444335938
4634 1672.4365234375
4634 1674.48474121094
4619 1664.62890625
4641 1674.95971679688
4641 1675.48254394531
4641 1677.83178710938
4725 1707.95129394531
4612 1663.40124511719
4646 1675.28735351562
4644 1673.98449707031
4615 1662.51867675781
4642 1674.40051269531
4607 1664.02258300781
4617 1666.65356445312
4644 1673.03234863281
4616 1665.29626464844
4637 1677.27954101562
4632 1671.79760742188
4627 1671.876953125
4612 1667.90942382812
4642 1678.64465332031
4642 1674.06274414062
4638 1671.87866210938
4652 1677.87744140625
4650 1673.91564941406
4621 1667.24487304688
4476 1608.54272460938
4615 1664.58666992188
4645 1672.85083007812
4643 1673.39184570312
4613 1665.17724609375
4635 1675.63256835938
4609 1666.08923339844
4618 1665.849609375
4637 1674.20141601562
4647 1672.98229980469
4614 1664.24609375
4614 1664.41149902344
4649 1673.56420898438
4618 1664.65991210938
4610 1664.20654296875
4618 1663.77355957031
4646 1675.37255859375
4661 1681.18920898438
4615 1662.82385253906
4625 1669.82629394531
4465 1608.89477539062
4647 1676.50061035156
4637 1674.84692382812
4635 1676.59851074219
4637 1673.1708984375
4638 1672.38696289062
4640 1672.60876464844
4637 1676.193359375
4640 1672.19287109375
4623 1664.80114746094
4612 1661.47521972656
4594 1653.98706054688
4611 1666.03588867188
4616 1666.58422851562
4648 1674.78259277344
4644 1675.88146972656
4633 1676.234375
4637 1674.94897460938
4640 1673.203125
4579 1656.4189453125
4648 1675.94018554688
4610 1664.10510253906
4615 1663.93908691406
4439 1598.3173828125
4635 1674.24145507812
4594 1662.08764648438
4620 1665.66040039062
4614 1665.1015625
4633 1674.97412109375
4625 1672.55346679688
4469 1608.18908691406
4645 1673.31127929688
4642 1675.19665527344
4638 1672.94104003906
4642 1673.00354003906
4612 1666.64697265625
4644 1674.50036621094
4642 1675.26904296875
4613 1663.31359863281
4632 1672.37805175781
4644 1674.35766601562
4612 1665.19702148438
4634 1672.37512207031
4640 1673.87548828125
4637 1672.69494628906
4633 1673.60070800781
4644 1672.61413574219
4616 1665.84448242188
4615 1662.27551269531
4648 1681.21313476562
4612 1664.51318359375
4639 1674.54370117188
4637 1674.90051269531
4632 1671.10021972656
4623 1667.14147949219
4630 1672.24353027344
4635 1672.52185058594
4640 1673.52197265625
4616 1665.90979003906
4645 1673.23901367188
4640 1673.79443359375
4620 1664.46911621094
4635 1674.91101074219
4614 1664.59558105469
4635 1669.81701660156
4639 1672.82666015625
4634 1672.93920898438
4640 1673.5810546875
4620 1663.22912597656
4613 1665.49633789062
4638 1671.50341796875
4638 1674.24426269531
4635 1673.75354003906
4618 1663.830078125
4605 1664.11315917969
4388 1588.62280273438
4631 1672.62939453125
4633 1672.72119140625
4623 1668.07629394531
4642 1675.99243164062
4622 1668.94384765625
4470 1608.62878417969
4637 1674.33325195312
4635 1673.49108886719
4682 1688.6806640625
4630 1674.33447265625
4632 1672.84326171875
4643 1675.24731445312
4599 1661.00036621094
4640 1673.83679199219
4634 1674.06701660156
4635 1675.10046386719
4634 1674.29626464844
4637 1676.07946777344
4611 1665.29382324219
4612 1663.47155761719
4628 1667.68286132812
4659 1682.05993652344
4641 1674.7421875
4630 1672.5966796875
4613 1663.37768554688
4629 1671.65808105469
4629 1670.96594238281
4612 1665.16052246094
4640 1672.64575195312
4636 1672.17504882812
4634 1675.43298339844
4637 1675.4267578125
4604 1665.47155761719
4612 1664.25378417969
4638 1673.5498046875
4613 1661.82141113281
4632 1672.4658203125
4611 1665.28540039062
4635 1672.052734375
4639 1674.26171875
4573 1649.08227539062
4616 1661.44030761719
4626 1672.43212890625
4611 1664.11157226562
4613 1665.04516601562
4625 1670.12438964844
4629 1670.10473632812
4633 1671.82653808594
4634 1673.65405273438
4634 1674.74047851562
4601 1660.16931152344
4527 1630.97973632812
4639 1674.29699707031
4648 1677.89208984375
4642 1672.65197753906
4640 1675.20910644531
4663 1679.62268066406
4619 1663.51928710938
4637 1673.95874023438
4621 1664.23449707031
4612 1664.26721191406
4638 1675.36474609375
4614 1665.82482910156
4611 1665.28747558594
4616 1665.255859375
4610 1664.94665527344
4636 1674.755859375
4640 1674.06286621094
4635 1674.22021484375
4611 1666.52587890625
4613 1667.01708984375
4613 1665.61657714844
4637 1673.93957519531
4618 1662.95544433594
4611 1662.53173828125
4612 1664.22790527344
4651 1673.96826171875
4611 1661.96020507812
4630 1673.68908691406
4641 1675.90539550781
4617 1661.58532714844
4635 1674.00939941406
4635 1673.32019042969
4613 1664.07409667969
4642 1674.25500488281
4615 1663.71716308594
4645 1673.94348144531
4636 1673.4892578125
4624 1668.52709960938
4644 1674.25305175781
4640 1672.75671386719
4620 1664.39233398438
4586 1650.89855957031
4638 1670.96044921875
4633 1672.27209472656
4641 1673.4072265625
4725 1708.33984375
4617 1664.88134765625
4640 1672.31359863281
4635 1672.40563964844
4581 1656.34851074219
4642 1675.57885742188
4614 1665.82873535156
4639 1674.93103027344
4640 1674.53063964844
4632 1672.45080566406
4639 1675.28576660156
4640 1675.04541015625
4648 1673.44641113281
4637 1672.10522460938
4616 1666.04931640625
4605 1658.02014160156
4615 1663.38647460938
4641 1673.41528320312
4638 1674.00207519531
4638 1671.19506835938
4610 1664.62048339844
4614 1665.35412597656
4632 1674.19653320312
4612 1664.30517578125
4615 1664.78955078125
4644 1676.52819824219
4611 1663.53381347656
4641 1673.93176269531
4643 1675.28588867188
4639 1673.76379394531
4645 1675.33557128906
4639 1675.88745117188
4606 1661.208984375
4639 1672.93896484375
4640 1674.13293457031
4645 1674.23547363281
4637 1674.71044921875
4637 1673.23022460938
4614 1666.40649414062
4645 1674.70385742188
4636 1672.43701171875
4658 1675.69750976562
4645 1675.27404785156
4616 1663.73315429688
4634 1672.51538085938
4618 1670.25012207031
4614 1663.96423339844
4603 1661.43737792969
4632 1673.61193847656
4634 1672.67358398438
4636 1675.3603515625
4641 1672.572265625
4563 1650.35803222656
4646 1673.38439941406
4621 1666.68713378906
4615 1663.55029296875
4644 1676.63342285156
4637 1673.45043945312
4638 1674.53967285156
4637 1673.74670410156
4615 1660.40856933594
4612 1664.46899414062
4678 1690.13537597656
4633 1671.2724609375
4642 1674.54028320312
4636 1671.07446289062
4641 1673.54614257812
4635 1674.56591796875
4610 1664.77563476562
4642 1675.65881347656
4642 1674.10559082031
4615 1664.73693847656
4643 1674.87182617188
4633 1671.73071289062
4608 1663.73486328125
4645 1674.86706542969
4622 1666.02075195312
4642 1676.56958007812
4618 1663.68090820312
4613 1664.94262695312
4614 1663.47155761719
4636 1672.42126464844
4600 1658.82202148438
4604 1661.99389648438
4597 1656.89990234375
4621 1666.08374023438
4640 1671.83312988281
4648 1675.29089355469
4609 1662.83862304688
4631 1673.07495117188
4614 1663.60888671875
4615 1669.66918945312
4612 1661.93615722656
4639 1674.86730957031
4619 1664.09265136719
4638 1674.99938964844
4639 1675.29357910156
4644 1675.29333496094
4641 1672.47607421875
4636 1675.693359375
4637 1672.64038085938
4614 1664.57043457031
4670 1686.06787109375
4632 1671.53100585938
4648 1674.21655273438
4634 1673.17077636719
4650 1673.11157226562
4634 1676.87670898438
4643 1675.90588378906
4638 1677.34606933594
4646 1673.74865722656
4626 1669.27136230469
4645 1674.20654296875
4608 1667.08361816406
4612 1664.62048339844
4607 1663.62768554688
4637 1672.12182617188
4633 1674.61975097656
4613 1666.33276367188
4606 1662.39953613281
4615 1666.63757324219
4633 1669.94067382812
4636 1674.40795898438
4608 1662.42578125
4590 1662.46984863281
4648 1675.736328125
4449 1601.18615722656
4607 1661.58813476562
4643 1674.45104980469
4647 1673.13000488281
4604 1665.64599609375
4614 1664.68444824219
4638 1673.53564453125
4631 1673.00231933594
4579 1654.41149902344
4630 1672.9697265625
4608 1663.61401367188
4611 1662.70043945312
4670 1684.77514648438
4639 1673.95056152344
4606 1662.62280273438
4580 1653.45776367188
4609 1663.08764648438
4636 1673.22290039062
};
\addlegendentry{template}
\addplot [line width=0.5599999999999999pt, black, dashed]
table {%
0 -39.1604354833894
163.265306122449 21.3236399413506
326.530612244898 81.8077153660906
489.795918367347 142.291790790831
653.061224489796 202.775866215571
816.326530612245 263.259941640311
979.591836734694 323.744017065051
1142.85714285714 384.228092489792
1306.12244897959 444.712167914532
1469.38775510204 505.196243339272
1632.65306122449 565.680318764012
1795.91836734694 626.164394188752
1959.18367346939 686.648469613492
2122.44897959184 747.132545038232
2285.71428571429 807.616620462972
2448.97959183673 868.100695887713
2612.24489795918 928.584771312453
2775.51020408163 989.068846737193
2938.77551020408 1049.55292216193
3102.04081632653 1110.03699758667
3265.30612244898 1170.52107301141
3428.57142857143 1231.00514843615
3591.83673469388 1291.48922386089
3755.10204081633 1351.97329928563
3918.36734693878 1412.45737471037
4081.63265306122 1472.94145013511
4244.89795918367 1533.42552555985
4408.16326530612 1593.90960098459
4571.42857142857 1654.39367640933
4734.69387755102 1714.87775183407
4897.95918367347 1775.36182725881
5061.22448979592 1835.84590268355
5224.48979591837 1896.32997810829
5387.75510204082 1956.81405353304
5551.02040816327 2017.29812895778
5714.28571428571 2077.78220438252
5877.55102040816 2138.26627980726
6040.81632653061 2198.750355232
6204.08163265306 2259.23443065674
6367.34693877551 2319.71850608148
6530.61224489796 2380.20258150622
6693.87755102041 2440.68665693096
6857.14285714286 2501.1707323557
7020.40816326531 2561.65480778044
7183.67346938776 2622.13888320518
7346.9387755102 2682.62295862992
7510.20408163265 2743.10703405466
7673.4693877551 2803.5911094794
7836.73469387755 2864.07518490414
8000 2924.55926032888
};
\addlegendentry{linear fit}
\draw[] (axis cs:6500,300) -- (axis cs:6500,300);
\node at (axis cs:6500,300)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{(a)};
\end{axis}

\end{tikzpicture}
